Low Influence, Utility, and Independence in Differential Privacy: A Curious Case of $3 \choose 2$

We study the relationship between randomized low influence functions and differentially private mechanisms. Our main aim is to formally determine whether differentially private mechanisms are low influence and whether low influence randomized functions can be differentially private. We show that differential privacy does not necessarily imply low influence in a formal sense. However, low influence implies approximate differential privacy. These results hold for both independent and non-independent randomized mechanisms, where an important instance of the former is the widely-used additive noise techniques in the differential privacy literature. Our study also reveals the interesting dynamics between utility, low influence, and independence of a differentially private mechanism. As the name of this paper suggests, we show that any two such features are simultaneously possible. However, in order to have a differentially private mechanism that has both utility and low influence, even under a very mild utility condition, one has to employ non-independent mechanisms.

==> tikz/delta_dp_2D.tex <==
\begin{tikzpicture}[]
    \begin{axis}[width=6cm, height=6cm,stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,xlabel={$x$},
  ylabel={$y$},axis on top,xtick={0,0.5,1},ytick={0,0.5,1}]
    \addplot+[blue!30]                  gnuplot{x + 0.5};       
    \addplot+[blue!30]                  gnuplot{-1}; 
    \addplot[fill=blue!30,draw=none]  gnuplot{1}  
       \closedcycle;
\end{axis}
\end{tikzpicture}

==> tikz/delta_dp_3D.tex <==
\begin{tikzpicture}


\begin{axis}[width=6cm, height=6cm,stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=1,xlabel={$x$},
  ylabel={$y$},zlabel={$z$},xtick={0,0.5,1},ytick={0.5,1},ztick={0.5,1},view={60}{30}]
  


\draw[color=black] (0,0,10) -- (50,0,10);
\draw[color=black] (0,0,20) -- (50,0,20);
\draw[color=black] (0,0,30) -- (50,0,30);
\draw[color=black] (0,0,40) -- (50,0,40);
\draw[color=black] (0,0,50) -- (50,0,50);
\draw[color=black] (0,0,60) -- (40,0,60);
\draw[color=black] (0,0,70) -- (30,0,70);
\draw[color=black] (0,0,80) -- (20,0,80);
\draw[color=black] (0,0,90) -- (10,0,90);


\draw[color=black] (10,0,0) -- (10,0,90);
\draw[color=black] (20,0,0) -- (20,0,80);
\draw[color=black] (30,0,0) -- (30,0,70);
\draw[color=black] (40,0,0) -- (40,0,60);
\draw[color=black] (50,0,0) -- (50,0,50);


\draw[color=black] (50,0,0) -- (75,25,0);
\draw[color=black] (50,0,10) -- (70,20,10);
\draw[color=black] (50,0,20) -- (65,15,20);
\draw[color=black] (50,0,30) -- (60,10,30);
\draw[color=black] (50,0,40) -- (55,5,40);

\draw[color=black] (50,0,50) -- (75,25,0);


\draw[color=black] (60,10,30) -- (60,10,0);
\draw[color=black] (70,20,10) -- (70,20,0);


\draw[color=black] (0,0,100) -- (50,0,50);
\draw[color=black] (0,10,90) -- (60,10,30);
\draw[color=black] (0,20,80) -- (70,20,10);
\draw[color=black] (0,30,70) -- (70,30,0);
\draw[color=black] (0,40,60) -- (60,40,0);
\draw[color=black] (0,50,50) -- (50,50,0);
\draw[color=black] (10,60,30) -- (40,60,0);
\draw[color=black] (20,70,10) -- (30,70,0);


\draw[color=black] (10,0,90) -- (0,10,90);
\draw[color=black] (20,0,80) -- (0,20,80);
\draw[color=black] (30,0,70) -- (0,30,70);
\draw[color=black] (40,0,60) -- (0,40,60);
\draw[color=black] (50,0,50) -- (0,50,50);

\draw[color=black] (55,5,40) -- (5,55,40);
\draw[color=black] (60,10,30) -- (10,60,30);
\draw[color=black] (65,15,20) -- (15,65,20);
\draw[color=black] (70,20,10) -- (20,70,10);




\draw[color=black] (75,25,0) -- (50,0,50) -- (0,0,100) -- (0,50,50) -- (25,75,0) -- cycle;



\filldraw[color=blue!80] (0,0,0) -- (0,0,100) -- (50,0,50) -- (50,0,0) -- cycle;

\filldraw[color=blue!60] (50,0,0) -- (50,0,50) -- (75,25,0) -- cycle;

\filldraw[color=blue!40] (75,25,0) -- (50,0,50) -- (0,0,100) -- (0,50,50) -- (25,75,0) -- cycle;


\end{axis}

\end{tikzpicture}

==> tikz/independence.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
% at={(0.845in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
xlabel={$x$},
ylabel={$y$},
zlabel={$z$},
xtick={0,0.5,1},
ytick={0.5,1},
ztick={0.5,1},
view={60}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
]



\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.01	0	0\\
0	0.02	0	0\\
0	0.03	0	0\\
0	0.04	0	0\\
0	0.05	0	0\\
0	0.06	0	0\\
0	0.07	0	0\\
0	0.08	0	0\\
0	0.09	0	0\\
0	0.1	0	0\\
0	0.11	0	0\\
0	0.12	0	0\\
0	0.13	0	0\\
0	0.14	0	0\\
0	0.15	0	0\\
0	0.16	0	0\\
0	0.17	0	0\\
0	0.18	0	0\\
0	0.19	0	0\\
0	0.2	0	0\\
0	0.21	0	0\\
0	0.22	0	0\\
0	0.23	0	0\\
0	0.24	0	0\\
0	0.25	0	0\\
0	0.26	0	0\\
0	0.27	0	0\\
0	0.28	0	0\\
0	0.29	0	0\\
0	0.3	0	0\\
0	0.31	0	0\\
0	0.32	0	0\\
0	0.33	0	0\\
0	0.34	0	0\\
0	0.35	0	0\\
0	0.36	0	0\\
0	0.37	0	0\\
0	0.38	0	0\\
0	0.39	0	0\\
0	0.4	0	0\\
0	0.41	0	0\\
0	0.42	0	0\\
0	0.43	0	0\\
0	0.44	0	0\\
0	0.45	0	0\\
0	0.46	0	0\\
0	0.47	0	0\\
0	0.48	0	0\\
0	0.49	0	0\\
0	0.5	0	0\\
0	0.51	0	0\\
0	0.52	0	0\\
0	0.53	0	0\\
0	0.54	0	0\\
0	0.55	0	0\\
0	0.56	0	0\\
0	0.57	0	0\\
0	0.58	0	0\\
0	0.59	0	0\\
0	0.6	0	0\\
0	0.61	0	0\\
0	0.62	0	0\\
0	0.63	0	0\\
0	0.64	0	0\\
0	0.65	0	0\\
0	0.66	0	0\\
0	0.67	0	0\\
0	0.68	0	0\\
0	0.69	0	0\\
0	0.7	0	0\\
0	0.71	0	0\\
0	0.72	0	0\\
0	0.73	0	0\\
0	0.74	0	0\\
0	0.75	0	0\\
0	0.76	0	0\\
0	0.77	0	0\\
0	0.78	0	0\\
0	0.79	0	0\\
0	0.8	0	0\\
0	0.81	0	0\\
0	0.82	0	0\\
0	0.83	0	0\\
0	0.84	0	0\\
0	0.85	0	0\\
0	0.86	0	0\\
0	0.87	0	0\\
0	0.88	0	0\\
0	0.89	0	0\\
0	0.9	0	0\\
0	0.91	0	0\\
0	0.92	0	0\\
0	0.93	0	0\\
0	0.94	0	0\\
0	0.95	0	0\\
0	0.96	0	0\\
0	0.97	0	0\\
0	0.98	0	0\\
0	0.99	0	0\\
0	1	0	0\\
0.01	0	0	0\\
0.01	0.01	0.000102051443364393	0.000102051443364393\\
0.01	0.02	0.000206229412959558	0.000206229412959558\\
0.01	0.03	0.000312601791541745	0.000312601791541745\\
0.01	0.04	0.000421239413308738	0.000421239413308738\\
0.01	0.05	0.00053221622777988	0.00053221622777988\\
0.01	0.06	0.000645609474832165	0.000645609474832165\\
0.01	0.07	0.000761499871798632	0.000761499871798632\\
0.01	0.08	0.00087997181361843	0.00087997181361843\\
0.01	0.09	0.00100111358712707	0.00100111358712707\\
0.01	0.1	0.00112501760067624	0.00112501760067624\\
0.01	0.11	0.00125178063039388	0.00125178063039388\\
0.01	0.12	0.00138150408452364	0.00138150408452364\\
0.01	0.13	0.001514294287429	0.001514294287429\\
0.01	0.14	0.00165026278501129	0.00165026278501129\\
0.01	0.15	0.00178952667347032	0.00178952667347032\\
0.01	0.16	0.00193220895354235	0.00193220895354235\\
0.01	0.17	0.00207843891257725	0.00207843891257725\\
0.01	0.18	0.00222835253707343	0.00222835253707343\\
0.01	0.19	0.00238209295857916	0.00238209295857916\\
0.01	0.2	0.00253981093619182	0.00253981093619182\\
0.01	0.21	0.00270166537925831	0.00270166537925831\\
0.01	0.22	0.00286782391429014	0.00286782391429014\\
0.01	0.23	0.00303846350058473	0.00303846350058473\\
0.01	0.24	0.00321377109957394	0.00321377109957394\\
0.01	0.25	0.0033939444035328	0.0033939444035328\\
0.01	0.26	0.00357919262997597	0.00357919262997597\\
0.01	0.27	0.00376973738886249	0.00376973738886249\\
0.01	0.28	0.00396581363063797	0.00396581363063797\\
0.01	0.29	0.00416767068418833	0.00416767068418833\\
0.01	0.3	0.00437557339497807	0.00437557339497807\\
0.01	0.31	0.00458980337503156	0.00458980337503156\\
0.01	0.32	0.00481066037801892	0.00481066037801892\\
0.01	0.33	0.00503846381456163	0.00503846381456163\\
0.01	0.34	0.00527355442503663	0.00527355442503663\\
0.01	0.35	0.0055162961296723	0.0055162961296723\\
0.01	0.36	0.00576707807867544	0.00576707807867544\\
0.01	0.37	0.00602631692858668	0.00602631692858668\\
0.01	0.38	0.00629445937512307	0.00629445937512307\\
0.01	0.39	0.00657198497757577	0.00657198497757577\\
0.01	0.4	0.00685940931552181	0.00685940931552181\\
0.01	0.41	0.00715728752538097	0.00715728752538097\\
0.01	0.42	0.00746621827244165	0.00746621827244165\\
0.01	0.43	0.00778684822367604	0.00778684822367604\\
0.01	0.44	0.0081198770983496	0.0081198770983496\\
0.01	0.45	0.00846606338755962	0.00846606338755962\\
0.01	0.46	0.00882623085100998	0.00882623085100998\\
0.01	0.47	0.00920127592031095	0.00920127592031095\\
0.01	0.48	0.00959217616383945	0.00959217616383945\\
0.01	0.49	0.01	0.01\\
0.01	0.5	0.010425917885202	0.010425917885202\\
0.01	0.51	0.010871215252208	0.010871215252208\\
0.01	0.52	0.0113373075365496	0.0113373075365496\\
0.01	0.53	0.0118257577072857	0.0118257577072857\\
0.01	0.54	0.0123382968186326	0.0123382968186326\\
0.01	0.55	0.0128768482279202	0.0128768482279202\\
0.01	0.56	0.0134435562925362	0.0134435562925362\\
0.01	0.57	0.0140408205773458	0.0140408205773458\\
0.01	0.58	0.0146713368932572	0.0146713368932572\\
0.01	0.59	0.0153381468738061	0.0153381468738061\\
0.01	0.6	0.0160446983182672	0.0160446983182672\\
0.01	0.61	0.0167949192431123	0.0167949192431123\\
0.01	0.62	0.0175933095721679	0.0175933095721679\\
0.01	0.63	0.0184450557859649	0.0184450557859649\\
0.01	0.64	0.0193561758372662	0.0193561758372662\\
0.01	0.65	0.0203337045290424	0.0203337045290424\\
0.01	0.66	0.0213859338365493	0.0213859338365493\\
0.01	0.67	0.0225227291513248	0.0225227291513248\\
0.01	0.68	0.0237559525159331	0.0237559525159331\\
0.01	0.69	0.025100040032032	0.025100040032032\\
0.01	0.7	0.0265728071767299	0.0265728071767299\\
0.01	0.71	0.0281966011250105	0.0281966011250105\\
0.01	0.72	0.03	0.03\\
0.01	0.73	0.0320204102886729	0.0320204102886729\\
0.01	0.74	0.0343082142639147	0.0343082142639147\\
0.01	0.75	0.0369337613708193	0.0369337613708193\\
0.01	0.76	0.04	0.04\\
0.01	0.77	0.043667504192892	0.043667504192892\\
0.01	0.78	0.0482109165419973	0.0482109165419973\\
0.01	0.79	0.0541742430504417	0.0541742430504417\\
0.01	0.8	0.0629843788128358	0.0629843788128358\\
0.01	0.81	0.09	0.09\\
0.01	0.82	0.085	0.085\\
0.01	0.83	0.08	0.08\\
0.01	0.84	0.075	0.075\\
0.01	0.85	0.07	0.07\\
0.01	0.86	0.065	0.065\\
0.01	0.87	0.06	0.06\\
0.01	0.88	0.055	0.055\\
0.01	0.89	0.05	0.05\\
0.01	0.9	0.045	0.045\\
0.01	0.91	0.04	0.04\\
0.01	0.92	0.035	0.035\\
0.01	0.93	0.03	0.03\\
0.01	0.94	0.025	0.025\\
0.01	0.95	0.02	0.02\\
0.01	0.96	0.015	0.015\\
0.01	0.97	0.01	0.01\\
0.01	0.98	0.005	0.005\\
0.01	0.99	0	0\\
0.01	1	nan	nan\\
0.02	0	0	0\\
0.02	0.01	0.000206229412959558	0.000206229412959558\\
0.02	0.02	0.000416847668728071	0.000416847668728071\\
0.02	0.03	0.000631999392876392	0.000631999392876392\\
0.02	0.04	0.000851835770403986	0.000851835770403986\\
0.02	0.05	0.00107651492945521	0.00107651492945521\\
0.02	0.06	0.00130620235281143	0.00130620235281143\\
0.02	0.07	0.00154107131957359	0.00154107131957359\\
0.02	0.08	0.00178130337970056	0.00178130337970056\\
0.02	0.09	0.0020270888643415	0.0020270888643415\\
0.02	0.1	0.00227862743521423	0.00227862743521423\\
0.02	0.11	0.00253612867662573	0.00253612867662573\\
0.02	0.12	0.0027998127341235	0.0027998127341235\\
0.02	0.13	0.0030699110042044	0.0030699110042044\\
0.02	0.14	0.00334666688000684	0.00334666688000684\\
0.02	0.15	0.00363033655846712	0.00363033655846712\\
0.02	0.16	0.00392118991506091	0.00392118991506091\\
0.02	0.17	0.00421951145296501	0.00421951145296501\\
0.02	0.18	0.00452560133429614	0.00452560133429614\\
0.02	0.19	0.00483977650201184	0.00483977650201184\\
0.02	0.2	0.00516237190212288	0.00516237190212288\\
0.02	0.21	0.00549374181708151	0.00549374181708151\\
0.02	0.22	0.00583426132260584	0.00583426132260584\\
0.02	0.23	0.00618432788179946	0.00618432788179946\\
0.02	0.24	0.00654436309227502	0.00654436309227502\\
0.02	0.25	0.00691481460412247	0.00691481460412247\\
0.02	0.26	0.00729615822903201	0.00729615822903201\\
0.02	0.27	0.00768890026375485	0.00768890026375485\\
0.02	0.28	0.00809358005442484	0.00809358005442484\\
0.02	0.29	0.00851077283217527	0.00851077283217527\\
0.02	0.3	0.00894109285506306	0.00894109285506306\\
0.02	0.31	0.00938519689670125	0.00938519689670125\\
0.02	0.32	0.00984378812835762	0.00984378812835762\\
0.02	0.33	0.0103176204488088	0.0103176204488088\\
0.02	0.34	0.0108075033251939	0.0108075033251939\\
0.02	0.35	0.0113143072187958	0.0113143072187958\\
0.02	0.36	0.0118389696824885	0.0118389696824885\\
0.02	0.37	0.0123825022320094	0.0123825022320094\\
0.02	0.38	0.0129459981118535	0.0129459981118535\\
0.02	0.39	0.0135306410992486	0.0135306410992486\\
0.02	0.4	0.0141377155173256	0.0141377155173256\\
0.02	0.41	0.0147686176625668	0.0147686176625668\\
0.02	0.42	0.0154248688935409	0.0154248688935409\\
0.02	0.43	0.0161081306800076	0.0161081306800076\\
0.02	0.44	0.0168202219765567	0.0168202219765567\\
0.02	0.45	0.0175631393668275	0.0175631393668275\\
0.02	0.46	0.0183390805281085	0.0183390805281085\\
0.02	0.47	0.0191504716985849	0.0191504716985849\\
0.02	0.48	0.02	0.02\\
0.02	0.49	0.0208906516898503	0.0208906516898503\\
0.02	0.5	0.0218257577072857	0.0218257577072857\\
0.02	0.51	0.0228090482607706	0.0228090482607706\\
0.02	0.52	0.023844718719117	0.023844718719117\\
0.02	0.53	0.0249375097625745	0.0249375097625745\\
0.02	0.54	0.0260928057033468	0.0260928057033468\\
0.02	0.55	0.0273167562087654	0.0273167562087654\\
0.02	0.56	0.0286164285278295	0.0286164285278295\\
0.02	0.57	0.03	0.03\\
0.02	0.58	0.0314770045364728	0.0314770045364728\\
0.02	0.59	0.0330586525929835	0.0330586525929835\\
0.02	0.6	0.0347582530373998	0.0347582530373998\\
0.02	0.61	0.0365917792034417	0.0365917792034417\\
0.02	0.62	0.0385786437626905	0.0385786437626905\\
0.02	0.63	0.0407427841790245	0.0407427841790245\\
0.02	0.64	0.0431142245955048	0.0431142245955048\\
0.02	0.65	0.0457313955812343	0.0457313955812343\\
0.02	0.66	0.0486447127433995	0.0486447127433995\\
0.02	0.67	0.0519223593595585	0.0519223593595585\\
0.02	0.68	0.055660188679434	0.055660188679434\\
0.02	0.69	0.06	0.06\\
0.02	0.7	0.0651668522645211	0.0651668522645211\\
0.02	0.71	0.0715571122977524	0.0715571122977524\\
0.02	0.72	0.08	0.08\\
0.02	0.73	0.0929843788128358	0.0929843788128358\\
0.02	0.74	0.12	0.12\\
0.02	0.75	0.115	0.115\\
0.02	0.76	0.11	0.11\\
0.02	0.77	0.105	0.105\\
0.02	0.78	0.1	0.1\\
0.02	0.79	0.095	0.095\\
0.02	0.8	0.09	0.09\\
0.02	0.81	0.085	0.085\\
0.02	0.82	nan	nan\\
0.02	0.83	nan	nan\\
0.02	0.84	nan	nan\\
0.02	0.85	nan	nan\\
0.02	0.86	nan	nan\\
0.02	0.87	nan	nan\\
0.02	0.88	nan	nan\\
0.02	0.89	nan	nan\\
0.02	0.9	nan	nan\\
0.02	0.91	nan	nan\\
0.02	0.92	nan	nan\\
0.02	0.93	nan	nan\\
0.02	0.94	nan	nan\\
0.02	0.95	nan	nan\\
0.02	0.96	nan	nan\\
0.02	0.97	nan	nan\\
0.02	0.98	nan	nan\\
0.02	0.99	nan	nan\\
0.02	1	nan	nan\\
0.03	0	0	0\\
0.03	0.01	0.000312601791541745	0.000312601791541745\\
0.03	0.02	0.000631999392876392	0.000631999392876392\\
0.03	0.03	0.000958424017657056	0.000958424017657056\\
0.03	0.04	0.00129211781553679	0.00129211781553679\\
0.03	0.05	0.00163333454536635	0.00163333454536635\\
0.03	0.06	0.00198234030007172	0.00198234030007172\\
0.03	0.07	0.0023394142880121	0.0023394142880121\\
0.03	0.08	0.0027048496761467	0.0027048496761467\\
0.03	0.09	0.00307895450093049	0.00307895450093049\\
0.03	0.1	0.00346205265353544	0.00346205265353544\\
0.03	0.11	0.00385448494674967	0.00385448494674967\\
0.03	0.12	0.00425661027177149	0.00425661027177149\\
0.03	0.13	0.00466880685409626	0.00466880685409626\\
0.03	0.14	0.00509147361880846	0.00509147361880846\\
0.03	0.15	0.00552503167686624	0.00552503167686624\\
0.03	0.16	0.00596992594542445	0.00596992594542445\\
0.03	0.17	0.00642662691691137	0.00642662691691137\\
0.03	0.18	0.00689563259349935	0.00689563259349935\\
0.03	0.19	0.00737747060582017	0.00737747060582017\\
0.03	0.2	0.00787270053733846	0.00787270053733846\\
0.03	0.21	0.00838191647875908	0.00838191647875908\\
0.03	0.22	0.00890574984029041	0.00890574984029041\\
0.03	0.23	0.00944487245360104	0.00944487245360104\\
0.03	0.24	0.01	0.01\\
0.03	0.25	0.0105718958068771	0.0105718958068771\\
0.03	0.26	0.0111613750609161	0.0111613750609161\\
0.03	0.27	0.0117693094942448	0.0117693094942448\\
0.03	0.28	0.0123966326087482	0.0123966326087482\\
0.03	0.29	0.0130443455145637	0.0130443455145637\\
0.03	0.3	0.0137135234716531	0.0137135234716531\\
0.03	0.31	0.0144053232388099	0.0144053232388099\\
0.03	0.32	0.0151209913530767	0.0151209913530767\\
0.03	0.33	0.0158618734850891	0.0158618734850891\\
0.03	0.34	0.0166294250432861	0.0166294250432861\\
0.03	0.35	0.0174252232334441	0.0174252232334441\\
0.03	0.36	0.0182509808212066	0.0182509808212066\\
0.03	0.37	0.0191085618962372	0.0191085618962372\\
0.03	0.38	0.02	0.02\\
0.03	0.39	0.0209275190585258	0.0209275190585258\\
0.03	0.4	0.0218935576615426	0.0218935576615426\\
0.03	0.41	0.0229007973563512	0.0229007973563512\\
0.03	0.42	0.0239521957873361	0.0239521957873361\\
0.03	0.43	0.0250510257216822	0.0250510257216822\\
0.03	0.44	0.0262009212748089	0.0262009212748089\\
0.03	0.45	0.0274059330077399	0.0274059330077399\\
0.03	0.46	0.0286705940448745	0.0286705940448745\\
0.03	0.47	0.03	0.03\\
0.03	0.48	0.0313999063670617	0.0313999063670617\\
0.03	0.49	0.0328768482279202	0.0328768482279202\\
0.03	0.5	0.0344382887986842	0.0344382887986842\\
0.03	0.51	0.0360928057033468	0.0360928057033468\\
0.03	0.52	0.037850327277871	0.037850327277871\\
0.03	0.53	0.0397224362268006	0.0397224362268006\\
0.03	0.54	0.0417227654883654	0.0417227654883654\\
0.03	0.55	0.0438675227416385	0.0438675227416385\\
0.03	0.56	0.0461761982573141	0.0461761982573141\\
0.03	0.57	0.0486725404957845	0.0486725404957845\\
0.03	0.58	0.0513859338365493	0.0513859338365493\\
0.03	0.59	0.0543534003374946	0.0543534003374946\\
0.03	0.6	0.05762260797143	0.05762260797143\\
0.03	0.61	0.0612565791296208	0.0612565791296208\\
0.03	0.62	0.0653414390026935	0.0653414390026935\\
0.03	0.63	0.07	0.07\\
0.03	0.64	0.0754176356641554	0.0754176356641554\\
0.03	0.65	0.0818975032409334	0.0818975032409334\\
0.03	0.66	0.09	0.09\\
0.03	0.67	0.101010205144336	0.101010205144336\\
0.03	0.68	0.12	0.12\\
0.03	0.69	0.14	0.14\\
0.03	0.7	0.135	0.135\\
0.03	0.71	0.13	0.13\\
0.03	0.72	0.125	0.125\\
0.03	0.73	0.12	0.12\\
0.03	0.74	0.115	0.115\\
0.03	0.75	nan	nan\\
0.03	0.76	nan	nan\\
0.03	0.77	nan	nan\\
0.03	0.78	nan	nan\\
0.03	0.79	nan	nan\\
0.03	0.8	nan	nan\\
0.03	0.81	nan	nan\\
0.03	0.82	nan	nan\\
0.03	0.83	nan	nan\\
0.03	0.84	nan	nan\\
0.03	0.85	nan	nan\\
0.03	0.86	nan	nan\\
0.03	0.87	nan	nan\\
0.03	0.88	nan	nan\\
0.03	0.89	nan	nan\\
0.03	0.9	nan	nan\\
0.03	0.91	nan	nan\\
0.03	0.92	nan	nan\\
0.03	0.93	nan	nan\\
0.03	0.94	nan	nan\\
0.03	0.95	nan	nan\\
0.03	0.96	nan	nan\\
0.03	0.97	nan	nan\\
0.03	0.98	nan	nan\\
0.03	0.99	nan	nan\\
0.03	1	nan	nan\\
0.04	0	0	0\\
0.04	0.01	0.000421239413308738	0.000421239413308738\\
0.04	0.02	0.000851835770403986	0.000851835770403986\\
0.04	0.03	0.00129211781553679	0.00129211781553679\\
0.04	0.04	0.00174243050441591	0.00174243050441591\\
0.04	0.05	0.00220313605326278	0.00220313605326278\\
0.04	0.06	0.00267461507309918	0.00267461507309918\\
0.04	0.07	0.00315726779769254	0.00315726779769254\\
0.04	0.08	0.00365151541457143	0.00365151541457143\\
0.04	0.09	0.00415780150964784	0.00415780150964784\\
0.04	0.1	0.00467659363726525	0.00467659363726525\\
0.04	0.11	0.00520838502895271	0.00520838502895271\\
0.04	0.12	0.00575369645584045	0.00575369645584045\\
0.04	0.13	0.00631307826161115	0.00631307826161115\\
0.04	0.14	0.00688711258507252	0.00688711258507252\\
0.04	0.15	0.00747641579398078	0.00747641579398078\\
0.04	0.16	0.0080816411546914	0.0080816411546914\\
0.04	0.17	0.00870348176562596	0.00870348176562596\\
0.04	0.18	0.00934267378651432	0.00934267378651432\\
0.04	0.19	0.01	0.01\\
0.04	0.2	0.0106762937476123	0.0106762937476123\\
0.04	0.21	0.0113724432884658	0.0113724432884658\\
0.04	0.22	0.0120893966365344	0.0120893966365344\\
0.04	0.23	0.0128281669411933	0.0128281669411933\\
0.04	0.24	0.0135898384862245	0.0135898384862245\\
0.04	0.25	0.014375573394978	0.014375573394978\\
0.04	0.26	0.0151866191443359	0.0151866191443359\\
0.04	0.27	0.0160243170080804	0.0160243170080804\\
0.04	0.28	0.0168901115719298	0.0168901115719298\\
0.04	0.29	0.017785561488762	0.017785561488762\\
0.04	0.3	0.0187123516745323	0.0187123516745323\\
0.04	0.31	0.0196723071845595	0.0196723071845595\\
0.04	0.32	0.0206674090580846	0.0206674090580846\\
0.04	0.33	0.0216998124787506	0.0216998124787506\\
0.04	0.34	0.0227718676730986	0.0227718676730986\\
0.04	0.35	0.023886144062588	0.023886144062588\\
0.04	0.36	0.0250454583026495	0.0250454583026495\\
0.04	0.37	0.0262529069924662	0.0262529069924662\\
0.04	0.38	0.0275119050318662	0.0275119050318662\\
0.04	0.39	0.02882623085101	0.02882623085101\\
0.04	0.4	0.030200080064064	0.030200080064064\\
0.04	0.41	0.0316381295272408	0.0316381295272408\\
0.04	0.42	0.0331456143534598	0.0331456143534598\\
0.04	0.43	0.0347284212066109	0.0347284212066109\\
0.04	0.44	0.036393202250021	0.036393202250021\\
0.04	0.45	0.0381475155779856	0.0381475155779856\\
0.04	0.46	0.04	0.04\\
0.04	0.47	0.0419605949575305	0.0419605949575305\\
0.04	0.48	0.0440408205773457	0.0440408205773457\\
0.04	0.49	0.0462541391182313	0.0462541391182313\\
0.04	0.5	0.0486164285278295	0.0486164285278295\\
0.04	0.51	0.0511466134928629	0.0511466134928629\\
0.04	0.52	0.0538675227416385	0.0538675227416385\\
0.04	0.53	0.0568070798044362	0.0568070798044362\\
0.04	0.54	0.0600000000000001	0.0600000000000001\\
0.04	0.55	0.0634902830191509	0.0634902830191509\\
0.04	0.56	0.067335008385784	0.067335008385784\\
0.04	0.57	0.0716103732074694	0.0716103732074694\\
0.04	0.58	0.0764218330839946	0.0764218330839946\\
0.04	0.59	0.0819223593595585	0.0819223593595585\\
0.04	0.6	0.0883484861008832	0.0883484861008832\\
0.04	0.61	0.0961013308097025	0.0961013308097025\\
0.04	0.62	0.105968757625672	0.105968757625672\\
0.04	0.63	0.12	0.12\\
0.04	0.64	0.16	0.16\\
0.04	0.65	0.155	0.155\\
0.04	0.66	0.15	0.15\\
0.04	0.67	0.145	0.145\\
0.04	0.68	0.14	0.14\\
0.04	0.69	0.135	0.135\\
0.04	0.7	nan	nan\\
0.04	0.71	nan	nan\\
0.04	0.72	nan	nan\\
0.04	0.73	nan	nan\\
0.04	0.74	nan	nan\\
0.04	0.75	nan	nan\\
0.04	0.76	nan	nan\\
0.04	0.77	nan	nan\\
0.04	0.78	nan	nan\\
0.04	0.79	nan	nan\\
0.04	0.8	nan	nan\\
0.04	0.81	nan	nan\\
0.04	0.82	nan	nan\\
0.04	0.83	nan	nan\\
0.04	0.84	nan	nan\\
0.04	0.85	nan	nan\\
0.04	0.86	nan	nan\\
0.04	0.87	nan	nan\\
0.04	0.88	nan	nan\\
0.04	0.89	nan	nan\\
0.04	0.9	nan	nan\\
0.04	0.91	nan	nan\\
0.04	0.92	nan	nan\\
0.04	0.93	nan	nan\\
0.04	0.94	nan	nan\\
0.04	0.95	nan	nan\\
0.04	0.96	nan	nan\\
0.04	0.97	nan	nan\\
0.04	0.98	nan	nan\\
0.04	0.99	nan	nan\\
0.04	1	nan	nan\\
0.05	0	0	0\\
0.05	0.01	0.00053221622777988	0.00053221622777988\\
0.05	0.02	0.00107651492945521	0.00107651492945521\\
0.05	0.03	0.00163333454536635	0.00163333454536635\\
0.05	0.04	0.00220313605326278	0.00220313605326278\\
0.05	0.05	0.00278640450004203	0.00278640450004203\\
0.05	0.06	0.00338365066496915	0.00338365066496915\\
0.05	0.07	0.00399541286816718	0.00399541286816718\\
0.05	0.08	0.0046222589398936	0.0046222589398936\\
0.05	0.09	0.00526478836809402	0.00526478836809402\\
0.05	0.1	0.00592363464399476	0.00592363464399476\\
0.05	0.11	0.00659946782811227	0.00659946782811227\\
0.05	0.12	0.00729299736207617	0.00729299736207617\\
0.05	0.13	0.00800497515516435	0.00800497515516435\\
0.05	0.14	0.00873619897850869	0.00873619897850869\\
0.05	0.15	0.0094875162046672	0.0094875162046672\\
0.05	0.16	0.0102598279357872	0.0102598279357872\\
0.05	0.17	0.0110540935700716	0.0110540935700716\\
0.05	0.18	0.0118713358638873	0.0118713358638873\\
0.05	0.19	0.0127126465558608	0.0127126465558608\\
0.05	0.2	0.013579192629976	0.013579192629976\\
0.05	0.21	0.0144722233073765	0.0144722233073765\\
0.05	0.22	0.0153930778717332	0.0153930778717332\\
0.05	0.23	0.0163431944512084	0.0163431944512084\\
0.05	0.24	0.0173241199019391	0.0173241199019391\\
0.05	0.25	0.01833752096446	0.01833752096446\\
0.05	0.26	0.0193851968967013	0.0193851968967013\\
0.05	0.27	0.0204690938265908	0.0204690938265908\\
0.05	0.28	0.0215913211157036	0.0215913211157036\\
0.05	0.29	0.0227541700852556	0.0227541700852556\\
0.05	0.3	0.0239601355301926	0.0239601355301926\\
0.05	0.31	0.0252119405403265	0.0252119405403265\\
0.05	0.32	0.0265125652649668	0.0265125652649668\\
0.05	0.33	0.0278652804066822	0.0278652804066822\\
0.05	0.34	0.0292736864207552	0.0292736864207552\\
0.05	0.35	0.0307417596432747	0.0307417596432747\\
0.05	0.36	0.0322739068916069	0.0322739068916069\\
0.05	0.37	0.033875030502686	0.033875030502686\\
0.05	0.38	0.0355506063346715	0.0355506063346715\\
0.05	0.39	0.037306778009768	0.037306778009768\\
0.05	0.4	0.0391504716985849	0.0391504716985849\\
0.05	0.41	0.041089537154808	0.041089537154808\\
0.05	0.42	0.0431329226766621	0.0431329226766621\\
0.05	0.43	0.0452908944641611	0.0452908944641611\\
0.05	0.44	0.0475753148730846	0.0475753148730846\\
0.05	0.45	0.05	0.05\\
0.05	0.46	0.0525811859510614	0.0525811859510614\\
0.05	0.47	0.0553381468738061	0.0553381468738061\\
0.05	0.48	0.0582940295292771	0.0582940295292771\\
0.05	0.49	0.0614770045364729	0.0614770045364729\\
0.05	0.5	0.0649218940641788	0.0649218940641788\\
0.05	0.51	0.0686725404957844	0.0686725404957844\\
0.05	0.52	0.0727853734667211	0.0727853734667211\\
0.05	0.53	0.077335008385784	0.077335008385784\\
0.05	0.54	0.0824234932786874	0.0824234932786874\\
0.05	0.55	0.0881966011250106	0.0881966011250106\\
0.05	0.56	0.0948750780274961	0.0948750780274961\\
0.05	0.57	0.102822021129187	0.102822021129187\\
0.05	0.58	0.112715838525995	0.112715838525995\\
0.05	0.59	0.126148351928655	0.126148351928655\\
0.05	0.6	0.15	0.15\\
0.05	0.61	0.17	0.17\\
0.05	0.62	0.165	0.165\\
0.05	0.63	0.16	0.16\\
0.05	0.64	0.155	0.155\\
0.05	0.65	0.15	0.15\\
0.05	0.66	nan	nan\\
0.05	0.67	nan	nan\\
0.05	0.68	nan	nan\\
0.05	0.69	nan	nan\\
0.05	0.7	nan	nan\\
0.05	0.71	nan	nan\\
0.05	0.72	nan	nan\\
0.05	0.73	nan	nan\\
0.05	0.74	nan	nan\\
0.05	0.75	nan	nan\\
0.05	0.76	nan	nan\\
0.05	0.77	nan	nan\\
0.05	0.78	nan	nan\\
0.05	0.79	nan	nan\\
0.05	0.8	nan	nan\\
0.05	0.81	nan	nan\\
0.05	0.82	nan	nan\\
0.05	0.83	nan	nan\\
0.05	0.84	nan	nan\\
0.05	0.85	nan	nan\\
0.05	0.86	nan	nan\\
0.05	0.87	nan	nan\\
0.05	0.88	nan	nan\\
0.05	0.89	nan	nan\\
0.05	0.9	nan	nan\\
0.05	0.91	nan	nan\\
0.05	0.92	nan	nan\\
0.05	0.93	nan	nan\\
0.05	0.94	nan	nan\\
0.05	0.95	nan	nan\\
0.05	0.96	nan	nan\\
0.05	0.97	nan	nan\\
0.05	0.98	nan	nan\\
0.05	0.99	nan	nan\\
0.05	1	nan	nan\\
0.06	0	0	0\\
0.06	0.01	0.000645609474832165	0.000645609474832165\\
0.06	0.02	0.00130620235281143	0.00130620235281143\\
0.06	0.03	0.00198234030007172	0.00198234030007172\\
0.06	0.04	0.00267461507309918	0.00267461507309918\\
0.06	0.05	0.00338365066496915	0.00338365066496915\\
0.06	0.06	0.00411010564593262	0.00411010564593262\\
0.06	0.07	0.00485467571993758	0.00485467571993758\\
0.06	0.08	0.0056180965215411	0.0056180965215411\\
0.06	0.09	0.00640114668097813	0.00640114668097813\\
0.06	0.1	0.00720465118899416	0.00720465118899416\\
0.06	0.11	0.00802948509750734	0.00802948509750734\\
0.06	0.12	0.00887657759736837	0.00887657759736837\\
0.06	0.13	0.00974691652056647	0.00974691652056647\\
0.06	0.14	0.0106415533213643	0.0106415533213643\\
0.06	0.15	0.0115616085992432	0.0115616085992432\\
0.06	0.16	0.0125082782364625	0.0125082782364625\\
0.06	0.17	0.0134828402348015	0.0134828402348015\\
0.06	0.18	0.0144866623500587	0.0144866623500587\\
0.06	0.19	0.0155212106396262	0.0155212106396262\\
0.06	0.2	0.0165880590585541	0.0165880590585541\\
0.06	0.21	0.0176889002637549	0.0176889002637549\\
0.06	0.22	0.0188255578153604	0.0188255578153604\\
0.06	0.23	0.02	0.02\\
0.06	0.24	0.0212143555445281	0.0212143555445281\\
0.06	0.25	0.0224709315425973	0.0224709315425973\\
0.06	0.26	0.0237722339831621	0.0237722339831621\\
0.06	0.27	0.0251209913530767	0.0251209913530767\\
0.06	0.28	0.0265201818901297	0.0265201818901297\\
0.06	0.29	0.027973065194417	0.027973065194417\\
0.06	0.3	0.029483219073321	0.029483219073321\\
0.06	0.31	0.0310545827099863	0.0310545827099863\\
0.06	0.32	0.032691507522759	0.032691507522759\\
0.06	0.33	0.0343988174453038	0.0343988174453038\\
0.06	0.34	0.0361818808345415	0.0361818808345415\\
0.06	0.35	0.0380466968494081	0.0380466968494081\\
0.06	0.36	0.0399999999999999	0.0399999999999999\\
0.06	0.37	0.0420493877348731	0.0420493877348731\\
0.06	0.38	0.044203477548968	0.044203477548968\\
0.06	0.39	0.0464721023594712	0.0464721023594712\\
0.06	0.4	0.0488665561250402	0.0488665561250402\\
0.06	0.41	0.0513999063670617	0.0513999063670617\\
0.06	0.42	0.05408739718026	0.05408739718026\\
0.06	0.43	0.0569469767966164	0.0569469767966164\\
0.06	0.44	0.0599999999999999	0.0599999999999999\\
0.06	0.45	0.0632721815461375	0.0632721815461375\\
0.06	0.46	0.0667949192431122	0.0667949192431122\\
0.06	0.47	0.070607177772264	0.070607177772264\\
0.06	0.48	0.0747582530373998	0.0747582530373998\\
0.06	0.49	0.0793119771566654	0.0793119771566654\\
0.06	0.5	0.0843534003374946	0.0843534003374946\\
0.06	0.51	0.0900000000000001	0.0900000000000001\\
0.06	0.52	0.0964218330839945	0.0964218330839945\\
0.06	0.53	0.103881257919217	0.103881257919217\\
0.06	0.54	0.112822021129187	0.112822021129187\\
0.06	0.55	0.124112765606211	0.124112765606211\\
0.06	0.56	0.14	0.14\\
0.06	0.57	0.180000000000002	0.180000000000002\\
0.06	0.58	0.18	0.18\\
0.06	0.59	0.175	0.175\\
0.06	0.6	0.17	0.17\\
0.06	0.61	0.165	0.165\\
0.06	0.62	nan	nan\\
0.06	0.63	nan	nan\\
0.06	0.64	nan	nan\\
0.06	0.65	nan	nan\\
0.06	0.66	nan	nan\\
0.06	0.67	nan	nan\\
0.06	0.68	nan	nan\\
0.06	0.69	nan	nan\\
0.06	0.7	nan	nan\\
0.06	0.71	nan	nan\\
0.06	0.72	nan	nan\\
0.06	0.73	nan	nan\\
0.06	0.74	nan	nan\\
0.06	0.75	nan	nan\\
0.06	0.76	nan	nan\\
0.06	0.77	nan	nan\\
0.06	0.78	nan	nan\\
0.06	0.79	nan	nan\\
0.06	0.8	nan	nan\\
0.06	0.81	nan	nan\\
0.06	0.82	nan	nan\\
0.06	0.83	nan	nan\\
0.06	0.84	nan	nan\\
0.06	0.85	nan	nan\\
0.06	0.86	nan	nan\\
0.06	0.87	nan	nan\\
0.06	0.88	nan	nan\\
0.06	0.89	nan	nan\\
0.06	0.9	nan	nan\\
0.06	0.91	nan	nan\\
0.06	0.92	nan	nan\\
0.06	0.93	nan	nan\\
0.06	0.94	nan	nan\\
0.06	0.95	nan	nan\\
0.06	0.96	nan	nan\\
0.06	0.97	nan	nan\\
0.06	0.98	nan	nan\\
0.06	0.99	nan	nan\\
0.06	1	nan	nan\\
0.07	0	0	0\\
0.07	0.01	0.000761499871798632	0.000761499871798632\\
0.07	0.02	0.00154107131957359	0.00154107131957359\\
0.07	0.03	0.0023394142880121	0.0023394142880121\\
0.07	0.04	0.00315726779769254	0.00315726779769254\\
0.07	0.05	0.00399541286816718	0.00399541286816718\\
0.07	0.06	0.00485467571993758	0.00485467571993758\\
0.07	0.07	0.00573593128807148	0.00573593128807148\\
0.07	0.08	0.0066401070848211	0.0066401070848211\\
0.07	0.09	0.00756818745397447	0.00756818745397447\\
0.07	0.1	0.00852121826594687	0.00852121826594687\\
0.07	0.11	0.00950031210998425	0.00950031210998425\\
0.07	0.12	0.0105066540485125	0.0105066540485125\\
0.07	0.13	0.0115415080088993	0.0115415080088993\\
0.07	0.14	0.0126062239000221	0.0126062239000221\\
0.07	0.15	0.0137022455554644	0.0137022455554644\\
0.07	0.16	0.014831119622408	0.014831119622408\\
0.07	0.17	0.015994505535974	0.015994505535974\\
0.07	0.18	0.0171941867437031	0.0171941867437031\\
0.07	0.19	0.0184320833750611	0.0184320833750611\\
0.07	0.2	0.0197102665876091	0.0197102665876091\\
0.07	0.21	0.0210309748664341	0.0210309748664341\\
0.07	0.22	0.0223966326087482	0.0223966326087482\\
0.07	0.23	0.0238098713939983	0.0238098713939983\\
0.07	0.24	0.0252735544250366	0.0252735544250366\\
0.07	0.25	0.0267908047326835	0.0267908047326835\\
0.07	0.26	0.0283650378707607	0.0283650378707607\\
0.07	0.27	0.03	0.03\\
0.07	0.28	0.0316998124787508	0.0316998124787508\\
0.07	0.29	0.0334690243621119	0.0334690243621119\\
0.07	0.3	0.03531267458106	0.03531267458106\\
0.07	0.31	0.0372363660602828	0.0372363660602828\\
0.07	0.32	0.0392463546816337	0.0392463546816337\\
0.07	0.33	0.0413496568724487	0.0413496568724487\\
0.07	0.34	0.0435541807863968	0.0435541807863968\\
0.07	0.35	0.0458688876853259	0.0458688876853259\\
0.07	0.36	0.0483039924291074	0.0483039924291074\\
0.07	0.37	0.0508712152522079	0.0508712152522079\\
0.07	0.38	0.0535841017451547	0.0535841017451547\\
0.07	0.39	0.0564584349593737	0.0564584349593737\\
0.07	0.4	0.0595127741196548	0.0595127741196548\\
0.07	0.41	0.0627691707668397	0.0627691707668397\\
0.07	0.42	0.0662541391182313	0.0662541391182313\\
0.07	0.43	0.07	0.07\\
0.07	0.44	0.0740467900272124	0.0740467900272124\\
0.07	0.45	0.0784450557859648	0.0784450557859648\\
0.07	0.46	0.0832600909450648	0.0832600909450648\\
0.07	0.47	0.0885786437626905	0.0885786437626905\\
0.07	0.48	0.0945201164930012	0.0945201164930012\\
0.07	0.49	0.101256579129621	0.101256579129621\\
0.07	0.5	0.109051899497915	0.109051899497915\\
0.07	0.51	0.118348486100883	0.118348486100883\\
0.07	0.52	0.13	0.13\\
0.07	0.53	0.146148351928655	0.146148351928655\\
0.07	0.54	0.180000000000001	0.180000000000001\\
0.07	0.55	0.19	0.19\\
0.07	0.56	0.185	0.185\\
0.07	0.57	0.18	0.18\\
0.07	0.58	0.175	0.175\\
0.07	0.59	nan	nan\\
0.07	0.6	nan	nan\\
0.07	0.61	nan	nan\\
0.07	0.62	nan	nan\\
0.07	0.63	nan	nan\\
0.07	0.64	nan	nan\\
0.07	0.65	nan	nan\\
0.07	0.66	nan	nan\\
0.07	0.67	nan	nan\\
0.07	0.68	nan	nan\\
0.07	0.69	nan	nan\\
0.07	0.7	nan	nan\\
0.07	0.71	nan	nan\\
0.07	0.72	nan	nan\\
0.07	0.73	nan	nan\\
0.07	0.74	nan	nan\\
0.07	0.75	nan	nan\\
0.07	0.76	nan	nan\\
0.07	0.77	nan	nan\\
0.07	0.78	nan	nan\\
0.07	0.79	nan	nan\\
0.07	0.8	nan	nan\\
0.07	0.81	nan	nan\\
0.07	0.82	nan	nan\\
0.07	0.83	nan	nan\\
0.07	0.84	nan	nan\\
0.07	0.85	nan	nan\\
0.07	0.86	nan	nan\\
0.07	0.87	nan	nan\\
0.07	0.88	nan	nan\\
0.07	0.89	nan	nan\\
0.07	0.9	nan	nan\\
0.07	0.91	nan	nan\\
0.07	0.92	nan	nan\\
0.07	0.93	nan	nan\\
0.07	0.94	nan	nan\\
0.07	0.95	nan	nan\\
0.07	0.96	nan	nan\\
0.07	0.97	nan	nan\\
0.07	0.98	nan	nan\\
0.07	0.99	nan	nan\\
0.07	1	nan	nan\\
0.08	0	0	0\\
0.08	0.01	0.00087997181361843	0.00087997181361843\\
0.08	0.02	0.00178130337970056	0.00178130337970056\\
0.08	0.03	0.0027048496761467	0.0027048496761467\\
0.08	0.04	0.00365151541457143	0.00365151541457143\\
0.08	0.05	0.0046222589398936	0.0046222589398936\\
0.08	0.06	0.00561809652154116	0.00561809652154116\\
0.08	0.07	0.00664010708482105	0.00664010708482105\\
0.08	0.08	0.00768943743823403	0.00768943743823403\\
0.08	0.09	0.00876730806100801	0.00876730806100801\\
0.08	0.1	0.00987501952514885	0.00987501952514885\\
0.08	0.11	0.0110139596381618	0.0110139596381618\\
0.08	0.12	0.0121856114066937	0.0121856114066937\\
0.08	0.13	0.0133915619381563	0.0133915619381563\\
0.08	0.14	0.0146335124175308	0.0146335124175308\\
0.08	0.15	0.0159132893207885	0.0159132893207885\\
0.08	0.16	0.0172328570556589	0.0172328570556589\\
0.08	0.17	0.0185943322560653	0.0185943322560653\\
0.08	0.18	0.0200000000000001	0.0200000000000001\\
0.08	0.19	0.0214523322739623	0.0214523322739623\\
0.08	0.2	0.0229540090729457	0.0229540090729457\\
0.08	0.21	0.0245079426067852	0.0245079426067852\\
0.08	0.22	0.0261173051859671	0.0261173051859671\\
0.08	0.23	0.027785561488762	0.027785561488762\\
0.08	0.24	0.0295165060747996	0.0295165060747996\\
0.08	0.25	0.0313143072187957	0.0313143072187957\\
0.08	0.26	0.0331835584068835	0.0331835584068835\\
0.08	0.27	0.0351293391872852	0.0351293391872852\\
0.08	0.28	0.0371572875253811	0.0371572875253811\\
0.08	0.29	0.0392736864207553	0.0392736864207553\\
0.08	0.3	0.041485568358049	0.041485568358049\\
0.08	0.31	0.0438008422678205	0.0438008422678205\\
0.08	0.32	0.0462284491910096	0.0462284491910096\\
0.08	0.33	0.0487785549550974	0.0487785549550974\\
0.08	0.34	0.0514627911624688	0.0514627911624688\\
0.08	0.35	0.0542945600988134	0.0542945600988134\\
0.08	0.36	0.0572894254867991	0.0572894254867991\\
0.08	0.37	0.0604656204707507	0.0604656204707507\\
0.08	0.38	0.063844718719117	0.063844718719117\\
0.08	0.39	0.0674525373486159	0.0674525373486159\\
0.08	0.4	0.0713203773588679	0.0713203773588679\\
0.08	0.41	0.0754867692898376	0.0754867692898376\\
0.08	0.42	0.08	0.08\\
0.08	0.43	0.0849218940641788	0.0849218940641788\\
0.08	0.44	0.0903337045290424	0.0903337045290424\\
0.08	0.45	0.0963457537613796	0.0963457537613796\\
0.08	0.46	0.103114224595505	0.103114224595505\\
0.08	0.47	0.110872877894867	0.110872877894867\\
0.08	0.48	0.12	0.12\\
0.08	0.49	0.131184726928799	0.131184726928799\\
0.08	0.5	0.145968757625671	0.145968757625671\\
0.08	0.51	0.17	0.17\\
0.08	0.52	0.2	0.2\\
0.08	0.53	0.195	0.195\\
0.08	0.54	0.19	0.19\\
0.08	0.55	0.185	0.185\\
0.08	0.56	nan	nan\\
0.08	0.57	nan	nan\\
0.08	0.58	nan	nan\\
0.08	0.59	nan	nan\\
0.08	0.6	nan	nan\\
0.08	0.61	nan	nan\\
0.08	0.62	nan	nan\\
0.08	0.63	nan	nan\\
0.08	0.64	nan	nan\\
0.08	0.65	nan	nan\\
0.08	0.66	nan	nan\\
0.08	0.67	nan	nan\\
0.08	0.68	nan	nan\\
0.08	0.69	nan	nan\\
0.08	0.7	nan	nan\\
0.08	0.71	nan	nan\\
0.08	0.72	nan	nan\\
0.08	0.73	nan	nan\\
0.08	0.74	nan	nan\\
0.08	0.75	nan	nan\\
0.08	0.76	nan	nan\\
0.08	0.77	nan	nan\\
0.08	0.78	nan	nan\\
0.08	0.79	nan	nan\\
0.08	0.8	nan	nan\\
0.08	0.81	nan	nan\\
0.08	0.82	nan	nan\\
0.08	0.83	nan	nan\\
0.08	0.84	nan	nan\\
0.08	0.85	nan	nan\\
0.08	0.86	nan	nan\\
0.08	0.87	nan	nan\\
0.08	0.88	nan	nan\\
0.08	0.89	nan	nan\\
0.08	0.9	nan	nan\\
0.08	0.91	nan	nan\\
0.08	0.92	nan	nan\\
0.08	0.93	nan	nan\\
0.08	0.94	nan	nan\\
0.08	0.95	nan	nan\\
0.08	0.96	nan	nan\\
0.08	0.97	nan	nan\\
0.08	0.98	nan	nan\\
0.08	0.99	nan	nan\\
0.08	1	nan	nan\\
0.09	0	0	0\\
0.09	0.01	0.00100111358712707	0.00100111358712707\\
0.09	0.02	0.0020270888643415	0.0020270888643415\\
0.09	0.03	0.00307895450093049	0.00307895450093049\\
0.09	0.04	0.00415780150964784	0.00415780150964784\\
0.09	0.05	0.00526478836809402	0.00526478836809402\\
0.09	0.06	0.00640114668097819	0.00640114668097819\\
0.09	0.07	0.00756818745397442	0.00756818745397442\\
0.09	0.08	0.00876730806100801	0.00876730806100801\\
0.09	0.09	0.01	0.01\\
0.09	0.1	0.0112678575477994	0.0112678575477994\\
0.09	0.11	0.0125725874437896	0.0125725874437896\\
0.09	0.12	0.0139160197541754	0.0139160197541754\\
0.09	0.13	0.0153001200960961	0.0153001200960961\\
0.09	0.14	0.0167270034335941	0.0167270034335941\\
0.09	0.15	0.0181989496974891	0.0181989496974891\\
0.09	0.16	0.0197184215301897	0.0197184215301897\\
0.09	0.17	0.0212880845167461	0.0212880845167461\\
0.09	0.18	0.0229108303380536	0.0229108303380536\\
0.09	0.19	0.0245898033750315	0.0245898033750315\\
0.09	0.2	0.0263284314091041	0.0263284314091041\\
0.09	0.21	0.0281304612113784	0.0281304612113784\\
0.09	0.22	0.0300000000000001	0.0300000000000001\\
0.09	0.23	0.0319415639850128	0.0319415639850128\\
0.09	0.24	0.0339601355301926	0.0339601355301926\\
0.09	0.25	0.0360612308660186	0.0360612308660186\\
0.09	0.26	0.0382509808212066	0.0382509808212066\\
0.09	0.27	0.0405362277503576	0.0405362277503576\\
0.09	0.28	0.0429246427917442	0.0429246427917442\\
0.09	0.29	0.045424868893541	0.045424868893541\\
0.09	0.3	0.048046696849408	0.048046696849408\\
0.09	0.31	0.0508012841124578	0.0508012841124578\\
0.09	0.32	0.053701429759727	0.053701429759727\\
0.09	0.33	0.056761924206188	0.056761924206188\\
0.09	0.34	0.06	0.06\\
0.09	0.35	0.0634359217229229	0.0634359217229229\\
0.09	0.36	0.0670937711370821	0.0670937711370821\\
0.09	0.37	0.071002512578676	0.071002512578676\\
0.09	0.38	0.0751974710389769	0.0751974710389769\\
0.09	0.39	0.0797224362268005	0.0797224362268005\\
0.09	0.4	0.0846327496259918	0.0846327496259918\\
0.09	0.41	0.09	0.09\\
0.09	0.42	0.0959194848412443	0.0959194848412443\\
0.09	0.43	0.102522729151325	0.102522729151325\\
0.09	0.44	0.11	0.11\\
0.09	0.45	0.1186447127434	0.1186447127434\\
0.09	0.46	0.128953136438507	0.128953136438507\\
0.09	0.47	0.141897503240934	0.141897503240934\\
0.09	0.48	0.16	0.16\\
0.09	0.49	0.209999997365822	0.209999997365822\\
0.09	0.5	0.205	0.205\\
0.09	0.51	0.2	0.2\\
0.09	0.52	0.195	0.195\\
0.09	0.53	nan	nan\\
0.09	0.54	nan	nan\\
0.09	0.55	nan	nan\\
0.09	0.56	nan	nan\\
0.09	0.57	nan	nan\\
0.09	0.58	nan	nan\\
0.09	0.59	nan	nan\\
0.09	0.6	nan	nan\\
0.09	0.61	nan	nan\\
0.09	0.62	nan	nan\\
0.09	0.63	nan	nan\\
0.09	0.64	nan	nan\\
0.09	0.65	nan	nan\\
0.09	0.66	nan	nan\\
0.09	0.67	nan	nan\\
0.09	0.68	nan	nan\\
0.09	0.69	nan	nan\\
0.09	0.7	nan	nan\\
0.09	0.71	nan	nan\\
0.09	0.72	nan	nan\\
0.09	0.73	nan	nan\\
0.09	0.74	nan	nan\\
0.09	0.75	nan	nan\\
0.09	0.76	nan	nan\\
0.09	0.77	nan	nan\\
0.09	0.78	nan	nan\\
0.09	0.79	nan	nan\\
0.09	0.8	nan	nan\\
0.09	0.81	nan	nan\\
0.09	0.82	nan	nan\\
0.09	0.83	nan	nan\\
0.09	0.84	nan	nan\\
0.09	0.85	nan	nan\\
0.09	0.86	nan	nan\\
0.09	0.87	nan	nan\\
0.09	0.88	nan	nan\\
0.09	0.89	nan	nan\\
0.09	0.9	nan	nan\\
0.09	0.91	nan	nan\\
0.09	0.92	nan	nan\\
0.09	0.93	nan	nan\\
0.09	0.94	nan	nan\\
0.09	0.95	nan	nan\\
0.09	0.96	nan	nan\\
0.09	0.97	nan	nan\\
0.09	0.98	nan	nan\\
0.09	0.99	nan	nan\\
0.09	1	nan	nan\\
0.1	0	0	0\\
0.1	0.01	0.00112501760067624	0.00112501760067624\\
0.1	0.02	0.00227862743521423	0.00227862743521423\\
0.1	0.03	0.00346205265353544	0.00346205265353544\\
0.1	0.04	0.00467659363726525	0.00467659363726525\\
0.1	0.05	0.00592363464399476	0.00592363464399476\\
0.1	0.06	0.00720465118899422	0.00720465118899422\\
0.1	0.07	0.00852121826594693	0.00852121826594693\\
0.1	0.08	0.00987501952514885	0.00987501952514885\\
0.1	0.09	0.0112678575477994	0.0112678575477994\\
0.1	0.1	0.0127016653792583	0.0127016653792583\\
0.1	0.11	0.0141785195134077	0.0141785195134077\\
0.1	0.12	0.015700654555742	0.015700654555742\\
0.1	0.13	0.0172704798360622	0.0172704798360622\\
0.1	0.14	0.0188905982946442	0.0188905982946442\\
0.1	0.15	0.0205638280310544	0.0205638280310544\\
0.1	0.16	0.0222932269857258	0.0222932269857258\\
0.1	0.17	0.0240821213253843	0.0240821213253843\\
0.1	0.18	0.0259341382301987	0.0259341382301987\\
0.1	0.19	0.0278532439408882	0.0278532439408882\\
0.1	0.2	0.0298437881283576	0.0298437881283576\\
0.1	0.21	0.0319105559109347	0.0319105559109347\\
0.1	0.22	0.034058829184433	0.034058829184433\\
0.1	0.23	0.0362944593751232	0.0362944593751232\\
0.1	0.24	0.0386239543133307	0.0386239543133307\\
0.1	0.25	0.0410545827099864	0.0410545827099864\\
0.1	0.26	0.043594500778295	0.043594500778295\\
0.1	0.27	0.0462529069924662	0.0462529069924662\\
0.1	0.28	0.0490402329860022	0.0490402329860022\\
0.1	0.29	0.0519683814224001	0.0519683814224001\\
0.1	0.3	0.0550510257216822	0.0550510257216822\\
0.1	0.31	0.0583039924291075	0.0583039924291075\\
0.1	0.32	0.0617457557897335	0.0617457557897335\\
0.1	0.33	0.0653980874400226	0.0653980874400226\\
0.1	0.34	0.0692869249429452	0.0692869249429452\\
0.1	0.35	0.0734435562925363	0.0734435562925363\\
0.1	0.36	0.0779062728770145	0.0779062728770145\\
0.1	0.37	0.0827227386644181	0.0827227386644181\\
0.1	0.38	0.0879534946591475	0.0879534946591475\\
0.1	0.39	0.0936773419509833	0.0936773419509833\\
0.1	0.4	0.1	0.1\\
0.1	0.41	0.107068857758663	0.107068857758663\\
0.1	0.42	0.115100040032032	0.115100040032032\\
0.1	0.43	0.12443327806252	0.12443327806252\\
0.1	0.44	0.135660188679434	0.135660188679434\\
0.1	0.45	0.15	0.15\\
0.1	0.46	0.171010205144337	0.171010205144337\\
0.1	0.47	0.215	0.215\\
0.1	0.48	0.21	0.21\\
0.1	0.49	0.205	0.205\\
0.1	0.5	0.2	0.2\\
0.1	0.51	nan	nan\\
0.1	0.52	nan	nan\\
0.1	0.53	nan	nan\\
0.1	0.54	nan	nan\\
0.1	0.55	nan	nan\\
0.1	0.56	nan	nan\\
0.1	0.57	nan	nan\\
0.1	0.58	nan	nan\\
0.1	0.59	nan	nan\\
0.1	0.6	nan	nan\\
0.1	0.61	nan	nan\\
0.1	0.62	nan	nan\\
0.1	0.63	nan	nan\\
0.1	0.64	nan	nan\\
0.1	0.65	nan	nan\\
0.1	0.66	nan	nan\\
0.1	0.67	nan	nan\\
0.1	0.68	nan	nan\\
0.1	0.69	nan	nan\\
0.1	0.7	nan	nan\\
0.1	0.71	nan	nan\\
0.1	0.72	nan	nan\\
0.1	0.73	nan	nan\\
0.1	0.74	nan	nan\\
0.1	0.75	nan	nan\\
0.1	0.76	nan	nan\\
0.1	0.77	nan	nan\\
0.1	0.78	nan	nan\\
0.1	0.79	nan	nan\\
0.1	0.8	nan	nan\\
0.1	0.81	nan	nan\\
0.1	0.82	nan	nan\\
0.1	0.83	nan	nan\\
0.1	0.84	nan	nan\\
0.1	0.85	nan	nan\\
0.1	0.86	nan	nan\\
0.1	0.87	nan	nan\\
0.1	0.88	nan	nan\\
0.1	0.89	nan	nan\\
0.1	0.9	nan	nan\\
0.1	0.91	nan	nan\\
0.1	0.92	nan	nan\\
0.1	0.93	nan	nan\\
0.1	0.94	nan	nan\\
0.1	0.95	nan	nan\\
0.1	0.96	nan	nan\\
0.1	0.97	nan	nan\\
0.1	0.98	nan	nan\\
0.1	0.99	nan	nan\\
0.1	1	nan	nan\\
0.11	0	0	0\\
0.11	0.01	0.00125178063039388	0.00125178063039388\\
0.11	0.02	0.00253612867662573	0.00253612867662573\\
0.11	0.03	0.00385448494674967	0.00385448494674967\\
0.11	0.04	0.00520838502895271	0.00520838502895271\\
0.11	0.05	0.00659946782811227	0.00659946782811227\\
0.11	0.06	0.00802948509750728	0.00802948509750728\\
0.11	0.07	0.00950031210998431	0.00950031210998431\\
0.11	0.08	0.0110139596381618	0.0110139596381618\\
0.11	0.09	0.0125725874437896	0.0125725874437896\\
0.11	0.1	0.0141785195134077	0.0141785195134077\\
0.11	0.11	0.0158342613226058	0.0158342613226058\\
0.11	0.12	0.0175425194665375	0.0175425194665375\\
0.11	0.13	0.0193062240625713	0.0193062240625713\\
0.11	0.14	0.0211285544155901	0.0211285544155901\\
0.11	0.15	0.0230129685420505	0.0230129685420505\\
0.11	0.16	0.0249632372816139	0.0249632372816139\\
0.11	0.17	0.0269834838930658	0.0269834838930658\\
0.11	0.18	0.0290782302453548	0.0290782302453548\\
0.11	0.19	0.0312524509898155	0.0312524509898155\\
0.11	0.2	0.0335116374565497	0.0335116374565497\\
0.11	0.21	0.0358618734850891	0.0358618734850891\\
0.11	0.22	0.0383099260170641	0.0383099260170641\\
0.11	0.23	0.0408633541039808	0.0408633541039808\\
0.11	0.24	0.0435306410992486	0.0435306410992486\\
0.11	0.25	0.0463213563319198	0.0463213563319198\\
0.11	0.26	0.0492463546816337	0.0492463546816337\\
0.11	0.27	0.0523180254654975	0.0523180254654975\\
0.11	0.28	0.0555506063346716	0.0555506063346716\\
0.11	0.29	0.058960584136121	0.058960584136121\\
0.11	0.3	0.0625672140166108	0.0625672140166108\\
0.11	0.31	0.066393202250021	0.066393202250021\\
0.11	0.32	0.0704656204707506	0.0704656204707506\\
0.11	0.33	0.074817154713168	0.074817154713168\\
0.11	0.34	0.0794878520398284	0.0794878520398284\\
0.11	0.35	0.0845276300900859	0.0845276300900859\\
0.11	0.36	0.09	0.09\\
0.11	0.37	0.0959878053314328	0.0959878053314328\\
0.11	0.38	0.102602493458718	0.102602493458718\\
0.11	0.39	0.11	0.11\\
0.11	0.4	0.118410110988278	0.118410110988278\\
0.11	0.41	0.128196601125011	0.128196601125011\\
0.11	0.42	0.14	0.14\\
0.11	0.43	0.155166852264521	0.155166852264521\\
0.11	0.44	0.177830094339717	0.177830094339717\\
0.11	0.45	0.22	0.22\\
0.11	0.46	0.215	0.215\\
0.11	0.47	0.21	0.21\\
0.11	0.48	nan	nan\\
0.11	0.49	nan	nan\\
0.11	0.5	nan	nan\\
0.11	0.51	nan	nan\\
0.11	0.52	nan	nan\\
0.11	0.53	nan	nan\\
0.11	0.54	nan	nan\\
0.11	0.55	nan	nan\\
0.11	0.56	nan	nan\\
0.11	0.57	nan	nan\\
0.11	0.58	nan	nan\\
0.11	0.59	nan	nan\\
0.11	0.6	nan	nan\\
0.11	0.61	nan	nan\\
0.11	0.62	nan	nan\\
0.11	0.63	nan	nan\\
0.11	0.64	nan	nan\\
0.11	0.65	nan	nan\\
0.11	0.66	nan	nan\\
0.11	0.67	nan	nan\\
0.11	0.68	nan	nan\\
0.11	0.69	nan	nan\\
0.11	0.7	nan	nan\\
0.11	0.71	nan	nan\\
0.11	0.72	nan	nan\\
0.11	0.73	nan	nan\\
0.11	0.74	nan	nan\\
0.11	0.75	nan	nan\\
0.11	0.76	nan	nan\\
0.11	0.77	nan	nan\\
0.11	0.78	nan	nan\\
0.11	0.79	nan	nan\\
0.11	0.8	nan	nan\\
0.11	0.81	nan	nan\\
0.11	0.82	nan	nan\\
0.11	0.83	nan	nan\\
0.11	0.84	nan	nan\\
0.11	0.85	nan	nan\\
0.11	0.86	nan	nan\\
0.11	0.87	nan	nan\\
0.11	0.88	nan	nan\\
0.11	0.89	nan	nan\\
0.11	0.9	nan	nan\\
0.11	0.91	nan	nan\\
0.11	0.92	nan	nan\\
0.11	0.93	nan	nan\\
0.11	0.94	nan	nan\\
0.11	0.95	nan	nan\\
0.11	0.96	nan	nan\\
0.11	0.97	nan	nan\\
0.11	0.98	nan	nan\\
0.11	0.99	nan	nan\\
0.11	1	nan	nan\\
0.12	0	0	0\\
0.12	0.01	0.00138150408452364	0.00138150408452364\\
0.12	0.02	0.0027998127341235	0.0027998127341235\\
0.12	0.03	0.00425661027177149	0.00425661027177149\\
0.12	0.04	0.00575369645584045	0.00575369645584045\\
0.12	0.05	0.00729299736207617	0.00729299736207617\\
0.12	0.06	0.00887657759736843	0.00887657759736843\\
0.12	0.07	0.0105066540485124	0.0105066540485124\\
0.12	0.08	0.0121856114066937	0.0121856114066937\\
0.12	0.09	0.0139160197541754	0.0139160197541754\\
0.12	0.1	0.015700654555742	0.015700654555742\\
0.12	0.11	0.0175425194665375	0.0175425194665375\\
0.12	0.12	0.019444872453601	0.019444872453601\\
0.12	0.13	0.0214112558352571	0.0214112558352571\\
0.12	0.14	0.0234455309767309	0.0234455309767309\\
0.12	0.15	0.0255519185501265	0.0255519185501265\\
0.12	0.16	0.027735045483277	0.027735045483277\\
0.12	0.17	0.03	0.03\\
0.12	0.18	0.0323523965146282	0.0323523965146282\\
0.12	0.19	0.034798452615078	0.034798452615078\\
0.12	0.2	0.0373450809915689	0.0373450809915689\\
0.12	0.21	0.04	0.04\\
0.12	0.22	0.0427718676730985	0.0427718676730985\\
0.12	0.23	0.0456704455307316	0.0456704455307316\\
0.12	0.24	0.0487068006749893	0.0487068006749893\\
0.12	0.25	0.0518935576615426	0.0518935576615426\\
0.12	0.26	0.05524521594286	0.05524521594286\\
0.12	0.27	0.0587785549550974	0.0587785549550974\\
0.12	0.28	0.0625131582592417	0.0625131582592417\\
0.12	0.29	0.0664721023594712	0.0664721023594712\\
0.12	0.3	0.0706828780053869	0.0706828780053869\\
0.12	0.31	0.075178647416427	0.075178647416427\\
0.12	0.32	0.08	0.08\\
0.12	0.33	0.0851974710389769	0.0851974710389769\\
0.12	0.34	0.0908352713283108	0.0908352713283108\\
0.12	0.35	0.0969970238358855	0.0969970238358855\\
0.12	0.36	0.103795006481867	0.103795006481867\\
0.12	0.37	0.111385933836549	0.111385933836549\\
0.12	0.38	0.12	0.12\\
0.12	0.39	0.13	0.13\\
0.12	0.4	0.142020410288673	0.142020410288673\\
0.12	0.41	0.1573791265187	0.1573791265187\\
0.12	0.42	0.18	0.18\\
0.12	0.43	0.225	0.225\\
0.12	0.44	0.22	0.22\\
0.12	0.45	0.215	0.215\\
0.12	0.46	nan	nan\\
0.12	0.47	nan	nan\\
0.12	0.48	nan	nan\\
0.12	0.49	nan	nan\\
0.12	0.5	nan	nan\\
0.12	0.51	nan	nan\\
0.12	0.52	nan	nan\\
0.12	0.53	nan	nan\\
0.12	0.54	nan	nan\\
0.12	0.55	nan	nan\\
0.12	0.56	nan	nan\\
0.12	0.57	nan	nan\\
0.12	0.58	nan	nan\\
0.12	0.59	nan	nan\\
0.12	0.6	nan	nan\\
0.12	0.61	nan	nan\\
0.12	0.62	nan	nan\\
0.12	0.63	nan	nan\\
0.12	0.64	nan	nan\\
0.12	0.65	nan	nan\\
0.12	0.66	nan	nan\\
0.12	0.67	nan	nan\\
0.12	0.68	nan	nan\\
0.12	0.69	nan	nan\\
0.12	0.7	nan	nan\\
0.12	0.71	nan	nan\\
0.12	0.72	nan	nan\\
0.12	0.73	nan	nan\\
0.12	0.74	nan	nan\\
0.12	0.75	nan	nan\\
0.12	0.76	nan	nan\\
0.12	0.77	nan	nan\\
0.12	0.78	nan	nan\\
0.12	0.79	nan	nan\\
0.12	0.8	nan	nan\\
0.12	0.81	nan	nan\\
0.12	0.82	nan	nan\\
0.12	0.83	nan	nan\\
0.12	0.84	nan	nan\\
0.12	0.85	nan	nan\\
0.12	0.86	nan	nan\\
0.12	0.87	nan	nan\\
0.12	0.88	nan	nan\\
0.12	0.89	nan	nan\\
0.12	0.9	nan	nan\\
0.12	0.91	nan	nan\\
0.12	0.92	nan	nan\\
0.12	0.93	nan	nan\\
0.12	0.94	nan	nan\\
0.12	0.95	nan	nan\\
0.12	0.96	nan	nan\\
0.12	0.97	nan	nan\\
0.12	0.98	nan	nan\\
0.12	0.99	nan	nan\\
0.12	1	nan	nan\\
0.13	0	0	0\\
0.13	0.01	0.001514294287429	0.001514294287429\\
0.13	0.02	0.0030699110042044	0.0030699110042044\\
0.13	0.03	0.00466880685409626	0.00466880685409626\\
0.13	0.04	0.00631307826161115	0.00631307826161115\\
0.13	0.05	0.00800497515516435	0.00800497515516435\\
0.13	0.06	0.00974691652056653	0.00974691652056653\\
0.13	0.07	0.0115415080088994	0.0115415080088994\\
0.13	0.08	0.0133915619381563	0.0133915619381563\\
0.13	0.09	0.0153001200960961	0.0153001200960961\\
0.13	0.1	0.0172704798360622	0.0172704798360622\\
0.13	0.11	0.0193062240625713	0.0193062240625713\\
0.13	0.12	0.0214112558352571	0.0214112558352571\\
0.13	0.13	0.0235898384862245	0.0235898384862245\\
0.13	0.14	0.0258466423577676	0.0258466423577676\\
0.13	0.15	0.0281867995392588	0.0281867995392588\\
0.13	0.16	0.0306159683338281	0.0306159683338281\\
0.13	0.17	0.0331404096449028	0.0331404096449028\\
0.13	0.18	0.0357670780786755	0.0357670780786755\\
0.13	0.19	0.0385037313663734	0.0385037313663734\\
0.13	0.2	0.0413590627994796	0.0413590627994796\\
0.13	0.21	0.044342862858286	0.044342862858286\\
0.13	0.22	0.0474662182724416	0.0474662182724416\\
0.13	0.23	0.0507417596432748	0.0507417596432748\\
0.13	0.24	0.0541839728851005	0.0541839728851005\\
0.13	0.25	0.0578095957416301	0.0578095957416301\\
0.13	0.26	0.0616381295272408	0.0616381295272408\\
0.13	0.27	0.0656925097228004	0.0656925097228004\\
0.13	0.28	0.07	0.07\\
0.13	0.29	0.0745934077146198	0.0745934077146198\\
0.13	0.3	0.0795127741196548	0.0795127741196548\\
0.13	0.31	0.0848077870405686	0.0848077870405686\\
0.13	0.32	0.0905413325430328	0.0905413325430328\\
0.13	0.33	0.0967949192431122	0.0967949192431122\\
0.13	0.34	0.103677341950983	0.103677341950983\\
0.13	0.35	0.111339312526815	0.111339312526815\\
0.13	0.36	0.12	0.12\\
0.13	0.37	0.13	0.13\\
0.13	0.38	0.141922359359558	0.141922359359558\\
0.13	0.39	0.156933761370819	0.156933761370819\\
0.13	0.4	0.178210916541997	0.178210916541997\\
0.13	0.41	0.23	0.23\\
0.13	0.42	0.225	0.225\\
0.13	0.43	0.22	0.22\\
0.13	0.44	nan	nan\\
0.13	0.45	nan	nan\\
0.13	0.46	nan	nan\\
0.13	0.47	nan	nan\\
0.13	0.48	nan	nan\\
0.13	0.49	nan	nan\\
0.13	0.5	nan	nan\\
0.13	0.51	nan	nan\\
0.13	0.52	nan	nan\\
0.13	0.53	nan	nan\\
0.13	0.54	nan	nan\\
0.13	0.55	nan	nan\\
0.13	0.56	nan	nan\\
0.13	0.57	nan	nan\\
0.13	0.58	nan	nan\\
0.13	0.59	nan	nan\\
0.13	0.6	nan	nan\\
0.13	0.61	nan	nan\\
0.13	0.62	nan	nan\\
0.13	0.63	nan	nan\\
0.13	0.64	nan	nan\\
0.13	0.65	nan	nan\\
0.13	0.66	nan	nan\\
0.13	0.67	nan	nan\\
0.13	0.68	nan	nan\\
0.13	0.69	nan	nan\\
0.13	0.7	nan	nan\\
0.13	0.71	nan	nan\\
0.13	0.72	nan	nan\\
0.13	0.73	nan	nan\\
0.13	0.74	nan	nan\\
0.13	0.75	nan	nan\\
0.13	0.76	nan	nan\\
0.13	0.77	nan	nan\\
0.13	0.78	nan	nan\\
0.13	0.79	nan	nan\\
0.13	0.8	nan	nan\\
0.13	0.81	nan	nan\\
0.13	0.82	nan	nan\\
0.13	0.83	nan	nan\\
0.13	0.84	nan	nan\\
0.13	0.85	nan	nan\\
0.13	0.86	nan	nan\\
0.13	0.87	nan	nan\\
0.13	0.88	nan	nan\\
0.13	0.89	nan	nan\\
0.13	0.9	nan	nan\\
0.13	0.91	nan	nan\\
0.13	0.92	nan	nan\\
0.13	0.93	nan	nan\\
0.13	0.94	nan	nan\\
0.13	0.95	nan	nan\\
0.13	0.96	nan	nan\\
0.13	0.97	nan	nan\\
0.13	0.98	nan	nan\\
0.13	0.99	nan	nan\\
0.13	1	nan	nan\\
0.14	0	0	0\\
0.14	0.01	0.00165026278501129	0.00165026278501129\\
0.14	0.02	0.00334666688000684	0.00334666688000684\\
0.14	0.03	0.00509147361880846	0.00509147361880846\\
0.14	0.04	0.00688711258507252	0.00688711258507252\\
0.14	0.05	0.00873619897850869	0.00873619897850869\\
0.14	0.06	0.0106415533213642	0.0106415533213642\\
0.14	0.07	0.0126062239000221	0.0126062239000221\\
0.14	0.08	0.0146335124175308	0.0146335124175308\\
0.14	0.09	0.0167270034335941	0.0167270034335941\\
0.14	0.1	0.0188905982946442	0.0188905982946442\\
0.14	0.11	0.0211285544155901	0.0211285544155901\\
0.14	0.12	0.0234455309767309	0.0234455309767309\\
0.14	0.13	0.0258466423577676	0.0258466423577676\\
0.14	0.14	0.02833752096446	0.02833752096446\\
0.14	0.15	0.030924391538024	0.030924391538024\\
0.14	0.16	0.0336141596088725	0.0336141596088725\\
0.14	0.17	0.0364145175158105	0.0364145175158105\\
0.14	0.18	0.0393340724325419	0.0393340724325419\\
0.14	0.19	0.0423825022320094	0.0423825022320094\\
0.14	0.2	0.0455707469334422	0.0455707469334422\\
0.14	0.21	0.0489112461544295	0.0489112461544295\\
0.14	0.22	0.0524182367948069	0.0524182367948069\\
0.14	0.23	0.0561081306800076	0.0561081306800076\\
0.14	0.24	0.06	0.06\\
0.14	0.25	0.0641162105910819	0.0641162105910819\\
0.14	0.26	0.0684832619441955	0.0684832619441955\\
0.14	0.27	0.0731329226766621	0.0731329226766621\\
0.14	0.28	0.0781037989958291	0.0781037989958291\\
0.14	0.29	0.0834435562925362	0.0834435562925362\\
0.14	0.3	0.0892121597166108	0.0892121597166108\\
0.14	0.31	0.0954867692898375	0.0954867692898375\\
0.14	0.32	0.102369453857598	0.102369453857598\\
0.14	0.33	0.11	0.11\\
0.14	0.34	0.118578643762691	0.118578643762691\\
0.14	0.35	0.128410110988278	0.128410110988278\\
0.14	0.36	0.14	0.14\\
0.14	0.37	0.154308214263915	0.154308214263915\\
0.14	0.38	0.173667504192892	0.173667504192892\\
0.14	0.39	0.21	0.21\\
0.14	0.4	0.23	0.23\\
0.14	0.41	0.225	0.225\\
0.14	0.42	nan	nan\\
0.14	0.43	nan	nan\\
0.14	0.44	nan	nan\\
0.14	0.45	nan	nan\\
0.14	0.46	nan	nan\\
0.14	0.47	nan	nan\\
0.14	0.48	nan	nan\\
0.14	0.49	nan	nan\\
0.14	0.5	nan	nan\\
0.14	0.51	nan	nan\\
0.14	0.52	nan	nan\\
0.14	0.53	nan	nan\\
0.14	0.54	nan	nan\\
0.14	0.55	nan	nan\\
0.14	0.56	nan	nan\\
0.14	0.57	nan	nan\\
0.14	0.58	nan	nan\\
0.14	0.59	nan	nan\\
0.14	0.6	nan	nan\\
0.14	0.61	nan	nan\\
0.14	0.62	nan	nan\\
0.14	0.63	nan	nan\\
0.14	0.64	nan	nan\\
0.14	0.65	nan	nan\\
0.14	0.66	nan	nan\\
0.14	0.67	nan	nan\\
0.14	0.68	nan	nan\\
0.14	0.69	nan	nan\\
0.14	0.7	nan	nan\\
0.14	0.71	nan	nan\\
0.14	0.72	nan	nan\\
0.14	0.73	nan	nan\\
0.14	0.74	nan	nan\\
0.14	0.75	nan	nan\\
0.14	0.76	nan	nan\\
0.14	0.77	nan	nan\\
0.14	0.78	nan	nan\\
0.14	0.79	nan	nan\\
0.14	0.8	nan	nan\\
0.14	0.81	nan	nan\\
0.14	0.82	nan	nan\\
0.14	0.83	nan	nan\\
0.14	0.84	nan	nan\\
0.14	0.85	nan	nan\\
0.14	0.86	nan	nan\\
0.14	0.87	nan	nan\\
0.14	0.88	nan	nan\\
0.14	0.89	nan	nan\\
0.14	0.9	nan	nan\\
0.14	0.91	nan	nan\\
0.14	0.92	nan	nan\\
0.14	0.93	nan	nan\\
0.14	0.94	nan	nan\\
0.14	0.95	nan	nan\\
0.14	0.96	nan	nan\\
0.14	0.97	nan	nan\\
0.14	0.98	nan	nan\\
0.14	0.99	nan	nan\\
0.14	1	nan	nan\\
0.15	0	0	0\\
0.15	0.01	0.00178952667347032	0.00178952667347032\\
0.15	0.02	0.00363033655846712	0.00363033655846712\\
0.15	0.03	0.00552503167686624	0.00552503167686624\\
0.15	0.04	0.00747641579398078	0.00747641579398078\\
0.15	0.05	0.0094875162046672	0.0094875162046672\\
0.15	0.06	0.0115616085992431	0.0115616085992431\\
0.15	0.07	0.0137022455554643	0.0137022455554643\\
0.15	0.08	0.0159132893207885	0.0159132893207885\\
0.15	0.09	0.0181989496974891	0.0181989496974891\\
0.15	0.1	0.0205638280310544	0.0205638280310544\\
0.15	0.11	0.0230129685420505	0.0230129685420505\\
0.15	0.12	0.0255519185501265	0.0255519185501265\\
0.15	0.13	0.0281867995392588	0.0281867995392588\\
0.15	0.14	0.030924391538024	0.030924391538024\\
0.15	0.15	0.0337722339831621	0.0337722339831621\\
0.15	0.16	0.036738747164033	0.036738747164033\\
0.15	0.17	0.0398333796039273	0.0398333796039273\\
0.15	0.18	0.0430667884601	0.0430667884601\\
0.15	0.19	0.0464510624248435	0.0464510624248435\\
0.15	0.2	0.05	0.05\\
0.15	0.21	0.053729460886113	0.053729460886113\\
0.15	0.22	0.0576578153508446	0.0576578153508446\\
0.15	0.23	0.0618065270801829	0.0618065270801829\\
0.15	0.24	0.0662009212748089	0.0662009212748089\\
0.15	0.25	0.070871215252208	0.070871215252208\\
0.15	0.26	0.0758539299918887	0.0758539299918887\\
0.15	0.27	0.081193869821789	0.081193869821789\\
0.15	0.28	0.0869469767966164	0.0869469767966164\\
0.15	0.29	0.0931845830773059	0.0931845830773059\\
0.15	0.3	0.0999999999999999	0.0999999999999999\\
0.15	0.31	0.107519231907281	0.107519231907281\\
0.15	0.32	0.115919484841244	0.115919484841244\\
0.15	0.33	0.125463759529263	0.125463759529263\\
0.15	0.34	0.13657280717673	0.13657280717673\\
0.15	0.35	0.15	0.15\\
0.15	0.36	0.1673791265187	0.1673791265187\\
0.15	0.37	0.194174243050442	0.194174243050442\\
0.15	0.38	0.235	0.235\\
0.15	0.39	0.23	0.23\\
0.15	0.4	0.225	0.225\\
0.15	0.41	nan	nan\\
0.15	0.42	nan	nan\\
0.15	0.43	nan	nan\\
0.15	0.44	nan	nan\\
0.15	0.45	nan	nan\\
0.15	0.46	nan	nan\\
0.15	0.47	nan	nan\\
0.15	0.48	nan	nan\\
0.15	0.49	nan	nan\\
0.15	0.5	nan	nan\\
0.15	0.51	nan	nan\\
0.15	0.52	nan	nan\\
0.15	0.53	nan	nan\\
0.15	0.54	nan	nan\\
0.15	0.55	nan	nan\\
0.15	0.56	nan	nan\\
0.15	0.57	nan	nan\\
0.15	0.58	nan	nan\\
0.15	0.59	nan	nan\\
0.15	0.6	nan	nan\\
0.15	0.61	nan	nan\\
0.15	0.62	nan	nan\\
0.15	0.63	nan	nan\\
0.15	0.64	nan	nan\\
0.15	0.65	nan	nan\\
0.15	0.66	nan	nan\\
0.15	0.67	nan	nan\\
0.15	0.68	nan	nan\\
0.15	0.69	nan	nan\\
0.15	0.7	nan	nan\\
0.15	0.71	nan	nan\\
0.15	0.72	nan	nan\\
0.15	0.73	nan	nan\\
0.15	0.74	nan	nan\\
0.15	0.75	nan	nan\\
0.15	0.76	nan	nan\\
0.15	0.77	nan	nan\\
0.15	0.78	nan	nan\\
0.15	0.79	nan	nan\\
0.15	0.8	nan	nan\\
0.15	0.81	nan	nan\\
0.15	0.82	nan	nan\\
0.15	0.83	nan	nan\\
0.15	0.84	nan	nan\\
0.15	0.85	nan	nan\\
0.15	0.86	nan	nan\\
0.15	0.87	nan	nan\\
0.15	0.88	nan	nan\\
0.15	0.89	nan	nan\\
0.15	0.9	nan	nan\\
0.15	0.91	nan	nan\\
0.15	0.92	nan	nan\\
0.15	0.93	nan	nan\\
0.15	0.94	nan	nan\\
0.15	0.95	nan	nan\\
0.15	0.96	nan	nan\\
0.15	0.97	nan	nan\\
0.15	0.98	nan	nan\\
0.15	0.99	nan	nan\\
0.15	1	nan	nan\\
0.16	0	0	0\\
0.16	0.01	0.00193220895354235	0.00193220895354235\\
0.16	0.02	0.00392118991506091	0.00392118991506091\\
0.16	0.03	0.00596992594542445	0.00596992594542445\\
0.16	0.04	0.0080816411546914	0.0080816411546914\\
0.16	0.05	0.0102598279357872	0.0102598279357872\\
0.16	0.06	0.0125082782364624	0.0125082782364624\\
0.16	0.07	0.014831119622408	0.014831119622408\\
0.16	0.08	0.0172328570556589	0.0172328570556589\\
0.16	0.09	0.0197184215301897	0.0197184215301897\\
0.16	0.1	0.0222932269857258	0.0222932269857258\\
0.16	0.11	0.0249632372816139	0.0249632372816139\\
0.16	0.12	0.027735045483277	0.027735045483277\\
0.16	0.13	0.0306159683338281	0.0306159683338281\\
0.16	0.14	0.0336141596088725	0.0336141596088725\\
0.16	0.15	0.036738747164033	0.036738747164033\\
0.16	0.16	0.04	0.04\\
0.16	0.17	0.0434095337635333	0.0434095337635333\\
0.16	0.18	0.0469805660383019	0.0469805660383019\\
0.16	0.19	0.0507282369619504	0.0507282369619504\\
0.16	0.2	0.054670016771568	0.054670016771568\\
0.16	0.21	0.05882623085101	0.05882623085101\\
0.16	0.22	0.0632207464149386	0.0632207464149386\\
0.16	0.23	0.0678818859724125	0.0678818859724125\\
0.16	0.24	0.072843666167989	0.072843666167989\\
0.16	0.25	0.0781475155779856	0.0781475155779856\\
0.16	0.26	0.083844718719117	0.083844718719117\\
0.16	0.27	0.09	0.09\\
0.16	0.28	0.0966969722017664	0.0966969722017664\\
0.16	0.29	0.104046790027212	0.104046790027212\\
0.16	0.3	0.112202661619405	0.112202661619405\\
0.16	0.31	0.121385933836549	0.121385933836549\\
0.16	0.32	0.131937515251343	0.131937515251343\\
0.16	0.33	0.14443327806252	0.14443327806252\\
0.16	0.34	0.16	0.16\\
0.16	0.35	0.181557112297752	0.181557112297752\\
0.16	0.36	0.24	0.24\\
0.16	0.37	0.235	0.235\\
0.16	0.38	0.23	0.23\\
0.16	0.39	nan	nan\\
0.16	0.4	nan	nan\\
0.16	0.41	nan	nan\\
0.16	0.42	nan	nan\\
0.16	0.43	nan	nan\\
0.16	0.44	nan	nan\\
0.16	0.45	nan	nan\\
0.16	0.46	nan	nan\\
0.16	0.47	nan	nan\\
0.16	0.48	nan	nan\\
0.16	0.49	nan	nan\\
0.16	0.5	nan	nan\\
0.16	0.51	nan	nan\\
0.16	0.52	nan	nan\\
0.16	0.53	nan	nan\\
0.16	0.54	nan	nan\\
0.16	0.55	nan	nan\\
0.16	0.56	nan	nan\\
0.16	0.57	nan	nan\\
0.16	0.58	nan	nan\\
0.16	0.59	nan	nan\\
0.16	0.6	nan	nan\\
0.16	0.61	nan	nan\\
0.16	0.62	nan	nan\\
0.16	0.63	nan	nan\\
0.16	0.64	nan	nan\\
0.16	0.65	nan	nan\\
0.16	0.66	nan	nan\\
0.16	0.67	nan	nan\\
0.16	0.68	nan	nan\\
0.16	0.69	nan	nan\\
0.16	0.7	nan	nan\\
0.16	0.71	nan	nan\\
0.16	0.72	nan	nan\\
0.16	0.73	nan	nan\\
0.16	0.74	nan	nan\\
0.16	0.75	nan	nan\\
0.16	0.76	nan	nan\\
0.16	0.77	nan	nan\\
0.16	0.78	nan	nan\\
0.16	0.79	nan	nan\\
0.16	0.8	nan	nan\\
0.16	0.81	nan	nan\\
0.16	0.82	nan	nan\\
0.16	0.83	nan	nan\\
0.16	0.84	nan	nan\\
0.16	0.85	nan	nan\\
0.16	0.86	nan	nan\\
0.16	0.87	nan	nan\\
0.16	0.88	nan	nan\\
0.16	0.89	nan	nan\\
0.16	0.9	nan	nan\\
0.16	0.91	nan	nan\\
0.16	0.92	nan	nan\\
0.16	0.93	nan	nan\\
0.16	0.94	nan	nan\\
0.16	0.95	nan	nan\\
0.16	0.96	nan	nan\\
0.16	0.97	nan	nan\\
0.16	0.98	nan	nan\\
0.16	0.99	nan	nan\\
0.16	1	nan	nan\\
0.17	0	0	0\\
0.17	0.01	0.00207843891257725	0.00207843891257725\\
0.17	0.02	0.00421951145296501	0.00421951145296501\\
0.17	0.03	0.00642662691691137	0.00642662691691137\\
0.17	0.04	0.00870348176562596	0.00870348176562596\\
0.17	0.05	0.0110540935700716	0.0110540935700716\\
0.17	0.06	0.0134828402348015	0.0134828402348015\\
0.17	0.07	0.0159945055359741	0.0159945055359741\\
0.17	0.08	0.0185943322560653	0.0185943322560653\\
0.17	0.09	0.0212880845167461	0.0212880845167461\\
0.17	0.1	0.0240821213253843	0.0240821213253843\\
0.17	0.11	0.0269834838930658	0.0269834838930658\\
0.17	0.12	0.03	0.03\\
0.17	0.13	0.0331404096449028	0.0331404096449028\\
0.17	0.14	0.0364145175158105	0.0364145175158105\\
0.17	0.15	0.0398333796039273	0.0398333796039273\\
0.17	0.16	0.0434095337635333	0.0434095337635333\\
0.17	0.17	0.047157287525381	0.047157287525381\\
0.17	0.18	0.0510930815039533	0.0510930815039533\\
0.17	0.19	0.0552359541025254	0.0552359541025254\\
0.17	0.2	0.0596081442175573	0.0596081442175573\\
0.17	0.21	0.0642358854511098	0.0642358854511098\\
0.17	0.22	0.0691504716985849	0.0691504716985849\\
0.17	0.23	0.0743897165464305	0.0743897165464305\\
0.17	0.24	0.08	0.08\\
0.17	0.25	0.0860392194562886	0.0860392194562886\\
0.17	0.26	0.0925811859510614	0.0925811859510614\\
0.17	0.27	0.0997224362268005	0.0997224362268005\\
0.17	0.28	0.107593309572168	0.107593309572168\\
0.17	0.29	0.116377085042628	0.116377085042628\\
0.17	0.3	0.12634575376138	0.12634575376138\\
0.17	0.31	0.137934443842663	0.137934443842663\\
0.17	0.32	0.151922359359559	0.151922359359559\\
0.17	0.33	0.17	0.17\\
0.17	0.34	0.197830094339717	0.197830094339717\\
0.17	0.35	0.24	0.24\\
0.17	0.36	0.235	0.235\\
0.17	0.37	nan	nan\\
0.17	0.38	nan	nan\\
0.17	0.39	nan	nan\\
0.17	0.4	nan	nan\\
0.17	0.41	nan	nan\\
0.17	0.42	nan	nan\\
0.17	0.43	nan	nan\\
0.17	0.44	nan	nan\\
0.17	0.45	nan	nan\\
0.17	0.46	nan	nan\\
0.17	0.47	nan	nan\\
0.17	0.48	nan	nan\\
0.17	0.49	nan	nan\\
0.17	0.5	nan	nan\\
0.17	0.51	nan	nan\\
0.17	0.52	nan	nan\\
0.17	0.53	nan	nan\\
0.17	0.54	nan	nan\\
0.17	0.55	nan	nan\\
0.17	0.56	nan	nan\\
0.17	0.57	nan	nan\\
0.17	0.58	nan	nan\\
0.17	0.59	nan	nan\\
0.17	0.6	nan	nan\\
0.17	0.61	nan	nan\\
0.17	0.62	nan	nan\\
0.17	0.63	nan	nan\\
0.17	0.64	nan	nan\\
0.17	0.65	nan	nan\\
0.17	0.66	nan	nan\\
0.17	0.67	nan	nan\\
0.17	0.68	nan	nan\\
0.17	0.69	nan	nan\\
0.17	0.7	nan	nan\\
0.17	0.71	nan	nan\\
0.17	0.72	nan	nan\\
0.17	0.73	nan	nan\\
0.17	0.74	nan	nan\\
0.17	0.75	nan	nan\\
0.17	0.76	nan	nan\\
0.17	0.77	nan	nan\\
0.17	0.78	nan	nan\\
0.17	0.79	nan	nan\\
0.17	0.8	nan	nan\\
0.17	0.81	nan	nan\\
0.17	0.82	nan	nan\\
0.17	0.83	nan	nan\\
0.17	0.84	nan	nan\\
0.17	0.85	nan	nan\\
0.17	0.86	nan	nan\\
0.17	0.87	nan	nan\\
0.17	0.88	nan	nan\\
0.17	0.89	nan	nan\\
0.17	0.9	nan	nan\\
0.17	0.91	nan	nan\\
0.17	0.92	nan	nan\\
0.17	0.93	nan	nan\\
0.17	0.94	nan	nan\\
0.17	0.95	nan	nan\\
0.17	0.96	nan	nan\\
0.17	0.97	nan	nan\\
0.17	0.98	nan	nan\\
0.17	0.99	nan	nan\\
0.17	1	nan	nan\\
0.18	0	0	0\\
0.18	0.01	0.00222835253707343	0.00222835253707343\\
0.18	0.02	0.00452560133429614	0.00452560133429614\\
0.18	0.03	0.00689563259349935	0.00689563259349935\\
0.18	0.04	0.00934267378651432	0.00934267378651432\\
0.18	0.05	0.0118713358638873	0.0118713358638873\\
0.18	0.06	0.0144866623500587	0.0144866623500587\\
0.18	0.07	0.0171941867437031	0.0171941867437031\\
0.18	0.08	0.02	0.02\\
0.18	0.09	0.0229108303380535	0.0229108303380535\\
0.18	0.1	0.0259341382301987	0.0259341382301987\\
0.18	0.11	0.0290782302453547	0.0290782302453547\\
0.18	0.12	0.0323523965146282	0.0323523965146282\\
0.18	0.13	0.0357670780786755	0.0357670780786755\\
0.18	0.14	0.0393340724325418	0.0393340724325418\\
0.18	0.15	0.0430667884600999	0.0430667884600999\\
0.18	0.16	0.0469805660383019	0.0469805660383019\\
0.18	0.17	0.0510930815039532	0.0510930815039532\\
0.18	0.18	0.0554248688935409	0.0554248688935409\\
0.18	0.19	0.0600000000000001	0.0600000000000001\\
0.18	0.2	0.0648469865573748	0.0648469865573748\\
0.18	0.21	0.0700000000000001	0.0700000000000001\\
0.18	0.22	0.0755005567935635	0.0755005567935635\\
0.18	0.23	0.0813999063670617	0.0813999063670617\\
0.18	0.24	0.0877625158384331	0.0877625158384331\\
0.18	0.25	0.0946713368932571	0.0946713368932571\\
0.18	0.26	0.102236111653688	0.102236111653688\\
0.18	0.27	0.110607177772264	0.110607177772264\\
0.18	0.28	0.12	0.12\\
0.18	0.29	0.130742784179024	0.130742784179024\\
0.18	0.3	0.143380962103094	0.143380962103094\\
0.18	0.31	0.158953136438507	0.158953136438507\\
0.18	0.32	0.18	0.18\\
0.18	0.33	0.22	0.22\\
0.18	0.34	0.24	0.24\\
0.18	0.35	0.235	0.235\\
0.18	0.36	nan	nan\\
0.18	0.37	nan	nan\\
0.18	0.38	nan	nan\\
0.18	0.39	nan	nan\\
0.18	0.4	nan	nan\\
0.18	0.41	nan	nan\\
0.18	0.42	nan	nan\\
0.18	0.43	nan	nan\\
0.18	0.44	nan	nan\\
0.18	0.45	nan	nan\\
0.18	0.46	nan	nan\\
0.18	0.47	nan	nan\\
0.18	0.48	nan	nan\\
0.18	0.49	nan	nan\\
0.18	0.5	nan	nan\\
0.18	0.51	nan	nan\\
0.18	0.52	nan	nan\\
0.18	0.53	nan	nan\\
0.18	0.54	nan	nan\\
0.18	0.55	nan	nan\\
0.18	0.56	nan	nan\\
0.18	0.57	nan	nan\\
0.18	0.58	nan	nan\\
0.18	0.59	nan	nan\\
0.18	0.6	nan	nan\\
0.18	0.61	nan	nan\\
0.18	0.62	nan	nan\\
0.18	0.63	nan	nan\\
0.18	0.64	nan	nan\\
0.18	0.65	nan	nan\\
0.18	0.66	nan	nan\\
0.18	0.67	nan	nan\\
0.18	0.68	nan	nan\\
0.18	0.69	nan	nan\\
0.18	0.7	nan	nan\\
0.18	0.71	nan	nan\\
0.18	0.72	nan	nan\\
0.18	0.73	nan	nan\\
0.18	0.74	nan	nan\\
0.18	0.75	nan	nan\\
0.18	0.76	nan	nan\\
0.18	0.77	nan	nan\\
0.18	0.78	nan	nan\\
0.18	0.79	nan	nan\\
0.18	0.8	nan	nan\\
0.18	0.81	nan	nan\\
0.18	0.82	nan	nan\\
0.18	0.83	nan	nan\\
0.18	0.84	nan	nan\\
0.18	0.85	nan	nan\\
0.18	0.86	nan	nan\\
0.18	0.87	nan	nan\\
0.18	0.88	nan	nan\\
0.18	0.89	nan	nan\\
0.18	0.9	nan	nan\\
0.18	0.91	nan	nan\\
0.18	0.92	nan	nan\\
0.18	0.93	nan	nan\\
0.18	0.94	nan	nan\\
0.18	0.95	nan	nan\\
0.18	0.96	nan	nan\\
0.18	0.97	nan	nan\\
0.18	0.98	nan	nan\\
0.18	0.99	nan	nan\\
0.18	1	nan	nan\\
0.19	0	0	0\\
0.19	0.01	0.00238209295857916	0.00238209295857916\\
0.19	0.02	0.00483977650201184	0.00483977650201184\\
0.19	0.03	0.00737747060582017	0.00737747060582017\\
0.19	0.04	0.01	0.01\\
0.19	0.05	0.0127126465558608	0.0127126465558608\\
0.19	0.06	0.0155212106396262	0.0155212106396262\\
0.19	0.07	0.0184320833750611	0.0184320833750611\\
0.19	0.08	0.0214523322739624	0.0214523322739624\\
0.19	0.09	0.0245898033750316	0.0245898033750316\\
0.19	0.1	0.0278532439408882	0.0278532439408882\\
0.19	0.11	0.0312524509898154	0.0312524509898154\\
0.19	0.12	0.0347984526150781	0.0347984526150781\\
0.19	0.13	0.0385037313663733	0.0385037313663733\\
0.19	0.14	0.0423825022320095	0.0423825022320095\\
0.19	0.15	0.0464510624248434	0.0464510624248434\\
0.19	0.16	0.0507282369619504	0.0507282369619504\\
0.19	0.17	0.0552359541025255	0.0552359541025255\\
0.19	0.18	0.0600000000000001	0.0600000000000001\\
0.19	0.19	0.0650510257216822	0.0650510257216822\\
0.19	0.2	0.070425917885202	0.070425917885202\\
0.19	0.21	0.0761697071440061	0.0761697071440061\\
0.19	0.22	0.0823382968186327	0.0823382968186327\\
0.19	0.23	0.0890024875775822	0.0890024875775822\\
0.19	0.24	0.0962541391182312	0.0962541391182312\\
0.19	0.25	0.104216041687531	0.104216041687531\\
0.19	0.26	0.113058652592984	0.113058652592984\\
0.19	0.27	0.123030615433009	0.123030615433009\\
0.19	0.28	0.134520116493001	0.134520116493001\\
0.19	0.29	0.14819660112501	0.14819660112501\\
0.19	0.3	0.165417635664155	0.165417635664155\\
0.19	0.31	0.19	0.19\\
0.19	0.32	0.245	0.245\\
0.19	0.33	0.24	0.24\\
0.19	0.34	0.235	0.235\\
0.19	0.35	nan	nan\\
0.19	0.36	nan	nan\\
0.19	0.37	nan	nan\\
0.19	0.38	nan	nan\\
0.19	0.39	nan	nan\\
0.19	0.4	nan	nan\\
0.19	0.41	nan	nan\\
0.19	0.42	nan	nan\\
0.19	0.43	nan	nan\\
0.19	0.44	nan	nan\\
0.19	0.45	nan	nan\\
0.19	0.46	nan	nan\\
0.19	0.47	nan	nan\\
0.19	0.48	nan	nan\\
0.19	0.49	nan	nan\\
0.19	0.5	nan	nan\\
0.19	0.51	nan	nan\\
0.19	0.52	nan	nan\\
0.19	0.53	nan	nan\\
0.19	0.54	nan	nan\\
0.19	0.55	nan	nan\\
0.19	0.56	nan	nan\\
0.19	0.57	nan	nan\\
0.19	0.58	nan	nan\\
0.19	0.59	nan	nan\\
0.19	0.6	nan	nan\\
0.19	0.61	nan	nan\\
0.19	0.62	nan	nan\\
0.19	0.63	nan	nan\\
0.19	0.64	nan	nan\\
0.19	0.65	nan	nan\\
0.19	0.66	nan	nan\\
0.19	0.67	nan	nan\\
0.19	0.68	nan	nan\\
0.19	0.69	nan	nan\\
0.19	0.7	nan	nan\\
0.19	0.71	nan	nan\\
0.19	0.72	nan	nan\\
0.19	0.73	nan	nan\\
0.19	0.74	nan	nan\\
0.19	0.75	nan	nan\\
0.19	0.76	nan	nan\\
0.19	0.77	nan	nan\\
0.19	0.78	nan	nan\\
0.19	0.79	nan	nan\\
0.19	0.8	nan	nan\\
0.19	0.81	nan	nan\\
0.19	0.82	nan	nan\\
0.19	0.83	nan	nan\\
0.19	0.84	nan	nan\\
0.19	0.85	nan	nan\\
0.19	0.86	nan	nan\\
0.19	0.87	nan	nan\\
0.19	0.88	nan	nan\\
0.19	0.89	nan	nan\\
0.19	0.9	nan	nan\\
0.19	0.91	nan	nan\\
0.19	0.92	nan	nan\\
0.19	0.93	nan	nan\\
0.19	0.94	nan	nan\\
0.19	0.95	nan	nan\\
0.19	0.96	nan	nan\\
0.19	0.97	nan	nan\\
0.19	0.98	nan	nan\\
0.19	0.99	nan	nan\\
0.19	1	nan	nan\\
0.2	0	0	0\\
0.2	0.01	0.00253981093619182	0.00253981093619182\\
0.2	0.02	0.00516237190212288	0.00516237190212288\\
0.2	0.03	0.00787270053733846	0.00787270053733846\\
0.2	0.04	0.0106762937476123	0.0106762937476123\\
0.2	0.05	0.013579192629976	0.013579192629976\\
0.2	0.06	0.0165880590585542	0.0165880590585542\\
0.2	0.07	0.0197102665876091	0.0197102665876091\\
0.2	0.08	0.0229540090729456	0.0229540090729456\\
0.2	0.09	0.0263284314091041	0.0263284314091041\\
0.2	0.1	0.0298437881283576	0.0298437881283576\\
0.2	0.11	0.0335116374565496	0.0335116374565496\\
0.2	0.12	0.0373450809915689	0.0373450809915689\\
0.2	0.13	0.0413590627994795	0.0413590627994795\\
0.2	0.14	0.0455707469334422	0.0455707469334422\\
0.2	0.15	0.0499999999999999	0.0499999999999999\\
0.2	0.16	0.054670016771568	0.054670016771568\\
0.2	0.17	0.0596081442175573	0.0596081442175573\\
0.2	0.18	0.0648469865573748	0.0648469865573748\\
0.2	0.19	0.070425917885202	0.070425917885202\\
0.2	0.2	0.0763932022500211	0.0763932022500211\\
0.2	0.21	0.0828090482607706	0.0828090482607706\\
0.2	0.22	0.0897501560549921	0.0897501560549921\\
0.2	0.23	0.0973167562087655	0.0973167562087655\\
0.2	0.24	0.105644042258373	0.105644042258373\\
0.2	0.25	0.114921894064179	0.114921894064179\\
0.2	0.26	0.12543167705199	0.12543167705199\\
0.2	0.27	0.13762260797143	0.13762260797143\\
0.2	0.28	0.15229670385731	0.15229670385731\\
0.2	0.29	0.171184726928799	0.171184726928799\\
0.2	0.3	0.2	0.2\\
0.2	0.31	0.245	0.245\\
0.2	0.32	0.24	0.24\\
0.2	0.33	nan	nan\\
0.2	0.34	nan	nan\\
0.2	0.35	nan	nan\\
0.2	0.36	nan	nan\\
0.2	0.37	nan	nan\\
0.2	0.38	nan	nan\\
0.2	0.39	nan	nan\\
0.2	0.4	nan	nan\\
0.2	0.41	nan	nan\\
0.2	0.42	nan	nan\\
0.2	0.43	nan	nan\\
0.2	0.44	nan	nan\\
0.2	0.45	nan	nan\\
0.2	0.46	nan	nan\\
0.2	0.47	nan	nan\\
0.2	0.48	nan	nan\\
0.2	0.49	nan	nan\\
0.2	0.5	nan	nan\\
0.2	0.51	nan	nan\\
0.2	0.52	nan	nan\\
0.2	0.53	nan	nan\\
0.2	0.54	nan	nan\\
0.2	0.55	nan	nan\\
0.2	0.56	nan	nan\\
0.2	0.57	nan	nan\\
0.2	0.58	nan	nan\\
0.2	0.59	nan	nan\\
0.2	0.6	nan	nan\\
0.2	0.61	nan	nan\\
0.2	0.62	nan	nan\\
0.2	0.63	nan	nan\\
0.2	0.64	nan	nan\\
0.2	0.65	nan	nan\\
0.2	0.66	nan	nan\\
0.2	0.67	nan	nan\\
0.2	0.68	nan	nan\\
0.2	0.69	nan	nan\\
0.2	0.7	nan	nan\\
0.2	0.71	nan	nan\\
0.2	0.72	nan	nan\\
0.2	0.73	nan	nan\\
0.2	0.74	nan	nan\\
0.2	0.75	nan	nan\\
0.2	0.76	nan	nan\\
0.2	0.77	nan	nan\\
0.2	0.78	nan	nan\\
0.2	0.79	nan	nan\\
0.2	0.8	nan	nan\\
0.2	0.81	nan	nan\\
0.2	0.82	nan	nan\\
0.2	0.83	nan	nan\\
0.2	0.84	nan	nan\\
0.2	0.85	nan	nan\\
0.2	0.86	nan	nan\\
0.2	0.87	nan	nan\\
0.2	0.88	nan	nan\\
0.2	0.89	nan	nan\\
0.2	0.9	nan	nan\\
0.2	0.91	nan	nan\\
0.2	0.92	nan	nan\\
0.2	0.93	nan	nan\\
0.2	0.94	nan	nan\\
0.2	0.95	nan	nan\\
0.2	0.96	nan	nan\\
0.2	0.97	nan	nan\\
0.2	0.98	nan	nan\\
0.2	0.99	nan	nan\\
0.2	1	nan	nan\\
0.21	0	0	0\\
0.21	0.01	0.00270166537925831	0.00270166537925831\\
0.21	0.02	0.00549374181708151	0.00549374181708151\\
0.21	0.03	0.00838191647875908	0.00838191647875908\\
0.21	0.04	0.0113724432884658	0.0113724432884658\\
0.21	0.05	0.0144722233073765	0.0144722233073765\\
0.21	0.06	0.0176889002637549	0.0176889002637549\\
0.21	0.07	0.0210309748664341	0.0210309748664341\\
0.21	0.08	0.0245079426067852	0.0245079426067852\\
0.21	0.09	0.0281304612113784	0.0281304612113784\\
0.21	0.1	0.0319105559109347	0.0319105559109347\\
0.21	0.11	0.0358618734850891	0.0358618734850891\\
0.21	0.12	0.04	0.04\\
0.21	0.13	0.044342862858286	0.044342862858286\\
0.21	0.14	0.0489112461544295	0.0489112461544295\\
0.21	0.15	0.053729460886113	0.053729460886113\\
0.21	0.16	0.05882623085101	0.05882623085101\\
0.21	0.17	0.0642358854511099	0.0642358854511099\\
0.21	0.18	0.0700000000000001	0.0700000000000001\\
0.21	0.19	0.0761697071440061	0.0761697071440061\\
0.21	0.2	0.0828090482607706	0.0828090482607706\\
0.21	0.21	0.09	0.09\\
0.21	0.22	0.097850327277871	0.097850327277871\\
0.21	0.23	0.106506484271025	0.106506484271025\\
0.21	0.24	0.116176198257314	0.116176198257314\\
0.21	0.25	0.127171431429143	0.127171431429143\\
0.21	0.26	0.14	0.14\\
0.21	0.27	0.155596934910894	0.155596934910894\\
0.21	0.28	0.176101330809703	0.176101330809703\\
0.21	0.29	0.21	0.21\\
0.21	0.3	0.245	0.245\\
0.21	0.31	0.24	0.24\\
0.21	0.32	nan	nan\\
0.21	0.33	nan	nan\\
0.21	0.34	nan	nan\\
0.21	0.35	nan	nan\\
0.21	0.36	nan	nan\\
0.21	0.37	nan	nan\\
0.21	0.38	nan	nan\\
0.21	0.39	nan	nan\\
0.21	0.4	nan	nan\\
0.21	0.41	nan	nan\\
0.21	0.42	nan	nan\\
0.21	0.43	nan	nan\\
0.21	0.44	nan	nan\\
0.21	0.45	nan	nan\\
0.21	0.46	nan	nan\\
0.21	0.47	nan	nan\\
0.21	0.48	nan	nan\\
0.21	0.49	nan	nan\\
0.21	0.5	nan	nan\\
0.21	0.51	nan	nan\\
0.21	0.52	nan	nan\\
0.21	0.53	nan	nan\\
0.21	0.54	nan	nan\\
0.21	0.55	nan	nan\\
0.21	0.56	nan	nan\\
0.21	0.57	nan	nan\\
0.21	0.58	nan	nan\\
0.21	0.59	nan	nan\\
0.21	0.6	nan	nan\\
0.21	0.61	nan	nan\\
0.21	0.62	nan	nan\\
0.21	0.63	nan	nan\\
0.21	0.64	nan	nan\\
0.21	0.65	nan	nan\\
0.21	0.66	nan	nan\\
0.21	0.67	nan	nan\\
0.21	0.68	nan	nan\\
0.21	0.69	nan	nan\\
0.21	0.7	nan	nan\\
0.21	0.71	nan	nan\\
0.21	0.72	nan	nan\\
0.21	0.73	nan	nan\\
0.21	0.74	nan	nan\\
0.21	0.75	nan	nan\\
0.21	0.76	nan	nan\\
0.21	0.77	nan	nan\\
0.21	0.78	nan	nan\\
0.21	0.79	nan	nan\\
0.21	0.8	nan	nan\\
0.21	0.81	nan	nan\\
0.21	0.82	nan	nan\\
0.21	0.83	nan	nan\\
0.21	0.84	nan	nan\\
0.21	0.85	nan	nan\\
0.21	0.86	nan	nan\\
0.21	0.87	nan	nan\\
0.21	0.88	nan	nan\\
0.21	0.89	nan	nan\\
0.21	0.9	nan	nan\\
0.21	0.91	nan	nan\\
0.21	0.92	nan	nan\\
0.21	0.93	nan	nan\\
0.21	0.94	nan	nan\\
0.21	0.95	nan	nan\\
0.21	0.96	nan	nan\\
0.21	0.97	nan	nan\\
0.21	0.98	nan	nan\\
0.21	0.99	nan	nan\\
0.21	1	nan	nan\\
0.22	0	0	0\\
0.22	0.01	0.00286782391429014	0.00286782391429014\\
0.22	0.02	0.00583426132260584	0.00583426132260584\\
0.22	0.03	0.00890574984029041	0.00890574984029041\\
0.22	0.04	0.0120893966365344	0.0120893966365344\\
0.22	0.05	0.0153930778717332	0.0153930778717332\\
0.22	0.06	0.0188255578153604	0.0188255578153604\\
0.22	0.07	0.0223966326087482	0.0223966326087482\\
0.22	0.08	0.0261173051859671	0.0261173051859671\\
0.22	0.09	0.0300000000000001	0.0300000000000001\\
0.22	0.1	0.034058829184433	0.034058829184433\\
0.22	0.11	0.0383099260170641	0.0383099260170641\\
0.22	0.12	0.0427718676730985	0.0427718676730985\\
0.22	0.13	0.0474662182724416	0.0474662182724416\\
0.22	0.14	0.0524182367948069	0.0524182367948069\\
0.22	0.15	0.0576578153508446	0.0576578153508446\\
0.22	0.16	0.0632207464149387	0.0632207464149387\\
0.22	0.17	0.0691504716985849	0.0691504716985849\\
0.22	0.18	0.0755005567935635	0.0755005567935635\\
0.22	0.19	0.0823382968186327	0.0823382968186327\\
0.22	0.2	0.0897501560549921	0.0897501560549921\\
0.22	0.21	0.097850327277871	0.097850327277871\\
0.22	0.22	0.106794919243112	0.106794919243112\\
0.22	0.23	0.116807079804436	0.116807079804436\\
0.22	0.24	0.128225531212422	0.128225531212422\\
0.22	0.25	0.141610373207469	0.141610373207469\\
0.22	0.26	0.158019609728144	0.158019609728144\\
0.22	0.27	0.18	0.18\\
0.22	0.28	0.22	0.22\\
0.22	0.29	0.245	0.245\\
0.22	0.3	0.24	0.24\\
0.22	0.31	nan	nan\\
0.22	0.32	nan	nan\\
0.22	0.33	nan	nan\\
0.22	0.34	nan	nan\\
0.22	0.35	nan	nan\\
0.22	0.36	nan	nan\\
0.22	0.37	nan	nan\\
0.22	0.38	nan	nan\\
0.22	0.39	nan	nan\\
0.22	0.4	nan	nan\\
0.22	0.41	nan	nan\\
0.22	0.42	nan	nan\\
0.22	0.43	nan	nan\\
0.22	0.44	nan	nan\\
0.22	0.45	nan	nan\\
0.22	0.46	nan	nan\\
0.22	0.47	nan	nan\\
0.22	0.48	nan	nan\\
0.22	0.49	nan	nan\\
0.22	0.5	nan	nan\\
0.22	0.51	nan	nan\\
0.22	0.52	nan	nan\\
0.22	0.53	nan	nan\\
0.22	0.54	nan	nan\\
0.22	0.55	nan	nan\\
0.22	0.56	nan	nan\\
0.22	0.57	nan	nan\\
0.22	0.58	nan	nan\\
0.22	0.59	nan	nan\\
0.22	0.6	nan	nan\\
0.22	0.61	nan	nan\\
0.22	0.62	nan	nan\\
0.22	0.63	nan	nan\\
0.22	0.64	nan	nan\\
0.22	0.65	nan	nan\\
0.22	0.66	nan	nan\\
0.22	0.67	nan	nan\\
0.22	0.68	nan	nan\\
0.22	0.69	nan	nan\\
0.22	0.7	nan	nan\\
0.22	0.71	nan	nan\\
0.22	0.72	nan	nan\\
0.22	0.73	nan	nan\\
0.22	0.74	nan	nan\\
0.22	0.75	nan	nan\\
0.22	0.76	nan	nan\\
0.22	0.77	nan	nan\\
0.22	0.78	nan	nan\\
0.22	0.79	nan	nan\\
0.22	0.8	nan	nan\\
0.22	0.81	nan	nan\\
0.22	0.82	nan	nan\\
0.22	0.83	nan	nan\\
0.22	0.84	nan	nan\\
0.22	0.85	nan	nan\\
0.22	0.86	nan	nan\\
0.22	0.87	nan	nan\\
0.22	0.88	nan	nan\\
0.22	0.89	nan	nan\\
0.22	0.9	nan	nan\\
0.22	0.91	nan	nan\\
0.22	0.92	nan	nan\\
0.22	0.93	nan	nan\\
0.22	0.94	nan	nan\\
0.22	0.95	nan	nan\\
0.22	0.96	nan	nan\\
0.22	0.97	nan	nan\\
0.22	0.98	nan	nan\\
0.22	0.99	nan	nan\\
0.22	1	nan	nan\\
0.23	0	0	0\\
0.23	0.01	0.00303846350058473	0.00303846350058473\\
0.23	0.02	0.00618432788179946	0.00618432788179946\\
0.23	0.03	0.00944487245360104	0.00944487245360104\\
0.23	0.04	0.0128281669411933	0.0128281669411933\\
0.23	0.05	0.0163431944512084	0.0163431944512084\\
0.23	0.06	0.02	0.02\\
0.23	0.07	0.0238098713939983	0.0238098713939983\\
0.23	0.08	0.027785561488762	0.027785561488762\\
0.23	0.09	0.0319415639850128	0.0319415639850128\\
0.23	0.1	0.0362944593751232	0.0362944593751232\\
0.23	0.11	0.0408633541039808	0.0408633541039808\\
0.23	0.12	0.0456704455307316	0.0456704455307316\\
0.23	0.13	0.0507417596432748	0.0507417596432748\\
0.23	0.14	0.0561081306800076	0.0561081306800076\\
0.23	0.15	0.0618065270801829	0.0618065270801829\\
0.23	0.16	0.0678818859724125	0.0678818859724125\\
0.23	0.17	0.0743897165464305	0.0743897165464305\\
0.23	0.18	0.0813999063670617	0.0813999063670617\\
0.23	0.19	0.0890024875775822	0.0890024875775822\\
0.23	0.2	0.0973167562087655	0.0973167562087655\\
0.23	0.21	0.106506484271025	0.106506484271025\\
0.23	0.22	0.116807079804436	0.116807079804436\\
0.23	0.23	0.12857864376269	0.12857864376269\\
0.23	0.24	0.142423493278687	0.142423493278687\\
0.23	0.25	0.159501243788791	0.159501243788791\\
0.23	0.26	0.182715838525995	0.182715838525995\\
0.23	0.27	0.23	0.23\\
0.23	0.28	0.245	0.245\\
0.23	0.29	0.24	0.24\\
0.23	0.3	nan	nan\\
0.23	0.31	nan	nan\\
0.23	0.32	nan	nan\\
0.23	0.33	nan	nan\\
0.23	0.34	nan	nan\\
0.23	0.35	nan	nan\\
0.23	0.36	nan	nan\\
0.23	0.37	nan	nan\\
0.23	0.38	nan	nan\\
0.23	0.39	nan	nan\\
0.23	0.4	nan	nan\\
0.23	0.41	nan	nan\\
0.23	0.42	nan	nan\\
0.23	0.43	nan	nan\\
0.23	0.44	nan	nan\\
0.23	0.45	nan	nan\\
0.23	0.46	nan	nan\\
0.23	0.47	nan	nan\\
0.23	0.48	nan	nan\\
0.23	0.49	nan	nan\\
0.23	0.5	nan	nan\\
0.23	0.51	nan	nan\\
0.23	0.52	nan	nan\\
0.23	0.53	nan	nan\\
0.23	0.54	nan	nan\\
0.23	0.55	nan	nan\\
0.23	0.56	nan	nan\\
0.23	0.57	nan	nan\\
0.23	0.58	nan	nan\\
0.23	0.59	nan	nan\\
0.23	0.6	nan	nan\\
0.23	0.61	nan	nan\\
0.23	0.62	nan	nan\\
0.23	0.63	nan	nan\\
0.23	0.64	nan	nan\\
0.23	0.65	nan	nan\\
0.23	0.66	nan	nan\\
0.23	0.67	nan	nan\\
0.23	0.68	nan	nan\\
0.23	0.69	nan	nan\\
0.23	0.7	nan	nan\\
0.23	0.71	nan	nan\\
0.23	0.72	nan	nan\\
0.23	0.73	nan	nan\\
0.23	0.74	nan	nan\\
0.23	0.75	nan	nan\\
0.23	0.76	nan	nan\\
0.23	0.77	nan	nan\\
0.23	0.78	nan	nan\\
0.23	0.79	nan	nan\\
0.23	0.8	nan	nan\\
0.23	0.81	nan	nan\\
0.23	0.82	nan	nan\\
0.23	0.83	nan	nan\\
0.23	0.84	nan	nan\\
0.23	0.85	nan	nan\\
0.23	0.86	nan	nan\\
0.23	0.87	nan	nan\\
0.23	0.88	nan	nan\\
0.23	0.89	nan	nan\\
0.23	0.9	nan	nan\\
0.23	0.91	nan	nan\\
0.23	0.92	nan	nan\\
0.23	0.93	nan	nan\\
0.23	0.94	nan	nan\\
0.23	0.95	nan	nan\\
0.23	0.96	nan	nan\\
0.23	0.97	nan	nan\\
0.23	0.98	nan	nan\\
0.23	0.99	nan	nan\\
0.23	1	nan	nan\\
0.24	0	0	0\\
0.24	0.01	0.00321377109957394	0.00321377109957394\\
0.24	0.02	0.00654436309227502	0.00654436309227502\\
0.24	0.03	0.01	0.01\\
0.24	0.04	0.0135898384862245	0.0135898384862245\\
0.24	0.05	0.0173241199019391	0.0173241199019391\\
0.24	0.06	0.0212143555445281	0.0212143555445281\\
0.24	0.07	0.0252735544250366	0.0252735544250366\\
0.24	0.08	0.0295165060747996	0.0295165060747996\\
0.24	0.09	0.0339601355301926	0.0339601355301926\\
0.24	0.1	0.0386239543133307	0.0386239543133307\\
0.24	0.11	0.0435306410992486	0.0435306410992486\\
0.24	0.12	0.0487068006749893	0.0487068006749893\\
0.24	0.13	0.0541839728851005	0.0541839728851005\\
0.24	0.14	0.06	0.06\\
0.24	0.15	0.0662009212748089	0.0662009212748089\\
0.24	0.16	0.072843666167989	0.072843666167989\\
0.24	0.17	0.08	0.08\\
0.24	0.18	0.0877625158384331	0.0877625158384331\\
0.24	0.19	0.0962541391182312	0.0962541391182312\\
0.24	0.2	0.105644042258373	0.105644042258373\\
0.24	0.21	0.116176198257314	0.116176198257314\\
0.24	0.22	0.128225531212422	0.128225531212422\\
0.24	0.23	0.142423493278687	0.142423493278687\\
0.24	0.24	0.16	0.16\\
0.24	0.25	0.184112765606211	0.184112765606211\\
0.24	0.26	0.24	0.24\\
0.24	0.27	0.245	0.245\\
0.24	0.28	0.24	0.24\\
0.24	0.29	nan	nan\\
0.24	0.3	nan	nan\\
0.24	0.31	nan	nan\\
0.24	0.32	nan	nan\\
0.24	0.33	nan	nan\\
0.24	0.34	nan	nan\\
0.24	0.35	nan	nan\\
0.24	0.36	nan	nan\\
0.24	0.37	nan	nan\\
0.24	0.38	nan	nan\\
0.24	0.39	nan	nan\\
0.24	0.4	nan	nan\\
0.24	0.41	nan	nan\\
0.24	0.42	nan	nan\\
0.24	0.43	nan	nan\\
0.24	0.44	nan	nan\\
0.24	0.45	nan	nan\\
0.24	0.46	nan	nan\\
0.24	0.47	nan	nan\\
0.24	0.48	nan	nan\\
0.24	0.49	nan	nan\\
0.24	0.5	nan	nan\\
0.24	0.51	nan	nan\\
0.24	0.52	nan	nan\\
0.24	0.53	nan	nan\\
0.24	0.54	nan	nan\\
0.24	0.55	nan	nan\\
0.24	0.56	nan	nan\\
0.24	0.57	nan	nan\\
0.24	0.58	nan	nan\\
0.24	0.59	nan	nan\\
0.24	0.6	nan	nan\\
0.24	0.61	nan	nan\\
0.24	0.62	nan	nan\\
0.24	0.63	nan	nan\\
0.24	0.64	nan	nan\\
0.24	0.65	nan	nan\\
0.24	0.66	nan	nan\\
0.24	0.67	nan	nan\\
0.24	0.68	nan	nan\\
0.24	0.69	nan	nan\\
0.24	0.7	nan	nan\\
0.24	0.71	nan	nan\\
0.24	0.72	nan	nan\\
0.24	0.73	nan	nan\\
0.24	0.74	nan	nan\\
0.24	0.75	nan	nan\\
0.24	0.76	nan	nan\\
0.24	0.77	nan	nan\\
0.24	0.78	nan	nan\\
0.24	0.79	nan	nan\\
0.24	0.8	nan	nan\\
0.24	0.81	nan	nan\\
0.24	0.82	nan	nan\\
0.24	0.83	nan	nan\\
0.24	0.84	nan	nan\\
0.24	0.85	nan	nan\\
0.24	0.86	nan	nan\\
0.24	0.87	nan	nan\\
0.24	0.88	nan	nan\\
0.24	0.89	nan	nan\\
0.24	0.9	nan	nan\\
0.24	0.91	nan	nan\\
0.24	0.92	nan	nan\\
0.24	0.93	nan	nan\\
0.24	0.94	nan	nan\\
0.24	0.95	nan	nan\\
0.24	0.96	nan	nan\\
0.24	0.97	nan	nan\\
0.24	0.98	nan	nan\\
0.24	0.99	nan	nan\\
0.24	1	nan	nan\\
0.25	0	0	0\\
0.25	0.01	0.0033939444035328	0.0033939444035328\\
0.25	0.02	0.00691481460412247	0.00691481460412247\\
0.25	0.03	0.0105718958068771	0.0105718958068771\\
0.25	0.04	0.014375573394978	0.014375573394978\\
0.25	0.05	0.01833752096446	0.01833752096446\\
0.25	0.06	0.0224709315425973	0.0224709315425973\\
0.25	0.07	0.0267908047326835	0.0267908047326835\\
0.25	0.08	0.0313143072187957	0.0313143072187957\\
0.25	0.09	0.0360612308660186	0.0360612308660186\\
0.25	0.1	0.0410545827099864	0.0410545827099864\\
0.25	0.11	0.0463213563319198	0.0463213563319198\\
0.25	0.12	0.0518935576615426	0.0518935576615426\\
0.25	0.13	0.0578095957416301	0.0578095957416301\\
0.25	0.14	0.0641162105910819	0.0641162105910819\\
0.25	0.15	0.070871215252208	0.070871215252208\\
0.25	0.16	0.0781475155779856	0.0781475155779856\\
0.25	0.17	0.0860392194562886	0.0860392194562886\\
0.25	0.18	0.0946713368932571	0.0946713368932571\\
0.25	0.19	0.104216041687531	0.104216041687531\\
0.25	0.2	0.114921894064179	0.114921894064179\\
0.25	0.21	0.127171431429143	0.127171431429143\\
0.25	0.22	0.141610373207469	0.141610373207469\\
0.25	0.23	0.159501243788791	0.159501243788791\\
0.25	0.24	0.184112765606211	0.184112765606211\\
0.25	0.25	0.25	0.25\\
0.25	0.26	0.245	0.245\\
0.25	0.27	0.24	0.24\\
0.25	0.28	nan	nan\\
0.25	0.29	nan	nan\\
0.25	0.3	nan	nan\\
0.25	0.31	nan	nan\\
0.25	0.32	nan	nan\\
0.25	0.33	nan	nan\\
0.25	0.34	nan	nan\\
0.25	0.35	nan	nan\\
0.25	0.36	nan	nan\\
0.25	0.37	nan	nan\\
0.25	0.38	nan	nan\\
0.25	0.39	nan	nan\\
0.25	0.4	nan	nan\\
0.25	0.41	nan	nan\\
0.25	0.42	nan	nan\\
0.25	0.43	nan	nan\\
0.25	0.44	nan	nan\\
0.25	0.45	nan	nan\\
0.25	0.46	nan	nan\\
0.25	0.47	nan	nan\\
0.25	0.48	nan	nan\\
0.25	0.49	nan	nan\\
0.25	0.5	nan	nan\\
0.25	0.51	nan	nan\\
0.25	0.52	nan	nan\\
0.25	0.53	nan	nan\\
0.25	0.54	nan	nan\\
0.25	0.55	nan	nan\\
0.25	0.56	nan	nan\\
0.25	0.57	nan	nan\\
0.25	0.58	nan	nan\\
0.25	0.59	nan	nan\\
0.25	0.6	nan	nan\\
0.25	0.61	nan	nan\\
0.25	0.62	nan	nan\\
0.25	0.63	nan	nan\\
0.25	0.64	nan	nan\\
0.25	0.65	nan	nan\\
0.25	0.66	nan	nan\\
0.25	0.67	nan	nan\\
0.25	0.68	nan	nan\\
0.25	0.69	nan	nan\\
0.25	0.7	nan	nan\\
0.25	0.71	nan	nan\\
0.25	0.72	nan	nan\\
0.25	0.73	nan	nan\\
0.25	0.74	nan	nan\\
0.25	0.75	nan	nan\\
0.25	0.76	nan	nan\\
0.25	0.77	nan	nan\\
0.25	0.78	nan	nan\\
0.25	0.79	nan	nan\\
0.25	0.8	nan	nan\\
0.25	0.81	nan	nan\\
0.25	0.82	nan	nan\\
0.25	0.83	nan	nan\\
0.25	0.84	nan	nan\\
0.25	0.85	nan	nan\\
0.25	0.86	nan	nan\\
0.25	0.87	nan	nan\\
0.25	0.88	nan	nan\\
0.25	0.89	nan	nan\\
0.25	0.9	nan	nan\\
0.25	0.91	nan	nan\\
0.25	0.92	nan	nan\\
0.25	0.93	nan	nan\\
0.25	0.94	nan	nan\\
0.25	0.95	nan	nan\\
0.25	0.96	nan	nan\\
0.25	0.97	nan	nan\\
0.25	0.98	nan	nan\\
0.25	0.99	nan	nan\\
0.25	1	nan	nan\\
0.26	0	0	0\\
0.26	0.01	0.00357919262997597	0.00357919262997597\\
0.26	0.02	0.00729615822903201	0.00729615822903201\\
0.26	0.03	0.0111613750609161	0.0111613750609161\\
0.26	0.04	0.0151866191443359	0.0151866191443359\\
0.26	0.05	0.0193851968967013	0.0193851968967013\\
0.26	0.06	0.0237722339831621	0.0237722339831621\\
0.26	0.07	0.0283650378707607	0.0283650378707607\\
0.26	0.08	0.0331835584068835	0.0331835584068835\\
0.26	0.09	0.0382509808212066	0.0382509808212066\\
0.26	0.1	0.043594500778295	0.043594500778295\\
0.26	0.11	0.0492463546816337	0.0492463546816337\\
0.26	0.12	0.05524521594286	0.05524521594286\\
0.26	0.13	0.0616381295272408	0.0616381295272408\\
0.26	0.14	0.0684832619441955	0.0684832619441955\\
0.26	0.15	0.0758539299918888	0.0758539299918888\\
0.26	0.16	0.083844718719117	0.083844718719117\\
0.26	0.17	0.0925811859510615	0.0925811859510615\\
0.26	0.18	0.102236111653688	0.102236111653688\\
0.26	0.19	0.113058652592983	0.113058652592983\\
0.26	0.2	0.12543167705199	0.12543167705199\\
0.26	0.21	0.14	0.14\\
0.26	0.22	0.158019609728144	0.158019609728144\\
0.26	0.23	0.182715838525995	0.182715838525995\\
0.26	0.24	0.24	0.24\\
0.26	0.25	0.245	0.245\\
0.26	0.26	nan	nan\\
0.26	0.27	nan	nan\\
0.26	0.28	nan	nan\\
0.26	0.29	nan	nan\\
0.26	0.3	nan	nan\\
0.26	0.31	nan	nan\\
0.26	0.32	nan	nan\\
0.26	0.33	nan	nan\\
0.26	0.34	nan	nan\\
0.26	0.35	nan	nan\\
0.26	0.36	nan	nan\\
0.26	0.37	nan	nan\\
0.26	0.38	nan	nan\\
0.26	0.39	nan	nan\\
0.26	0.4	nan	nan\\
0.26	0.41	nan	nan\\
0.26	0.42	nan	nan\\
0.26	0.43	nan	nan\\
0.26	0.44	nan	nan\\
0.26	0.45	nan	nan\\
0.26	0.46	nan	nan\\
0.26	0.47	nan	nan\\
0.26	0.48	nan	nan\\
0.26	0.49	nan	nan\\
0.26	0.5	nan	nan\\
0.26	0.51	nan	nan\\
0.26	0.52	nan	nan\\
0.26	0.53	nan	nan\\
0.26	0.54	nan	nan\\
0.26	0.55	nan	nan\\
0.26	0.56	nan	nan\\
0.26	0.57	nan	nan\\
0.26	0.58	nan	nan\\
0.26	0.59	nan	nan\\
0.26	0.6	nan	nan\\
0.26	0.61	nan	nan\\
0.26	0.62	nan	nan\\
0.26	0.63	nan	nan\\
0.26	0.64	nan	nan\\
0.26	0.65	nan	nan\\
0.26	0.66	nan	nan\\
0.26	0.67	nan	nan\\
0.26	0.68	nan	nan\\
0.26	0.69	nan	nan\\
0.26	0.7	nan	nan\\
0.26	0.71	nan	nan\\
0.26	0.72	nan	nan\\
0.26	0.73	nan	nan\\
0.26	0.74	nan	nan\\
0.26	0.75	nan	nan\\
0.26	0.76	nan	nan\\
0.26	0.77	nan	nan\\
0.26	0.78	nan	nan\\
0.26	0.79	nan	nan\\
0.26	0.8	nan	nan\\
0.26	0.81	nan	nan\\
0.26	0.82	nan	nan\\
0.26	0.83	nan	nan\\
0.26	0.84	nan	nan\\
0.26	0.85	nan	nan\\
0.26	0.86	nan	nan\\
0.26	0.87	nan	nan\\
0.26	0.88	nan	nan\\
0.26	0.89	nan	nan\\
0.26	0.9	nan	nan\\
0.26	0.91	nan	nan\\
0.26	0.92	nan	nan\\
0.26	0.93	nan	nan\\
0.26	0.94	nan	nan\\
0.26	0.95	nan	nan\\
0.26	0.96	nan	nan\\
0.26	0.97	nan	nan\\
0.26	0.98	nan	nan\\
0.26	0.99	nan	nan\\
0.26	1	nan	nan\\
0.27	0	0	0\\
0.27	0.01	0.00376973738886249	0.00376973738886249\\
0.27	0.02	0.00768890026375485	0.00768890026375485\\
0.27	0.03	0.0117693094942448	0.0117693094942448\\
0.27	0.04	0.0160243170080804	0.0160243170080804\\
0.27	0.05	0.0204690938265908	0.0204690938265908\\
0.27	0.06	0.0251209913530767	0.0251209913530767\\
0.27	0.07	0.03	0.03\\
0.27	0.08	0.0351293391872852	0.0351293391872852\\
0.27	0.09	0.0405362277503576	0.0405362277503576\\
0.27	0.1	0.0462529069924662	0.0462529069924662\\
0.27	0.11	0.0523180254654975	0.0523180254654975\\
0.27	0.12	0.0587785549550974	0.0587785549550974\\
0.27	0.13	0.0656925097228004	0.0656925097228004\\
0.27	0.14	0.0731329226766621	0.0731329226766621\\
0.27	0.15	0.081193869821789	0.081193869821789\\
0.27	0.16	0.09	0.09\\
0.27	0.17	0.0997224362268005	0.0997224362268005\\
0.27	0.18	0.110607177772264	0.110607177772264\\
0.27	0.19	0.123030615433009	0.123030615433009\\
0.27	0.2	0.13762260797143	0.13762260797143\\
0.27	0.21	0.155596934910894	0.155596934910894\\
0.27	0.22	0.18	0.18\\
0.27	0.23	0.23	0.23\\
0.27	0.24	0.245	0.245\\
0.27	0.25	0.24	0.24\\
0.27	0.26	nan	nan\\
0.27	0.27	nan	nan\\
0.27	0.28	nan	nan\\
0.27	0.29	nan	nan\\
0.27	0.3	nan	nan\\
0.27	0.31	nan	nan\\
0.27	0.32	nan	nan\\
0.27	0.33	nan	nan\\
0.27	0.34	nan	nan\\
0.27	0.35	nan	nan\\
0.27	0.36	nan	nan\\
0.27	0.37	nan	nan\\
0.27	0.38	nan	nan\\
0.27	0.39	nan	nan\\
0.27	0.4	nan	nan\\
0.27	0.41	nan	nan\\
0.27	0.42	nan	nan\\
0.27	0.43	nan	nan\\
0.27	0.44	nan	nan\\
0.27	0.45	nan	nan\\
0.27	0.46	nan	nan\\
0.27	0.47	nan	nan\\
0.27	0.48	nan	nan\\
0.27	0.49	nan	nan\\
0.27	0.5	nan	nan\\
0.27	0.51	nan	nan\\
0.27	0.52	nan	nan\\
0.27	0.53	nan	nan\\
0.27	0.54	nan	nan\\
0.27	0.55	nan	nan\\
0.27	0.56	nan	nan\\
0.27	0.57	nan	nan\\
0.27	0.58	nan	nan\\
0.27	0.59	nan	nan\\
0.27	0.6	nan	nan\\
0.27	0.61	nan	nan\\
0.27	0.62	nan	nan\\
0.27	0.63	nan	nan\\
0.27	0.64	nan	nan\\
0.27	0.65	nan	nan\\
0.27	0.66	nan	nan\\
0.27	0.67	nan	nan\\
0.27	0.68	nan	nan\\
0.27	0.69	nan	nan\\
0.27	0.7	nan	nan\\
0.27	0.71	nan	nan\\
0.27	0.72	nan	nan\\
0.27	0.73	nan	nan\\
0.27	0.74	nan	nan\\
0.27	0.75	nan	nan\\
0.27	0.76	nan	nan\\
0.27	0.77	nan	nan\\
0.27	0.78	nan	nan\\
0.27	0.79	nan	nan\\
0.27	0.8	nan	nan\\
0.27	0.81	nan	nan\\
0.27	0.82	nan	nan\\
0.27	0.83	nan	nan\\
0.27	0.84	nan	nan\\
0.27	0.85	nan	nan\\
0.27	0.86	nan	nan\\
0.27	0.87	nan	nan\\
0.27	0.88	nan	nan\\
0.27	0.89	nan	nan\\
0.27	0.9	nan	nan\\
0.27	0.91	nan	nan\\
0.27	0.92	nan	nan\\
0.27	0.93	nan	nan\\
0.27	0.94	nan	nan\\
0.27	0.95	nan	nan\\
0.27	0.96	nan	nan\\
0.27	0.97	nan	nan\\
0.27	0.98	nan	nan\\
0.27	0.99	nan	nan\\
0.27	1	nan	nan\\
0.28	0	0	0\\
0.28	0.01	0.00396581363063797	0.00396581363063797\\
0.28	0.02	0.00809358005442484	0.00809358005442484\\
0.28	0.03	0.0123966326087482	0.0123966326087482\\
0.28	0.04	0.0168901115719298	0.0168901115719298\\
0.28	0.05	0.0215913211157036	0.0215913211157036\\
0.28	0.06	0.0265201818901297	0.0265201818901297\\
0.28	0.07	0.0316998124787508	0.0316998124787508\\
0.28	0.08	0.0371572875253811	0.0371572875253811\\
0.28	0.09	0.0429246427917442	0.0429246427917442\\
0.28	0.1	0.0490402329860022	0.0490402329860022\\
0.28	0.11	0.0555506063346716	0.0555506063346716\\
0.28	0.12	0.0625131582592416	0.0625131582592416\\
0.28	0.13	0.07	0.07\\
0.28	0.14	0.0781037989958291	0.0781037989958291\\
0.28	0.15	0.0869469767966164	0.0869469767966164\\
0.28	0.16	0.0966969722017664	0.0966969722017664\\
0.28	0.17	0.107593309572168	0.107593309572168\\
0.28	0.18	0.12	0.12\\
0.28	0.19	0.134520116493001	0.134520116493001\\
0.28	0.2	0.15229670385731	0.15229670385731\\
0.28	0.21	0.176101330809703	0.176101330809703\\
0.28	0.22	0.22	0.22\\
0.28	0.23	0.245	0.245\\
0.28	0.24	0.24	0.24\\
0.28	0.25	nan	nan\\
0.28	0.26	nan	nan\\
0.28	0.27	nan	nan\\
0.28	0.28	nan	nan\\
0.28	0.29	nan	nan\\
0.28	0.3	nan	nan\\
0.28	0.31	nan	nan\\
0.28	0.32	nan	nan\\
0.28	0.33	nan	nan\\
0.28	0.34	nan	nan\\
0.28	0.35	nan	nan\\
0.28	0.36	nan	nan\\
0.28	0.37	nan	nan\\
0.28	0.38	nan	nan\\
0.28	0.39	nan	nan\\
0.28	0.4	nan	nan\\
0.28	0.41	nan	nan\\
0.28	0.42	nan	nan\\
0.28	0.43	nan	nan\\
0.28	0.44	nan	nan\\
0.28	0.45	nan	nan\\
0.28	0.46	nan	nan\\
0.28	0.47	nan	nan\\
0.28	0.48	nan	nan\\
0.28	0.49	nan	nan\\
0.28	0.5	nan	nan\\
0.28	0.51	nan	nan\\
0.28	0.52	nan	nan\\
0.28	0.53	nan	nan\\
0.28	0.54	nan	nan\\
0.28	0.55	nan	nan\\
0.28	0.56	nan	nan\\
0.28	0.57	nan	nan\\
0.28	0.58	nan	nan\\
0.28	0.59	nan	nan\\
0.28	0.6	nan	nan\\
0.28	0.61	nan	nan\\
0.28	0.62	nan	nan\\
0.28	0.63	nan	nan\\
0.28	0.64	nan	nan\\
0.28	0.65	nan	nan\\
0.28	0.66	nan	nan\\
0.28	0.67	nan	nan\\
0.28	0.68	nan	nan\\
0.28	0.69	nan	nan\\
0.28	0.7	nan	nan\\
0.28	0.71	nan	nan\\
0.28	0.72	nan	nan\\
0.28	0.73	nan	nan\\
0.28	0.74	nan	nan\\
0.28	0.75	nan	nan\\
0.28	0.76	nan	nan\\
0.28	0.77	nan	nan\\
0.28	0.78	nan	nan\\
0.28	0.79	nan	nan\\
0.28	0.8	nan	nan\\
0.28	0.81	nan	nan\\
0.28	0.82	nan	nan\\
0.28	0.83	nan	nan\\
0.28	0.84	nan	nan\\
0.28	0.85	nan	nan\\
0.28	0.86	nan	nan\\
0.28	0.87	nan	nan\\
0.28	0.88	nan	nan\\
0.28	0.89	nan	nan\\
0.28	0.9	nan	nan\\
0.28	0.91	nan	nan\\
0.28	0.92	nan	nan\\
0.28	0.93	nan	nan\\
0.28	0.94	nan	nan\\
0.28	0.95	nan	nan\\
0.28	0.96	nan	nan\\
0.28	0.97	nan	nan\\
0.28	0.98	nan	nan\\
0.28	0.99	nan	nan\\
0.28	1	nan	nan\\
0.29	0	0	0\\
0.29	0.01	0.00416767068418833	0.00416767068418833\\
0.29	0.02	0.00851077283217527	0.00851077283217527\\
0.29	0.03	0.0130443455145637	0.0130443455145637\\
0.29	0.04	0.017785561488762	0.017785561488762\\
0.29	0.05	0.0227541700852556	0.0227541700852556\\
0.29	0.06	0.027973065194417	0.027973065194417\\
0.29	0.07	0.0334690243621119	0.0334690243621119\\
0.29	0.08	0.0392736864207552	0.0392736864207552\\
0.29	0.09	0.0454248688935409	0.0454248688935409\\
0.29	0.1	0.0519683814224001	0.0519683814224001\\
0.29	0.11	0.0589605841361209	0.0589605841361209\\
0.29	0.12	0.0664721023594712	0.0664721023594712\\
0.29	0.13	0.0745934077146198	0.0745934077146198\\
0.29	0.14	0.0834435562925362	0.0834435562925362\\
0.29	0.15	0.0931845830773059	0.0931845830773059\\
0.29	0.16	0.104046790027212	0.104046790027212\\
0.29	0.17	0.116377085042628	0.116377085042628\\
0.29	0.18	0.130742784179024	0.130742784179024\\
0.29	0.19	0.14819660112501	0.14819660112501\\
0.29	0.2	0.171184726928799	0.171184726928799\\
0.29	0.21	0.21	0.21\\
0.29	0.22	0.245	0.245\\
0.29	0.23	0.24	0.24\\
0.29	0.24	nan	nan\\
0.29	0.25	nan	nan\\
0.29	0.26	nan	nan\\
0.29	0.27	nan	nan\\
0.29	0.28	nan	nan\\
0.29	0.29	nan	nan\\
0.29	0.3	nan	nan\\
0.29	0.31	nan	nan\\
0.29	0.32	nan	nan\\
0.29	0.33	nan	nan\\
0.29	0.34	nan	nan\\
0.29	0.35	nan	nan\\
0.29	0.36	nan	nan\\
0.29	0.37	nan	nan\\
0.29	0.38	nan	nan\\
0.29	0.39	nan	nan\\
0.29	0.4	nan	nan\\
0.29	0.41	nan	nan\\
0.29	0.42	nan	nan\\
0.29	0.43	nan	nan\\
0.29	0.44	nan	nan\\
0.29	0.45	nan	nan\\
0.29	0.46	nan	nan\\
0.29	0.47	nan	nan\\
0.29	0.48	nan	nan\\
0.29	0.49	nan	nan\\
0.29	0.5	nan	nan\\
0.29	0.51	nan	nan\\
0.29	0.52	nan	nan\\
0.29	0.53	nan	nan\\
0.29	0.54	nan	nan\\
0.29	0.55	nan	nan\\
0.29	0.56	nan	nan\\
0.29	0.57	nan	nan\\
0.29	0.58	nan	nan\\
0.29	0.59	nan	nan\\
0.29	0.6	nan	nan\\
0.29	0.61	nan	nan\\
0.29	0.62	nan	nan\\
0.29	0.63	nan	nan\\
0.29	0.64	nan	nan\\
0.29	0.65	nan	nan\\
0.29	0.66	nan	nan\\
0.29	0.67	nan	nan\\
0.29	0.68	nan	nan\\
0.29	0.69	nan	nan\\
0.29	0.7	nan	nan\\
0.29	0.71	nan	nan\\
0.29	0.72	nan	nan\\
0.29	0.73	nan	nan\\
0.29	0.74	nan	nan\\
0.29	0.75	nan	nan\\
0.29	0.76	nan	nan\\
0.29	0.77	nan	nan\\
0.29	0.78	nan	nan\\
0.29	0.79	nan	nan\\
0.29	0.8	nan	nan\\
0.29	0.81	nan	nan\\
0.29	0.82	nan	nan\\
0.29	0.83	nan	nan\\
0.29	0.84	nan	nan\\
0.29	0.85	nan	nan\\
0.29	0.86	nan	nan\\
0.29	0.87	nan	nan\\
0.29	0.88	nan	nan\\
0.29	0.89	nan	nan\\
0.29	0.9	nan	nan\\
0.29	0.91	nan	nan\\
0.29	0.92	nan	nan\\
0.29	0.93	nan	nan\\
0.29	0.94	nan	nan\\
0.29	0.95	nan	nan\\
0.29	0.96	nan	nan\\
0.29	0.97	nan	nan\\
0.29	0.98	nan	nan\\
0.29	0.99	nan	nan\\
0.29	1	nan	nan\\
0.3	0	0	0\\
0.3	0.01	0.00437557339497807	0.00437557339497807\\
0.3	0.02	0.00894109285506306	0.00894109285506306\\
0.3	0.03	0.0137135234716531	0.0137135234716531\\
0.3	0.04	0.0187123516745323	0.0187123516745323\\
0.3	0.05	0.0239601355301926	0.0239601355301926\\
0.3	0.06	0.029483219073321	0.029483219073321\\
0.3	0.07	0.03531267458106	0.03531267458106\\
0.3	0.08	0.041485568358049	0.041485568358049\\
0.3	0.09	0.0480466968494081	0.0480466968494081\\
0.3	0.1	0.0550510257216822	0.0550510257216822\\
0.3	0.11	0.0625672140166108	0.0625672140166108\\
0.3	0.12	0.0706828780053869	0.0706828780053869\\
0.3	0.13	0.0795127741196547	0.0795127741196547\\
0.3	0.14	0.0892121597166108	0.0892121597166108\\
0.3	0.15	0.1	0.1\\
0.3	0.16	0.112202661619405	0.112202661619405\\
0.3	0.17	0.126345753761379	0.126345753761379\\
0.3	0.18	0.143380962103094	0.143380962103094\\
0.3	0.19	0.165417635664155	0.165417635664155\\
0.3	0.2	0.2	0.2\\
0.3	0.21	0.245	0.245\\
0.3	0.22	0.24	0.24\\
0.3	0.23	nan	nan\\
0.3	0.24	nan	nan\\
0.3	0.25	nan	nan\\
0.3	0.26	nan	nan\\
0.3	0.27	nan	nan\\
0.3	0.28	nan	nan\\
0.3	0.29	nan	nan\\
0.3	0.3	nan	nan\\
0.3	0.31	nan	nan\\
0.3	0.32	nan	nan\\
0.3	0.33	nan	nan\\
0.3	0.34	nan	nan\\
0.3	0.35	nan	nan\\
0.3	0.36	nan	nan\\
0.3	0.37	nan	nan\\
0.3	0.38	nan	nan\\
0.3	0.39	nan	nan\\
0.3	0.4	nan	nan\\
0.3	0.41	nan	nan\\
0.3	0.42	nan	nan\\
0.3	0.43	nan	nan\\
0.3	0.44	nan	nan\\
0.3	0.45	nan	nan\\
0.3	0.46	nan	nan\\
0.3	0.47	nan	nan\\
0.3	0.48	nan	nan\\
0.3	0.49	nan	nan\\
0.3	0.5	nan	nan\\
0.3	0.51	nan	nan\\
0.3	0.52	nan	nan\\
0.3	0.53	nan	nan\\
0.3	0.54	nan	nan\\
0.3	0.55	nan	nan\\
0.3	0.56	nan	nan\\
0.3	0.57	nan	nan\\
0.3	0.58	nan	nan\\
0.3	0.59	nan	nan\\
0.3	0.6	nan	nan\\
0.3	0.61	nan	nan\\
0.3	0.62	nan	nan\\
0.3	0.63	nan	nan\\
0.3	0.64	nan	nan\\
0.3	0.65	nan	nan\\
0.3	0.66	nan	nan\\
0.3	0.67	nan	nan\\
0.3	0.68	nan	nan\\
0.3	0.69	nan	nan\\
0.3	0.7	nan	nan\\
0.3	0.71	nan	nan\\
0.3	0.72	nan	nan\\
0.3	0.73	nan	nan\\
0.3	0.74	nan	nan\\
0.3	0.75	nan	nan\\
0.3	0.76	nan	nan\\
0.3	0.77	nan	nan\\
0.3	0.78	nan	nan\\
0.3	0.79	nan	nan\\
0.3	0.8	nan	nan\\
0.3	0.81	nan	nan\\
0.3	0.82	nan	nan\\
0.3	0.83	nan	nan\\
0.3	0.84	nan	nan\\
0.3	0.85	nan	nan\\
0.3	0.86	nan	nan\\
0.3	0.87	nan	nan\\
0.3	0.88	nan	nan\\
0.3	0.89	nan	nan\\
0.3	0.9	nan	nan\\
0.3	0.91	nan	nan\\
0.3	0.92	nan	nan\\
0.3	0.93	nan	nan\\
0.3	0.94	nan	nan\\
0.3	0.95	nan	nan\\
0.3	0.96	nan	nan\\
0.3	0.97	nan	nan\\
0.3	0.98	nan	nan\\
0.3	0.99	nan	nan\\
0.3	1	nan	nan\\
0.31	0	0	0\\
0.31	0.01	0.00458980337503156	0.00458980337503156\\
0.31	0.02	0.00938519689670125	0.00938519689670125\\
0.31	0.03	0.0144053232388099	0.0144053232388099\\
0.31	0.04	0.0196723071845595	0.0196723071845595\\
0.31	0.05	0.0252119405403265	0.0252119405403265\\
0.31	0.06	0.0310545827099863	0.0310545827099863\\
0.31	0.07	0.0372363660602828	0.0372363660602828\\
0.31	0.08	0.0438008422678206	0.0438008422678206\\
0.31	0.09	0.0508012841124578	0.0508012841124578\\
0.31	0.1	0.0583039924291076	0.0583039924291076\\
0.31	0.11	0.066393202250021	0.066393202250021\\
0.31	0.12	0.0751786474164271	0.0751786474164271\\
0.31	0.13	0.0848077870405686	0.0848077870405686\\
0.31	0.14	0.0954867692898376	0.0954867692898376\\
0.31	0.15	0.107519231907281	0.107519231907281\\
0.31	0.16	0.121385933836549	0.121385933836549\\
0.31	0.17	0.137934443842663	0.137934443842663\\
0.31	0.18	0.158953136438507	0.158953136438507\\
0.31	0.19	0.19	0.19\\
0.31	0.2	0.245	0.245\\
0.31	0.21	0.24	0.24\\
0.31	0.22	nan	nan\\
0.31	0.23	nan	nan\\
0.31	0.24	nan	nan\\
0.31	0.25	nan	nan\\
0.31	0.26	nan	nan\\
0.31	0.27	nan	nan\\
0.31	0.28	nan	nan\\
0.31	0.29	nan	nan\\
0.31	0.3	nan	nan\\
0.31	0.31	nan	nan\\
0.31	0.32	nan	nan\\
0.31	0.33	nan	nan\\
0.31	0.34	nan	nan\\
0.31	0.35	nan	nan\\
0.31	0.36	nan	nan\\
0.31	0.37	nan	nan\\
0.31	0.38	nan	nan\\
0.31	0.39	nan	nan\\
0.31	0.4	nan	nan\\
0.31	0.41	nan	nan\\
0.31	0.42	nan	nan\\
0.31	0.43	nan	nan\\
0.31	0.44	nan	nan\\
0.31	0.45	nan	nan\\
0.31	0.46	nan	nan\\
0.31	0.47	nan	nan\\
0.31	0.48	nan	nan\\
0.31	0.49	nan	nan\\
0.31	0.5	nan	nan\\
0.31	0.51	nan	nan\\
0.31	0.52	nan	nan\\
0.31	0.53	nan	nan\\
0.31	0.54	nan	nan\\
0.31	0.55	nan	nan\\
0.31	0.56	nan	nan\\
0.31	0.57	nan	nan\\
0.31	0.58	nan	nan\\
0.31	0.59	nan	nan\\
0.31	0.6	nan	nan\\
0.31	0.61	nan	nan\\
0.31	0.62	nan	nan\\
0.31	0.63	nan	nan\\
0.31	0.64	nan	nan\\
0.31	0.65	nan	nan\\
0.31	0.66	nan	nan\\
0.31	0.67	nan	nan\\
0.31	0.68	nan	nan\\
0.31	0.69	nan	nan\\
0.31	0.7	nan	nan\\
0.31	0.71	nan	nan\\
0.31	0.72	nan	nan\\
0.31	0.73	nan	nan\\
0.31	0.74	nan	nan\\
0.31	0.75	nan	nan\\
0.31	0.76	nan	nan\\
0.31	0.77	nan	nan\\
0.31	0.78	nan	nan\\
0.31	0.79	nan	nan\\
0.31	0.8	nan	nan\\
0.31	0.81	nan	nan\\
0.31	0.82	nan	nan\\
0.31	0.83	nan	nan\\
0.31	0.84	nan	nan\\
0.31	0.85	nan	nan\\
0.31	0.86	nan	nan\\
0.31	0.87	nan	nan\\
0.31	0.88	nan	nan\\
0.31	0.89	nan	nan\\
0.31	0.9	nan	nan\\
0.31	0.91	nan	nan\\
0.31	0.92	nan	nan\\
0.31	0.93	nan	nan\\
0.31	0.94	nan	nan\\
0.31	0.95	nan	nan\\
0.31	0.96	nan	nan\\
0.31	0.97	nan	nan\\
0.31	0.98	nan	nan\\
0.31	0.99	nan	nan\\
0.31	1	nan	nan\\
0.32	0	0	0\\
0.32	0.01	0.00481066037801892	0.00481066037801892\\
0.32	0.02	0.00984378812835762	0.00984378812835762\\
0.32	0.03	0.0151209913530767	0.0151209913530767\\
0.32	0.04	0.0206674090580846	0.0206674090580846\\
0.32	0.05	0.0265125652649668	0.0265125652649668\\
0.32	0.06	0.032691507522759	0.032691507522759\\
0.32	0.07	0.0392463546816337	0.0392463546816337\\
0.32	0.08	0.0462284491910097	0.0462284491910097\\
0.32	0.09	0.0537014297597269	0.0537014297597269\\
0.32	0.1	0.0617457557897335	0.0617457557897335\\
0.32	0.11	0.0704656204707506	0.0704656204707506\\
0.32	0.12	0.08	0.08\\
0.32	0.13	0.0905413325430328	0.0905413325430328\\
0.32	0.14	0.102369453857598	0.102369453857598\\
0.32	0.15	0.115919484841244	0.115919484841244\\
0.32	0.16	0.131937515251343	0.131937515251343\\
0.32	0.17	0.151922359359559	0.151922359359559\\
0.32	0.18	0.18	0.18\\
0.32	0.19	0.245	0.245\\
0.32	0.2	0.24	0.24\\
0.32	0.21	nan	nan\\
0.32	0.22	nan	nan\\
0.32	0.23	nan	nan\\
0.32	0.24	nan	nan\\
0.32	0.25	nan	nan\\
0.32	0.26	nan	nan\\
0.32	0.27	nan	nan\\
0.32	0.28	nan	nan\\
0.32	0.29	nan	nan\\
0.32	0.3	nan	nan\\
0.32	0.31	nan	nan\\
0.32	0.32	nan	nan\\
0.32	0.33	nan	nan\\
0.32	0.34	nan	nan\\
0.32	0.35	nan	nan\\
0.32	0.36	nan	nan\\
0.32	0.37	nan	nan\\
0.32	0.38	nan	nan\\
0.32	0.39	nan	nan\\
0.32	0.4	nan	nan\\
0.32	0.41	nan	nan\\
0.32	0.42	nan	nan\\
0.32	0.43	nan	nan\\
0.32	0.44	nan	nan\\
0.32	0.45	nan	nan\\
0.32	0.46	nan	nan\\
0.32	0.47	nan	nan\\
0.32	0.48	nan	nan\\
0.32	0.49	nan	nan\\
0.32	0.5	nan	nan\\
0.32	0.51	nan	nan\\
0.32	0.52	nan	nan\\
0.32	0.53	nan	nan\\
0.32	0.54	nan	nan\\
0.32	0.55	nan	nan\\
0.32	0.56	nan	nan\\
0.32	0.57	nan	nan\\
0.32	0.58	nan	nan\\
0.32	0.59	nan	nan\\
0.32	0.6	nan	nan\\
0.32	0.61	nan	nan\\
0.32	0.62	nan	nan\\
0.32	0.63	nan	nan\\
0.32	0.64	nan	nan\\
0.32	0.65	nan	nan\\
0.32	0.66	nan	nan\\
0.32	0.67	nan	nan\\
0.32	0.68	nan	nan\\
0.32	0.69	nan	nan\\
0.32	0.7	nan	nan\\
0.32	0.71	nan	nan\\
0.32	0.72	nan	nan\\
0.32	0.73	nan	nan\\
0.32	0.74	nan	nan\\
0.32	0.75	nan	nan\\
0.32	0.76	nan	nan\\
0.32	0.77	nan	nan\\
0.32	0.78	nan	nan\\
0.32	0.79	nan	nan\\
0.32	0.8	nan	nan\\
0.32	0.81	nan	nan\\
0.32	0.82	nan	nan\\
0.32	0.83	nan	nan\\
0.32	0.84	nan	nan\\
0.32	0.85	nan	nan\\
0.32	0.86	nan	nan\\
0.32	0.87	nan	nan\\
0.32	0.88	nan	nan\\
0.32	0.89	nan	nan\\
0.32	0.9	nan	nan\\
0.32	0.91	nan	nan\\
0.32	0.92	nan	nan\\
0.32	0.93	nan	nan\\
0.32	0.94	nan	nan\\
0.32	0.95	nan	nan\\
0.32	0.96	nan	nan\\
0.32	0.97	nan	nan\\
0.32	0.98	nan	nan\\
0.32	0.99	nan	nan\\
0.32	1	nan	nan\\
0.33	0	0	0\\
0.33	0.01	0.00503846381456163	0.00503846381456163\\
0.33	0.02	0.0103176204488088	0.0103176204488088\\
0.33	0.03	0.0158618734850891	0.0158618734850891\\
0.33	0.04	0.0216998124787506	0.0216998124787506\\
0.33	0.05	0.0278652804066822	0.0278652804066822\\
0.33	0.06	0.0343988174453038	0.0343988174453038\\
0.33	0.07	0.0413496568724487	0.0413496568724487\\
0.33	0.08	0.0487785549550974	0.0487785549550974\\
0.33	0.09	0.056761924206188	0.056761924206188\\
0.33	0.1	0.0653980874400225	0.0653980874400225\\
0.33	0.11	0.0748171547131681	0.0748171547131681\\
0.33	0.12	0.0851974710389769	0.0851974710389769\\
0.33	0.13	0.0967949192431122	0.0967949192431122\\
0.33	0.14	0.11	0.11\\
0.33	0.15	0.125463759529263	0.125463759529263\\
0.33	0.16	0.14443327806252	0.14443327806252\\
0.33	0.17	0.17	0.17\\
0.33	0.18	0.22	0.22\\
0.33	0.19	0.24	0.24\\
0.33	0.2	nan	nan\\
0.33	0.21	nan	nan\\
0.33	0.22	nan	nan\\
0.33	0.23	nan	nan\\
0.33	0.24	nan	nan\\
0.33	0.25	nan	nan\\
0.33	0.26	nan	nan\\
0.33	0.27	nan	nan\\
0.33	0.28	nan	nan\\
0.33	0.29	nan	nan\\
0.33	0.3	nan	nan\\
0.33	0.31	nan	nan\\
0.33	0.32	nan	nan\\
0.33	0.33	nan	nan\\
0.33	0.34	nan	nan\\
0.33	0.35	nan	nan\\
0.33	0.36	nan	nan\\
0.33	0.37	nan	nan\\
0.33	0.38	nan	nan\\
0.33	0.39	nan	nan\\
0.33	0.4	nan	nan\\
0.33	0.41	nan	nan\\
0.33	0.42	nan	nan\\
0.33	0.43	nan	nan\\
0.33	0.44	nan	nan\\
0.33	0.45	nan	nan\\
0.33	0.46	nan	nan\\
0.33	0.47	nan	nan\\
0.33	0.48	nan	nan\\
0.33	0.49	nan	nan\\
0.33	0.5	nan	nan\\
0.33	0.51	nan	nan\\
0.33	0.52	nan	nan\\
0.33	0.53	nan	nan\\
0.33	0.54	nan	nan\\
0.33	0.55	nan	nan\\
0.33	0.56	nan	nan\\
0.33	0.57	nan	nan\\
0.33	0.58	nan	nan\\
0.33	0.59	nan	nan\\
0.33	0.6	nan	nan\\
0.33	0.61	nan	nan\\
0.33	0.62	nan	nan\\
0.33	0.63	nan	nan\\
0.33	0.64	nan	nan\\
0.33	0.65	nan	nan\\
0.33	0.66	nan	nan\\
0.33	0.67	nan	nan\\
0.33	0.68	nan	nan\\
0.33	0.69	nan	nan\\
0.33	0.7	nan	nan\\
0.33	0.71	nan	nan\\
0.33	0.72	nan	nan\\
0.33	0.73	nan	nan\\
0.33	0.74	nan	nan\\
0.33	0.75	nan	nan\\
0.33	0.76	nan	nan\\
0.33	0.77	nan	nan\\
0.33	0.78	nan	nan\\
0.33	0.79	nan	nan\\
0.33	0.8	nan	nan\\
0.33	0.81	nan	nan\\
0.33	0.82	nan	nan\\
0.33	0.83	nan	nan\\
0.33	0.84	nan	nan\\
0.33	0.85	nan	nan\\
0.33	0.86	nan	nan\\
0.33	0.87	nan	nan\\
0.33	0.88	nan	nan\\
0.33	0.89	nan	nan\\
0.33	0.9	nan	nan\\
0.33	0.91	nan	nan\\
0.33	0.92	nan	nan\\
0.33	0.93	nan	nan\\
0.33	0.94	nan	nan\\
0.33	0.95	nan	nan\\
0.33	0.96	nan	nan\\
0.33	0.97	nan	nan\\
0.33	0.98	nan	nan\\
0.33	0.99	nan	nan\\
0.33	1	nan	nan\\
0.34	0	0	0\\
0.34	0.01	0.00527355442503663	0.00527355442503663\\
0.34	0.02	0.0108075033251939	0.0108075033251939\\
0.34	0.03	0.0166294250432861	0.0166294250432861\\
0.34	0.04	0.0227718676730986	0.0227718676730986\\
0.34	0.05	0.0292736864207552	0.0292736864207552\\
0.34	0.06	0.0361818808345415	0.0361818808345415\\
0.34	0.07	0.0435541807863968	0.0435541807863968\\
0.34	0.08	0.0514627911624688	0.0514627911624688\\
0.34	0.09	0.0600000000000001	0.0600000000000001\\
0.34	0.1	0.0692869249429453	0.0692869249429453\\
0.34	0.11	0.0794878520398284	0.0794878520398284\\
0.34	0.12	0.0908352713283108	0.0908352713283108\\
0.34	0.13	0.103677341950983	0.103677341950983\\
0.34	0.14	0.11857864376269	0.11857864376269\\
0.34	0.15	0.13657280717673	0.13657280717673\\
0.34	0.16	0.16	0.16\\
0.34	0.17	0.197830094339717	0.197830094339717\\
0.34	0.18	0.24	0.24\\
0.34	0.19	0.235	0.235\\
0.34	0.2	nan	nan\\
0.34	0.21	nan	nan\\
0.34	0.22	nan	nan\\
0.34	0.23	nan	nan\\
0.34	0.24	nan	nan\\
0.34	0.25	nan	nan\\
0.34	0.26	nan	nan\\
0.34	0.27	nan	nan\\
0.34	0.28	nan	nan\\
0.34	0.29	nan	nan\\
0.34	0.3	nan	nan\\
0.34	0.31	nan	nan\\
0.34	0.32	nan	nan\\
0.34	0.33	nan	nan\\
0.34	0.34	nan	nan\\
0.34	0.35	nan	nan\\
0.34	0.36	nan	nan\\
0.34	0.37	nan	nan\\
0.34	0.38	nan	nan\\
0.34	0.39	nan	nan\\
0.34	0.4	nan	nan\\
0.34	0.41	nan	nan\\
0.34	0.42	nan	nan\\
0.34	0.43	nan	nan\\
0.34	0.44	nan	nan\\
0.34	0.45	nan	nan\\
0.34	0.46	nan	nan\\
0.34	0.47	nan	nan\\
0.34	0.48	nan	nan\\
0.34	0.49	nan	nan\\
0.34	0.5	nan	nan\\
0.34	0.51	nan	nan\\
0.34	0.52	nan	nan\\
0.34	0.53	nan	nan\\
0.34	0.54	nan	nan\\
0.34	0.55	nan	nan\\
0.34	0.56	nan	nan\\
0.34	0.57	nan	nan\\
0.34	0.58	nan	nan\\
0.34	0.59	nan	nan\\
0.34	0.6	nan	nan\\
0.34	0.61	nan	nan\\
0.34	0.62	nan	nan\\
0.34	0.63	nan	nan\\
0.34	0.64	nan	nan\\
0.34	0.65	nan	nan\\
0.34	0.66	nan	nan\\
0.34	0.67	nan	nan\\
0.34	0.68	nan	nan\\
0.34	0.69	nan	nan\\
0.34	0.7	nan	nan\\
0.34	0.71	nan	nan\\
0.34	0.72	nan	nan\\
0.34	0.73	nan	nan\\
0.34	0.74	nan	nan\\
0.34	0.75	nan	nan\\
0.34	0.76	nan	nan\\
0.34	0.77	nan	nan\\
0.34	0.78	nan	nan\\
0.34	0.79	nan	nan\\
0.34	0.8	nan	nan\\
0.34	0.81	nan	nan\\
0.34	0.82	nan	nan\\
0.34	0.83	nan	nan\\
0.34	0.84	nan	nan\\
0.34	0.85	nan	nan\\
0.34	0.86	nan	nan\\
0.34	0.87	nan	nan\\
0.34	0.88	nan	nan\\
0.34	0.89	nan	nan\\
0.34	0.9	nan	nan\\
0.34	0.91	nan	nan\\
0.34	0.92	nan	nan\\
0.34	0.93	nan	nan\\
0.34	0.94	nan	nan\\
0.34	0.95	nan	nan\\
0.34	0.96	nan	nan\\
0.34	0.97	nan	nan\\
0.34	0.98	nan	nan\\
0.34	0.99	nan	nan\\
0.34	1	nan	nan\\
0.35	0	0	0\\
0.35	0.01	0.0055162961296723	0.0055162961296723\\
0.35	0.02	0.0113143072187958	0.0113143072187958\\
0.35	0.03	0.0174252232334441	0.0174252232334441\\
0.35	0.04	0.023886144062588	0.023886144062588\\
0.35	0.05	0.0307417596432747	0.0307417596432747\\
0.35	0.06	0.0380466968494081	0.0380466968494081\\
0.35	0.07	0.0458688876853259	0.0458688876853259\\
0.35	0.08	0.0542945600988135	0.0542945600988135\\
0.35	0.09	0.0634359217229229	0.0634359217229229\\
0.35	0.1	0.0734435562925363	0.0734435562925363\\
0.35	0.11	0.0845276300900859	0.0845276300900859\\
0.35	0.12	0.0969970238358855	0.0969970238358855\\
0.35	0.13	0.111339312526815	0.111339312526815\\
0.35	0.14	0.128410110988278	0.128410110988278\\
0.35	0.15	0.15	0.15\\
0.35	0.16	0.181557112297753	0.181557112297753\\
0.35	0.17	0.24	0.24\\
0.35	0.18	0.235	0.235\\
0.35	0.19	nan	nan\\
0.35	0.2	nan	nan\\
0.35	0.21	nan	nan\\
0.35	0.22	nan	nan\\
0.35	0.23	nan	nan\\
0.35	0.24	nan	nan\\
0.35	0.25	nan	nan\\
0.35	0.26	nan	nan\\
0.35	0.27	nan	nan\\
0.35	0.28	nan	nan\\
0.35	0.29	nan	nan\\
0.35	0.3	nan	nan\\
0.35	0.31	nan	nan\\
0.35	0.32	nan	nan\\
0.35	0.33	nan	nan\\
0.35	0.34	nan	nan\\
0.35	0.35	nan	nan\\
0.35	0.36	nan	nan\\
0.35	0.37	nan	nan\\
0.35	0.38	nan	nan\\
0.35	0.39	nan	nan\\
0.35	0.4	nan	nan\\
0.35	0.41	nan	nan\\
0.35	0.42	nan	nan\\
0.35	0.43	nan	nan\\
0.35	0.44	nan	nan\\
0.35	0.45	nan	nan\\
0.35	0.46	nan	nan\\
0.35	0.47	nan	nan\\
0.35	0.48	nan	nan\\
0.35	0.49	nan	nan\\
0.35	0.5	nan	nan\\
0.35	0.51	nan	nan\\
0.35	0.52	nan	nan\\
0.35	0.53	nan	nan\\
0.35	0.54	nan	nan\\
0.35	0.55	nan	nan\\
0.35	0.56	nan	nan\\
0.35	0.57	nan	nan\\
0.35	0.58	nan	nan\\
0.35	0.59	nan	nan\\
0.35	0.6	nan	nan\\
0.35	0.61	nan	nan\\
0.35	0.62	nan	nan\\
0.35	0.63	nan	nan\\
0.35	0.64	nan	nan\\
0.35	0.65	nan	nan\\
0.35	0.66	nan	nan\\
0.35	0.67	nan	nan\\
0.35	0.68	nan	nan\\
0.35	0.69	nan	nan\\
0.35	0.7	nan	nan\\
0.35	0.71	nan	nan\\
0.35	0.72	nan	nan\\
0.35	0.73	nan	nan\\
0.35	0.74	nan	nan\\
0.35	0.75	nan	nan\\
0.35	0.76	nan	nan\\
0.35	0.77	nan	nan\\
0.35	0.78	nan	nan\\
0.35	0.79	nan	nan\\
0.35	0.8	nan	nan\\
0.35	0.81	nan	nan\\
0.35	0.82	nan	nan\\
0.35	0.83	nan	nan\\
0.35	0.84	nan	nan\\
0.35	0.85	nan	nan\\
0.35	0.86	nan	nan\\
0.35	0.87	nan	nan\\
0.35	0.88	nan	nan\\
0.35	0.89	nan	nan\\
0.35	0.9	nan	nan\\
0.35	0.91	nan	nan\\
0.35	0.92	nan	nan\\
0.35	0.93	nan	nan\\
0.35	0.94	nan	nan\\
0.35	0.95	nan	nan\\
0.35	0.96	nan	nan\\
0.35	0.97	nan	nan\\
0.35	0.98	nan	nan\\
0.35	0.99	nan	nan\\
0.35	1	nan	nan\\
0.36	0	0	0\\
0.36	0.01	0.00576707807867544	0.00576707807867544\\
0.36	0.02	0.0118389696824885	0.0118389696824885\\
0.36	0.03	0.0182509808212066	0.0182509808212066\\
0.36	0.04	0.0250454583026495	0.0250454583026495\\
0.36	0.05	0.0322739068916069	0.0322739068916069\\
0.36	0.06	0.04	0.04\\
0.36	0.07	0.0483039924291075	0.0483039924291075\\
0.36	0.08	0.0572894254867991	0.0572894254867991\\
0.36	0.09	0.0670937711370821	0.0670937711370821\\
0.36	0.1	0.0779062728770145	0.0779062728770145\\
0.36	0.11	0.09	0.09\\
0.36	0.12	0.103795006481867	0.103795006481867\\
0.36	0.13	0.12	0.12\\
0.36	0.14	0.14	0.14\\
0.36	0.15	0.1673791265187	0.1673791265187\\
0.36	0.16	0.24	0.24\\
0.36	0.17	0.235	0.235\\
0.36	0.18	nan	nan\\
0.36	0.19	nan	nan\\
0.36	0.2	nan	nan\\
0.36	0.21	nan	nan\\
0.36	0.22	nan	nan\\
0.36	0.23	nan	nan\\
0.36	0.24	nan	nan\\
0.36	0.25	nan	nan\\
0.36	0.26	nan	nan\\
0.36	0.27	nan	nan\\
0.36	0.28	nan	nan\\
0.36	0.29	nan	nan\\
0.36	0.3	nan	nan\\
0.36	0.31	nan	nan\\
0.36	0.32	nan	nan\\
0.36	0.33	nan	nan\\
0.36	0.34	nan	nan\\
0.36	0.35	nan	nan\\
0.36	0.36	nan	nan\\
0.36	0.37	nan	nan\\
0.36	0.38	nan	nan\\
0.36	0.39	nan	nan\\
0.36	0.4	nan	nan\\
0.36	0.41	nan	nan\\
0.36	0.42	nan	nan\\
0.36	0.43	nan	nan\\
0.36	0.44	nan	nan\\
0.36	0.45	nan	nan\\
0.36	0.46	nan	nan\\
0.36	0.47	nan	nan\\
0.36	0.48	nan	nan\\
0.36	0.49	nan	nan\\
0.36	0.5	nan	nan\\
0.36	0.51	nan	nan\\
0.36	0.52	nan	nan\\
0.36	0.53	nan	nan\\
0.36	0.54	nan	nan\\
0.36	0.55	nan	nan\\
0.36	0.56	nan	nan\\
0.36	0.57	nan	nan\\
0.36	0.58	nan	nan\\
0.36	0.59	nan	nan\\
0.36	0.6	nan	nan\\
0.36	0.61	nan	nan\\
0.36	0.62	nan	nan\\
0.36	0.63	nan	nan\\
0.36	0.64	nan	nan\\
0.36	0.65	nan	nan\\
0.36	0.66	nan	nan\\
0.36	0.67	nan	nan\\
0.36	0.68	nan	nan\\
0.36	0.69	nan	nan\\
0.36	0.7	nan	nan\\
0.36	0.71	nan	nan\\
0.36	0.72	nan	nan\\
0.36	0.73	nan	nan\\
0.36	0.74	nan	nan\\
0.36	0.75	nan	nan\\
0.36	0.76	nan	nan\\
0.36	0.77	nan	nan\\
0.36	0.78	nan	nan\\
0.36	0.79	nan	nan\\
0.36	0.8	nan	nan\\
0.36	0.81	nan	nan\\
0.36	0.82	nan	nan\\
0.36	0.83	nan	nan\\
0.36	0.84	nan	nan\\
0.36	0.85	nan	nan\\
0.36	0.86	nan	nan\\
0.36	0.87	nan	nan\\
0.36	0.88	nan	nan\\
0.36	0.89	nan	nan\\
0.36	0.9	nan	nan\\
0.36	0.91	nan	nan\\
0.36	0.92	nan	nan\\
0.36	0.93	nan	nan\\
0.36	0.94	nan	nan\\
0.36	0.95	nan	nan\\
0.36	0.96	nan	nan\\
0.36	0.97	nan	nan\\
0.36	0.98	nan	nan\\
0.36	0.99	nan	nan\\
0.36	1	nan	nan\\
0.37	0	0	0\\
0.37	0.01	0.00602631692858668	0.00602631692858668\\
0.37	0.02	0.0123825022320094	0.0123825022320094\\
0.37	0.03	0.0191085618962372	0.0191085618962372\\
0.37	0.04	0.0262529069924662	0.0262529069924662\\
0.37	0.05	0.033875030502686	0.033875030502686\\
0.37	0.06	0.0420493877348732	0.0420493877348732\\
0.37	0.07	0.050871215252208	0.050871215252208\\
0.37	0.08	0.0604656204707507	0.0604656204707507\\
0.37	0.09	0.071002512578676	0.071002512578676\\
0.37	0.1	0.0827227386644181	0.0827227386644181\\
0.37	0.11	0.0959878053314327	0.0959878053314327\\
0.37	0.12	0.111385933836549	0.111385933836549\\
0.37	0.13	0.13	0.13\\
0.37	0.14	0.154308214263915	0.154308214263915\\
0.37	0.15	0.194174243050442	0.194174243050442\\
0.37	0.16	0.235	0.235\\
0.37	0.17	nan	nan\\
0.37	0.18	nan	nan\\
0.37	0.19	nan	nan\\
0.37	0.2	nan	nan\\
0.37	0.21	nan	nan\\
0.37	0.22	nan	nan\\
0.37	0.23	nan	nan\\
0.37	0.24	nan	nan\\
0.37	0.25	nan	nan\\
0.37	0.26	nan	nan\\
0.37	0.27	nan	nan\\
0.37	0.28	nan	nan\\
0.37	0.29	nan	nan\\
0.37	0.3	nan	nan\\
0.37	0.31	nan	nan\\
0.37	0.32	nan	nan\\
0.37	0.33	nan	nan\\
0.37	0.34	nan	nan\\
0.37	0.35	nan	nan\\
0.37	0.36	nan	nan\\
0.37	0.37	nan	nan\\
0.37	0.38	nan	nan\\
0.37	0.39	nan	nan\\
0.37	0.4	nan	nan\\
0.37	0.41	nan	nan\\
0.37	0.42	nan	nan\\
0.37	0.43	nan	nan\\
0.37	0.44	nan	nan\\
0.37	0.45	nan	nan\\
0.37	0.46	nan	nan\\
0.37	0.47	nan	nan\\
0.37	0.48	nan	nan\\
0.37	0.49	nan	nan\\
0.37	0.5	nan	nan\\
0.37	0.51	nan	nan\\
0.37	0.52	nan	nan\\
0.37	0.53	nan	nan\\
0.37	0.54	nan	nan\\
0.37	0.55	nan	nan\\
0.37	0.56	nan	nan\\
0.37	0.57	nan	nan\\
0.37	0.58	nan	nan\\
0.37	0.59	nan	nan\\
0.37	0.6	nan	nan\\
0.37	0.61	nan	nan\\
0.37	0.62	nan	nan\\
0.37	0.63	nan	nan\\
0.37	0.64	nan	nan\\
0.37	0.65	nan	nan\\
0.37	0.66	nan	nan\\
0.37	0.67	nan	nan\\
0.37	0.68	nan	nan\\
0.37	0.69	nan	nan\\
0.37	0.7	nan	nan\\
0.37	0.71	nan	nan\\
0.37	0.72	nan	nan\\
0.37	0.73	nan	nan\\
0.37	0.74	nan	nan\\
0.37	0.75	nan	nan\\
0.37	0.76	nan	nan\\
0.37	0.77	nan	nan\\
0.37	0.78	nan	nan\\
0.37	0.79	nan	nan\\
0.37	0.8	nan	nan\\
0.37	0.81	nan	nan\\
0.37	0.82	nan	nan\\
0.37	0.83	nan	nan\\
0.37	0.84	nan	nan\\
0.37	0.85	nan	nan\\
0.37	0.86	nan	nan\\
0.37	0.87	nan	nan\\
0.37	0.88	nan	nan\\
0.37	0.89	nan	nan\\
0.37	0.9	nan	nan\\
0.37	0.91	nan	nan\\
0.37	0.92	nan	nan\\
0.37	0.93	nan	nan\\
0.37	0.94	nan	nan\\
0.37	0.95	nan	nan\\
0.37	0.96	nan	nan\\
0.37	0.97	nan	nan\\
0.37	0.98	nan	nan\\
0.37	0.99	nan	nan\\
0.37	1	nan	nan\\
0.38	0	0	0\\
0.38	0.01	0.00629445937512307	0.00629445937512307\\
0.38	0.02	0.0129459981118535	0.0129459981118535\\
0.38	0.03	0.02	0.02\\
0.38	0.04	0.0275119050318662	0.0275119050318662\\
0.38	0.05	0.0355506063346715	0.0355506063346715\\
0.38	0.06	0.0442034775489681	0.0442034775489681\\
0.38	0.07	0.0535841017451547	0.0535841017451547\\
0.38	0.08	0.0638447187191169	0.0638447187191169\\
0.38	0.09	0.0751974710389769	0.0751974710389769\\
0.38	0.1	0.0879534946591475	0.0879534946591475\\
0.38	0.11	0.102602493458718	0.102602493458718\\
0.38	0.12	0.12	0.12\\
0.38	0.13	0.141922359359558	0.141922359359558\\
0.38	0.14	0.173667504192892	0.173667504192892\\
0.38	0.15	0.235	0.235\\
0.38	0.16	0.23	0.23\\
0.38	0.17	nan	nan\\
0.38	0.18	nan	nan\\
0.38	0.19	nan	nan\\
0.38	0.2	nan	nan\\
0.38	0.21	nan	nan\\
0.38	0.22	nan	nan\\
0.38	0.23	nan	nan\\
0.38	0.24	nan	nan\\
0.38	0.25	nan	nan\\
0.38	0.26	nan	nan\\
0.38	0.27	nan	nan\\
0.38	0.28	nan	nan\\
0.38	0.29	nan	nan\\
0.38	0.3	nan	nan\\
0.38	0.31	nan	nan\\
0.38	0.32	nan	nan\\
0.38	0.33	nan	nan\\
0.38	0.34	nan	nan\\
0.38	0.35	nan	nan\\
0.38	0.36	nan	nan\\
0.38	0.37	nan	nan\\
0.38	0.38	nan	nan\\
0.38	0.39	nan	nan\\
0.38	0.4	nan	nan\\
0.38	0.41	nan	nan\\
0.38	0.42	nan	nan\\
0.38	0.43	nan	nan\\
0.38	0.44	nan	nan\\
0.38	0.45	nan	nan\\
0.38	0.46	nan	nan\\
0.38	0.47	nan	nan\\
0.38	0.48	nan	nan\\
0.38	0.49	nan	nan\\
0.38	0.5	nan	nan\\
0.38	0.51	nan	nan\\
0.38	0.52	nan	nan\\
0.38	0.53	nan	nan\\
0.38	0.54	nan	nan\\
0.38	0.55	nan	nan\\
0.38	0.56	nan	nan\\
0.38	0.57	nan	nan\\
0.38	0.58	nan	nan\\
0.38	0.59	nan	nan\\
0.38	0.6	nan	nan\\
0.38	0.61	nan	nan\\
0.38	0.62	nan	nan\\
0.38	0.63	nan	nan\\
0.38	0.64	nan	nan\\
0.38	0.65	nan	nan\\
0.38	0.66	nan	nan\\
0.38	0.67	nan	nan\\
0.38	0.68	nan	nan\\
0.38	0.69	nan	nan\\
0.38	0.7	nan	nan\\
0.38	0.71	nan	nan\\
0.38	0.72	nan	nan\\
0.38	0.73	nan	nan\\
0.38	0.74	nan	nan\\
0.38	0.75	nan	nan\\
0.38	0.76	nan	nan\\
0.38	0.77	nan	nan\\
0.38	0.78	nan	nan\\
0.38	0.79	nan	nan\\
0.38	0.8	nan	nan\\
0.38	0.81	nan	nan\\
0.38	0.82	nan	nan\\
0.38	0.83	nan	nan\\
0.38	0.84	nan	nan\\
0.38	0.85	nan	nan\\
0.38	0.86	nan	nan\\
0.38	0.87	nan	nan\\
0.38	0.88	nan	nan\\
0.38	0.89	nan	nan\\
0.38	0.9	nan	nan\\
0.38	0.91	nan	nan\\
0.38	0.92	nan	nan\\
0.38	0.93	nan	nan\\
0.38	0.94	nan	nan\\
0.38	0.95	nan	nan\\
0.38	0.96	nan	nan\\
0.38	0.97	nan	nan\\
0.38	0.98	nan	nan\\
0.38	0.99	nan	nan\\
0.38	1	nan	nan\\
0.39	0	0	0\\
0.39	0.01	0.00657198497757577	0.00657198497757577\\
0.39	0.02	0.0135306410992486	0.0135306410992486\\
0.39	0.03	0.0209275190585258	0.0209275190585258\\
0.39	0.04	0.02882623085101	0.02882623085101\\
0.39	0.05	0.037306778009768	0.037306778009768\\
0.39	0.06	0.0464721023594712	0.0464721023594712\\
0.39	0.07	0.0564584349593737	0.0564584349593737\\
0.39	0.08	0.0674525373486159	0.0674525373486159\\
0.39	0.09	0.0797224362268005	0.0797224362268005\\
0.39	0.1	0.0936773419509832	0.0936773419509832\\
0.39	0.11	0.11	0.11\\
0.39	0.12	0.13	0.13\\
0.39	0.13	0.156933761370819	0.156933761370819\\
0.39	0.14	0.21	0.21\\
0.39	0.15	0.23	0.23\\
0.39	0.16	nan	nan\\
0.39	0.17	nan	nan\\
0.39	0.18	nan	nan\\
0.39	0.19	nan	nan\\
0.39	0.2	nan	nan\\
0.39	0.21	nan	nan\\
0.39	0.22	nan	nan\\
0.39	0.23	nan	nan\\
0.39	0.24	nan	nan\\
0.39	0.25	nan	nan\\
0.39	0.26	nan	nan\\
0.39	0.27	nan	nan\\
0.39	0.28	nan	nan\\
0.39	0.29	nan	nan\\
0.39	0.3	nan	nan\\
0.39	0.31	nan	nan\\
0.39	0.32	nan	nan\\
0.39	0.33	nan	nan\\
0.39	0.34	nan	nan\\
0.39	0.35	nan	nan\\
0.39	0.36	nan	nan\\
0.39	0.37	nan	nan\\
0.39	0.38	nan	nan\\
0.39	0.39	nan	nan\\
0.39	0.4	nan	nan\\
0.39	0.41	nan	nan\\
0.39	0.42	nan	nan\\
0.39	0.43	nan	nan\\
0.39	0.44	nan	nan\\
0.39	0.45	nan	nan\\
0.39	0.46	nan	nan\\
0.39	0.47	nan	nan\\
0.39	0.48	nan	nan\\
0.39	0.49	nan	nan\\
0.39	0.5	nan	nan\\
0.39	0.51	nan	nan\\
0.39	0.52	nan	nan\\
0.39	0.53	nan	nan\\
0.39	0.54	nan	nan\\
0.39	0.55	nan	nan\\
0.39	0.56	nan	nan\\
0.39	0.57	nan	nan\\
0.39	0.58	nan	nan\\
0.39	0.59	nan	nan\\
0.39	0.6	nan	nan\\
0.39	0.61	nan	nan\\
0.39	0.62	nan	nan\\
0.39	0.63	nan	nan\\
0.39	0.64	nan	nan\\
0.39	0.65	nan	nan\\
0.39	0.66	nan	nan\\
0.39	0.67	nan	nan\\
0.39	0.68	nan	nan\\
0.39	0.69	nan	nan\\
0.39	0.7	nan	nan\\
0.39	0.71	nan	nan\\
0.39	0.72	nan	nan\\
0.39	0.73	nan	nan\\
0.39	0.74	nan	nan\\
0.39	0.75	nan	nan\\
0.39	0.76	nan	nan\\
0.39	0.77	nan	nan\\
0.39	0.78	nan	nan\\
0.39	0.79	nan	nan\\
0.39	0.8	nan	nan\\
0.39	0.81	nan	nan\\
0.39	0.82	nan	nan\\
0.39	0.83	nan	nan\\
0.39	0.84	nan	nan\\
0.39	0.85	nan	nan\\
0.39	0.86	nan	nan\\
0.39	0.87	nan	nan\\
0.39	0.88	nan	nan\\
0.39	0.89	nan	nan\\
0.39	0.9	nan	nan\\
0.39	0.91	nan	nan\\
0.39	0.92	nan	nan\\
0.39	0.93	nan	nan\\
0.39	0.94	nan	nan\\
0.39	0.95	nan	nan\\
0.39	0.96	nan	nan\\
0.39	0.97	nan	nan\\
0.39	0.98	nan	nan\\
0.39	0.99	nan	nan\\
0.39	1	nan	nan\\
0.4	0	0	0\\
0.4	0.01	0.00685940931552181	0.00685940931552181\\
0.4	0.02	0.0141377155173256	0.0141377155173256\\
0.4	0.03	0.0218935576615426	0.0218935576615426\\
0.4	0.04	0.030200080064064	0.030200080064064\\
0.4	0.05	0.0391504716985849	0.0391504716985849\\
0.4	0.06	0.0488665561250402	0.0488665561250402\\
0.4	0.07	0.0595127741196548	0.0595127741196548\\
0.4	0.08	0.0713203773588679	0.0713203773588679\\
0.4	0.09	0.0846327496259918	0.0846327496259918\\
0.4	0.1	0.1	0.1\\
0.4	0.11	0.118410110988278	0.118410110988278\\
0.4	0.12	0.142020410288673	0.142020410288673\\
0.4	0.13	0.178210916541997	0.178210916541997\\
0.4	0.14	0.23	0.23\\
0.4	0.15	0.225	0.225\\
0.4	0.16	nan	nan\\
0.4	0.17	nan	nan\\
0.4	0.18	nan	nan\\
0.4	0.19	nan	nan\\
0.4	0.2	nan	nan\\
0.4	0.21	nan	nan\\
0.4	0.22	nan	nan\\
0.4	0.23	nan	nan\\
0.4	0.24	nan	nan\\
0.4	0.25	nan	nan\\
0.4	0.26	nan	nan\\
0.4	0.27	nan	nan\\
0.4	0.28	nan	nan\\
0.4	0.29	nan	nan\\
0.4	0.3	nan	nan\\
0.4	0.31	nan	nan\\
0.4	0.32	nan	nan\\
0.4	0.33	nan	nan\\
0.4	0.34	nan	nan\\
0.4	0.35	nan	nan\\
0.4	0.36	nan	nan\\
0.4	0.37	nan	nan\\
0.4	0.38	nan	nan\\
0.4	0.39	nan	nan\\
0.4	0.4	nan	nan\\
0.4	0.41	nan	nan\\
0.4	0.42	nan	nan\\
0.4	0.43	nan	nan\\
0.4	0.44	nan	nan\\
0.4	0.45	nan	nan\\
0.4	0.46	nan	nan\\
0.4	0.47	nan	nan\\
0.4	0.48	nan	nan\\
0.4	0.49	nan	nan\\
0.4	0.5	nan	nan\\
0.4	0.51	nan	nan\\
0.4	0.52	nan	nan\\
0.4	0.53	nan	nan\\
0.4	0.54	nan	nan\\
0.4	0.55	nan	nan\\
0.4	0.56	nan	nan\\
0.4	0.57	nan	nan\\
0.4	0.58	nan	nan\\
0.4	0.59	nan	nan\\
0.4	0.6	nan	nan\\
0.4	0.61	nan	nan\\
0.4	0.62	nan	nan\\
0.4	0.63	nan	nan\\
0.4	0.64	nan	nan\\
0.4	0.65	nan	nan\\
0.4	0.66	nan	nan\\
0.4	0.67	nan	nan\\
0.4	0.68	nan	nan\\
0.4	0.69	nan	nan\\
0.4	0.7	nan	nan\\
0.4	0.71	nan	nan\\
0.4	0.72	nan	nan\\
0.4	0.73	nan	nan\\
0.4	0.74	nan	nan\\
0.4	0.75	nan	nan\\
0.4	0.76	nan	nan\\
0.4	0.77	nan	nan\\
0.4	0.78	nan	nan\\
0.4	0.79	nan	nan\\
0.4	0.8	nan	nan\\
0.4	0.81	nan	nan\\
0.4	0.82	nan	nan\\
0.4	0.83	nan	nan\\
0.4	0.84	nan	nan\\
0.4	0.85	nan	nan\\
0.4	0.86	nan	nan\\
0.4	0.87	nan	nan\\
0.4	0.88	nan	nan\\
0.4	0.89	nan	nan\\
0.4	0.9	nan	nan\\
0.4	0.91	nan	nan\\
0.4	0.92	nan	nan\\
0.4	0.93	nan	nan\\
0.4	0.94	nan	nan\\
0.4	0.95	nan	nan\\
0.4	0.96	nan	nan\\
0.4	0.97	nan	nan\\
0.4	0.98	nan	nan\\
0.4	0.99	nan	nan\\
0.4	1	nan	nan\\
0.41	0	0	0\\
0.41	0.01	0.00715728752538097	0.00715728752538097\\
0.41	0.02	0.0147686176625668	0.0147686176625668\\
0.41	0.03	0.0229007973563512	0.0229007973563512\\
0.41	0.04	0.0316381295272408	0.0316381295272408\\
0.41	0.05	0.041089537154808	0.041089537154808\\
0.41	0.06	0.0513999063670617	0.0513999063670617\\
0.41	0.07	0.0627691707668397	0.0627691707668397\\
0.41	0.08	0.0754867692898376	0.0754867692898376\\
0.41	0.09	0.09	0.09\\
0.41	0.1	0.107068857758663	0.107068857758663\\
0.41	0.11	0.128196601125011	0.128196601125011\\
0.41	0.12	0.1573791265187	0.1573791265187\\
0.41	0.13	0.23	0.23\\
0.41	0.14	0.225	0.225\\
0.41	0.15	nan	nan\\
0.41	0.16	nan	nan\\
0.41	0.17	nan	nan\\
0.41	0.18	nan	nan\\
0.41	0.19	nan	nan\\
0.41	0.2	nan	nan\\
0.41	0.21	nan	nan\\
0.41	0.22	nan	nan\\
0.41	0.23	nan	nan\\
0.41	0.24	nan	nan\\
0.41	0.25	nan	nan\\
0.41	0.26	nan	nan\\
0.41	0.27	nan	nan\\
0.41	0.28	nan	nan\\
0.41	0.29	nan	nan\\
0.41	0.3	nan	nan\\
0.41	0.31	nan	nan\\
0.41	0.32	nan	nan\\
0.41	0.33	nan	nan\\
0.41	0.34	nan	nan\\
0.41	0.35	nan	nan\\
0.41	0.36	nan	nan\\
0.41	0.37	nan	nan\\
0.41	0.38	nan	nan\\
0.41	0.39	nan	nan\\
0.41	0.4	nan	nan\\
0.41	0.41	nan	nan\\
0.41	0.42	nan	nan\\
0.41	0.43	nan	nan\\
0.41	0.44	nan	nan\\
0.41	0.45	nan	nan\\
0.41	0.46	nan	nan\\
0.41	0.47	nan	nan\\
0.41	0.48	nan	nan\\
0.41	0.49	nan	nan\\
0.41	0.5	nan	nan\\
0.41	0.51	nan	nan\\
0.41	0.52	nan	nan\\
0.41	0.53	nan	nan\\
0.41	0.54	nan	nan\\
0.41	0.55	nan	nan\\
0.41	0.56	nan	nan\\
0.41	0.57	nan	nan\\
0.41	0.58	nan	nan\\
0.41	0.59	nan	nan\\
0.41	0.6	nan	nan\\
0.41	0.61	nan	nan\\
0.41	0.62	nan	nan\\
0.41	0.63	nan	nan\\
0.41	0.64	nan	nan\\
0.41	0.65	nan	nan\\
0.41	0.66	nan	nan\\
0.41	0.67	nan	nan\\
0.41	0.68	nan	nan\\
0.41	0.69	nan	nan\\
0.41	0.7	nan	nan\\
0.41	0.71	nan	nan\\
0.41	0.72	nan	nan\\
0.41	0.73	nan	nan\\
0.41	0.74	nan	nan\\
0.41	0.75	nan	nan\\
0.41	0.76	nan	nan\\
0.41	0.77	nan	nan\\
0.41	0.78	nan	nan\\
0.41	0.79	nan	nan\\
0.41	0.8	nan	nan\\
0.41	0.81	nan	nan\\
0.41	0.82	nan	nan\\
0.41	0.83	nan	nan\\
0.41	0.84	nan	nan\\
0.41	0.85	nan	nan\\
0.41	0.86	nan	nan\\
0.41	0.87	nan	nan\\
0.41	0.88	nan	nan\\
0.41	0.89	nan	nan\\
0.41	0.9	nan	nan\\
0.41	0.91	nan	nan\\
0.41	0.92	nan	nan\\
0.41	0.93	nan	nan\\
0.41	0.94	nan	nan\\
0.41	0.95	nan	nan\\
0.41	0.96	nan	nan\\
0.41	0.97	nan	nan\\
0.41	0.98	nan	nan\\
0.41	0.99	nan	nan\\
0.41	1	nan	nan\\
0.42	0	0	0\\
0.42	0.01	0.00746621827244165	0.00746621827244165\\
0.42	0.02	0.0154248688935409	0.0154248688935409\\
0.42	0.03	0.0239521957873361	0.0239521957873361\\
0.42	0.04	0.0331456143534598	0.0331456143534598\\
0.42	0.05	0.0431329226766621	0.0431329226766621\\
0.42	0.06	0.05408739718026	0.05408739718026\\
0.42	0.07	0.0662541391182313	0.0662541391182313\\
0.42	0.08	0.08	0.08\\
0.42	0.09	0.0959194848412442	0.0959194848412442\\
0.42	0.1	0.115100040032032	0.115100040032032\\
0.42	0.11	0.14	0.14\\
0.42	0.12	0.18	0.18\\
0.42	0.13	0.225	0.225\\
0.42	0.14	nan	nan\\
0.42	0.15	nan	nan\\
0.42	0.16	nan	nan\\
0.42	0.17	nan	nan\\
0.42	0.18	nan	nan\\
0.42	0.19	nan	nan\\
0.42	0.2	nan	nan\\
0.42	0.21	nan	nan\\
0.42	0.22	nan	nan\\
0.42	0.23	nan	nan\\
0.42	0.24	nan	nan\\
0.42	0.25	nan	nan\\
0.42	0.26	nan	nan\\
0.42	0.27	nan	nan\\
0.42	0.28	nan	nan\\
0.42	0.29	nan	nan\\
0.42	0.3	nan	nan\\
0.42	0.31	nan	nan\\
0.42	0.32	nan	nan\\
0.42	0.33	nan	nan\\
0.42	0.34	nan	nan\\
0.42	0.35	nan	nan\\
0.42	0.36	nan	nan\\
0.42	0.37	nan	nan\\
0.42	0.38	nan	nan\\
0.42	0.39	nan	nan\\
0.42	0.4	nan	nan\\
0.42	0.41	nan	nan\\
0.42	0.42	nan	nan\\
0.42	0.43	nan	nan\\
0.42	0.44	nan	nan\\
0.42	0.45	nan	nan\\
0.42	0.46	nan	nan\\
0.42	0.47	nan	nan\\
0.42	0.48	nan	nan\\
0.42	0.49	nan	nan\\
0.42	0.5	nan	nan\\
0.42	0.51	nan	nan\\
0.42	0.52	nan	nan\\
0.42	0.53	nan	nan\\
0.42	0.54	nan	nan\\
0.42	0.55	nan	nan\\
0.42	0.56	nan	nan\\
0.42	0.57	nan	nan\\
0.42	0.58	nan	nan\\
0.42	0.59	nan	nan\\
0.42	0.6	nan	nan\\
0.42	0.61	nan	nan\\
0.42	0.62	nan	nan\\
0.42	0.63	nan	nan\\
0.42	0.64	nan	nan\\
0.42	0.65	nan	nan\\
0.42	0.66	nan	nan\\
0.42	0.67	nan	nan\\
0.42	0.68	nan	nan\\
0.42	0.69	nan	nan\\
0.42	0.7	nan	nan\\
0.42	0.71	nan	nan\\
0.42	0.72	nan	nan\\
0.42	0.73	nan	nan\\
0.42	0.74	nan	nan\\
0.42	0.75	nan	nan\\
0.42	0.76	nan	nan\\
0.42	0.77	nan	nan\\
0.42	0.78	nan	nan\\
0.42	0.79	nan	nan\\
0.42	0.8	nan	nan\\
0.42	0.81	nan	nan\\
0.42	0.82	nan	nan\\
0.42	0.83	nan	nan\\
0.42	0.84	nan	nan\\
0.42	0.85	nan	nan\\
0.42	0.86	nan	nan\\
0.42	0.87	nan	nan\\
0.42	0.88	nan	nan\\
0.42	0.89	nan	nan\\
0.42	0.9	nan	nan\\
0.42	0.91	nan	nan\\
0.42	0.92	nan	nan\\
0.42	0.93	nan	nan\\
0.42	0.94	nan	nan\\
0.42	0.95	nan	nan\\
0.42	0.96	nan	nan\\
0.42	0.97	nan	nan\\
0.42	0.98	nan	nan\\
0.42	0.99	nan	nan\\
0.42	1	nan	nan\\
0.43	0	0	0\\
0.43	0.01	0.00778684822367604	0.00778684822367604\\
0.43	0.02	0.0161081306800076	0.0161081306800076\\
0.43	0.03	0.0250510257216822	0.0250510257216822\\
0.43	0.04	0.0347284212066109	0.0347284212066109\\
0.43	0.05	0.0452908944641611	0.0452908944641611\\
0.43	0.06	0.0569469767966164	0.0569469767966164\\
0.43	0.07	0.07	0.07\\
0.43	0.08	0.0849218940641788	0.0849218940641788\\
0.43	0.09	0.102522729151325	0.102522729151325\\
0.43	0.1	0.12443327806252	0.12443327806252\\
0.43	0.11	0.155166852264521	0.155166852264521\\
0.43	0.12	0.225	0.225\\
0.43	0.13	0.22	0.22\\
0.43	0.14	nan	nan\\
0.43	0.15	nan	nan\\
0.43	0.16	nan	nan\\
0.43	0.17	nan	nan\\
0.43	0.18	nan	nan\\
0.43	0.19	nan	nan\\
0.43	0.2	nan	nan\\
0.43	0.21	nan	nan\\
0.43	0.22	nan	nan\\
0.43	0.23	nan	nan\\
0.43	0.24	nan	nan\\
0.43	0.25	nan	nan\\
0.43	0.26	nan	nan\\
0.43	0.27	nan	nan\\
0.43	0.28	nan	nan\\
0.43	0.29	nan	nan\\
0.43	0.3	nan	nan\\
0.43	0.31	nan	nan\\
0.43	0.32	nan	nan\\
0.43	0.33	nan	nan\\
0.43	0.34	nan	nan\\
0.43	0.35	nan	nan\\
0.43	0.36	nan	nan\\
0.43	0.37	nan	nan\\
0.43	0.38	nan	nan\\
0.43	0.39	nan	nan\\
0.43	0.4	nan	nan\\
0.43	0.41	nan	nan\\
0.43	0.42	nan	nan\\
0.43	0.43	nan	nan\\
0.43	0.44	nan	nan\\
0.43	0.45	nan	nan\\
0.43	0.46	nan	nan\\
0.43	0.47	nan	nan\\
0.43	0.48	nan	nan\\
0.43	0.49	nan	nan\\
0.43	0.5	nan	nan\\
0.43	0.51	nan	nan\\
0.43	0.52	nan	nan\\
0.43	0.53	nan	nan\\
0.43	0.54	nan	nan\\
0.43	0.55	nan	nan\\
0.43	0.56	nan	nan\\
0.43	0.57	nan	nan\\
0.43	0.58	nan	nan\\
0.43	0.59	nan	nan\\
0.43	0.6	nan	nan\\
0.43	0.61	nan	nan\\
0.43	0.62	nan	nan\\
0.43	0.63	nan	nan\\
0.43	0.64	nan	nan\\
0.43	0.65	nan	nan\\
0.43	0.66	nan	nan\\
0.43	0.67	nan	nan\\
0.43	0.68	nan	nan\\
0.43	0.69	nan	nan\\
0.43	0.7	nan	nan\\
0.43	0.71	nan	nan\\
0.43	0.72	nan	nan\\
0.43	0.73	nan	nan\\
0.43	0.74	nan	nan\\
0.43	0.75	nan	nan\\
0.43	0.76	nan	nan\\
0.43	0.77	nan	nan\\
0.43	0.78	nan	nan\\
0.43	0.79	nan	nan\\
0.43	0.8	nan	nan\\
0.43	0.81	nan	nan\\
0.43	0.82	nan	nan\\
0.43	0.83	nan	nan\\
0.43	0.84	nan	nan\\
0.43	0.85	nan	nan\\
0.43	0.86	nan	nan\\
0.43	0.87	nan	nan\\
0.43	0.88	nan	nan\\
0.43	0.89	nan	nan\\
0.43	0.9	nan	nan\\
0.43	0.91	nan	nan\\
0.43	0.92	nan	nan\\
0.43	0.93	nan	nan\\
0.43	0.94	nan	nan\\
0.43	0.95	nan	nan\\
0.43	0.96	nan	nan\\
0.43	0.97	nan	nan\\
0.43	0.98	nan	nan\\
0.43	0.99	nan	nan\\
0.43	1	nan	nan\\
0.44	0	0	0\\
0.44	0.01	0.0081198770983496	0.0081198770983496\\
0.44	0.02	0.0168202219765567	0.0168202219765567\\
0.44	0.03	0.0262009212748089	0.0262009212748089\\
0.44	0.04	0.0363932022500211	0.0363932022500211\\
0.44	0.05	0.0475753148730846	0.0475753148730846\\
0.44	0.06	0.06	0.06\\
0.44	0.07	0.0740467900272124	0.0740467900272124\\
0.44	0.08	0.0903337045290423	0.0903337045290423\\
0.44	0.09	0.11	0.11\\
0.44	0.1	0.135660188679434	0.135660188679434\\
0.44	0.11	0.177830094339717	0.177830094339717\\
0.44	0.12	0.22	0.22\\
0.44	0.13	nan	nan\\
0.44	0.14	nan	nan\\
0.44	0.15	nan	nan\\
0.44	0.16	nan	nan\\
0.44	0.17	nan	nan\\
0.44	0.18	nan	nan\\
0.44	0.19	nan	nan\\
0.44	0.2	nan	nan\\
0.44	0.21	nan	nan\\
0.44	0.22	nan	nan\\
0.44	0.23	nan	nan\\
0.44	0.24	nan	nan\\
0.44	0.25	nan	nan\\
0.44	0.26	nan	nan\\
0.44	0.27	nan	nan\\
0.44	0.28	nan	nan\\
0.44	0.29	nan	nan\\
0.44	0.3	nan	nan\\
0.44	0.31	nan	nan\\
0.44	0.32	nan	nan\\
0.44	0.33	nan	nan\\
0.44	0.34	nan	nan\\
0.44	0.35	nan	nan\\
0.44	0.36	nan	nan\\
0.44	0.37	nan	nan\\
0.44	0.38	nan	nan\\
0.44	0.39	nan	nan\\
0.44	0.4	nan	nan\\
0.44	0.41	nan	nan\\
0.44	0.42	nan	nan\\
0.44	0.43	nan	nan\\
0.44	0.44	nan	nan\\
0.44	0.45	nan	nan\\
0.44	0.46	nan	nan\\
0.44	0.47	nan	nan\\
0.44	0.48	nan	nan\\
0.44	0.49	nan	nan\\
0.44	0.5	nan	nan\\
0.44	0.51	nan	nan\\
0.44	0.52	nan	nan\\
0.44	0.53	nan	nan\\
0.44	0.54	nan	nan\\
0.44	0.55	nan	nan\\
0.44	0.56	nan	nan\\
0.44	0.57	nan	nan\\
0.44	0.58	nan	nan\\
0.44	0.59	nan	nan\\
0.44	0.6	nan	nan\\
0.44	0.61	nan	nan\\
0.44	0.62	nan	nan\\
0.44	0.63	nan	nan\\
0.44	0.64	nan	nan\\
0.44	0.65	nan	nan\\
0.44	0.66	nan	nan\\
0.44	0.67	nan	nan\\
0.44	0.68	nan	nan\\
0.44	0.69	nan	nan\\
0.44	0.7	nan	nan\\
0.44	0.71	nan	nan\\
0.44	0.72	nan	nan\\
0.44	0.73	nan	nan\\
0.44	0.74	nan	nan\\
0.44	0.75	nan	nan\\
0.44	0.76	nan	nan\\
0.44	0.77	nan	nan\\
0.44	0.78	nan	nan\\
0.44	0.79	nan	nan\\
0.44	0.8	nan	nan\\
0.44	0.81	nan	nan\\
0.44	0.82	nan	nan\\
0.44	0.83	nan	nan\\
0.44	0.84	nan	nan\\
0.44	0.85	nan	nan\\
0.44	0.86	nan	nan\\
0.44	0.87	nan	nan\\
0.44	0.88	nan	nan\\
0.44	0.89	nan	nan\\
0.44	0.9	nan	nan\\
0.44	0.91	nan	nan\\
0.44	0.92	nan	nan\\
0.44	0.93	nan	nan\\
0.44	0.94	nan	nan\\
0.44	0.95	nan	nan\\
0.44	0.96	nan	nan\\
0.44	0.97	nan	nan\\
0.44	0.98	nan	nan\\
0.44	0.99	nan	nan\\
0.44	1	nan	nan\\
0.45	0	0	0\\
0.45	0.01	0.00846606338755962	0.00846606338755962\\
0.45	0.02	0.0175631393668275	0.0175631393668275\\
0.45	0.03	0.0274059330077399	0.0274059330077399\\
0.45	0.04	0.0381475155779856	0.0381475155779856\\
0.45	0.05	0.05	0.05\\
0.45	0.06	0.0632721815461375	0.0632721815461375\\
0.45	0.07	0.0784450557859649	0.0784450557859649\\
0.45	0.08	0.0963457537613795	0.0963457537613795\\
0.45	0.09	0.1186447127434	0.1186447127434\\
0.45	0.1	0.15	0.15\\
0.45	0.11	0.22	0.22\\
0.45	0.12	0.215	0.215\\
0.45	0.13	nan	nan\\
0.45	0.14	nan	nan\\
0.45	0.15	nan	nan\\
0.45	0.16	nan	nan\\
0.45	0.17	nan	nan\\
0.45	0.18	nan	nan\\
0.45	0.19	nan	nan\\
0.45	0.2	nan	nan\\
0.45	0.21	nan	nan\\
0.45	0.22	nan	nan\\
0.45	0.23	nan	nan\\
0.45	0.24	nan	nan\\
0.45	0.25	nan	nan\\
0.45	0.26	nan	nan\\
0.45	0.27	nan	nan\\
0.45	0.28	nan	nan\\
0.45	0.29	nan	nan\\
0.45	0.3	nan	nan\\
0.45	0.31	nan	nan\\
0.45	0.32	nan	nan\\
0.45	0.33	nan	nan\\
0.45	0.34	nan	nan\\
0.45	0.35	nan	nan\\
0.45	0.36	nan	nan\\
0.45	0.37	nan	nan\\
0.45	0.38	nan	nan\\
0.45	0.39	nan	nan\\
0.45	0.4	nan	nan\\
0.45	0.41	nan	nan\\
0.45	0.42	nan	nan\\
0.45	0.43	nan	nan\\
0.45	0.44	nan	nan\\
0.45	0.45	nan	nan\\
0.45	0.46	nan	nan\\
0.45	0.47	nan	nan\\
0.45	0.48	nan	nan\\
0.45	0.49	nan	nan\\
0.45	0.5	nan	nan\\
0.45	0.51	nan	nan\\
0.45	0.52	nan	nan\\
0.45	0.53	nan	nan\\
0.45	0.54	nan	nan\\
0.45	0.55	nan	nan\\
0.45	0.56	nan	nan\\
0.45	0.57	nan	nan\\
0.45	0.58	nan	nan\\
0.45	0.59	nan	nan\\
0.45	0.6	nan	nan\\
0.45	0.61	nan	nan\\
0.45	0.62	nan	nan\\
0.45	0.63	nan	nan\\
0.45	0.64	nan	nan\\
0.45	0.65	nan	nan\\
0.45	0.66	nan	nan\\
0.45	0.67	nan	nan\\
0.45	0.68	nan	nan\\
0.45	0.69	nan	nan\\
0.45	0.7	nan	nan\\
0.45	0.71	nan	nan\\
0.45	0.72	nan	nan\\
0.45	0.73	nan	nan\\
0.45	0.74	nan	nan\\
0.45	0.75	nan	nan\\
0.45	0.76	nan	nan\\
0.45	0.77	nan	nan\\
0.45	0.78	nan	nan\\
0.45	0.79	nan	nan\\
0.45	0.8	nan	nan\\
0.45	0.81	nan	nan\\
0.45	0.82	nan	nan\\
0.45	0.83	nan	nan\\
0.45	0.84	nan	nan\\
0.45	0.85	nan	nan\\
0.45	0.86	nan	nan\\
0.45	0.87	nan	nan\\
0.45	0.88	nan	nan\\
0.45	0.89	nan	nan\\
0.45	0.9	nan	nan\\
0.45	0.91	nan	nan\\
0.45	0.92	nan	nan\\
0.45	0.93	nan	nan\\
0.45	0.94	nan	nan\\
0.45	0.95	nan	nan\\
0.45	0.96	nan	nan\\
0.45	0.97	nan	nan\\
0.45	0.98	nan	nan\\
0.45	0.99	nan	nan\\
0.45	1	nan	nan\\
0.46	0	0	0\\
0.46	0.01	0.00882623085100998	0.00882623085100998\\
0.46	0.02	0.0183390805281085	0.0183390805281085\\
0.46	0.03	0.0286705940448745	0.0286705940448745\\
0.46	0.04	0.04	0.04\\
0.46	0.05	0.0525811859510614	0.0525811859510614\\
0.46	0.06	0.0667949192431123	0.0667949192431123\\
0.46	0.07	0.0832600909450648	0.0832600909450648\\
0.46	0.08	0.103114224595505	0.103114224595505\\
0.46	0.09	0.128953136438507	0.128953136438507\\
0.46	0.1	0.171010205144337	0.171010205144337\\
0.46	0.11	0.215	0.215\\
0.46	0.12	nan	nan\\
0.46	0.13	nan	nan\\
0.46	0.14	nan	nan\\
0.46	0.15	nan	nan\\
0.46	0.16	nan	nan\\
0.46	0.17	nan	nan\\
0.46	0.18	nan	nan\\
0.46	0.19	nan	nan\\
0.46	0.2	nan	nan\\
0.46	0.21	nan	nan\\
0.46	0.22	nan	nan\\
0.46	0.23	nan	nan\\
0.46	0.24	nan	nan\\
0.46	0.25	nan	nan\\
0.46	0.26	nan	nan\\
0.46	0.27	nan	nan\\
0.46	0.28	nan	nan\\
0.46	0.29	nan	nan\\
0.46	0.3	nan	nan\\
0.46	0.31	nan	nan\\
0.46	0.32	nan	nan\\
0.46	0.33	nan	nan\\
0.46	0.34	nan	nan\\
0.46	0.35	nan	nan\\
0.46	0.36	nan	nan\\
0.46	0.37	nan	nan\\
0.46	0.38	nan	nan\\
0.46	0.39	nan	nan\\
0.46	0.4	nan	nan\\
0.46	0.41	nan	nan\\
0.46	0.42	nan	nan\\
0.46	0.43	nan	nan\\
0.46	0.44	nan	nan\\
0.46	0.45	nan	nan\\
0.46	0.46	nan	nan\\
0.46	0.47	nan	nan\\
0.46	0.48	nan	nan\\
0.46	0.49	nan	nan\\
0.46	0.5	nan	nan\\
0.46	0.51	nan	nan\\
0.46	0.52	nan	nan\\
0.46	0.53	nan	nan\\
0.46	0.54	nan	nan\\
0.46	0.55	nan	nan\\
0.46	0.56	nan	nan\\
0.46	0.57	nan	nan\\
0.46	0.58	nan	nan\\
0.46	0.59	nan	nan\\
0.46	0.6	nan	nan\\
0.46	0.61	nan	nan\\
0.46	0.62	nan	nan\\
0.46	0.63	nan	nan\\
0.46	0.64	nan	nan\\
0.46	0.65	nan	nan\\
0.46	0.66	nan	nan\\
0.46	0.67	nan	nan\\
0.46	0.68	nan	nan\\
0.46	0.69	nan	nan\\
0.46	0.7	nan	nan\\
0.46	0.71	nan	nan\\
0.46	0.72	nan	nan\\
0.46	0.73	nan	nan\\
0.46	0.74	nan	nan\\
0.46	0.75	nan	nan\\
0.46	0.76	nan	nan\\
0.46	0.77	nan	nan\\
0.46	0.78	nan	nan\\
0.46	0.79	nan	nan\\
0.46	0.8	nan	nan\\
0.46	0.81	nan	nan\\
0.46	0.82	nan	nan\\
0.46	0.83	nan	nan\\
0.46	0.84	nan	nan\\
0.46	0.85	nan	nan\\
0.46	0.86	nan	nan\\
0.46	0.87	nan	nan\\
0.46	0.88	nan	nan\\
0.46	0.89	nan	nan\\
0.46	0.9	nan	nan\\
0.46	0.91	nan	nan\\
0.46	0.92	nan	nan\\
0.46	0.93	nan	nan\\
0.46	0.94	nan	nan\\
0.46	0.95	nan	nan\\
0.46	0.96	nan	nan\\
0.46	0.97	nan	nan\\
0.46	0.98	nan	nan\\
0.46	0.99	nan	nan\\
0.46	1	nan	nan\\
0.47	0	0	0\\
0.47	0.01	0.00920127592031095	0.00920127592031095\\
0.47	0.02	0.0191504716985849	0.0191504716985849\\
0.47	0.03	0.03	0.03\\
0.47	0.04	0.0419605949575305	0.0419605949575305\\
0.47	0.05	0.0553381468738061	0.0553381468738061\\
0.47	0.06	0.070607177772264	0.070607177772264\\
0.47	0.07	0.0885786437626905	0.0885786437626905\\
0.47	0.08	0.110872877894867	0.110872877894867\\
0.47	0.09	0.141897503240934	0.141897503240934\\
0.47	0.1	0.215	0.215\\
0.47	0.11	0.21	0.21\\
0.47	0.12	nan	nan\\
0.47	0.13	nan	nan\\
0.47	0.14	nan	nan\\
0.47	0.15	nan	nan\\
0.47	0.16	nan	nan\\
0.47	0.17	nan	nan\\
0.47	0.18	nan	nan\\
0.47	0.19	nan	nan\\
0.47	0.2	nan	nan\\
0.47	0.21	nan	nan\\
0.47	0.22	nan	nan\\
0.47	0.23	nan	nan\\
0.47	0.24	nan	nan\\
0.47	0.25	nan	nan\\
0.47	0.26	nan	nan\\
0.47	0.27	nan	nan\\
0.47	0.28	nan	nan\\
0.47	0.29	nan	nan\\
0.47	0.3	nan	nan\\
0.47	0.31	nan	nan\\
0.47	0.32	nan	nan\\
0.47	0.33	nan	nan\\
0.47	0.34	nan	nan\\
0.47	0.35	nan	nan\\
0.47	0.36	nan	nan\\
0.47	0.37	nan	nan\\
0.47	0.38	nan	nan\\
0.47	0.39	nan	nan\\
0.47	0.4	nan	nan\\
0.47	0.41	nan	nan\\
0.47	0.42	nan	nan\\
0.47	0.43	nan	nan\\
0.47	0.44	nan	nan\\
0.47	0.45	nan	nan\\
0.47	0.46	nan	nan\\
0.47	0.47	nan	nan\\
0.47	0.48	nan	nan\\
0.47	0.49	nan	nan\\
0.47	0.5	nan	nan\\
0.47	0.51	nan	nan\\
0.47	0.52	nan	nan\\
0.47	0.53	nan	nan\\
0.47	0.54	nan	nan\\
0.47	0.55	nan	nan\\
0.47	0.56	nan	nan\\
0.47	0.57	nan	nan\\
0.47	0.58	nan	nan\\
0.47	0.59	nan	nan\\
0.47	0.6	nan	nan\\
0.47	0.61	nan	nan\\
0.47	0.62	nan	nan\\
0.47	0.63	nan	nan\\
0.47	0.64	nan	nan\\
0.47	0.65	nan	nan\\
0.47	0.66	nan	nan\\
0.47	0.67	nan	nan\\
0.47	0.68	nan	nan\\
0.47	0.69	nan	nan\\
0.47	0.7	nan	nan\\
0.47	0.71	nan	nan\\
0.47	0.72	nan	nan\\
0.47	0.73	nan	nan\\
0.47	0.74	nan	nan\\
0.47	0.75	nan	nan\\
0.47	0.76	nan	nan\\
0.47	0.77	nan	nan\\
0.47	0.78	nan	nan\\
0.47	0.79	nan	nan\\
0.47	0.8	nan	nan\\
0.47	0.81	nan	nan\\
0.47	0.82	nan	nan\\
0.47	0.83	nan	nan\\
0.47	0.84	nan	nan\\
0.47	0.85	nan	nan\\
0.47	0.86	nan	nan\\
0.47	0.87	nan	nan\\
0.47	0.88	nan	nan\\
0.47	0.89	nan	nan\\
0.47	0.9	nan	nan\\
0.47	0.91	nan	nan\\
0.47	0.92	nan	nan\\
0.47	0.93	nan	nan\\
0.47	0.94	nan	nan\\
0.47	0.95	nan	nan\\
0.47	0.96	nan	nan\\
0.47	0.97	nan	nan\\
0.47	0.98	nan	nan\\
0.47	0.99	nan	nan\\
0.47	1	nan	nan\\
0.48	0	0	0\\
0.48	0.01	0.00959217616383951	0.00959217616383951\\
0.48	0.02	0.02	0.02\\
0.48	0.03	0.0313999063670617	0.0313999063670617\\
0.48	0.04	0.0440408205773458	0.0440408205773458\\
0.48	0.05	0.0582940295292771	0.0582940295292771\\
0.48	0.06	0.0747582530373998	0.0747582530373998\\
0.48	0.07	0.0945201164930012	0.0945201164930012\\
0.48	0.08	0.12	0.12\\
0.48	0.09	0.16	0.16\\
0.48	0.1	0.21	0.21\\
0.48	0.11	nan	nan\\
0.48	0.12	nan	nan\\
0.48	0.13	nan	nan\\
0.48	0.14	nan	nan\\
0.48	0.15	nan	nan\\
0.48	0.16	nan	nan\\
0.48	0.17	nan	nan\\
0.48	0.18	nan	nan\\
0.48	0.19	nan	nan\\
0.48	0.2	nan	nan\\
0.48	0.21	nan	nan\\
0.48	0.22	nan	nan\\
0.48	0.23	nan	nan\\
0.48	0.24	nan	nan\\
0.48	0.25	nan	nan\\
0.48	0.26	nan	nan\\
0.48	0.27	nan	nan\\
0.48	0.28	nan	nan\\
0.48	0.29	nan	nan\\
0.48	0.3	nan	nan\\
0.48	0.31	nan	nan\\
0.48	0.32	nan	nan\\
0.48	0.33	nan	nan\\
0.48	0.34	nan	nan\\
0.48	0.35	nan	nan\\
0.48	0.36	nan	nan\\
0.48	0.37	nan	nan\\
0.48	0.38	nan	nan\\
0.48	0.39	nan	nan\\
0.48	0.4	nan	nan\\
0.48	0.41	nan	nan\\
0.48	0.42	nan	nan\\
0.48	0.43	nan	nan\\
0.48	0.44	nan	nan\\
0.48	0.45	nan	nan\\
0.48	0.46	nan	nan\\
0.48	0.47	nan	nan\\
0.48	0.48	nan	nan\\
0.48	0.49	nan	nan\\
0.48	0.5	nan	nan\\
0.48	0.51	nan	nan\\
0.48	0.52	nan	nan\\
0.48	0.53	nan	nan\\
0.48	0.54	nan	nan\\
0.48	0.55	nan	nan\\
0.48	0.56	nan	nan\\
0.48	0.57	nan	nan\\
0.48	0.58	nan	nan\\
0.48	0.59	nan	nan\\
0.48	0.6	nan	nan\\
0.48	0.61	nan	nan\\
0.48	0.62	nan	nan\\
0.48	0.63	nan	nan\\
0.48	0.64	nan	nan\\
0.48	0.65	nan	nan\\
0.48	0.66	nan	nan\\
0.48	0.67	nan	nan\\
0.48	0.68	nan	nan\\
0.48	0.69	nan	nan\\
0.48	0.7	nan	nan\\
0.48	0.71	nan	nan\\
0.48	0.72	nan	nan\\
0.48	0.73	nan	nan\\
0.48	0.74	nan	nan\\
0.48	0.75	nan	nan\\
0.48	0.76	nan	nan\\
0.48	0.77	nan	nan\\
0.48	0.78	nan	nan\\
0.48	0.79	nan	nan\\
0.48	0.8	nan	nan\\
0.48	0.81	nan	nan\\
0.48	0.82	nan	nan\\
0.48	0.83	nan	nan\\
0.48	0.84	nan	nan\\
0.48	0.85	nan	nan\\
0.48	0.86	nan	nan\\
0.48	0.87	nan	nan\\
0.48	0.88	nan	nan\\
0.48	0.89	nan	nan\\
0.48	0.9	nan	nan\\
0.48	0.91	nan	nan\\
0.48	0.92	nan	nan\\
0.48	0.93	nan	nan\\
0.48	0.94	nan	nan\\
0.48	0.95	nan	nan\\
0.48	0.96	nan	nan\\
0.48	0.97	nan	nan\\
0.48	0.98	nan	nan\\
0.48	0.99	nan	nan\\
0.48	1	nan	nan\\
0.49	0	0	0\\
0.49	0.01	0.01	0.01\\
0.49	0.02	0.0208906516898503	0.0208906516898503\\
0.49	0.03	0.0328768482279202	0.0328768482279202\\
0.49	0.04	0.0462541391182313	0.0462541391182313\\
0.49	0.05	0.0614770045364729	0.0614770045364729\\
0.49	0.06	0.0793119771566654	0.0793119771566654\\
0.49	0.07	0.101256579129621	0.101256579129621\\
0.49	0.08	0.131184726928799	0.131184726928799\\
0.49	0.09	0.209999997365822	0.209999997365822\\
0.49	0.1	0.205	0.205\\
0.49	0.11	nan	nan\\
0.49	0.12	nan	nan\\
0.49	0.13	nan	nan\\
0.49	0.14	nan	nan\\
0.49	0.15	nan	nan\\
0.49	0.16	nan	nan\\
0.49	0.17	nan	nan\\
0.49	0.18	nan	nan\\
0.49	0.19	nan	nan\\
0.49	0.2	nan	nan\\
0.49	0.21	nan	nan\\
0.49	0.22	nan	nan\\
0.49	0.23	nan	nan\\
0.49	0.24	nan	nan\\
0.49	0.25	nan	nan\\
0.49	0.26	nan	nan\\
0.49	0.27	nan	nan\\
0.49	0.28	nan	nan\\
0.49	0.29	nan	nan\\
0.49	0.3	nan	nan\\
0.49	0.31	nan	nan\\
0.49	0.32	nan	nan\\
0.49	0.33	nan	nan\\
0.49	0.34	nan	nan\\
0.49	0.35	nan	nan\\
0.49	0.36	nan	nan\\
0.49	0.37	nan	nan\\
0.49	0.38	nan	nan\\
0.49	0.39	nan	nan\\
0.49	0.4	nan	nan\\
0.49	0.41	nan	nan\\
0.49	0.42	nan	nan\\
0.49	0.43	nan	nan\\
0.49	0.44	nan	nan\\
0.49	0.45	nan	nan\\
0.49	0.46	nan	nan\\
0.49	0.47	nan	nan\\
0.49	0.48	nan	nan\\
0.49	0.49	nan	nan\\
0.49	0.5	nan	nan\\
0.49	0.51	nan	nan\\
0.49	0.52	nan	nan\\
0.49	0.53	nan	nan\\
0.49	0.54	nan	nan\\
0.49	0.55	nan	nan\\
0.49	0.56	nan	nan\\
0.49	0.57	nan	nan\\
0.49	0.58	nan	nan\\
0.49	0.59	nan	nan\\
0.49	0.6	nan	nan\\
0.49	0.61	nan	nan\\
0.49	0.62	nan	nan\\
0.49	0.63	nan	nan\\
0.49	0.64	nan	nan\\
0.49	0.65	nan	nan\\
0.49	0.66	nan	nan\\
0.49	0.67	nan	nan\\
0.49	0.68	nan	nan\\
0.49	0.69	nan	nan\\
0.49	0.7	nan	nan\\
0.49	0.71	nan	nan\\
0.49	0.72	nan	nan\\
0.49	0.73	nan	nan\\
0.49	0.74	nan	nan\\
0.49	0.75	nan	nan\\
0.49	0.76	nan	nan\\
0.49	0.77	nan	nan\\
0.49	0.78	nan	nan\\
0.49	0.79	nan	nan\\
0.49	0.8	nan	nan\\
0.49	0.81	nan	nan\\
0.49	0.82	nan	nan\\
0.49	0.83	nan	nan\\
0.49	0.84	nan	nan\\
0.49	0.85	nan	nan\\
0.49	0.86	nan	nan\\
0.49	0.87	nan	nan\\
0.49	0.88	nan	nan\\
0.49	0.89	nan	nan\\
0.49	0.9	nan	nan\\
0.49	0.91	nan	nan\\
0.49	0.92	nan	nan\\
0.49	0.93	nan	nan\\
0.49	0.94	nan	nan\\
0.49	0.95	nan	nan\\
0.49	0.96	nan	nan\\
0.49	0.97	nan	nan\\
0.49	0.98	nan	nan\\
0.49	0.99	nan	nan\\
0.49	1	nan	nan\\
0.5	0	0	0\\
0.5	0.01	0.010425917885202	0.010425917885202\\
0.5	0.02	0.0218257577072857	0.0218257577072857\\
0.5	0.03	0.0344382887986842	0.0344382887986842\\
0.5	0.04	0.0486164285278295	0.0486164285278295\\
0.5	0.05	0.0649218940641788	0.0649218940641788\\
0.5	0.06	0.0843534003374947	0.0843534003374947\\
0.5	0.07	0.109051899497915	0.109051899497915\\
0.5	0.08	0.145968757625671	0.145968757625671\\
0.5	0.09	0.205	0.205\\
0.5	0.1	0.2	0.2\\
0.5	0.11	nan	nan\\
0.5	0.12	nan	nan\\
0.5	0.13	nan	nan\\
0.5	0.14	nan	nan\\
0.5	0.15	nan	nan\\
0.5	0.16	nan	nan\\
0.5	0.17	nan	nan\\
0.5	0.18	nan	nan\\
0.5	0.19	nan	nan\\
0.5	0.2	nan	nan\\
0.5	0.21	nan	nan\\
0.5	0.22	nan	nan\\
0.5	0.23	nan	nan\\
0.5	0.24	nan	nan\\
0.5	0.25	nan	nan\\
0.5	0.26	nan	nan\\
0.5	0.27	nan	nan\\
0.5	0.28	nan	nan\\
0.5	0.29	nan	nan\\
0.5	0.3	nan	nan\\
0.5	0.31	nan	nan\\
0.5	0.32	nan	nan\\
0.5	0.33	nan	nan\\
0.5	0.34	nan	nan\\
0.5	0.35	nan	nan\\
0.5	0.36	nan	nan\\
0.5	0.37	nan	nan\\
0.5	0.38	nan	nan\\
0.5	0.39	nan	nan\\
0.5	0.4	nan	nan\\
0.5	0.41	nan	nan\\
0.5	0.42	nan	nan\\
0.5	0.43	nan	nan\\
0.5	0.44	nan	nan\\
0.5	0.45	nan	nan\\
0.5	0.46	nan	nan\\
0.5	0.47	nan	nan\\
0.5	0.48	nan	nan\\
0.5	0.49	nan	nan\\
0.5	0.5	nan	nan\\
0.5	0.51	nan	nan\\
0.5	0.52	nan	nan\\
0.5	0.53	nan	nan\\
0.5	0.54	nan	nan\\
0.5	0.55	nan	nan\\
0.5	0.56	nan	nan\\
0.5	0.57	nan	nan\\
0.5	0.58	nan	nan\\
0.5	0.59	nan	nan\\
0.5	0.6	nan	nan\\
0.5	0.61	nan	nan\\
0.5	0.62	nan	nan\\
0.5	0.63	nan	nan\\
0.5	0.64	nan	nan\\
0.5	0.65	nan	nan\\
0.5	0.66	nan	nan\\
0.5	0.67	nan	nan\\
0.5	0.68	nan	nan\\
0.5	0.69	nan	nan\\
0.5	0.7	nan	nan\\
0.5	0.71	nan	nan\\
0.5	0.72	nan	nan\\
0.5	0.73	nan	nan\\
0.5	0.74	nan	nan\\
0.5	0.75	nan	nan\\
0.5	0.76	nan	nan\\
0.5	0.77	nan	nan\\
0.5	0.78	nan	nan\\
0.5	0.79	nan	nan\\
0.5	0.8	nan	nan\\
0.5	0.81	nan	nan\\
0.5	0.82	nan	nan\\
0.5	0.83	nan	nan\\
0.5	0.84	nan	nan\\
0.5	0.85	nan	nan\\
0.5	0.86	nan	nan\\
0.5	0.87	nan	nan\\
0.5	0.88	nan	nan\\
0.5	0.89	nan	nan\\
0.5	0.9	nan	nan\\
0.5	0.91	nan	nan\\
0.5	0.92	nan	nan\\
0.5	0.93	nan	nan\\
0.5	0.94	nan	nan\\
0.5	0.95	nan	nan\\
0.5	0.96	nan	nan\\
0.5	0.97	nan	nan\\
0.5	0.98	nan	nan\\
0.5	0.99	nan	nan\\
0.5	1	nan	nan\\
0.51	0	0	0\\
0.51	0.01	0.010871215252208	0.010871215252208\\
0.51	0.02	0.0228090482607706	0.0228090482607706\\
0.51	0.03	0.0360928057033469	0.0360928057033469\\
0.51	0.04	0.051146613492863	0.051146613492863\\
0.51	0.05	0.0686725404957845	0.0686725404957845\\
0.51	0.06	0.09	0.09\\
0.51	0.07	0.118348486100883	0.118348486100883\\
0.51	0.08	0.17	0.17\\
0.51	0.09	0.2	0.2\\
0.51	0.1	nan	nan\\
0.51	0.11	nan	nan\\
0.51	0.12	nan	nan\\
0.51	0.13	nan	nan\\
0.51	0.14	nan	nan\\
0.51	0.15	nan	nan\\
0.51	0.16	nan	nan\\
0.51	0.17	nan	nan\\
0.51	0.18	nan	nan\\
0.51	0.19	nan	nan\\
0.51	0.2	nan	nan\\
0.51	0.21	nan	nan\\
0.51	0.22	nan	nan\\
0.51	0.23	nan	nan\\
0.51	0.24	nan	nan\\
0.51	0.25	nan	nan\\
0.51	0.26	nan	nan\\
0.51	0.27	nan	nan\\
0.51	0.28	nan	nan\\
0.51	0.29	nan	nan\\
0.51	0.3	nan	nan\\
0.51	0.31	nan	nan\\
0.51	0.32	nan	nan\\
0.51	0.33	nan	nan\\
0.51	0.34	nan	nan\\
0.51	0.35	nan	nan\\
0.51	0.36	nan	nan\\
0.51	0.37	nan	nan\\
0.51	0.38	nan	nan\\
0.51	0.39	nan	nan\\
0.51	0.4	nan	nan\\
0.51	0.41	nan	nan\\
0.51	0.42	nan	nan\\
0.51	0.43	nan	nan\\
0.51	0.44	nan	nan\\
0.51	0.45	nan	nan\\
0.51	0.46	nan	nan\\
0.51	0.47	nan	nan\\
0.51	0.48	nan	nan\\
0.51	0.49	nan	nan\\
0.51	0.5	nan	nan\\
0.51	0.51	nan	nan\\
0.51	0.52	nan	nan\\
0.51	0.53	nan	nan\\
0.51	0.54	nan	nan\\
0.51	0.55	nan	nan\\
0.51	0.56	nan	nan\\
0.51	0.57	nan	nan\\
0.51	0.58	nan	nan\\
0.51	0.59	nan	nan\\
0.51	0.6	nan	nan\\
0.51	0.61	nan	nan\\
0.51	0.62	nan	nan\\
0.51	0.63	nan	nan\\
0.51	0.64	nan	nan\\
0.51	0.65	nan	nan\\
0.51	0.66	nan	nan\\
0.51	0.67	nan	nan\\
0.51	0.68	nan	nan\\
0.51	0.69	nan	nan\\
0.51	0.7	nan	nan\\
0.51	0.71	nan	nan\\
0.51	0.72	nan	nan\\
0.51	0.73	nan	nan\\
0.51	0.74	nan	nan\\
0.51	0.75	nan	nan\\
0.51	0.76	nan	nan\\
0.51	0.77	nan	nan\\
0.51	0.78	nan	nan\\
0.51	0.79	nan	nan\\
0.51	0.8	nan	nan\\
0.51	0.81	nan	nan\\
0.51	0.82	nan	nan\\
0.51	0.83	nan	nan\\
0.51	0.84	nan	nan\\
0.51	0.85	nan	nan\\
0.51	0.86	nan	nan\\
0.51	0.87	nan	nan\\
0.51	0.88	nan	nan\\
0.51	0.89	nan	nan\\
0.51	0.9	nan	nan\\
0.51	0.91	nan	nan\\
0.51	0.92	nan	nan\\
0.51	0.93	nan	nan\\
0.51	0.94	nan	nan\\
0.51	0.95	nan	nan\\
0.51	0.96	nan	nan\\
0.51	0.97	nan	nan\\
0.51	0.98	nan	nan\\
0.51	0.99	nan	nan\\
0.51	1	nan	nan\\
0.52	0	0	0\\
0.52	0.01	0.0113373075365496	0.0113373075365496\\
0.52	0.02	0.023844718719117	0.023844718719117\\
0.52	0.03	0.037850327277871	0.037850327277871\\
0.52	0.04	0.0538675227416385	0.0538675227416385\\
0.52	0.05	0.0727853734667211	0.0727853734667211\\
0.52	0.06	0.0964218330839945	0.0964218330839945\\
0.52	0.07	0.13	0.13\\
0.52	0.08	0.2	0.2\\
0.52	0.09	0.195	0.195\\
0.52	0.1	nan	nan\\
0.52	0.11	nan	nan\\
0.52	0.12	nan	nan\\
0.52	0.13	nan	nan\\
0.52	0.14	nan	nan\\
0.52	0.15	nan	nan\\
0.52	0.16	nan	nan\\
0.52	0.17	nan	nan\\
0.52	0.18	nan	nan\\
0.52	0.19	nan	nan\\
0.52	0.2	nan	nan\\
0.52	0.21	nan	nan\\
0.52	0.22	nan	nan\\
0.52	0.23	nan	nan\\
0.52	0.24	nan	nan\\
0.52	0.25	nan	nan\\
0.52	0.26	nan	nan\\
0.52	0.27	nan	nan\\
0.52	0.28	nan	nan\\
0.52	0.29	nan	nan\\
0.52	0.3	nan	nan\\
0.52	0.31	nan	nan\\
0.52	0.32	nan	nan\\
0.52	0.33	nan	nan\\
0.52	0.34	nan	nan\\
0.52	0.35	nan	nan\\
0.52	0.36	nan	nan\\
0.52	0.37	nan	nan\\
0.52	0.38	nan	nan\\
0.52	0.39	nan	nan\\
0.52	0.4	nan	nan\\
0.52	0.41	nan	nan\\
0.52	0.42	nan	nan\\
0.52	0.43	nan	nan\\
0.52	0.44	nan	nan\\
0.52	0.45	nan	nan\\
0.52	0.46	nan	nan\\
0.52	0.47	nan	nan\\
0.52	0.48	nan	nan\\
0.52	0.49	nan	nan\\
0.52	0.5	nan	nan\\
0.52	0.51	nan	nan\\
0.52	0.52	nan	nan\\
0.52	0.53	nan	nan\\
0.52	0.54	nan	nan\\
0.52	0.55	nan	nan\\
0.52	0.56	nan	nan\\
0.52	0.57	nan	nan\\
0.52	0.58	nan	nan\\
0.52	0.59	nan	nan\\
0.52	0.6	nan	nan\\
0.52	0.61	nan	nan\\
0.52	0.62	nan	nan\\
0.52	0.63	nan	nan\\
0.52	0.64	nan	nan\\
0.52	0.65	nan	nan\\
0.52	0.66	nan	nan\\
0.52	0.67	nan	nan\\
0.52	0.68	nan	nan\\
0.52	0.69	nan	nan\\
0.52	0.7	nan	nan\\
0.52	0.71	nan	nan\\
0.52	0.72	nan	nan\\
0.52	0.73	nan	nan\\
0.52	0.74	nan	nan\\
0.52	0.75	nan	nan\\
0.52	0.76	nan	nan\\
0.52	0.77	nan	nan\\
0.52	0.78	nan	nan\\
0.52	0.79	nan	nan\\
0.52	0.8	nan	nan\\
0.52	0.81	nan	nan\\
0.52	0.82	nan	nan\\
0.52	0.83	nan	nan\\
0.52	0.84	nan	nan\\
0.52	0.85	nan	nan\\
0.52	0.86	nan	nan\\
0.52	0.87	nan	nan\\
0.52	0.88	nan	nan\\
0.52	0.89	nan	nan\\
0.52	0.9	nan	nan\\
0.52	0.91	nan	nan\\
0.52	0.92	nan	nan\\
0.52	0.93	nan	nan\\
0.52	0.94	nan	nan\\
0.52	0.95	nan	nan\\
0.52	0.96	nan	nan\\
0.52	0.97	nan	nan\\
0.52	0.98	nan	nan\\
0.52	0.99	nan	nan\\
0.52	1	nan	nan\\
0.53	0	0	0\\
0.53	0.01	0.0118257577072857	0.0118257577072857\\
0.53	0.02	0.0249375097625745	0.0249375097625745\\
0.53	0.03	0.0397224362268006	0.0397224362268006\\
0.53	0.04	0.0568070798044363	0.0568070798044363\\
0.53	0.05	0.0773350083857841	0.0773350083857841\\
0.53	0.06	0.103881257919217	0.103881257919217\\
0.53	0.07	0.146148351928655	0.146148351928655\\
0.53	0.08	0.195	0.195\\
0.53	0.09	nan	nan\\
0.53	0.1	nan	nan\\
0.53	0.11	nan	nan\\
0.53	0.12	nan	nan\\
0.53	0.13	nan	nan\\
0.53	0.14	nan	nan\\
0.53	0.15	nan	nan\\
0.53	0.16	nan	nan\\
0.53	0.17	nan	nan\\
0.53	0.18	nan	nan\\
0.53	0.19	nan	nan\\
0.53	0.2	nan	nan\\
0.53	0.21	nan	nan\\
0.53	0.22	nan	nan\\
0.53	0.23	nan	nan\\
0.53	0.24	nan	nan\\
0.53	0.25	nan	nan\\
0.53	0.26	nan	nan\\
0.53	0.27	nan	nan\\
0.53	0.28	nan	nan\\
0.53	0.29	nan	nan\\
0.53	0.3	nan	nan\\
0.53	0.31	nan	nan\\
0.53	0.32	nan	nan\\
0.53	0.33	nan	nan\\
0.53	0.34	nan	nan\\
0.53	0.35	nan	nan\\
0.53	0.36	nan	nan\\
0.53	0.37	nan	nan\\
0.53	0.38	nan	nan\\
0.53	0.39	nan	nan\\
0.53	0.4	nan	nan\\
0.53	0.41	nan	nan\\
0.53	0.42	nan	nan\\
0.53	0.43	nan	nan\\
0.53	0.44	nan	nan\\
0.53	0.45	nan	nan\\
0.53	0.46	nan	nan\\
0.53	0.47	nan	nan\\
0.53	0.48	nan	nan\\
0.53	0.49	nan	nan\\
0.53	0.5	nan	nan\\
0.53	0.51	nan	nan\\
0.53	0.52	nan	nan\\
0.53	0.53	nan	nan\\
0.53	0.54	nan	nan\\
0.53	0.55	nan	nan\\
0.53	0.56	nan	nan\\
0.53	0.57	nan	nan\\
0.53	0.58	nan	nan\\
0.53	0.59	nan	nan\\
0.53	0.6	nan	nan\\
0.53	0.61	nan	nan\\
0.53	0.62	nan	nan\\
0.53	0.63	nan	nan\\
0.53	0.64	nan	nan\\
0.53	0.65	nan	nan\\
0.53	0.66	nan	nan\\
0.53	0.67	nan	nan\\
0.53	0.68	nan	nan\\
0.53	0.69	nan	nan\\
0.53	0.7	nan	nan\\
0.53	0.71	nan	nan\\
0.53	0.72	nan	nan\\
0.53	0.73	nan	nan\\
0.53	0.74	nan	nan\\
0.53	0.75	nan	nan\\
0.53	0.76	nan	nan\\
0.53	0.77	nan	nan\\
0.53	0.78	nan	nan\\
0.53	0.79	nan	nan\\
0.53	0.8	nan	nan\\
0.53	0.81	nan	nan\\
0.53	0.82	nan	nan\\
0.53	0.83	nan	nan\\
0.53	0.84	nan	nan\\
0.53	0.85	nan	nan\\
0.53	0.86	nan	nan\\
0.53	0.87	nan	nan\\
0.53	0.88	nan	nan\\
0.53	0.89	nan	nan\\
0.53	0.9	nan	nan\\
0.53	0.91	nan	nan\\
0.53	0.92	nan	nan\\
0.53	0.93	nan	nan\\
0.53	0.94	nan	nan\\
0.53	0.95	nan	nan\\
0.53	0.96	nan	nan\\
0.53	0.97	nan	nan\\
0.53	0.98	nan	nan\\
0.53	0.99	nan	nan\\
0.53	1	nan	nan\\
0.54	0	0	0\\
0.54	0.01	0.0123382968186326	0.0123382968186326\\
0.54	0.02	0.0260928057033468	0.0260928057033468\\
0.54	0.03	0.0417227654883655	0.0417227654883655\\
0.54	0.04	0.0600000000000001	0.0600000000000001\\
0.54	0.05	0.0824234932786874	0.0824234932786874\\
0.54	0.06	0.112822021129187	0.112822021129187\\
0.54	0.07	0.180000000000001	0.180000000000001\\
0.54	0.08	0.19	0.19\\
0.54	0.09	nan	nan\\
0.54	0.1	nan	nan\\
0.54	0.11	nan	nan\\
0.54	0.12	nan	nan\\
0.54	0.13	nan	nan\\
0.54	0.14	nan	nan\\
0.54	0.15	nan	nan\\
0.54	0.16	nan	nan\\
0.54	0.17	nan	nan\\
0.54	0.18	nan	nan\\
0.54	0.19	nan	nan\\
0.54	0.2	nan	nan\\
0.54	0.21	nan	nan\\
0.54	0.22	nan	nan\\
0.54	0.23	nan	nan\\
0.54	0.24	nan	nan\\
0.54	0.25	nan	nan\\
0.54	0.26	nan	nan\\
0.54	0.27	nan	nan\\
0.54	0.28	nan	nan\\
0.54	0.29	nan	nan\\
0.54	0.3	nan	nan\\
0.54	0.31	nan	nan\\
0.54	0.32	nan	nan\\
0.54	0.33	nan	nan\\
0.54	0.34	nan	nan\\
0.54	0.35	nan	nan\\
0.54	0.36	nan	nan\\
0.54	0.37	nan	nan\\
0.54	0.38	nan	nan\\
0.54	0.39	nan	nan\\
0.54	0.4	nan	nan\\
0.54	0.41	nan	nan\\
0.54	0.42	nan	nan\\
0.54	0.43	nan	nan\\
0.54	0.44	nan	nan\\
0.54	0.45	nan	nan\\
0.54	0.46	nan	nan\\
0.54	0.47	nan	nan\\
0.54	0.48	nan	nan\\
0.54	0.49	nan	nan\\
0.54	0.5	nan	nan\\
0.54	0.51	nan	nan\\
0.54	0.52	nan	nan\\
0.54	0.53	nan	nan\\
0.54	0.54	nan	nan\\
0.54	0.55	nan	nan\\
0.54	0.56	nan	nan\\
0.54	0.57	nan	nan\\
0.54	0.58	nan	nan\\
0.54	0.59	nan	nan\\
0.54	0.6	nan	nan\\
0.54	0.61	nan	nan\\
0.54	0.62	nan	nan\\
0.54	0.63	nan	nan\\
0.54	0.64	nan	nan\\
0.54	0.65	nan	nan\\
0.54	0.66	nan	nan\\
0.54	0.67	nan	nan\\
0.54	0.68	nan	nan\\
0.54	0.69	nan	nan\\
0.54	0.7	nan	nan\\
0.54	0.71	nan	nan\\
0.54	0.72	nan	nan\\
0.54	0.73	nan	nan\\
0.54	0.74	nan	nan\\
0.54	0.75	nan	nan\\
0.54	0.76	nan	nan\\
0.54	0.77	nan	nan\\
0.54	0.78	nan	nan\\
0.54	0.79	nan	nan\\
0.54	0.8	nan	nan\\
0.54	0.81	nan	nan\\
0.54	0.82	nan	nan\\
0.54	0.83	nan	nan\\
0.54	0.84	nan	nan\\
0.54	0.85	nan	nan\\
0.54	0.86	nan	nan\\
0.54	0.87	nan	nan\\
0.54	0.88	nan	nan\\
0.54	0.89	nan	nan\\
0.54	0.9	nan	nan\\
0.54	0.91	nan	nan\\
0.54	0.92	nan	nan\\
0.54	0.93	nan	nan\\
0.54	0.94	nan	nan\\
0.54	0.95	nan	nan\\
0.54	0.96	nan	nan\\
0.54	0.97	nan	nan\\
0.54	0.98	nan	nan\\
0.54	0.99	nan	nan\\
0.54	1	nan	nan\\
0.55	0	0	0\\
0.55	0.01	0.0128768482279202	0.0128768482279202\\
0.55	0.02	0.0273167562087654	0.0273167562087654\\
0.55	0.03	0.0438675227416385	0.0438675227416385\\
0.55	0.04	0.063490283019151	0.063490283019151\\
0.55	0.05	0.0881966011250106	0.0881966011250106\\
0.55	0.06	0.124112765606211	0.124112765606211\\
0.55	0.07	0.19	0.19\\
0.55	0.08	0.185	0.185\\
0.55	0.09	nan	nan\\
0.55	0.1	nan	nan\\
0.55	0.11	nan	nan\\
0.55	0.12	nan	nan\\
0.55	0.13	nan	nan\\
0.55	0.14	nan	nan\\
0.55	0.15	nan	nan\\
0.55	0.16	nan	nan\\
0.55	0.17	nan	nan\\
0.55	0.18	nan	nan\\
0.55	0.19	nan	nan\\
0.55	0.2	nan	nan\\
0.55	0.21	nan	nan\\
0.55	0.22	nan	nan\\
0.55	0.23	nan	nan\\
0.55	0.24	nan	nan\\
0.55	0.25	nan	nan\\
0.55	0.26	nan	nan\\
0.55	0.27	nan	nan\\
0.55	0.28	nan	nan\\
0.55	0.29	nan	nan\\
0.55	0.3	nan	nan\\
0.55	0.31	nan	nan\\
0.55	0.32	nan	nan\\
0.55	0.33	nan	nan\\
0.55	0.34	nan	nan\\
0.55	0.35	nan	nan\\
0.55	0.36	nan	nan\\
0.55	0.37	nan	nan\\
0.55	0.38	nan	nan\\
0.55	0.39	nan	nan\\
0.55	0.4	nan	nan\\
0.55	0.41	nan	nan\\
0.55	0.42	nan	nan\\
0.55	0.43	nan	nan\\
0.55	0.44	nan	nan\\
0.55	0.45	nan	nan\\
0.55	0.46	nan	nan\\
0.55	0.47	nan	nan\\
0.55	0.48	nan	nan\\
0.55	0.49	nan	nan\\
0.55	0.5	nan	nan\\
0.55	0.51	nan	nan\\
0.55	0.52	nan	nan\\
0.55	0.53	nan	nan\\
0.55	0.54	nan	nan\\
0.55	0.55	nan	nan\\
0.55	0.56	nan	nan\\
0.55	0.57	nan	nan\\
0.55	0.58	nan	nan\\
0.55	0.59	nan	nan\\
0.55	0.6	nan	nan\\
0.55	0.61	nan	nan\\
0.55	0.62	nan	nan\\
0.55	0.63	nan	nan\\
0.55	0.64	nan	nan\\
0.55	0.65	nan	nan\\
0.55	0.66	nan	nan\\
0.55	0.67	nan	nan\\
0.55	0.68	nan	nan\\
0.55	0.69	nan	nan\\
0.55	0.7	nan	nan\\
0.55	0.71	nan	nan\\
0.55	0.72	nan	nan\\
0.55	0.73	nan	nan\\
0.55	0.74	nan	nan\\
0.55	0.75	nan	nan\\
0.55	0.76	nan	nan\\
0.55	0.77	nan	nan\\
0.55	0.78	nan	nan\\
0.55	0.79	nan	nan\\
0.55	0.8	nan	nan\\
0.55	0.81	nan	nan\\
0.55	0.82	nan	nan\\
0.55	0.83	nan	nan\\
0.55	0.84	nan	nan\\
0.55	0.85	nan	nan\\
0.55	0.86	nan	nan\\
0.55	0.87	nan	nan\\
0.55	0.88	nan	nan\\
0.55	0.89	nan	nan\\
0.55	0.9	nan	nan\\
0.55	0.91	nan	nan\\
0.55	0.92	nan	nan\\
0.55	0.93	nan	nan\\
0.55	0.94	nan	nan\\
0.55	0.95	nan	nan\\
0.55	0.96	nan	nan\\
0.55	0.97	nan	nan\\
0.55	0.98	nan	nan\\
0.55	0.99	nan	nan\\
0.55	1	nan	nan\\
0.56	0	0	0\\
0.56	0.01	0.0134435562925362	0.0134435562925362\\
0.56	0.02	0.0286164285278295	0.0286164285278295\\
0.56	0.03	0.0461761982573141	0.0461761982573141\\
0.56	0.04	0.0673350083857841	0.0673350083857841\\
0.56	0.05	0.0948750780274962	0.0948750780274962\\
0.56	0.06	0.14	0.14\\
0.56	0.07	0.185	0.185\\
0.56	0.08	nan	nan\\
0.56	0.09	nan	nan\\
0.56	0.1	nan	nan\\
0.56	0.11	nan	nan\\
0.56	0.12	nan	nan\\
0.56	0.13	nan	nan\\
0.56	0.14	nan	nan\\
0.56	0.15	nan	nan\\
0.56	0.16	nan	nan\\
0.56	0.17	nan	nan\\
0.56	0.18	nan	nan\\
0.56	0.19	nan	nan\\
0.56	0.2	nan	nan\\
0.56	0.21	nan	nan\\
0.56	0.22	nan	nan\\
0.56	0.23	nan	nan\\
0.56	0.24	nan	nan\\
0.56	0.25	nan	nan\\
0.56	0.26	nan	nan\\
0.56	0.27	nan	nan\\
0.56	0.28	nan	nan\\
0.56	0.29	nan	nan\\
0.56	0.3	nan	nan\\
0.56	0.31	nan	nan\\
0.56	0.32	nan	nan\\
0.56	0.33	nan	nan\\
0.56	0.34	nan	nan\\
0.56	0.35	nan	nan\\
0.56	0.36	nan	nan\\
0.56	0.37	nan	nan\\
0.56	0.38	nan	nan\\
0.56	0.39	nan	nan\\
0.56	0.4	nan	nan\\
0.56	0.41	nan	nan\\
0.56	0.42	nan	nan\\
0.56	0.43	nan	nan\\
0.56	0.44	nan	nan\\
0.56	0.45	nan	nan\\
0.56	0.46	nan	nan\\
0.56	0.47	nan	nan\\
0.56	0.48	nan	nan\\
0.56	0.49	nan	nan\\
0.56	0.5	nan	nan\\
0.56	0.51	nan	nan\\
0.56	0.52	nan	nan\\
0.56	0.53	nan	nan\\
0.56	0.54	nan	nan\\
0.56	0.55	nan	nan\\
0.56	0.56	nan	nan\\
0.56	0.57	nan	nan\\
0.56	0.58	nan	nan\\
0.56	0.59	nan	nan\\
0.56	0.6	nan	nan\\
0.56	0.61	nan	nan\\
0.56	0.62	nan	nan\\
0.56	0.63	nan	nan\\
0.56	0.64	nan	nan\\
0.56	0.65	nan	nan\\
0.56	0.66	nan	nan\\
0.56	0.67	nan	nan\\
0.56	0.68	nan	nan\\
0.56	0.69	nan	nan\\
0.56	0.7	nan	nan\\
0.56	0.71	nan	nan\\
0.56	0.72	nan	nan\\
0.56	0.73	nan	nan\\
0.56	0.74	nan	nan\\
0.56	0.75	nan	nan\\
0.56	0.76	nan	nan\\
0.56	0.77	nan	nan\\
0.56	0.78	nan	nan\\
0.56	0.79	nan	nan\\
0.56	0.8	nan	nan\\
0.56	0.81	nan	nan\\
0.56	0.82	nan	nan\\
0.56	0.83	nan	nan\\
0.56	0.84	nan	nan\\
0.56	0.85	nan	nan\\
0.56	0.86	nan	nan\\
0.56	0.87	nan	nan\\
0.56	0.88	nan	nan\\
0.56	0.89	nan	nan\\
0.56	0.9	nan	nan\\
0.56	0.91	nan	nan\\
0.56	0.92	nan	nan\\
0.56	0.93	nan	nan\\
0.56	0.94	nan	nan\\
0.56	0.95	nan	nan\\
0.56	0.96	nan	nan\\
0.56	0.97	nan	nan\\
0.56	0.98	nan	nan\\
0.56	0.99	nan	nan\\
0.56	1	nan	nan\\
0.57	0	0	0\\
0.57	0.01	0.0140408205773458	0.0140408205773458\\
0.57	0.02	0.03	0.03\\
0.57	0.03	0.0486725404957845	0.0486725404957845\\
0.57	0.04	0.0716103732074694	0.0716103732074694\\
0.57	0.05	0.102822021129187	0.102822021129187\\
0.57	0.06	0.180000000000002	0.180000000000002\\
0.57	0.07	0.18	0.18\\
0.57	0.08	nan	nan\\
0.57	0.09	nan	nan\\
0.57	0.1	nan	nan\\
0.57	0.11	nan	nan\\
0.57	0.12	nan	nan\\
0.57	0.13	nan	nan\\
0.57	0.14	nan	nan\\
0.57	0.15	nan	nan\\
0.57	0.16	nan	nan\\
0.57	0.17	nan	nan\\
0.57	0.18	nan	nan\\
0.57	0.19	nan	nan\\
0.57	0.2	nan	nan\\
0.57	0.21	nan	nan\\
0.57	0.22	nan	nan\\
0.57	0.23	nan	nan\\
0.57	0.24	nan	nan\\
0.57	0.25	nan	nan\\
0.57	0.26	nan	nan\\
0.57	0.27	nan	nan\\
0.57	0.28	nan	nan\\
0.57	0.29	nan	nan\\
0.57	0.3	nan	nan\\
0.57	0.31	nan	nan\\
0.57	0.32	nan	nan\\
0.57	0.33	nan	nan\\
0.57	0.34	nan	nan\\
0.57	0.35	nan	nan\\
0.57	0.36	nan	nan\\
0.57	0.37	nan	nan\\
0.57	0.38	nan	nan\\
0.57	0.39	nan	nan\\
0.57	0.4	nan	nan\\
0.57	0.41	nan	nan\\
0.57	0.42	nan	nan\\
0.57	0.43	nan	nan\\
0.57	0.44	nan	nan\\
0.57	0.45	nan	nan\\
0.57	0.46	nan	nan\\
0.57	0.47	nan	nan\\
0.57	0.48	nan	nan\\
0.57	0.49	nan	nan\\
0.57	0.5	nan	nan\\
0.57	0.51	nan	nan\\
0.57	0.52	nan	nan\\
0.57	0.53	nan	nan\\
0.57	0.54	nan	nan\\
0.57	0.55	nan	nan\\
0.57	0.56	nan	nan\\
0.57	0.57	nan	nan\\
0.57	0.58	nan	nan\\
0.57	0.59	nan	nan\\
0.57	0.6	nan	nan\\
0.57	0.61	nan	nan\\
0.57	0.62	nan	nan\\
0.57	0.63	nan	nan\\
0.57	0.64	nan	nan\\
0.57	0.65	nan	nan\\
0.57	0.66	nan	nan\\
0.57	0.67	nan	nan\\
0.57	0.68	nan	nan\\
0.57	0.69	nan	nan\\
0.57	0.7	nan	nan\\
0.57	0.71	nan	nan\\
0.57	0.72	nan	nan\\
0.57	0.73	nan	nan\\
0.57	0.74	nan	nan\\
0.57	0.75	nan	nan\\
0.57	0.76	nan	nan\\
0.57	0.77	nan	nan\\
0.57	0.78	nan	nan\\
0.57	0.79	nan	nan\\
0.57	0.8	nan	nan\\
0.57	0.81	nan	nan\\
0.57	0.82	nan	nan\\
0.57	0.83	nan	nan\\
0.57	0.84	nan	nan\\
0.57	0.85	nan	nan\\
0.57	0.86	nan	nan\\
0.57	0.87	nan	nan\\
0.57	0.88	nan	nan\\
0.57	0.89	nan	nan\\
0.57	0.9	nan	nan\\
0.57	0.91	nan	nan\\
0.57	0.92	nan	nan\\
0.57	0.93	nan	nan\\
0.57	0.94	nan	nan\\
0.57	0.95	nan	nan\\
0.57	0.96	nan	nan\\
0.57	0.97	nan	nan\\
0.57	0.98	nan	nan\\
0.57	0.99	nan	nan\\
0.57	1	nan	nan\\
0.58	0	0	0\\
0.58	0.01	0.0146713368932572	0.0146713368932572\\
0.58	0.02	0.0314770045364728	0.0314770045364728\\
0.58	0.03	0.0513859338365493	0.0513859338365493\\
0.58	0.04	0.0764218330839946	0.0764218330839946\\
0.58	0.05	0.112715838525995	0.112715838525995\\
0.58	0.06	0.18	0.18\\
0.58	0.07	0.175	0.175\\
0.58	0.08	nan	nan\\
0.58	0.09	nan	nan\\
0.58	0.1	nan	nan\\
0.58	0.11	nan	nan\\
0.58	0.12	nan	nan\\
0.58	0.13	nan	nan\\
0.58	0.14	nan	nan\\
0.58	0.15	nan	nan\\
0.58	0.16	nan	nan\\
0.58	0.17	nan	nan\\
0.58	0.18	nan	nan\\
0.58	0.19	nan	nan\\
0.58	0.2	nan	nan\\
0.58	0.21	nan	nan\\
0.58	0.22	nan	nan\\
0.58	0.23	nan	nan\\
0.58	0.24	nan	nan\\
0.58	0.25	nan	nan\\
0.58	0.26	nan	nan\\
0.58	0.27	nan	nan\\
0.58	0.28	nan	nan\\
0.58	0.29	nan	nan\\
0.58	0.3	nan	nan\\
0.58	0.31	nan	nan\\
0.58	0.32	nan	nan\\
0.58	0.33	nan	nan\\
0.58	0.34	nan	nan\\
0.58	0.35	nan	nan\\
0.58	0.36	nan	nan\\
0.58	0.37	nan	nan\\
0.58	0.38	nan	nan\\
0.58	0.39	nan	nan\\
0.58	0.4	nan	nan\\
0.58	0.41	nan	nan\\
0.58	0.42	nan	nan\\
0.58	0.43	nan	nan\\
0.58	0.44	nan	nan\\
0.58	0.45	nan	nan\\
0.58	0.46	nan	nan\\
0.58	0.47	nan	nan\\
0.58	0.48	nan	nan\\
0.58	0.49	nan	nan\\
0.58	0.5	nan	nan\\
0.58	0.51	nan	nan\\
0.58	0.52	nan	nan\\
0.58	0.53	nan	nan\\
0.58	0.54	nan	nan\\
0.58	0.55	nan	nan\\
0.58	0.56	nan	nan\\
0.58	0.57	nan	nan\\
0.58	0.58	nan	nan\\
0.58	0.59	nan	nan\\
0.58	0.6	nan	nan\\
0.58	0.61	nan	nan\\
0.58	0.62	nan	nan\\
0.58	0.63	nan	nan\\
0.58	0.64	nan	nan\\
0.58	0.65	nan	nan\\
0.58	0.66	nan	nan\\
0.58	0.67	nan	nan\\
0.58	0.68	nan	nan\\
0.58	0.69	nan	nan\\
0.58	0.7	nan	nan\\
0.58	0.71	nan	nan\\
0.58	0.72	nan	nan\\
0.58	0.73	nan	nan\\
0.58	0.74	nan	nan\\
0.58	0.75	nan	nan\\
0.58	0.76	nan	nan\\
0.58	0.77	nan	nan\\
0.58	0.78	nan	nan\\
0.58	0.79	nan	nan\\
0.58	0.8	nan	nan\\
0.58	0.81	nan	nan\\
0.58	0.82	nan	nan\\
0.58	0.83	nan	nan\\
0.58	0.84	nan	nan\\
0.58	0.85	nan	nan\\
0.58	0.86	nan	nan\\
0.58	0.87	nan	nan\\
0.58	0.88	nan	nan\\
0.58	0.89	nan	nan\\
0.58	0.9	nan	nan\\
0.58	0.91	nan	nan\\
0.58	0.92	nan	nan\\
0.58	0.93	nan	nan\\
0.58	0.94	nan	nan\\
0.58	0.95	nan	nan\\
0.58	0.96	nan	nan\\
0.58	0.97	nan	nan\\
0.58	0.98	nan	nan\\
0.58	0.99	nan	nan\\
0.58	1	nan	nan\\
0.59	0	0	0\\
0.59	0.01	0.0153381468738061	0.0153381468738061\\
0.59	0.02	0.0330586525929835	0.0330586525929835\\
0.59	0.03	0.0543534003374946	0.0543534003374946\\
0.59	0.04	0.0819223593595585	0.0819223593595585\\
0.59	0.05	0.126148351928655	0.126148351928655\\
0.59	0.06	0.175	0.175\\
0.59	0.07	nan	nan\\
0.59	0.08	nan	nan\\
0.59	0.09	nan	nan\\
0.59	0.1	nan	nan\\
0.59	0.11	nan	nan\\
0.59	0.12	nan	nan\\
0.59	0.13	nan	nan\\
0.59	0.14	nan	nan\\
0.59	0.15	nan	nan\\
0.59	0.16	nan	nan\\
0.59	0.17	nan	nan\\
0.59	0.18	nan	nan\\
0.59	0.19	nan	nan\\
0.59	0.2	nan	nan\\
0.59	0.21	nan	nan\\
0.59	0.22	nan	nan\\
0.59	0.23	nan	nan\\
0.59	0.24	nan	nan\\
0.59	0.25	nan	nan\\
0.59	0.26	nan	nan\\
0.59	0.27	nan	nan\\
0.59	0.28	nan	nan\\
0.59	0.29	nan	nan\\
0.59	0.3	nan	nan\\
0.59	0.31	nan	nan\\
0.59	0.32	nan	nan\\
0.59	0.33	nan	nan\\
0.59	0.34	nan	nan\\
0.59	0.35	nan	nan\\
0.59	0.36	nan	nan\\
0.59	0.37	nan	nan\\
0.59	0.38	nan	nan\\
0.59	0.39	nan	nan\\
0.59	0.4	nan	nan\\
0.59	0.41	nan	nan\\
0.59	0.42	nan	nan\\
0.59	0.43	nan	nan\\
0.59	0.44	nan	nan\\
0.59	0.45	nan	nan\\
0.59	0.46	nan	nan\\
0.59	0.47	nan	nan\\
0.59	0.48	nan	nan\\
0.59	0.49	nan	nan\\
0.59	0.5	nan	nan\\
0.59	0.51	nan	nan\\
0.59	0.52	nan	nan\\
0.59	0.53	nan	nan\\
0.59	0.54	nan	nan\\
0.59	0.55	nan	nan\\
0.59	0.56	nan	nan\\
0.59	0.57	nan	nan\\
0.59	0.58	nan	nan\\
0.59	0.59	nan	nan\\
0.59	0.6	nan	nan\\
0.59	0.61	nan	nan\\
0.59	0.62	nan	nan\\
0.59	0.63	nan	nan\\
0.59	0.64	nan	nan\\
0.59	0.65	nan	nan\\
0.59	0.66	nan	nan\\
0.59	0.67	nan	nan\\
0.59	0.68	nan	nan\\
0.59	0.69	nan	nan\\
0.59	0.7	nan	nan\\
0.59	0.71	nan	nan\\
0.59	0.72	nan	nan\\
0.59	0.73	nan	nan\\
0.59	0.74	nan	nan\\
0.59	0.75	nan	nan\\
0.59	0.76	nan	nan\\
0.59	0.77	nan	nan\\
0.59	0.78	nan	nan\\
0.59	0.79	nan	nan\\
0.59	0.8	nan	nan\\
0.59	0.81	nan	nan\\
0.59	0.82	nan	nan\\
0.59	0.83	nan	nan\\
0.59	0.84	nan	nan\\
0.59	0.85	nan	nan\\
0.59	0.86	nan	nan\\
0.59	0.87	nan	nan\\
0.59	0.88	nan	nan\\
0.59	0.89	nan	nan\\
0.59	0.9	nan	nan\\
0.59	0.91	nan	nan\\
0.59	0.92	nan	nan\\
0.59	0.93	nan	nan\\
0.59	0.94	nan	nan\\
0.59	0.95	nan	nan\\
0.59	0.96	nan	nan\\
0.59	0.97	nan	nan\\
0.59	0.98	nan	nan\\
0.59	0.99	nan	nan\\
0.59	1	nan	nan\\
0.6	0	0	0\\
0.6	0.01	0.0160446983182672	0.0160446983182672\\
0.6	0.02	0.0347582530373998	0.0347582530373998\\
0.6	0.03	0.05762260797143	0.05762260797143\\
0.6	0.04	0.0883484861008832	0.0883484861008832\\
0.6	0.05	0.15	0.15\\
0.6	0.06	0.17	0.17\\
0.6	0.07	nan	nan\\
0.6	0.08	nan	nan\\
0.6	0.09	nan	nan\\
0.6	0.1	nan	nan\\
0.6	0.11	nan	nan\\
0.6	0.12	nan	nan\\
0.6	0.13	nan	nan\\
0.6	0.14	nan	nan\\
0.6	0.15	nan	nan\\
0.6	0.16	nan	nan\\
0.6	0.17	nan	nan\\
0.6	0.18	nan	nan\\
0.6	0.19	nan	nan\\
0.6	0.2	nan	nan\\
0.6	0.21	nan	nan\\
0.6	0.22	nan	nan\\
0.6	0.23	nan	nan\\
0.6	0.24	nan	nan\\
0.6	0.25	nan	nan\\
0.6	0.26	nan	nan\\
0.6	0.27	nan	nan\\
0.6	0.28	nan	nan\\
0.6	0.29	nan	nan\\
0.6	0.3	nan	nan\\
0.6	0.31	nan	nan\\
0.6	0.32	nan	nan\\
0.6	0.33	nan	nan\\
0.6	0.34	nan	nan\\
0.6	0.35	nan	nan\\
0.6	0.36	nan	nan\\
0.6	0.37	nan	nan\\
0.6	0.38	nan	nan\\
0.6	0.39	nan	nan\\
0.6	0.4	nan	nan\\
0.6	0.41	nan	nan\\
0.6	0.42	nan	nan\\
0.6	0.43	nan	nan\\
0.6	0.44	nan	nan\\
0.6	0.45	nan	nan\\
0.6	0.46	nan	nan\\
0.6	0.47	nan	nan\\
0.6	0.48	nan	nan\\
0.6	0.49	nan	nan\\
0.6	0.5	nan	nan\\
0.6	0.51	nan	nan\\
0.6	0.52	nan	nan\\
0.6	0.53	nan	nan\\
0.6	0.54	nan	nan\\
0.6	0.55	nan	nan\\
0.6	0.56	nan	nan\\
0.6	0.57	nan	nan\\
0.6	0.58	nan	nan\\
0.6	0.59	nan	nan\\
0.6	0.6	nan	nan\\
0.6	0.61	nan	nan\\
0.6	0.62	nan	nan\\
0.6	0.63	nan	nan\\
0.6	0.64	nan	nan\\
0.6	0.65	nan	nan\\
0.6	0.66	nan	nan\\
0.6	0.67	nan	nan\\
0.6	0.68	nan	nan\\
0.6	0.69	nan	nan\\
0.6	0.7	nan	nan\\
0.6	0.71	nan	nan\\
0.6	0.72	nan	nan\\
0.6	0.73	nan	nan\\
0.6	0.74	nan	nan\\
0.6	0.75	nan	nan\\
0.6	0.76	nan	nan\\
0.6	0.77	nan	nan\\
0.6	0.78	nan	nan\\
0.6	0.79	nan	nan\\
0.6	0.8	nan	nan\\
0.6	0.81	nan	nan\\
0.6	0.82	nan	nan\\
0.6	0.83	nan	nan\\
0.6	0.84	nan	nan\\
0.6	0.85	nan	nan\\
0.6	0.86	nan	nan\\
0.6	0.87	nan	nan\\
0.6	0.88	nan	nan\\
0.6	0.89	nan	nan\\
0.6	0.9	nan	nan\\
0.6	0.91	nan	nan\\
0.6	0.92	nan	nan\\
0.6	0.93	nan	nan\\
0.6	0.94	nan	nan\\
0.6	0.95	nan	nan\\
0.6	0.96	nan	nan\\
0.6	0.97	nan	nan\\
0.6	0.98	nan	nan\\
0.6	0.99	nan	nan\\
0.6	1	nan	nan\\
0.61	0	0	0\\
0.61	0.01	0.0167949192431123	0.0167949192431123\\
0.61	0.02	0.0365917792034417	0.0365917792034417\\
0.61	0.03	0.0612565791296208	0.0612565791296208\\
0.61	0.04	0.0961013308097025	0.0961013308097025\\
0.61	0.05	0.17	0.17\\
0.61	0.06	0.165	0.165\\
0.61	0.07	nan	nan\\
0.61	0.08	nan	nan\\
0.61	0.09	nan	nan\\
0.61	0.1	nan	nan\\
0.61	0.11	nan	nan\\
0.61	0.12	nan	nan\\
0.61	0.13	nan	nan\\
0.61	0.14	nan	nan\\
0.61	0.15	nan	nan\\
0.61	0.16	nan	nan\\
0.61	0.17	nan	nan\\
0.61	0.18	nan	nan\\
0.61	0.19	nan	nan\\
0.61	0.2	nan	nan\\
0.61	0.21	nan	nan\\
0.61	0.22	nan	nan\\
0.61	0.23	nan	nan\\
0.61	0.24	nan	nan\\
0.61	0.25	nan	nan\\
0.61	0.26	nan	nan\\
0.61	0.27	nan	nan\\
0.61	0.28	nan	nan\\
0.61	0.29	nan	nan\\
0.61	0.3	nan	nan\\
0.61	0.31	nan	nan\\
0.61	0.32	nan	nan\\
0.61	0.33	nan	nan\\
0.61	0.34	nan	nan\\
0.61	0.35	nan	nan\\
0.61	0.36	nan	nan\\
0.61	0.37	nan	nan\\
0.61	0.38	nan	nan\\
0.61	0.39	nan	nan\\
0.61	0.4	nan	nan\\
0.61	0.41	nan	nan\\
0.61	0.42	nan	nan\\
0.61	0.43	nan	nan\\
0.61	0.44	nan	nan\\
0.61	0.45	nan	nan\\
0.61	0.46	nan	nan\\
0.61	0.47	nan	nan\\
0.61	0.48	nan	nan\\
0.61	0.49	nan	nan\\
0.61	0.5	nan	nan\\
0.61	0.51	nan	nan\\
0.61	0.52	nan	nan\\
0.61	0.53	nan	nan\\
0.61	0.54	nan	nan\\
0.61	0.55	nan	nan\\
0.61	0.56	nan	nan\\
0.61	0.57	nan	nan\\
0.61	0.58	nan	nan\\
0.61	0.59	nan	nan\\
0.61	0.6	nan	nan\\
0.61	0.61	nan	nan\\
0.61	0.62	nan	nan\\
0.61	0.63	nan	nan\\
0.61	0.64	nan	nan\\
0.61	0.65	nan	nan\\
0.61	0.66	nan	nan\\
0.61	0.67	nan	nan\\
0.61	0.68	nan	nan\\
0.61	0.69	nan	nan\\
0.61	0.7	nan	nan\\
0.61	0.71	nan	nan\\
0.61	0.72	nan	nan\\
0.61	0.73	nan	nan\\
0.61	0.74	nan	nan\\
0.61	0.75	nan	nan\\
0.61	0.76	nan	nan\\
0.61	0.77	nan	nan\\
0.61	0.78	nan	nan\\
0.61	0.79	nan	nan\\
0.61	0.8	nan	nan\\
0.61	0.81	nan	nan\\
0.61	0.82	nan	nan\\
0.61	0.83	nan	nan\\
0.61	0.84	nan	nan\\
0.61	0.85	nan	nan\\
0.61	0.86	nan	nan\\
0.61	0.87	nan	nan\\
0.61	0.88	nan	nan\\
0.61	0.89	nan	nan\\
0.61	0.9	nan	nan\\
0.61	0.91	nan	nan\\
0.61	0.92	nan	nan\\
0.61	0.93	nan	nan\\
0.61	0.94	nan	nan\\
0.61	0.95	nan	nan\\
0.61	0.96	nan	nan\\
0.61	0.97	nan	nan\\
0.61	0.98	nan	nan\\
0.61	0.99	nan	nan\\
0.61	1	nan	nan\\
0.62	0	0	0\\
0.62	0.01	0.0175933095721679	0.0175933095721679\\
0.62	0.02	0.0385786437626905	0.0385786437626905\\
0.62	0.03	0.0653414390026935	0.0653414390026935\\
0.62	0.04	0.105968757625672	0.105968757625672\\
0.62	0.05	0.165	0.165\\
0.62	0.06	nan	nan\\
0.62	0.07	nan	nan\\
0.62	0.08	nan	nan\\
0.62	0.09	nan	nan\\
0.62	0.1	nan	nan\\
0.62	0.11	nan	nan\\
0.62	0.12	nan	nan\\
0.62	0.13	nan	nan\\
0.62	0.14	nan	nan\\
0.62	0.15	nan	nan\\
0.62	0.16	nan	nan\\
0.62	0.17	nan	nan\\
0.62	0.18	nan	nan\\
0.62	0.19	nan	nan\\
0.62	0.2	nan	nan\\
0.62	0.21	nan	nan\\
0.62	0.22	nan	nan\\
0.62	0.23	nan	nan\\
0.62	0.24	nan	nan\\
0.62	0.25	nan	nan\\
0.62	0.26	nan	nan\\
0.62	0.27	nan	nan\\
0.62	0.28	nan	nan\\
0.62	0.29	nan	nan\\
0.62	0.3	nan	nan\\
0.62	0.31	nan	nan\\
0.62	0.32	nan	nan\\
0.62	0.33	nan	nan\\
0.62	0.34	nan	nan\\
0.62	0.35	nan	nan\\
0.62	0.36	nan	nan\\
0.62	0.37	nan	nan\\
0.62	0.38	nan	nan\\
0.62	0.39	nan	nan\\
0.62	0.4	nan	nan\\
0.62	0.41	nan	nan\\
0.62	0.42	nan	nan\\
0.62	0.43	nan	nan\\
0.62	0.44	nan	nan\\
0.62	0.45	nan	nan\\
0.62	0.46	nan	nan\\
0.62	0.47	nan	nan\\
0.62	0.48	nan	nan\\
0.62	0.49	nan	nan\\
0.62	0.5	nan	nan\\
0.62	0.51	nan	nan\\
0.62	0.52	nan	nan\\
0.62	0.53	nan	nan\\
0.62	0.54	nan	nan\\
0.62	0.55	nan	nan\\
0.62	0.56	nan	nan\\
0.62	0.57	nan	nan\\
0.62	0.58	nan	nan\\
0.62	0.59	nan	nan\\
0.62	0.6	nan	nan\\
0.62	0.61	nan	nan\\
0.62	0.62	nan	nan\\
0.62	0.63	nan	nan\\
0.62	0.64	nan	nan\\
0.62	0.65	nan	nan\\
0.62	0.66	nan	nan\\
0.62	0.67	nan	nan\\
0.62	0.68	nan	nan\\
0.62	0.69	nan	nan\\
0.62	0.7	nan	nan\\
0.62	0.71	nan	nan\\
0.62	0.72	nan	nan\\
0.62	0.73	nan	nan\\
0.62	0.74	nan	nan\\
0.62	0.75	nan	nan\\
0.62	0.76	nan	nan\\
0.62	0.77	nan	nan\\
0.62	0.78	nan	nan\\
0.62	0.79	nan	nan\\
0.62	0.8	nan	nan\\
0.62	0.81	nan	nan\\
0.62	0.82	nan	nan\\
0.62	0.83	nan	nan\\
0.62	0.84	nan	nan\\
0.62	0.85	nan	nan\\
0.62	0.86	nan	nan\\
0.62	0.87	nan	nan\\
0.62	0.88	nan	nan\\
0.62	0.89	nan	nan\\
0.62	0.9	nan	nan\\
0.62	0.91	nan	nan\\
0.62	0.92	nan	nan\\
0.62	0.93	nan	nan\\
0.62	0.94	nan	nan\\
0.62	0.95	nan	nan\\
0.62	0.96	nan	nan\\
0.62	0.97	nan	nan\\
0.62	0.98	nan	nan\\
0.62	0.99	nan	nan\\
0.62	1	nan	nan\\
0.63	0	0	0\\
0.63	0.01	0.0184450557859649	0.0184450557859649\\
0.63	0.02	0.0407427841790245	0.0407427841790245\\
0.63	0.03	0.07	0.07\\
0.63	0.04	0.12	0.12\\
0.63	0.05	0.16	0.16\\
0.63	0.06	nan	nan\\
0.63	0.07	nan	nan\\
0.63	0.08	nan	nan\\
0.63	0.09	nan	nan\\
0.63	0.1	nan	nan\\
0.63	0.11	nan	nan\\
0.63	0.12	nan	nan\\
0.63	0.13	nan	nan\\
0.63	0.14	nan	nan\\
0.63	0.15	nan	nan\\
0.63	0.16	nan	nan\\
0.63	0.17	nan	nan\\
0.63	0.18	nan	nan\\
0.63	0.19	nan	nan\\
0.63	0.2	nan	nan\\
0.63	0.21	nan	nan\\
0.63	0.22	nan	nan\\
0.63	0.23	nan	nan\\
0.63	0.24	nan	nan\\
0.63	0.25	nan	nan\\
0.63	0.26	nan	nan\\
0.63	0.27	nan	nan\\
0.63	0.28	nan	nan\\
0.63	0.29	nan	nan\\
0.63	0.3	nan	nan\\
0.63	0.31	nan	nan\\
0.63	0.32	nan	nan\\
0.63	0.33	nan	nan\\
0.63	0.34	nan	nan\\
0.63	0.35	nan	nan\\
0.63	0.36	nan	nan\\
0.63	0.37	nan	nan\\
0.63	0.38	nan	nan\\
0.63	0.39	nan	nan\\
0.63	0.4	nan	nan\\
0.63	0.41	nan	nan\\
0.63	0.42	nan	nan\\
0.63	0.43	nan	nan\\
0.63	0.44	nan	nan\\
0.63	0.45	nan	nan\\
0.63	0.46	nan	nan\\
0.63	0.47	nan	nan\\
0.63	0.48	nan	nan\\
0.63	0.49	nan	nan\\
0.63	0.5	nan	nan\\
0.63	0.51	nan	nan\\
0.63	0.52	nan	nan\\
0.63	0.53	nan	nan\\
0.63	0.54	nan	nan\\
0.63	0.55	nan	nan\\
0.63	0.56	nan	nan\\
0.63	0.57	nan	nan\\
0.63	0.58	nan	nan\\
0.63	0.59	nan	nan\\
0.63	0.6	nan	nan\\
0.63	0.61	nan	nan\\
0.63	0.62	nan	nan\\
0.63	0.63	nan	nan\\
0.63	0.64	nan	nan\\
0.63	0.65	nan	nan\\
0.63	0.66	nan	nan\\
0.63	0.67	nan	nan\\
0.63	0.68	nan	nan\\
0.63	0.69	nan	nan\\
0.63	0.7	nan	nan\\
0.63	0.71	nan	nan\\
0.63	0.72	nan	nan\\
0.63	0.73	nan	nan\\
0.63	0.74	nan	nan\\
0.63	0.75	nan	nan\\
0.63	0.76	nan	nan\\
0.63	0.77	nan	nan\\
0.63	0.78	nan	nan\\
0.63	0.79	nan	nan\\
0.63	0.8	nan	nan\\
0.63	0.81	nan	nan\\
0.63	0.82	nan	nan\\
0.63	0.83	nan	nan\\
0.63	0.84	nan	nan\\
0.63	0.85	nan	nan\\
0.63	0.86	nan	nan\\
0.63	0.87	nan	nan\\
0.63	0.88	nan	nan\\
0.63	0.89	nan	nan\\
0.63	0.9	nan	nan\\
0.63	0.91	nan	nan\\
0.63	0.92	nan	nan\\
0.63	0.93	nan	nan\\
0.63	0.94	nan	nan\\
0.63	0.95	nan	nan\\
0.63	0.96	nan	nan\\
0.63	0.97	nan	nan\\
0.63	0.98	nan	nan\\
0.63	0.99	nan	nan\\
0.63	1	nan	nan\\
0.64	0	0	0\\
0.64	0.01	0.0193561758372662	0.0193561758372662\\
0.64	0.02	0.0431142245955048	0.0431142245955048\\
0.64	0.03	0.0754176356641554	0.0754176356641554\\
0.64	0.04	0.16	0.16\\
0.64	0.05	0.155	0.155\\
0.64	0.06	nan	nan\\
0.64	0.07	nan	nan\\
0.64	0.08	nan	nan\\
0.64	0.09	nan	nan\\
0.64	0.1	nan	nan\\
0.64	0.11	nan	nan\\
0.64	0.12	nan	nan\\
0.64	0.13	nan	nan\\
0.64	0.14	nan	nan\\
0.64	0.15	nan	nan\\
0.64	0.16	nan	nan\\
0.64	0.17	nan	nan\\
0.64	0.18	nan	nan\\
0.64	0.19	nan	nan\\
0.64	0.2	nan	nan\\
0.64	0.21	nan	nan\\
0.64	0.22	nan	nan\\
0.64	0.23	nan	nan\\
0.64	0.24	nan	nan\\
0.64	0.25	nan	nan\\
0.64	0.26	nan	nan\\
0.64	0.27	nan	nan\\
0.64	0.28	nan	nan\\
0.64	0.29	nan	nan\\
0.64	0.3	nan	nan\\
0.64	0.31	nan	nan\\
0.64	0.32	nan	nan\\
0.64	0.33	nan	nan\\
0.64	0.34	nan	nan\\
0.64	0.35	nan	nan\\
0.64	0.36	nan	nan\\
0.64	0.37	nan	nan\\
0.64	0.38	nan	nan\\
0.64	0.39	nan	nan\\
0.64	0.4	nan	nan\\
0.64	0.41	nan	nan\\
0.64	0.42	nan	nan\\
0.64	0.43	nan	nan\\
0.64	0.44	nan	nan\\
0.64	0.45	nan	nan\\
0.64	0.46	nan	nan\\
0.64	0.47	nan	nan\\
0.64	0.48	nan	nan\\
0.64	0.49	nan	nan\\
0.64	0.5	nan	nan\\
0.64	0.51	nan	nan\\
0.64	0.52	nan	nan\\
0.64	0.53	nan	nan\\
0.64	0.54	nan	nan\\
0.64	0.55	nan	nan\\
0.64	0.56	nan	nan\\
0.64	0.57	nan	nan\\
0.64	0.58	nan	nan\\
0.64	0.59	nan	nan\\
0.64	0.6	nan	nan\\
0.64	0.61	nan	nan\\
0.64	0.62	nan	nan\\
0.64	0.63	nan	nan\\
0.64	0.64	nan	nan\\
0.64	0.65	nan	nan\\
0.64	0.66	nan	nan\\
0.64	0.67	nan	nan\\
0.64	0.68	nan	nan\\
0.64	0.69	nan	nan\\
0.64	0.7	nan	nan\\
0.64	0.71	nan	nan\\
0.64	0.72	nan	nan\\
0.64	0.73	nan	nan\\
0.64	0.74	nan	nan\\
0.64	0.75	nan	nan\\
0.64	0.76	nan	nan\\
0.64	0.77	nan	nan\\
0.64	0.78	nan	nan\\
0.64	0.79	nan	nan\\
0.64	0.8	nan	nan\\
0.64	0.81	nan	nan\\
0.64	0.82	nan	nan\\
0.64	0.83	nan	nan\\
0.64	0.84	nan	nan\\
0.64	0.85	nan	nan\\
0.64	0.86	nan	nan\\
0.64	0.87	nan	nan\\
0.64	0.88	nan	nan\\
0.64	0.89	nan	nan\\
0.64	0.9	nan	nan\\
0.64	0.91	nan	nan\\
0.64	0.92	nan	nan\\
0.64	0.93	nan	nan\\
0.64	0.94	nan	nan\\
0.64	0.95	nan	nan\\
0.64	0.96	nan	nan\\
0.64	0.97	nan	nan\\
0.64	0.98	nan	nan\\
0.64	0.99	nan	nan\\
0.64	1	nan	nan\\
0.65	0	0	0\\
0.65	0.01	0.0203337045290424	0.0203337045290424\\
0.65	0.02	0.0457313955812343	0.0457313955812343\\
0.65	0.03	0.0818975032409334	0.0818975032409334\\
0.65	0.04	0.155	0.155\\
0.65	0.05	0.15	0.15\\
0.65	0.06	nan	nan\\
0.65	0.07	nan	nan\\
0.65	0.08	nan	nan\\
0.65	0.09	nan	nan\\
0.65	0.1	nan	nan\\
0.65	0.11	nan	nan\\
0.65	0.12	nan	nan\\
0.65	0.13	nan	nan\\
0.65	0.14	nan	nan\\
0.65	0.15	nan	nan\\
0.65	0.16	nan	nan\\
0.65	0.17	nan	nan\\
0.65	0.18	nan	nan\\
0.65	0.19	nan	nan\\
0.65	0.2	nan	nan\\
0.65	0.21	nan	nan\\
0.65	0.22	nan	nan\\
0.65	0.23	nan	nan\\
0.65	0.24	nan	nan\\
0.65	0.25	nan	nan\\
0.65	0.26	nan	nan\\
0.65	0.27	nan	nan\\
0.65	0.28	nan	nan\\
0.65	0.29	nan	nan\\
0.65	0.3	nan	nan\\
0.65	0.31	nan	nan\\
0.65	0.32	nan	nan\\
0.65	0.33	nan	nan\\
0.65	0.34	nan	nan\\
0.65	0.35	nan	nan\\
0.65	0.36	nan	nan\\
0.65	0.37	nan	nan\\
0.65	0.38	nan	nan\\
0.65	0.39	nan	nan\\
0.65	0.4	nan	nan\\
0.65	0.41	nan	nan\\
0.65	0.42	nan	nan\\
0.65	0.43	nan	nan\\
0.65	0.44	nan	nan\\
0.65	0.45	nan	nan\\
0.65	0.46	nan	nan\\
0.65	0.47	nan	nan\\
0.65	0.48	nan	nan\\
0.65	0.49	nan	nan\\
0.65	0.5	nan	nan\\
0.65	0.51	nan	nan\\
0.65	0.52	nan	nan\\
0.65	0.53	nan	nan\\
0.65	0.54	nan	nan\\
0.65	0.55	nan	nan\\
0.65	0.56	nan	nan\\
0.65	0.57	nan	nan\\
0.65	0.58	nan	nan\\
0.65	0.59	nan	nan\\
0.65	0.6	nan	nan\\
0.65	0.61	nan	nan\\
0.65	0.62	nan	nan\\
0.65	0.63	nan	nan\\
0.65	0.64	nan	nan\\
0.65	0.65	nan	nan\\
0.65	0.66	nan	nan\\
0.65	0.67	nan	nan\\
0.65	0.68	nan	nan\\
0.65	0.69	nan	nan\\
0.65	0.7	nan	nan\\
0.65	0.71	nan	nan\\
0.65	0.72	nan	nan\\
0.65	0.73	nan	nan\\
0.65	0.74	nan	nan\\
0.65	0.75	nan	nan\\
0.65	0.76	nan	nan\\
0.65	0.77	nan	nan\\
0.65	0.78	nan	nan\\
0.65	0.79	nan	nan\\
0.65	0.8	nan	nan\\
0.65	0.81	nan	nan\\
0.65	0.82	nan	nan\\
0.65	0.83	nan	nan\\
0.65	0.84	nan	nan\\
0.65	0.85	nan	nan\\
0.65	0.86	nan	nan\\
0.65	0.87	nan	nan\\
0.65	0.88	nan	nan\\
0.65	0.89	nan	nan\\
0.65	0.9	nan	nan\\
0.65	0.91	nan	nan\\
0.65	0.92	nan	nan\\
0.65	0.93	nan	nan\\
0.65	0.94	nan	nan\\
0.65	0.95	nan	nan\\
0.65	0.96	nan	nan\\
0.65	0.97	nan	nan\\
0.65	0.98	nan	nan\\
0.65	0.99	nan	nan\\
0.65	1	nan	nan\\
0.66	0	0	0\\
0.66	0.01	0.0213859338365493	0.0213859338365493\\
0.66	0.02	0.0486447127433995	0.0486447127433995\\
0.66	0.03	0.09	0.09\\
0.66	0.04	0.15	0.15\\
0.66	0.05	nan	nan\\
0.66	0.06	nan	nan\\
0.66	0.07	nan	nan\\
0.66	0.08	nan	nan\\
0.66	0.09	nan	nan\\
0.66	0.1	nan	nan\\
0.66	0.11	nan	nan\\
0.66	0.12	nan	nan\\
0.66	0.13	nan	nan\\
0.66	0.14	nan	nan\\
0.66	0.15	nan	nan\\
0.66	0.16	nan	nan\\
0.66	0.17	nan	nan\\
0.66	0.18	nan	nan\\
0.66	0.19	nan	nan\\
0.66	0.2	nan	nan\\
0.66	0.21	nan	nan\\
0.66	0.22	nan	nan\\
0.66	0.23	nan	nan\\
0.66	0.24	nan	nan\\
0.66	0.25	nan	nan\\
0.66	0.26	nan	nan\\
0.66	0.27	nan	nan\\
0.66	0.28	nan	nan\\
0.66	0.29	nan	nan\\
0.66	0.3	nan	nan\\
0.66	0.31	nan	nan\\
0.66	0.32	nan	nan\\
0.66	0.33	nan	nan\\
0.66	0.34	nan	nan\\
0.66	0.35	nan	nan\\
0.66	0.36	nan	nan\\
0.66	0.37	nan	nan\\
0.66	0.38	nan	nan\\
0.66	0.39	nan	nan\\
0.66	0.4	nan	nan\\
0.66	0.41	nan	nan\\
0.66	0.42	nan	nan\\
0.66	0.43	nan	nan\\
0.66	0.44	nan	nan\\
0.66	0.45	nan	nan\\
0.66	0.46	nan	nan\\
0.66	0.47	nan	nan\\
0.66	0.48	nan	nan\\
0.66	0.49	nan	nan\\
0.66	0.5	nan	nan\\
0.66	0.51	nan	nan\\
0.66	0.52	nan	nan\\
0.66	0.53	nan	nan\\
0.66	0.54	nan	nan\\
0.66	0.55	nan	nan\\
0.66	0.56	nan	nan\\
0.66	0.57	nan	nan\\
0.66	0.58	nan	nan\\
0.66	0.59	nan	nan\\
0.66	0.6	nan	nan\\
0.66	0.61	nan	nan\\
0.66	0.62	nan	nan\\
0.66	0.63	nan	nan\\
0.66	0.64	nan	nan\\
0.66	0.65	nan	nan\\
0.66	0.66	nan	nan\\
0.66	0.67	nan	nan\\
0.66	0.68	nan	nan\\
0.66	0.69	nan	nan\\
0.66	0.7	nan	nan\\
0.66	0.71	nan	nan\\
0.66	0.72	nan	nan\\
0.66	0.73	nan	nan\\
0.66	0.74	nan	nan\\
0.66	0.75	nan	nan\\
0.66	0.76	nan	nan\\
0.66	0.77	nan	nan\\
0.66	0.78	nan	nan\\
0.66	0.79	nan	nan\\
0.66	0.8	nan	nan\\
0.66	0.81	nan	nan\\
0.66	0.82	nan	nan\\
0.66	0.83	nan	nan\\
0.66	0.84	nan	nan\\
0.66	0.85	nan	nan\\
0.66	0.86	nan	nan\\
0.66	0.87	nan	nan\\
0.66	0.88	nan	nan\\
0.66	0.89	nan	nan\\
0.66	0.9	nan	nan\\
0.66	0.91	nan	nan\\
0.66	0.92	nan	nan\\
0.66	0.93	nan	nan\\
0.66	0.94	nan	nan\\
0.66	0.95	nan	nan\\
0.66	0.96	nan	nan\\
0.66	0.97	nan	nan\\
0.66	0.98	nan	nan\\
0.66	0.99	nan	nan\\
0.66	1	nan	nan\\
0.67	0	0	0\\
0.67	0.01	0.0225227291513248	0.0225227291513248\\
0.67	0.02	0.0519223593595585	0.0519223593595585\\
0.67	0.03	0.101010205144336	0.101010205144336\\
0.67	0.04	0.145	0.145\\
0.67	0.05	nan	nan\\
0.67	0.06	nan	nan\\
0.67	0.07	nan	nan\\
0.67	0.08	nan	nan\\
0.67	0.09	nan	nan\\
0.67	0.1	nan	nan\\
0.67	0.11	nan	nan\\
0.67	0.12	nan	nan\\
0.67	0.13	nan	nan\\
0.67	0.14	nan	nan\\
0.67	0.15	nan	nan\\
0.67	0.16	nan	nan\\
0.67	0.17	nan	nan\\
0.67	0.18	nan	nan\\
0.67	0.19	nan	nan\\
0.67	0.2	nan	nan\\
0.67	0.21	nan	nan\\
0.67	0.22	nan	nan\\
0.67	0.23	nan	nan\\
0.67	0.24	nan	nan\\
0.67	0.25	nan	nan\\
0.67	0.26	nan	nan\\
0.67	0.27	nan	nan\\
0.67	0.28	nan	nan\\
0.67	0.29	nan	nan\\
0.67	0.3	nan	nan\\
0.67	0.31	nan	nan\\
0.67	0.32	nan	nan\\
0.67	0.33	nan	nan\\
0.67	0.34	nan	nan\\
0.67	0.35	nan	nan\\
0.67	0.36	nan	nan\\
0.67	0.37	nan	nan\\
0.67	0.38	nan	nan\\
0.67	0.39	nan	nan\\
0.67	0.4	nan	nan\\
0.67	0.41	nan	nan\\
0.67	0.42	nan	nan\\
0.67	0.43	nan	nan\\
0.67	0.44	nan	nan\\
0.67	0.45	nan	nan\\
0.67	0.46	nan	nan\\
0.67	0.47	nan	nan\\
0.67	0.48	nan	nan\\
0.67	0.49	nan	nan\\
0.67	0.5	nan	nan\\
0.67	0.51	nan	nan\\
0.67	0.52	nan	nan\\
0.67	0.53	nan	nan\\
0.67	0.54	nan	nan\\
0.67	0.55	nan	nan\\
0.67	0.56	nan	nan\\
0.67	0.57	nan	nan\\
0.67	0.58	nan	nan\\
0.67	0.59	nan	nan\\
0.67	0.6	nan	nan\\
0.67	0.61	nan	nan\\
0.67	0.62	nan	nan\\
0.67	0.63	nan	nan\\
0.67	0.64	nan	nan\\
0.67	0.65	nan	nan\\
0.67	0.66	nan	nan\\
0.67	0.67	nan	nan\\
0.67	0.68	nan	nan\\
0.67	0.69	nan	nan\\
0.67	0.7	nan	nan\\
0.67	0.71	nan	nan\\
0.67	0.72	nan	nan\\
0.67	0.73	nan	nan\\
0.67	0.74	nan	nan\\
0.67	0.75	nan	nan\\
0.67	0.76	nan	nan\\
0.67	0.77	nan	nan\\
0.67	0.78	nan	nan\\
0.67	0.79	nan	nan\\
0.67	0.8	nan	nan\\
0.67	0.81	nan	nan\\
0.67	0.82	nan	nan\\
0.67	0.83	nan	nan\\
0.67	0.84	nan	nan\\
0.67	0.85	nan	nan\\
0.67	0.86	nan	nan\\
0.67	0.87	nan	nan\\
0.67	0.88	nan	nan\\
0.67	0.89	nan	nan\\
0.67	0.9	nan	nan\\
0.67	0.91	nan	nan\\
0.67	0.92	nan	nan\\
0.67	0.93	nan	nan\\
0.67	0.94	nan	nan\\
0.67	0.95	nan	nan\\
0.67	0.96	nan	nan\\
0.67	0.97	nan	nan\\
0.67	0.98	nan	nan\\
0.67	0.99	nan	nan\\
0.67	1	nan	nan\\
0.68	0	0	0\\
0.68	0.01	0.0237559525159331	0.0237559525159331\\
0.68	0.02	0.055660188679434	0.055660188679434\\
0.68	0.03	0.12	0.12\\
0.68	0.04	0.14	0.14\\
0.68	0.05	nan	nan\\
0.68	0.06	nan	nan\\
0.68	0.07	nan	nan\\
0.68	0.08	nan	nan\\
0.68	0.09	nan	nan\\
0.68	0.1	nan	nan\\
0.68	0.11	nan	nan\\
0.68	0.12	nan	nan\\
0.68	0.13	nan	nan\\
0.68	0.14	nan	nan\\
0.68	0.15	nan	nan\\
0.68	0.16	nan	nan\\
0.68	0.17	nan	nan\\
0.68	0.18	nan	nan\\
0.68	0.19	nan	nan\\
0.68	0.2	nan	nan\\
0.68	0.21	nan	nan\\
0.68	0.22	nan	nan\\
0.68	0.23	nan	nan\\
0.68	0.24	nan	nan\\
0.68	0.25	nan	nan\\
0.68	0.26	nan	nan\\
0.68	0.27	nan	nan\\
0.68	0.28	nan	nan\\
0.68	0.29	nan	nan\\
0.68	0.3	nan	nan\\
0.68	0.31	nan	nan\\
0.68	0.32	nan	nan\\
0.68	0.33	nan	nan\\
0.68	0.34	nan	nan\\
0.68	0.35	nan	nan\\
0.68	0.36	nan	nan\\
0.68	0.37	nan	nan\\
0.68	0.38	nan	nan\\
0.68	0.39	nan	nan\\
0.68	0.4	nan	nan\\
0.68	0.41	nan	nan\\
0.68	0.42	nan	nan\\
0.68	0.43	nan	nan\\
0.68	0.44	nan	nan\\
0.68	0.45	nan	nan\\
0.68	0.46	nan	nan\\
0.68	0.47	nan	nan\\
0.68	0.48	nan	nan\\
0.68	0.49	nan	nan\\
0.68	0.5	nan	nan\\
0.68	0.51	nan	nan\\
0.68	0.52	nan	nan\\
0.68	0.53	nan	nan\\
0.68	0.54	nan	nan\\
0.68	0.55	nan	nan\\
0.68	0.56	nan	nan\\
0.68	0.57	nan	nan\\
0.68	0.58	nan	nan\\
0.68	0.59	nan	nan\\
0.68	0.6	nan	nan\\
0.68	0.61	nan	nan\\
0.68	0.62	nan	nan\\
0.68	0.63	nan	nan\\
0.68	0.64	nan	nan\\
0.68	0.65	nan	nan\\
0.68	0.66	nan	nan\\
0.68	0.67	nan	nan\\
0.68	0.68	nan	nan\\
0.68	0.69	nan	nan\\
0.68	0.7	nan	nan\\
0.68	0.71	nan	nan\\
0.68	0.72	nan	nan\\
0.68	0.73	nan	nan\\
0.68	0.74	nan	nan\\
0.68	0.75	nan	nan\\
0.68	0.76	nan	nan\\
0.68	0.77	nan	nan\\
0.68	0.78	nan	nan\\
0.68	0.79	nan	nan\\
0.68	0.8	nan	nan\\
0.68	0.81	nan	nan\\
0.68	0.82	nan	nan\\
0.68	0.83	nan	nan\\
0.68	0.84	nan	nan\\
0.68	0.85	nan	nan\\
0.68	0.86	nan	nan\\
0.68	0.87	nan	nan\\
0.68	0.88	nan	nan\\
0.68	0.89	nan	nan\\
0.68	0.9	nan	nan\\
0.68	0.91	nan	nan\\
0.68	0.92	nan	nan\\
0.68	0.93	nan	nan\\
0.68	0.94	nan	nan\\
0.68	0.95	nan	nan\\
0.68	0.96	nan	nan\\
0.68	0.97	nan	nan\\
0.68	0.98	nan	nan\\
0.68	0.99	nan	nan\\
0.68	1	nan	nan\\
0.69	0	0	0\\
0.69	0.01	0.025100040032032	0.025100040032032\\
0.69	0.02	0.06	0.06\\
0.69	0.03	0.14	0.14\\
0.69	0.04	0.135	0.135\\
0.69	0.05	nan	nan\\
0.69	0.06	nan	nan\\
0.69	0.07	nan	nan\\
0.69	0.08	nan	nan\\
0.69	0.09	nan	nan\\
0.69	0.1	nan	nan\\
0.69	0.11	nan	nan\\
0.69	0.12	nan	nan\\
0.69	0.13	nan	nan\\
0.69	0.14	nan	nan\\
0.69	0.15	nan	nan\\
0.69	0.16	nan	nan\\
0.69	0.17	nan	nan\\
0.69	0.18	nan	nan\\
0.69	0.19	nan	nan\\
0.69	0.2	nan	nan\\
0.69	0.21	nan	nan\\
0.69	0.22	nan	nan\\
0.69	0.23	nan	nan\\
0.69	0.24	nan	nan\\
0.69	0.25	nan	nan\\
0.69	0.26	nan	nan\\
0.69	0.27	nan	nan\\
0.69	0.28	nan	nan\\
0.69	0.29	nan	nan\\
0.69	0.3	nan	nan\\
0.69	0.31	nan	nan\\
0.69	0.32	nan	nan\\
0.69	0.33	nan	nan\\
0.69	0.34	nan	nan\\
0.69	0.35	nan	nan\\
0.69	0.36	nan	nan\\
0.69	0.37	nan	nan\\
0.69	0.38	nan	nan\\
0.69	0.39	nan	nan\\
0.69	0.4	nan	nan\\
0.69	0.41	nan	nan\\
0.69	0.42	nan	nan\\
0.69	0.43	nan	nan\\
0.69	0.44	nan	nan\\
0.69	0.45	nan	nan\\
0.69	0.46	nan	nan\\
0.69	0.47	nan	nan\\
0.69	0.48	nan	nan\\
0.69	0.49	nan	nan\\
0.69	0.5	nan	nan\\
0.69	0.51	nan	nan\\
0.69	0.52	nan	nan\\
0.69	0.53	nan	nan\\
0.69	0.54	nan	nan\\
0.69	0.55	nan	nan\\
0.69	0.56	nan	nan\\
0.69	0.57	nan	nan\\
0.69	0.58	nan	nan\\
0.69	0.59	nan	nan\\
0.69	0.6	nan	nan\\
0.69	0.61	nan	nan\\
0.69	0.62	nan	nan\\
0.69	0.63	nan	nan\\
0.69	0.64	nan	nan\\
0.69	0.65	nan	nan\\
0.69	0.66	nan	nan\\
0.69	0.67	nan	nan\\
0.69	0.68	nan	nan\\
0.69	0.69	nan	nan\\
0.69	0.7	nan	nan\\
0.69	0.71	nan	nan\\
0.69	0.72	nan	nan\\
0.69	0.73	nan	nan\\
0.69	0.74	nan	nan\\
0.69	0.75	nan	nan\\
0.69	0.76	nan	nan\\
0.69	0.77	nan	nan\\
0.69	0.78	nan	nan\\
0.69	0.79	nan	nan\\
0.69	0.8	nan	nan\\
0.69	0.81	nan	nan\\
0.69	0.82	nan	nan\\
0.69	0.83	nan	nan\\
0.69	0.84	nan	nan\\
0.69	0.85	nan	nan\\
0.69	0.86	nan	nan\\
0.69	0.87	nan	nan\\
0.69	0.88	nan	nan\\
0.69	0.89	nan	nan\\
0.69	0.9	nan	nan\\
0.69	0.91	nan	nan\\
0.69	0.92	nan	nan\\
0.69	0.93	nan	nan\\
0.69	0.94	nan	nan\\
0.69	0.95	nan	nan\\
0.69	0.96	nan	nan\\
0.69	0.97	nan	nan\\
0.69	0.98	nan	nan\\
0.69	0.99	nan	nan\\
0.69	1	nan	nan\\
0.7	0	0	0\\
0.7	0.01	0.0265728071767299	0.0265728071767299\\
0.7	0.02	0.0651668522645212	0.0651668522645212\\
0.7	0.03	0.135	0.135\\
0.7	0.04	nan	nan\\
0.7	0.05	nan	nan\\
0.7	0.06	nan	nan\\
0.7	0.07	nan	nan\\
0.7	0.08	nan	nan\\
0.7	0.09	nan	nan\\
0.7	0.1	nan	nan\\
0.7	0.11	nan	nan\\
0.7	0.12	nan	nan\\
0.7	0.13	nan	nan\\
0.7	0.14	nan	nan\\
0.7	0.15	nan	nan\\
0.7	0.16	nan	nan\\
0.7	0.17	nan	nan\\
0.7	0.18	nan	nan\\
0.7	0.19	nan	nan\\
0.7	0.2	nan	nan\\
0.7	0.21	nan	nan\\
0.7	0.22	nan	nan\\
0.7	0.23	nan	nan\\
0.7	0.24	nan	nan\\
0.7	0.25	nan	nan\\
0.7	0.26	nan	nan\\
0.7	0.27	nan	nan\\
0.7	0.28	nan	nan\\
0.7	0.29	nan	nan\\
0.7	0.3	nan	nan\\
0.7	0.31	nan	nan\\
0.7	0.32	nan	nan\\
0.7	0.33	nan	nan\\
0.7	0.34	nan	nan\\
0.7	0.35	nan	nan\\
0.7	0.36	nan	nan\\
0.7	0.37	nan	nan\\
0.7	0.38	nan	nan\\
0.7	0.39	nan	nan\\
0.7	0.4	nan	nan\\
0.7	0.41	nan	nan\\
0.7	0.42	nan	nan\\
0.7	0.43	nan	nan\\
0.7	0.44	nan	nan\\
0.7	0.45	nan	nan\\
0.7	0.46	nan	nan\\
0.7	0.47	nan	nan\\
0.7	0.48	nan	nan\\
0.7	0.49	nan	nan\\
0.7	0.5	nan	nan\\
0.7	0.51	nan	nan\\
0.7	0.52	nan	nan\\
0.7	0.53	nan	nan\\
0.7	0.54	nan	nan\\
0.7	0.55	nan	nan\\
0.7	0.56	nan	nan\\
0.7	0.57	nan	nan\\
0.7	0.58	nan	nan\\
0.7	0.59	nan	nan\\
0.7	0.6	nan	nan\\
0.7	0.61	nan	nan\\
0.7	0.62	nan	nan\\
0.7	0.63	nan	nan\\
0.7	0.64	nan	nan\\
0.7	0.65	nan	nan\\
0.7	0.66	nan	nan\\
0.7	0.67	nan	nan\\
0.7	0.68	nan	nan\\
0.7	0.69	nan	nan\\
0.7	0.7	nan	nan\\
0.7	0.71	nan	nan\\
0.7	0.72	nan	nan\\
0.7	0.73	nan	nan\\
0.7	0.74	nan	nan\\
0.7	0.75	nan	nan\\
0.7	0.76	nan	nan\\
0.7	0.77	nan	nan\\
0.7	0.78	nan	nan\\
0.7	0.79	nan	nan\\
0.7	0.8	nan	nan\\
0.7	0.81	nan	nan\\
0.7	0.82	nan	nan\\
0.7	0.83	nan	nan\\
0.7	0.84	nan	nan\\
0.7	0.85	nan	nan\\
0.7	0.86	nan	nan\\
0.7	0.87	nan	nan\\
0.7	0.88	nan	nan\\
0.7	0.89	nan	nan\\
0.7	0.9	nan	nan\\
0.7	0.91	nan	nan\\
0.7	0.92	nan	nan\\
0.7	0.93	nan	nan\\
0.7	0.94	nan	nan\\
0.7	0.95	nan	nan\\
0.7	0.96	nan	nan\\
0.7	0.97	nan	nan\\
0.7	0.98	nan	nan\\
0.7	0.99	nan	nan\\
0.7	1	nan	nan\\
0.71	0	0	0\\
0.71	0.01	0.0281966011250105	0.0281966011250105\\
0.71	0.02	0.0715571122977524	0.0715571122977524\\
0.71	0.03	0.13	0.13\\
0.71	0.04	nan	nan\\
0.71	0.05	nan	nan\\
0.71	0.06	nan	nan\\
0.71	0.07	nan	nan\\
0.71	0.08	nan	nan\\
0.71	0.09	nan	nan\\
0.71	0.1	nan	nan\\
0.71	0.11	nan	nan\\
0.71	0.12	nan	nan\\
0.71	0.13	nan	nan\\
0.71	0.14	nan	nan\\
0.71	0.15	nan	nan\\
0.71	0.16	nan	nan\\
0.71	0.17	nan	nan\\
0.71	0.18	nan	nan\\
0.71	0.19	nan	nan\\
0.71	0.2	nan	nan\\
0.71	0.21	nan	nan\\
0.71	0.22	nan	nan\\
0.71	0.23	nan	nan\\
0.71	0.24	nan	nan\\
0.71	0.25	nan	nan\\
0.71	0.26	nan	nan\\
0.71	0.27	nan	nan\\
0.71	0.28	nan	nan\\
0.71	0.29	nan	nan\\
0.71	0.3	nan	nan\\
0.71	0.31	nan	nan\\
0.71	0.32	nan	nan\\
0.71	0.33	nan	nan\\
0.71	0.34	nan	nan\\
0.71	0.35	nan	nan\\
0.71	0.36	nan	nan\\
0.71	0.37	nan	nan\\
0.71	0.38	nan	nan\\
0.71	0.39	nan	nan\\
0.71	0.4	nan	nan\\
0.71	0.41	nan	nan\\
0.71	0.42	nan	nan\\
0.71	0.43	nan	nan\\
0.71	0.44	nan	nan\\
0.71	0.45	nan	nan\\
0.71	0.46	nan	nan\\
0.71	0.47	nan	nan\\
0.71	0.48	nan	nan\\
0.71	0.49	nan	nan\\
0.71	0.5	nan	nan\\
0.71	0.51	nan	nan\\
0.71	0.52	nan	nan\\
0.71	0.53	nan	nan\\
0.71	0.54	nan	nan\\
0.71	0.55	nan	nan\\
0.71	0.56	nan	nan\\
0.71	0.57	nan	nan\\
0.71	0.58	nan	nan\\
0.71	0.59	nan	nan\\
0.71	0.6	nan	nan\\
0.71	0.61	nan	nan\\
0.71	0.62	nan	nan\\
0.71	0.63	nan	nan\\
0.71	0.64	nan	nan\\
0.71	0.65	nan	nan\\
0.71	0.66	nan	nan\\
0.71	0.67	nan	nan\\
0.71	0.68	nan	nan\\
0.71	0.69	nan	nan\\
0.71	0.7	nan	nan\\
0.71	0.71	nan	nan\\
0.71	0.72	nan	nan\\
0.71	0.73	nan	nan\\
0.71	0.74	nan	nan\\
0.71	0.75	nan	nan\\
0.71	0.76	nan	nan\\
0.71	0.77	nan	nan\\
0.71	0.78	nan	nan\\
0.71	0.79	nan	nan\\
0.71	0.8	nan	nan\\
0.71	0.81	nan	nan\\
0.71	0.82	nan	nan\\
0.71	0.83	nan	nan\\
0.71	0.84	nan	nan\\
0.71	0.85	nan	nan\\
0.71	0.86	nan	nan\\
0.71	0.87	nan	nan\\
0.71	0.88	nan	nan\\
0.71	0.89	nan	nan\\
0.71	0.9	nan	nan\\
0.71	0.91	nan	nan\\
0.71	0.92	nan	nan\\
0.71	0.93	nan	nan\\
0.71	0.94	nan	nan\\
0.71	0.95	nan	nan\\
0.71	0.96	nan	nan\\
0.71	0.97	nan	nan\\
0.71	0.98	nan	nan\\
0.71	0.99	nan	nan\\
0.71	1	nan	nan\\
0.72	0	0	0\\
0.72	0.01	0.03	0.03\\
0.72	0.02	0.08	0.08\\
0.72	0.03	0.125	0.125\\
0.72	0.04	nan	nan\\
0.72	0.05	nan	nan\\
0.72	0.06	nan	nan\\
0.72	0.07	nan	nan\\
0.72	0.08	nan	nan\\
0.72	0.09	nan	nan\\
0.72	0.1	nan	nan\\
0.72	0.11	nan	nan\\
0.72	0.12	nan	nan\\
0.72	0.13	nan	nan\\
0.72	0.14	nan	nan\\
0.72	0.15	nan	nan\\
0.72	0.16	nan	nan\\
0.72	0.17	nan	nan\\
0.72	0.18	nan	nan\\
0.72	0.19	nan	nan\\
0.72	0.2	nan	nan\\
0.72	0.21	nan	nan\\
0.72	0.22	nan	nan\\
0.72	0.23	nan	nan\\
0.72	0.24	nan	nan\\
0.72	0.25	nan	nan\\
0.72	0.26	nan	nan\\
0.72	0.27	nan	nan\\
0.72	0.28	nan	nan\\
0.72	0.29	nan	nan\\
0.72	0.3	nan	nan\\
0.72	0.31	nan	nan\\
0.72	0.32	nan	nan\\
0.72	0.33	nan	nan\\
0.72	0.34	nan	nan\\
0.72	0.35	nan	nan\\
0.72	0.36	nan	nan\\
0.72	0.37	nan	nan\\
0.72	0.38	nan	nan\\
0.72	0.39	nan	nan\\
0.72	0.4	nan	nan\\
0.72	0.41	nan	nan\\
0.72	0.42	nan	nan\\
0.72	0.43	nan	nan\\
0.72	0.44	nan	nan\\
0.72	0.45	nan	nan\\
0.72	0.46	nan	nan\\
0.72	0.47	nan	nan\\
0.72	0.48	nan	nan\\
0.72	0.49	nan	nan\\
0.72	0.5	nan	nan\\
0.72	0.51	nan	nan\\
0.72	0.52	nan	nan\\
0.72	0.53	nan	nan\\
0.72	0.54	nan	nan\\
0.72	0.55	nan	nan\\
0.72	0.56	nan	nan\\
0.72	0.57	nan	nan\\
0.72	0.58	nan	nan\\
0.72	0.59	nan	nan\\
0.72	0.6	nan	nan\\
0.72	0.61	nan	nan\\
0.72	0.62	nan	nan\\
0.72	0.63	nan	nan\\
0.72	0.64	nan	nan\\
0.72	0.65	nan	nan\\
0.72	0.66	nan	nan\\
0.72	0.67	nan	nan\\
0.72	0.68	nan	nan\\
0.72	0.69	nan	nan\\
0.72	0.7	nan	nan\\
0.72	0.71	nan	nan\\
0.72	0.72	nan	nan\\
0.72	0.73	nan	nan\\
0.72	0.74	nan	nan\\
0.72	0.75	nan	nan\\
0.72	0.76	nan	nan\\
0.72	0.77	nan	nan\\
0.72	0.78	nan	nan\\
0.72	0.79	nan	nan\\
0.72	0.8	nan	nan\\
0.72	0.81	nan	nan\\
0.72	0.82	nan	nan\\
0.72	0.83	nan	nan\\
0.72	0.84	nan	nan\\
0.72	0.85	nan	nan\\
0.72	0.86	nan	nan\\
0.72	0.87	nan	nan\\
0.72	0.88	nan	nan\\
0.72	0.89	nan	nan\\
0.72	0.9	nan	nan\\
0.72	0.91	nan	nan\\
0.72	0.92	nan	nan\\
0.72	0.93	nan	nan\\
0.72	0.94	nan	nan\\
0.72	0.95	nan	nan\\
0.72	0.96	nan	nan\\
0.72	0.97	nan	nan\\
0.72	0.98	nan	nan\\
0.72	0.99	nan	nan\\
0.72	1	nan	nan\\
0.73	0	0	0\\
0.73	0.01	0.0320204102886729	0.0320204102886729\\
0.73	0.02	0.0929843788128358	0.0929843788128358\\
0.73	0.03	0.12	0.12\\
0.73	0.04	nan	nan\\
0.73	0.05	nan	nan\\
0.73	0.06	nan	nan\\
0.73	0.07	nan	nan\\
0.73	0.08	nan	nan\\
0.73	0.09	nan	nan\\
0.73	0.1	nan	nan\\
0.73	0.11	nan	nan\\
0.73	0.12	nan	nan\\
0.73	0.13	nan	nan\\
0.73	0.14	nan	nan\\
0.73	0.15	nan	nan\\
0.73	0.16	nan	nan\\
0.73	0.17	nan	nan\\
0.73	0.18	nan	nan\\
0.73	0.19	nan	nan\\
0.73	0.2	nan	nan\\
0.73	0.21	nan	nan\\
0.73	0.22	nan	nan\\
0.73	0.23	nan	nan\\
0.73	0.24	nan	nan\\
0.73	0.25	nan	nan\\
0.73	0.26	nan	nan\\
0.73	0.27	nan	nan\\
0.73	0.28	nan	nan\\
0.73	0.29	nan	nan\\
0.73	0.3	nan	nan\\
0.73	0.31	nan	nan\\
0.73	0.32	nan	nan\\
0.73	0.33	nan	nan\\
0.73	0.34	nan	nan\\
0.73	0.35	nan	nan\\
0.73	0.36	nan	nan\\
0.73	0.37	nan	nan\\
0.73	0.38	nan	nan\\
0.73	0.39	nan	nan\\
0.73	0.4	nan	nan\\
0.73	0.41	nan	nan\\
0.73	0.42	nan	nan\\
0.73	0.43	nan	nan\\
0.73	0.44	nan	nan\\
0.73	0.45	nan	nan\\
0.73	0.46	nan	nan\\
0.73	0.47	nan	nan\\
0.73	0.48	nan	nan\\
0.73	0.49	nan	nan\\
0.73	0.5	nan	nan\\
0.73	0.51	nan	nan\\
0.73	0.52	nan	nan\\
0.73	0.53	nan	nan\\
0.73	0.54	nan	nan\\
0.73	0.55	nan	nan\\
0.73	0.56	nan	nan\\
0.73	0.57	nan	nan\\
0.73	0.58	nan	nan\\
0.73	0.59	nan	nan\\
0.73	0.6	nan	nan\\
0.73	0.61	nan	nan\\
0.73	0.62	nan	nan\\
0.73	0.63	nan	nan\\
0.73	0.64	nan	nan\\
0.73	0.65	nan	nan\\
0.73	0.66	nan	nan\\
0.73	0.67	nan	nan\\
0.73	0.68	nan	nan\\
0.73	0.69	nan	nan\\
0.73	0.7	nan	nan\\
0.73	0.71	nan	nan\\
0.73	0.72	nan	nan\\
0.73	0.73	nan	nan\\
0.73	0.74	nan	nan\\
0.73	0.75	nan	nan\\
0.73	0.76	nan	nan\\
0.73	0.77	nan	nan\\
0.73	0.78	nan	nan\\
0.73	0.79	nan	nan\\
0.73	0.8	nan	nan\\
0.73	0.81	nan	nan\\
0.73	0.82	nan	nan\\
0.73	0.83	nan	nan\\
0.73	0.84	nan	nan\\
0.73	0.85	nan	nan\\
0.73	0.86	nan	nan\\
0.73	0.87	nan	nan\\
0.73	0.88	nan	nan\\
0.73	0.89	nan	nan\\
0.73	0.9	nan	nan\\
0.73	0.91	nan	nan\\
0.73	0.92	nan	nan\\
0.73	0.93	nan	nan\\
0.73	0.94	nan	nan\\
0.73	0.95	nan	nan\\
0.73	0.96	nan	nan\\
0.73	0.97	nan	nan\\
0.73	0.98	nan	nan\\
0.73	0.99	nan	nan\\
0.73	1	nan	nan\\
0.74	0	0	0\\
0.74	0.01	0.0343082142639147	0.0343082142639147\\
0.74	0.02	0.12	0.12\\
0.74	0.03	0.115	0.115\\
0.74	0.04	nan	nan\\
0.74	0.05	nan	nan\\
0.74	0.06	nan	nan\\
0.74	0.07	nan	nan\\
0.74	0.08	nan	nan\\
0.74	0.09	nan	nan\\
0.74	0.1	nan	nan\\
0.74	0.11	nan	nan\\
0.74	0.12	nan	nan\\
0.74	0.13	nan	nan\\
0.74	0.14	nan	nan\\
0.74	0.15	nan	nan\\
0.74	0.16	nan	nan\\
0.74	0.17	nan	nan\\
0.74	0.18	nan	nan\\
0.74	0.19	nan	nan\\
0.74	0.2	nan	nan\\
0.74	0.21	nan	nan\\
0.74	0.22	nan	nan\\
0.74	0.23	nan	nan\\
0.74	0.24	nan	nan\\
0.74	0.25	nan	nan\\
0.74	0.26	nan	nan\\
0.74	0.27	nan	nan\\
0.74	0.28	nan	nan\\
0.74	0.29	nan	nan\\
0.74	0.3	nan	nan\\
0.74	0.31	nan	nan\\
0.74	0.32	nan	nan\\
0.74	0.33	nan	nan\\
0.74	0.34	nan	nan\\
0.74	0.35	nan	nan\\
0.74	0.36	nan	nan\\
0.74	0.37	nan	nan\\
0.74	0.38	nan	nan\\
0.74	0.39	nan	nan\\
0.74	0.4	nan	nan\\
0.74	0.41	nan	nan\\
0.74	0.42	nan	nan\\
0.74	0.43	nan	nan\\
0.74	0.44	nan	nan\\
0.74	0.45	nan	nan\\
0.74	0.46	nan	nan\\
0.74	0.47	nan	nan\\
0.74	0.48	nan	nan\\
0.74	0.49	nan	nan\\
0.74	0.5	nan	nan\\
0.74	0.51	nan	nan\\
0.74	0.52	nan	nan\\
0.74	0.53	nan	nan\\
0.74	0.54	nan	nan\\
0.74	0.55	nan	nan\\
0.74	0.56	nan	nan\\
0.74	0.57	nan	nan\\
0.74	0.58	nan	nan\\
0.74	0.59	nan	nan\\
0.74	0.6	nan	nan\\
0.74	0.61	nan	nan\\
0.74	0.62	nan	nan\\
0.74	0.63	nan	nan\\
0.74	0.64	nan	nan\\
0.74	0.65	nan	nan\\
0.74	0.66	nan	nan\\
0.74	0.67	nan	nan\\
0.74	0.68	nan	nan\\
0.74	0.69	nan	nan\\
0.74	0.7	nan	nan\\
0.74	0.71	nan	nan\\
0.74	0.72	nan	nan\\
0.74	0.73	nan	nan\\
0.74	0.74	nan	nan\\
0.74	0.75	nan	nan\\
0.74	0.76	nan	nan\\
0.74	0.77	nan	nan\\
0.74	0.78	nan	nan\\
0.74	0.79	nan	nan\\
0.74	0.8	nan	nan\\
0.74	0.81	nan	nan\\
0.74	0.82	nan	nan\\
0.74	0.83	nan	nan\\
0.74	0.84	nan	nan\\
0.74	0.85	nan	nan\\
0.74	0.86	nan	nan\\
0.74	0.87	nan	nan\\
0.74	0.88	nan	nan\\
0.74	0.89	nan	nan\\
0.74	0.9	nan	nan\\
0.74	0.91	nan	nan\\
0.74	0.92	nan	nan\\
0.74	0.93	nan	nan\\
0.74	0.94	nan	nan\\
0.74	0.95	nan	nan\\
0.74	0.96	nan	nan\\
0.74	0.97	nan	nan\\
0.74	0.98	nan	nan\\
0.74	0.99	nan	nan\\
0.74	1	nan	nan\\
0.75	0	0	0\\
0.75	0.01	0.0369337613708193	0.0369337613708193\\
0.75	0.02	0.115	0.115\\
0.75	0.03	nan	nan\\
0.75	0.04	nan	nan\\
0.75	0.05	nan	nan\\
0.75	0.06	nan	nan\\
0.75	0.07	nan	nan\\
0.75	0.08	nan	nan\\
0.75	0.09	nan	nan\\
0.75	0.1	nan	nan\\
0.75	0.11	nan	nan\\
0.75	0.12	nan	nan\\
0.75	0.13	nan	nan\\
0.75	0.14	nan	nan\\
0.75	0.15	nan	nan\\
0.75	0.16	nan	nan\\
0.75	0.17	nan	nan\\
0.75	0.18	nan	nan\\
0.75	0.19	nan	nan\\
0.75	0.2	nan	nan\\
0.75	0.21	nan	nan\\
0.75	0.22	nan	nan\\
0.75	0.23	nan	nan\\
0.75	0.24	nan	nan\\
0.75	0.25	nan	nan\\
0.75	0.26	nan	nan\\
0.75	0.27	nan	nan\\
0.75	0.28	nan	nan\\
0.75	0.29	nan	nan\\
0.75	0.3	nan	nan\\
0.75	0.31	nan	nan\\
0.75	0.32	nan	nan\\
0.75	0.33	nan	nan\\
0.75	0.34	nan	nan\\
0.75	0.35	nan	nan\\
0.75	0.36	nan	nan\\
0.75	0.37	nan	nan\\
0.75	0.38	nan	nan\\
0.75	0.39	nan	nan\\
0.75	0.4	nan	nan\\
0.75	0.41	nan	nan\\
0.75	0.42	nan	nan\\
0.75	0.43	nan	nan\\
0.75	0.44	nan	nan\\
0.75	0.45	nan	nan\\
0.75	0.46	nan	nan\\
0.75	0.47	nan	nan\\
0.75	0.48	nan	nan\\
0.75	0.49	nan	nan\\
0.75	0.5	nan	nan\\
0.75	0.51	nan	nan\\
0.75	0.52	nan	nan\\
0.75	0.53	nan	nan\\
0.75	0.54	nan	nan\\
0.75	0.55	nan	nan\\
0.75	0.56	nan	nan\\
0.75	0.57	nan	nan\\
0.75	0.58	nan	nan\\
0.75	0.59	nan	nan\\
0.75	0.6	nan	nan\\
0.75	0.61	nan	nan\\
0.75	0.62	nan	nan\\
0.75	0.63	nan	nan\\
0.75	0.64	nan	nan\\
0.75	0.65	nan	nan\\
0.75	0.66	nan	nan\\
0.75	0.67	nan	nan\\
0.75	0.68	nan	nan\\
0.75	0.69	nan	nan\\
0.75	0.7	nan	nan\\
0.75	0.71	nan	nan\\
0.75	0.72	nan	nan\\
0.75	0.73	nan	nan\\
0.75	0.74	nan	nan\\
0.75	0.75	nan	nan\\
0.75	0.76	nan	nan\\
0.75	0.77	nan	nan\\
0.75	0.78	nan	nan\\
0.75	0.79	nan	nan\\
0.75	0.8	nan	nan\\
0.75	0.81	nan	nan\\
0.75	0.82	nan	nan\\
0.75	0.83	nan	nan\\
0.75	0.84	nan	nan\\
0.75	0.85	nan	nan\\
0.75	0.86	nan	nan\\
0.75	0.87	nan	nan\\
0.75	0.88	nan	nan\\
0.75	0.89	nan	nan\\
0.75	0.9	nan	nan\\
0.75	0.91	nan	nan\\
0.75	0.92	nan	nan\\
0.75	0.93	nan	nan\\
0.75	0.94	nan	nan\\
0.75	0.95	nan	nan\\
0.75	0.96	nan	nan\\
0.75	0.97	nan	nan\\
0.75	0.98	nan	nan\\
0.75	0.99	nan	nan\\
0.75	1	nan	nan\\
0.76	0	0	0\\
0.76	0.01	0.04	0.04\\
0.76	0.02	0.11	0.11\\
0.76	0.03	nan	nan\\
0.76	0.04	nan	nan\\
0.76	0.05	nan	nan\\
0.76	0.06	nan	nan\\
0.76	0.07	nan	nan\\
0.76	0.08	nan	nan\\
0.76	0.09	nan	nan\\
0.76	0.1	nan	nan\\
0.76	0.11	nan	nan\\
0.76	0.12	nan	nan\\
0.76	0.13	nan	nan\\
0.76	0.14	nan	nan\\
0.76	0.15	nan	nan\\
0.76	0.16	nan	nan\\
0.76	0.17	nan	nan\\
0.76	0.18	nan	nan\\
0.76	0.19	nan	nan\\
0.76	0.2	nan	nan\\
0.76	0.21	nan	nan\\
0.76	0.22	nan	nan\\
0.76	0.23	nan	nan\\
0.76	0.24	nan	nan\\
0.76	0.25	nan	nan\\
0.76	0.26	nan	nan\\
0.76	0.27	nan	nan\\
0.76	0.28	nan	nan\\
0.76	0.29	nan	nan\\
0.76	0.3	nan	nan\\
0.76	0.31	nan	nan\\
0.76	0.32	nan	nan\\
0.76	0.33	nan	nan\\
0.76	0.34	nan	nan\\
0.76	0.35	nan	nan\\
0.76	0.36	nan	nan\\
0.76	0.37	nan	nan\\
0.76	0.38	nan	nan\\
0.76	0.39	nan	nan\\
0.76	0.4	nan	nan\\
0.76	0.41	nan	nan\\
0.76	0.42	nan	nan\\
0.76	0.43	nan	nan\\
0.76	0.44	nan	nan\\
0.76	0.45	nan	nan\\
0.76	0.46	nan	nan\\
0.76	0.47	nan	nan\\
0.76	0.48	nan	nan\\
0.76	0.49	nan	nan\\
0.76	0.5	nan	nan\\
0.76	0.51	nan	nan\\
0.76	0.52	nan	nan\\
0.76	0.53	nan	nan\\
0.76	0.54	nan	nan\\
0.76	0.55	nan	nan\\
0.76	0.56	nan	nan\\
0.76	0.57	nan	nan\\
0.76	0.58	nan	nan\\
0.76	0.59	nan	nan\\
0.76	0.6	nan	nan\\
0.76	0.61	nan	nan\\
0.76	0.62	nan	nan\\
0.76	0.63	nan	nan\\
0.76	0.64	nan	nan\\
0.76	0.65	nan	nan\\
0.76	0.66	nan	nan\\
0.76	0.67	nan	nan\\
0.76	0.68	nan	nan\\
0.76	0.69	nan	nan\\
0.76	0.7	nan	nan\\
0.76	0.71	nan	nan\\
0.76	0.72	nan	nan\\
0.76	0.73	nan	nan\\
0.76	0.74	nan	nan\\
0.76	0.75	nan	nan\\
0.76	0.76	nan	nan\\
0.76	0.77	nan	nan\\
0.76	0.78	nan	nan\\
0.76	0.79	nan	nan\\
0.76	0.8	nan	nan\\
0.76	0.81	nan	nan\\
0.76	0.82	nan	nan\\
0.76	0.83	nan	nan\\
0.76	0.84	nan	nan\\
0.76	0.85	nan	nan\\
0.76	0.86	nan	nan\\
0.76	0.87	nan	nan\\
0.76	0.88	nan	nan\\
0.76	0.89	nan	nan\\
0.76	0.9	nan	nan\\
0.76	0.91	nan	nan\\
0.76	0.92	nan	nan\\
0.76	0.93	nan	nan\\
0.76	0.94	nan	nan\\
0.76	0.95	nan	nan\\
0.76	0.96	nan	nan\\
0.76	0.97	nan	nan\\
0.76	0.98	nan	nan\\
0.76	0.99	nan	nan\\
0.76	1	nan	nan\\
0.77	0	0	0\\
0.77	0.01	0.043667504192892	0.043667504192892\\
0.77	0.02	0.105	0.105\\
0.77	0.03	nan	nan\\
0.77	0.04	nan	nan\\
0.77	0.05	nan	nan\\
0.77	0.06	nan	nan\\
0.77	0.07	nan	nan\\
0.77	0.08	nan	nan\\
0.77	0.09	nan	nan\\
0.77	0.1	nan	nan\\
0.77	0.11	nan	nan\\
0.77	0.12	nan	nan\\
0.77	0.13	nan	nan\\
0.77	0.14	nan	nan\\
0.77	0.15	nan	nan\\
0.77	0.16	nan	nan\\
0.77	0.17	nan	nan\\
0.77	0.18	nan	nan\\
0.77	0.19	nan	nan\\
0.77	0.2	nan	nan\\
0.77	0.21	nan	nan\\
0.77	0.22	nan	nan\\
0.77	0.23	nan	nan\\
0.77	0.24	nan	nan\\
0.77	0.25	nan	nan\\
0.77	0.26	nan	nan\\
0.77	0.27	nan	nan\\
0.77	0.28	nan	nan\\
0.77	0.29	nan	nan\\
0.77	0.3	nan	nan\\
0.77	0.31	nan	nan\\
0.77	0.32	nan	nan\\
0.77	0.33	nan	nan\\
0.77	0.34	nan	nan\\
0.77	0.35	nan	nan\\
0.77	0.36	nan	nan\\
0.77	0.37	nan	nan\\
0.77	0.38	nan	nan\\
0.77	0.39	nan	nan\\
0.77	0.4	nan	nan\\
0.77	0.41	nan	nan\\
0.77	0.42	nan	nan\\
0.77	0.43	nan	nan\\
0.77	0.44	nan	nan\\
0.77	0.45	nan	nan\\
0.77	0.46	nan	nan\\
0.77	0.47	nan	nan\\
0.77	0.48	nan	nan\\
0.77	0.49	nan	nan\\
0.77	0.5	nan	nan\\
0.77	0.51	nan	nan\\
0.77	0.52	nan	nan\\
0.77	0.53	nan	nan\\
0.77	0.54	nan	nan\\
0.77	0.55	nan	nan\\
0.77	0.56	nan	nan\\
0.77	0.57	nan	nan\\
0.77	0.58	nan	nan\\
0.77	0.59	nan	nan\\
0.77	0.6	nan	nan\\
0.77	0.61	nan	nan\\
0.77	0.62	nan	nan\\
0.77	0.63	nan	nan\\
0.77	0.64	nan	nan\\
0.77	0.65	nan	nan\\
0.77	0.66	nan	nan\\
0.77	0.67	nan	nan\\
0.77	0.68	nan	nan\\
0.77	0.69	nan	nan\\
0.77	0.7	nan	nan\\
0.77	0.71	nan	nan\\
0.77	0.72	nan	nan\\
0.77	0.73	nan	nan\\
0.77	0.74	nan	nan\\
0.77	0.75	nan	nan\\
0.77	0.76	nan	nan\\
0.77	0.77	nan	nan\\
0.77	0.78	nan	nan\\
0.77	0.79	nan	nan\\
0.77	0.8	nan	nan\\
0.77	0.81	nan	nan\\
0.77	0.82	nan	nan\\
0.77	0.83	nan	nan\\
0.77	0.84	nan	nan\\
0.77	0.85	nan	nan\\
0.77	0.86	nan	nan\\
0.77	0.87	nan	nan\\
0.77	0.88	nan	nan\\
0.77	0.89	nan	nan\\
0.77	0.9	nan	nan\\
0.77	0.91	nan	nan\\
0.77	0.92	nan	nan\\
0.77	0.93	nan	nan\\
0.77	0.94	nan	nan\\
0.77	0.95	nan	nan\\
0.77	0.96	nan	nan\\
0.77	0.97	nan	nan\\
0.77	0.98	nan	nan\\
0.77	0.99	nan	nan\\
0.77	1	nan	nan\\
0.78	0	0	0\\
0.78	0.01	0.0482109165419973	0.0482109165419973\\
0.78	0.02	0.1	0.1\\
0.78	0.03	nan	nan\\
0.78	0.04	nan	nan\\
0.78	0.05	nan	nan\\
0.78	0.06	nan	nan\\
0.78	0.07	nan	nan\\
0.78	0.08	nan	nan\\
0.78	0.09	nan	nan\\
0.78	0.1	nan	nan\\
0.78	0.11	nan	nan\\
0.78	0.12	nan	nan\\
0.78	0.13	nan	nan\\
0.78	0.14	nan	nan\\
0.78	0.15	nan	nan\\
0.78	0.16	nan	nan\\
0.78	0.17	nan	nan\\
0.78	0.18	nan	nan\\
0.78	0.19	nan	nan\\
0.78	0.2	nan	nan\\
0.78	0.21	nan	nan\\
0.78	0.22	nan	nan\\
0.78	0.23	nan	nan\\
0.78	0.24	nan	nan\\
0.78	0.25	nan	nan\\
0.78	0.26	nan	nan\\
0.78	0.27	nan	nan\\
0.78	0.28	nan	nan\\
0.78	0.29	nan	nan\\
0.78	0.3	nan	nan\\
0.78	0.31	nan	nan\\
0.78	0.32	nan	nan\\
0.78	0.33	nan	nan\\
0.78	0.34	nan	nan\\
0.78	0.35	nan	nan\\
0.78	0.36	nan	nan\\
0.78	0.37	nan	nan\\
0.78	0.38	nan	nan\\
0.78	0.39	nan	nan\\
0.78	0.4	nan	nan\\
0.78	0.41	nan	nan\\
0.78	0.42	nan	nan\\
0.78	0.43	nan	nan\\
0.78	0.44	nan	nan\\
0.78	0.45	nan	nan\\
0.78	0.46	nan	nan\\
0.78	0.47	nan	nan\\
0.78	0.48	nan	nan\\
0.78	0.49	nan	nan\\
0.78	0.5	nan	nan\\
0.78	0.51	nan	nan\\
0.78	0.52	nan	nan\\
0.78	0.53	nan	nan\\
0.78	0.54	nan	nan\\
0.78	0.55	nan	nan\\
0.78	0.56	nan	nan\\
0.78	0.57	nan	nan\\
0.78	0.58	nan	nan\\
0.78	0.59	nan	nan\\
0.78	0.6	nan	nan\\
0.78	0.61	nan	nan\\
0.78	0.62	nan	nan\\
0.78	0.63	nan	nan\\
0.78	0.64	nan	nan\\
0.78	0.65	nan	nan\\
0.78	0.66	nan	nan\\
0.78	0.67	nan	nan\\
0.78	0.68	nan	nan\\
0.78	0.69	nan	nan\\
0.78	0.7	nan	nan\\
0.78	0.71	nan	nan\\
0.78	0.72	nan	nan\\
0.78	0.73	nan	nan\\
0.78	0.74	nan	nan\\
0.78	0.75	nan	nan\\
0.78	0.76	nan	nan\\
0.78	0.77	nan	nan\\
0.78	0.78	nan	nan\\
0.78	0.79	nan	nan\\
0.78	0.8	nan	nan\\
0.78	0.81	nan	nan\\
0.78	0.82	nan	nan\\
0.78	0.83	nan	nan\\
0.78	0.84	nan	nan\\
0.78	0.85	nan	nan\\
0.78	0.86	nan	nan\\
0.78	0.87	nan	nan\\
0.78	0.88	nan	nan\\
0.78	0.89	nan	nan\\
0.78	0.9	nan	nan\\
0.78	0.91	nan	nan\\
0.78	0.92	nan	nan\\
0.78	0.93	nan	nan\\
0.78	0.94	nan	nan\\
0.78	0.95	nan	nan\\
0.78	0.96	nan	nan\\
0.78	0.97	nan	nan\\
0.78	0.98	nan	nan\\
0.78	0.99	nan	nan\\
0.78	1	nan	nan\\
0.79	0	0	0\\
0.79	0.01	0.0541742430504417	0.0541742430504417\\
0.79	0.02	0.095	0.095\\
0.79	0.03	nan	nan\\
0.79	0.04	nan	nan\\
0.79	0.05	nan	nan\\
0.79	0.06	nan	nan\\
0.79	0.07	nan	nan\\
0.79	0.08	nan	nan\\
0.79	0.09	nan	nan\\
0.79	0.1	nan	nan\\
0.79	0.11	nan	nan\\
0.79	0.12	nan	nan\\
0.79	0.13	nan	nan\\
0.79	0.14	nan	nan\\
0.79	0.15	nan	nan\\
0.79	0.16	nan	nan\\
0.79	0.17	nan	nan\\
0.79	0.18	nan	nan\\
0.79	0.19	nan	nan\\
0.79	0.2	nan	nan\\
0.79	0.21	nan	nan\\
0.79	0.22	nan	nan\\
0.79	0.23	nan	nan\\
0.79	0.24	nan	nan\\
0.79	0.25	nan	nan\\
0.79	0.26	nan	nan\\
0.79	0.27	nan	nan\\
0.79	0.28	nan	nan\\
0.79	0.29	nan	nan\\
0.79	0.3	nan	nan\\
0.79	0.31	nan	nan\\
0.79	0.32	nan	nan\\
0.79	0.33	nan	nan\\
0.79	0.34	nan	nan\\
0.79	0.35	nan	nan\\
0.79	0.36	nan	nan\\
0.79	0.37	nan	nan\\
0.79	0.38	nan	nan\\
0.79	0.39	nan	nan\\
0.79	0.4	nan	nan\\
0.79	0.41	nan	nan\\
0.79	0.42	nan	nan\\
0.79	0.43	nan	nan\\
0.79	0.44	nan	nan\\
0.79	0.45	nan	nan\\
0.79	0.46	nan	nan\\
0.79	0.47	nan	nan\\
0.79	0.48	nan	nan\\
0.79	0.49	nan	nan\\
0.79	0.5	nan	nan\\
0.79	0.51	nan	nan\\
0.79	0.52	nan	nan\\
0.79	0.53	nan	nan\\
0.79	0.54	nan	nan\\
0.79	0.55	nan	nan\\
0.79	0.56	nan	nan\\
0.79	0.57	nan	nan\\
0.79	0.58	nan	nan\\
0.79	0.59	nan	nan\\
0.79	0.6	nan	nan\\
0.79	0.61	nan	nan\\
0.79	0.62	nan	nan\\
0.79	0.63	nan	nan\\
0.79	0.64	nan	nan\\
0.79	0.65	nan	nan\\
0.79	0.66	nan	nan\\
0.79	0.67	nan	nan\\
0.79	0.68	nan	nan\\
0.79	0.69	nan	nan\\
0.79	0.7	nan	nan\\
0.79	0.71	nan	nan\\
0.79	0.72	nan	nan\\
0.79	0.73	nan	nan\\
0.79	0.74	nan	nan\\
0.79	0.75	nan	nan\\
0.79	0.76	nan	nan\\
0.79	0.77	nan	nan\\
0.79	0.78	nan	nan\\
0.79	0.79	nan	nan\\
0.79	0.8	nan	nan\\
0.79	0.81	nan	nan\\
0.79	0.82	nan	nan\\
0.79	0.83	nan	nan\\
0.79	0.84	nan	nan\\
0.79	0.85	nan	nan\\
0.79	0.86	nan	nan\\
0.79	0.87	nan	nan\\
0.79	0.88	nan	nan\\
0.79	0.89	nan	nan\\
0.79	0.9	nan	nan\\
0.79	0.91	nan	nan\\
0.79	0.92	nan	nan\\
0.79	0.93	nan	nan\\
0.79	0.94	nan	nan\\
0.79	0.95	nan	nan\\
0.79	0.96	nan	nan\\
0.79	0.97	nan	nan\\
0.79	0.98	nan	nan\\
0.79	0.99	nan	nan\\
0.79	1	nan	nan\\
0.8	0	0	0\\
0.8	0.01	0.0629843788128358	0.0629843788128358\\
0.8	0.02	0.09	0.09\\
0.8	0.03	nan	nan\\
0.8	0.04	nan	nan\\
0.8	0.05	nan	nan\\
0.8	0.06	nan	nan\\
0.8	0.07	nan	nan\\
0.8	0.08	nan	nan\\
0.8	0.09	nan	nan\\
0.8	0.1	nan	nan\\
0.8	0.11	nan	nan\\
0.8	0.12	nan	nan\\
0.8	0.13	nan	nan\\
0.8	0.14	nan	nan\\
0.8	0.15	nan	nan\\
0.8	0.16	nan	nan\\
0.8	0.17	nan	nan\\
0.8	0.18	nan	nan\\
0.8	0.19	nan	nan\\
0.8	0.2	nan	nan\\
0.8	0.21	nan	nan\\
0.8	0.22	nan	nan\\
0.8	0.23	nan	nan\\
0.8	0.24	nan	nan\\
0.8	0.25	nan	nan\\
0.8	0.26	nan	nan\\
0.8	0.27	nan	nan\\
0.8	0.28	nan	nan\\
0.8	0.29	nan	nan\\
0.8	0.3	nan	nan\\
0.8	0.31	nan	nan\\
0.8	0.32	nan	nan\\
0.8	0.33	nan	nan\\
0.8	0.34	nan	nan\\
0.8	0.35	nan	nan\\
0.8	0.36	nan	nan\\
0.8	0.37	nan	nan\\
0.8	0.38	nan	nan\\
0.8	0.39	nan	nan\\
0.8	0.4	nan	nan\\
0.8	0.41	nan	nan\\
0.8	0.42	nan	nan\\
0.8	0.43	nan	nan\\
0.8	0.44	nan	nan\\
0.8	0.45	nan	nan\\
0.8	0.46	nan	nan\\
0.8	0.47	nan	nan\\
0.8	0.48	nan	nan\\
0.8	0.49	nan	nan\\
0.8	0.5	nan	nan\\
0.8	0.51	nan	nan\\
0.8	0.52	nan	nan\\
0.8	0.53	nan	nan\\
0.8	0.54	nan	nan\\
0.8	0.55	nan	nan\\
0.8	0.56	nan	nan\\
0.8	0.57	nan	nan\\
0.8	0.58	nan	nan\\
0.8	0.59	nan	nan\\
0.8	0.6	nan	nan\\
0.8	0.61	nan	nan\\
0.8	0.62	nan	nan\\
0.8	0.63	nan	nan\\
0.8	0.64	nan	nan\\
0.8	0.65	nan	nan\\
0.8	0.66	nan	nan\\
0.8	0.67	nan	nan\\
0.8	0.68	nan	nan\\
0.8	0.69	nan	nan\\
0.8	0.7	nan	nan\\
0.8	0.71	nan	nan\\
0.8	0.72	nan	nan\\
0.8	0.73	nan	nan\\
0.8	0.74	nan	nan\\
0.8	0.75	nan	nan\\
0.8	0.76	nan	nan\\
0.8	0.77	nan	nan\\
0.8	0.78	nan	nan\\
0.8	0.79	nan	nan\\
0.8	0.8	nan	nan\\
0.8	0.81	nan	nan\\
0.8	0.82	nan	nan\\
0.8	0.83	nan	nan\\
0.8	0.84	nan	nan\\
0.8	0.85	nan	nan\\
0.8	0.86	nan	nan\\
0.8	0.87	nan	nan\\
0.8	0.88	nan	nan\\
0.8	0.89	nan	nan\\
0.8	0.9	nan	nan\\
0.8	0.91	nan	nan\\
0.8	0.92	nan	nan\\
0.8	0.93	nan	nan\\
0.8	0.94	nan	nan\\
0.8	0.95	nan	nan\\
0.8	0.96	nan	nan\\
0.8	0.97	nan	nan\\
0.8	0.98	nan	nan\\
0.8	0.99	nan	nan\\
0.8	1	nan	nan\\
0.81	0	0	0\\
0.81	0.01	0.09	0.09\\
0.81	0.02	0.085	0.085\\
0.81	0.03	nan	nan\\
0.81	0.04	nan	nan\\
0.81	0.05	nan	nan\\
0.81	0.06	nan	nan\\
0.81	0.07	nan	nan\\
0.81	0.08	nan	nan\\
0.81	0.09	nan	nan\\
0.81	0.1	nan	nan\\
0.81	0.11	nan	nan\\
0.81	0.12	nan	nan\\
0.81	0.13	nan	nan\\
0.81	0.14	nan	nan\\
0.81	0.15	nan	nan\\
0.81	0.16	nan	nan\\
0.81	0.17	nan	nan\\
0.81	0.18	nan	nan\\
0.81	0.19	nan	nan\\
0.81	0.2	nan	nan\\
0.81	0.21	nan	nan\\
0.81	0.22	nan	nan\\
0.81	0.23	nan	nan\\
0.81	0.24	nan	nan\\
0.81	0.25	nan	nan\\
0.81	0.26	nan	nan\\
0.81	0.27	nan	nan\\
0.81	0.28	nan	nan\\
0.81	0.29	nan	nan\\
0.81	0.3	nan	nan\\
0.81	0.31	nan	nan\\
0.81	0.32	nan	nan\\
0.81	0.33	nan	nan\\
0.81	0.34	nan	nan\\
0.81	0.35	nan	nan\\
0.81	0.36	nan	nan\\
0.81	0.37	nan	nan\\
0.81	0.38	nan	nan\\
0.81	0.39	nan	nan\\
0.81	0.4	nan	nan\\
0.81	0.41	nan	nan\\
0.81	0.42	nan	nan\\
0.81	0.43	nan	nan\\
0.81	0.44	nan	nan\\
0.81	0.45	nan	nan\\
0.81	0.46	nan	nan\\
0.81	0.47	nan	nan\\
0.81	0.48	nan	nan\\
0.81	0.49	nan	nan\\
0.81	0.5	nan	nan\\
0.81	0.51	nan	nan\\
0.81	0.52	nan	nan\\
0.81	0.53	nan	nan\\
0.81	0.54	nan	nan\\
0.81	0.55	nan	nan\\
0.81	0.56	nan	nan\\
0.81	0.57	nan	nan\\
0.81	0.58	nan	nan\\
0.81	0.59	nan	nan\\
0.81	0.6	nan	nan\\
0.81	0.61	nan	nan\\
0.81	0.62	nan	nan\\
0.81	0.63	nan	nan\\
0.81	0.64	nan	nan\\
0.81	0.65	nan	nan\\
0.81	0.66	nan	nan\\
0.81	0.67	nan	nan\\
0.81	0.68	nan	nan\\
0.81	0.69	nan	nan\\
0.81	0.7	nan	nan\\
0.81	0.71	nan	nan\\
0.81	0.72	nan	nan\\
0.81	0.73	nan	nan\\
0.81	0.74	nan	nan\\
0.81	0.75	nan	nan\\
0.81	0.76	nan	nan\\
0.81	0.77	nan	nan\\
0.81	0.78	nan	nan\\
0.81	0.79	nan	nan\\
0.81	0.8	nan	nan\\
0.81	0.81	nan	nan\\
0.81	0.82	nan	nan\\
0.81	0.83	nan	nan\\
0.81	0.84	nan	nan\\
0.81	0.85	nan	nan\\
0.81	0.86	nan	nan\\
0.81	0.87	nan	nan\\
0.81	0.88	nan	nan\\
0.81	0.89	nan	nan\\
0.81	0.9	nan	nan\\
0.81	0.91	nan	nan\\
0.81	0.92	nan	nan\\
0.81	0.93	nan	nan\\
0.81	0.94	nan	nan\\
0.81	0.95	nan	nan\\
0.81	0.96	nan	nan\\
0.81	0.97	nan	nan\\
0.81	0.98	nan	nan\\
0.81	0.99	nan	nan\\
0.81	1	nan	nan\\
0.82	0	0	0\\
0.82	0.01	0.085	0.085\\
0.82	0.02	nan	nan\\
0.82	0.03	nan	nan\\
0.82	0.04	nan	nan\\
0.82	0.05	nan	nan\\
0.82	0.06	nan	nan\\
0.82	0.07	nan	nan\\
0.82	0.08	nan	nan\\
0.82	0.09	nan	nan\\
0.82	0.1	nan	nan\\
0.82	0.11	nan	nan\\
0.82	0.12	nan	nan\\
0.82	0.13	nan	nan\\
0.82	0.14	nan	nan\\
0.82	0.15	nan	nan\\
0.82	0.16	nan	nan\\
0.82	0.17	nan	nan\\
0.82	0.18	nan	nan\\
0.82	0.19	nan	nan\\
0.82	0.2	nan	nan\\
0.82	0.21	nan	nan\\
0.82	0.22	nan	nan\\
0.82	0.23	nan	nan\\
0.82	0.24	nan	nan\\
0.82	0.25	nan	nan\\
0.82	0.26	nan	nan\\
0.82	0.27	nan	nan\\
0.82	0.28	nan	nan\\
0.82	0.29	nan	nan\\
0.82	0.3	nan	nan\\
0.82	0.31	nan	nan\\
0.82	0.32	nan	nan\\
0.82	0.33	nan	nan\\
0.82	0.34	nan	nan\\
0.82	0.35	nan	nan\\
0.82	0.36	nan	nan\\
0.82	0.37	nan	nan\\
0.82	0.38	nan	nan\\
0.82	0.39	nan	nan\\
0.82	0.4	nan	nan\\
0.82	0.41	nan	nan\\
0.82	0.42	nan	nan\\
0.82	0.43	nan	nan\\
0.82	0.44	nan	nan\\
0.82	0.45	nan	nan\\
0.82	0.46	nan	nan\\
0.82	0.47	nan	nan\\
0.82	0.48	nan	nan\\
0.82	0.49	nan	nan\\
0.82	0.5	nan	nan\\
0.82	0.51	nan	nan\\
0.82	0.52	nan	nan\\
0.82	0.53	nan	nan\\
0.82	0.54	nan	nan\\
0.82	0.55	nan	nan\\
0.82	0.56	nan	nan\\
0.82	0.57	nan	nan\\
0.82	0.58	nan	nan\\
0.82	0.59	nan	nan\\
0.82	0.6	nan	nan\\
0.82	0.61	nan	nan\\
0.82	0.62	nan	nan\\
0.82	0.63	nan	nan\\
0.82	0.64	nan	nan\\
0.82	0.65	nan	nan\\
0.82	0.66	nan	nan\\
0.82	0.67	nan	nan\\
0.82	0.68	nan	nan\\
0.82	0.69	nan	nan\\
0.82	0.7	nan	nan\\
0.82	0.71	nan	nan\\
0.82	0.72	nan	nan\\
0.82	0.73	nan	nan\\
0.82	0.74	nan	nan\\
0.82	0.75	nan	nan\\
0.82	0.76	nan	nan\\
0.82	0.77	nan	nan\\
0.82	0.78	nan	nan\\
0.82	0.79	nan	nan\\
0.82	0.8	nan	nan\\
0.82	0.81	nan	nan\\
0.82	0.82	nan	nan\\
0.82	0.83	nan	nan\\
0.82	0.84	nan	nan\\
0.82	0.85	nan	nan\\
0.82	0.86	nan	nan\\
0.82	0.87	nan	nan\\
0.82	0.88	nan	nan\\
0.82	0.89	nan	nan\\
0.82	0.9	nan	nan\\
0.82	0.91	nan	nan\\
0.82	0.92	nan	nan\\
0.82	0.93	nan	nan\\
0.82	0.94	nan	nan\\
0.82	0.95	nan	nan\\
0.82	0.96	nan	nan\\
0.82	0.97	nan	nan\\
0.82	0.98	nan	nan\\
0.82	0.99	nan	nan\\
0.82	1	nan	nan\\
0.83	0	0	0\\
0.83	0.01	0.08	0.08\\
0.83	0.02	nan	nan\\
0.83	0.03	nan	nan\\
0.83	0.04	nan	nan\\
0.83	0.05	nan	nan\\
0.83	0.06	nan	nan\\
0.83	0.07	nan	nan\\
0.83	0.08	nan	nan\\
0.83	0.09	nan	nan\\
0.83	0.1	nan	nan\\
0.83	0.11	nan	nan\\
0.83	0.12	nan	nan\\
0.83	0.13	nan	nan\\
0.83	0.14	nan	nan\\
0.83	0.15	nan	nan\\
0.83	0.16	nan	nan\\
0.83	0.17	nan	nan\\
0.83	0.18	nan	nan\\
0.83	0.19	nan	nan\\
0.83	0.2	nan	nan\\
0.83	0.21	nan	nan\\
0.83	0.22	nan	nan\\
0.83	0.23	nan	nan\\
0.83	0.24	nan	nan\\
0.83	0.25	nan	nan\\
0.83	0.26	nan	nan\\
0.83	0.27	nan	nan\\
0.83	0.28	nan	nan\\
0.83	0.29	nan	nan\\
0.83	0.3	nan	nan\\
0.83	0.31	nan	nan\\
0.83	0.32	nan	nan\\
0.83	0.33	nan	nan\\
0.83	0.34	nan	nan\\
0.83	0.35	nan	nan\\
0.83	0.36	nan	nan\\
0.83	0.37	nan	nan\\
0.83	0.38	nan	nan\\
0.83	0.39	nan	nan\\
0.83	0.4	nan	nan\\
0.83	0.41	nan	nan\\
0.83	0.42	nan	nan\\
0.83	0.43	nan	nan\\
0.83	0.44	nan	nan\\
0.83	0.45	nan	nan\\
0.83	0.46	nan	nan\\
0.83	0.47	nan	nan\\
0.83	0.48	nan	nan\\
0.83	0.49	nan	nan\\
0.83	0.5	nan	nan\\
0.83	0.51	nan	nan\\
0.83	0.52	nan	nan\\
0.83	0.53	nan	nan\\
0.83	0.54	nan	nan\\
0.83	0.55	nan	nan\\
0.83	0.56	nan	nan\\
0.83	0.57	nan	nan\\
0.83	0.58	nan	nan\\
0.83	0.59	nan	nan\\
0.83	0.6	nan	nan\\
0.83	0.61	nan	nan\\
0.83	0.62	nan	nan\\
0.83	0.63	nan	nan\\
0.83	0.64	nan	nan\\
0.83	0.65	nan	nan\\
0.83	0.66	nan	nan\\
0.83	0.67	nan	nan\\
0.83	0.68	nan	nan\\
0.83	0.69	nan	nan\\
0.83	0.7	nan	nan\\
0.83	0.71	nan	nan\\
0.83	0.72	nan	nan\\
0.83	0.73	nan	nan\\
0.83	0.74	nan	nan\\
0.83	0.75	nan	nan\\
0.83	0.76	nan	nan\\
0.83	0.77	nan	nan\\
0.83	0.78	nan	nan\\
0.83	0.79	nan	nan\\
0.83	0.8	nan	nan\\
0.83	0.81	nan	nan\\
0.83	0.82	nan	nan\\
0.83	0.83	nan	nan\\
0.83	0.84	nan	nan\\
0.83	0.85	nan	nan\\
0.83	0.86	nan	nan\\
0.83	0.87	nan	nan\\
0.83	0.88	nan	nan\\
0.83	0.89	nan	nan\\
0.83	0.9	nan	nan\\
0.83	0.91	nan	nan\\
0.83	0.92	nan	nan\\
0.83	0.93	nan	nan\\
0.83	0.94	nan	nan\\
0.83	0.95	nan	nan\\
0.83	0.96	nan	nan\\
0.83	0.97	nan	nan\\
0.83	0.98	nan	nan\\
0.83	0.99	nan	nan\\
0.83	1	nan	nan\\
0.84	0	0	0\\
0.84	0.01	0.075	0.075\\
0.84	0.02	nan	nan\\
0.84	0.03	nan	nan\\
0.84	0.04	nan	nan\\
0.84	0.05	nan	nan\\
0.84	0.06	nan	nan\\
0.84	0.07	nan	nan\\
0.84	0.08	nan	nan\\
0.84	0.09	nan	nan\\
0.84	0.1	nan	nan\\
0.84	0.11	nan	nan\\
0.84	0.12	nan	nan\\
0.84	0.13	nan	nan\\
0.84	0.14	nan	nan\\
0.84	0.15	nan	nan\\
0.84	0.16	nan	nan\\
0.84	0.17	nan	nan\\
0.84	0.18	nan	nan\\
0.84	0.19	nan	nan\\
0.84	0.2	nan	nan\\
0.84	0.21	nan	nan\\
0.84	0.22	nan	nan\\
0.84	0.23	nan	nan\\
0.84	0.24	nan	nan\\
0.84	0.25	nan	nan\\
0.84	0.26	nan	nan\\
0.84	0.27	nan	nan\\
0.84	0.28	nan	nan\\
0.84	0.29	nan	nan\\
0.84	0.3	nan	nan\\
0.84	0.31	nan	nan\\
0.84	0.32	nan	nan\\
0.84	0.33	nan	nan\\
0.84	0.34	nan	nan\\
0.84	0.35	nan	nan\\
0.84	0.36	nan	nan\\
0.84	0.37	nan	nan\\
0.84	0.38	nan	nan\\
0.84	0.39	nan	nan\\
0.84	0.4	nan	nan\\
0.84	0.41	nan	nan\\
0.84	0.42	nan	nan\\
0.84	0.43	nan	nan\\
0.84	0.44	nan	nan\\
0.84	0.45	nan	nan\\
0.84	0.46	nan	nan\\
0.84	0.47	nan	nan\\
0.84	0.48	nan	nan\\
0.84	0.49	nan	nan\\
0.84	0.5	nan	nan\\
0.84	0.51	nan	nan\\
0.84	0.52	nan	nan\\
0.84	0.53	nan	nan\\
0.84	0.54	nan	nan\\
0.84	0.55	nan	nan\\
0.84	0.56	nan	nan\\
0.84	0.57	nan	nan\\
0.84	0.58	nan	nan\\
0.84	0.59	nan	nan\\
0.84	0.6	nan	nan\\
0.84	0.61	nan	nan\\
0.84	0.62	nan	nan\\
0.84	0.63	nan	nan\\
0.84	0.64	nan	nan\\
0.84	0.65	nan	nan\\
0.84	0.66	nan	nan\\
0.84	0.67	nan	nan\\
0.84	0.68	nan	nan\\
0.84	0.69	nan	nan\\
0.84	0.7	nan	nan\\
0.84	0.71	nan	nan\\
0.84	0.72	nan	nan\\
0.84	0.73	nan	nan\\
0.84	0.74	nan	nan\\
0.84	0.75	nan	nan\\
0.84	0.76	nan	nan\\
0.84	0.77	nan	nan\\
0.84	0.78	nan	nan\\
0.84	0.79	nan	nan\\
0.84	0.8	nan	nan\\
0.84	0.81	nan	nan\\
0.84	0.82	nan	nan\\
0.84	0.83	nan	nan\\
0.84	0.84	nan	nan\\
0.84	0.85	nan	nan\\
0.84	0.86	nan	nan\\
0.84	0.87	nan	nan\\
0.84	0.88	nan	nan\\
0.84	0.89	nan	nan\\
0.84	0.9	nan	nan\\
0.84	0.91	nan	nan\\
0.84	0.92	nan	nan\\
0.84	0.93	nan	nan\\
0.84	0.94	nan	nan\\
0.84	0.95	nan	nan\\
0.84	0.96	nan	nan\\
0.84	0.97	nan	nan\\
0.84	0.98	nan	nan\\
0.84	0.99	nan	nan\\
0.84	1	nan	nan\\
0.85	0	0	0\\
0.85	0.01	0.07	0.07\\
0.85	0.02	nan	nan\\
0.85	0.03	nan	nan\\
0.85	0.04	nan	nan\\
0.85	0.05	nan	nan\\
0.85	0.06	nan	nan\\
0.85	0.07	nan	nan\\
0.85	0.08	nan	nan\\
0.85	0.09	nan	nan\\
0.85	0.1	nan	nan\\
0.85	0.11	nan	nan\\
0.85	0.12	nan	nan\\
0.85	0.13	nan	nan\\
0.85	0.14	nan	nan\\
0.85	0.15	nan	nan\\
0.85	0.16	nan	nan\\
0.85	0.17	nan	nan\\
0.85	0.18	nan	nan\\
0.85	0.19	nan	nan\\
0.85	0.2	nan	nan\\
0.85	0.21	nan	nan\\
0.85	0.22	nan	nan\\
0.85	0.23	nan	nan\\
0.85	0.24	nan	nan\\
0.85	0.25	nan	nan\\
0.85	0.26	nan	nan\\
0.85	0.27	nan	nan\\
0.85	0.28	nan	nan\\
0.85	0.29	nan	nan\\
0.85	0.3	nan	nan\\
0.85	0.31	nan	nan\\
0.85	0.32	nan	nan\\
0.85	0.33	nan	nan\\
0.85	0.34	nan	nan\\
0.85	0.35	nan	nan\\
0.85	0.36	nan	nan\\
0.85	0.37	nan	nan\\
0.85	0.38	nan	nan\\
0.85	0.39	nan	nan\\
0.85	0.4	nan	nan\\
0.85	0.41	nan	nan\\
0.85	0.42	nan	nan\\
0.85	0.43	nan	nan\\
0.85	0.44	nan	nan\\
0.85	0.45	nan	nan\\
0.85	0.46	nan	nan\\
0.85	0.47	nan	nan\\
0.85	0.48	nan	nan\\
0.85	0.49	nan	nan\\
0.85	0.5	nan	nan\\
0.85	0.51	nan	nan\\
0.85	0.52	nan	nan\\
0.85	0.53	nan	nan\\
0.85	0.54	nan	nan\\
0.85	0.55	nan	nan\\
0.85	0.56	nan	nan\\
0.85	0.57	nan	nan\\
0.85	0.58	nan	nan\\
0.85	0.59	nan	nan\\
0.85	0.6	nan	nan\\
0.85	0.61	nan	nan\\
0.85	0.62	nan	nan\\
0.85	0.63	nan	nan\\
0.85	0.64	nan	nan\\
0.85	0.65	nan	nan\\
0.85	0.66	nan	nan\\
0.85	0.67	nan	nan\\
0.85	0.68	nan	nan\\
0.85	0.69	nan	nan\\
0.85	0.7	nan	nan\\
0.85	0.71	nan	nan\\
0.85	0.72	nan	nan\\
0.85	0.73	nan	nan\\
0.85	0.74	nan	nan\\
0.85	0.75	nan	nan\\
0.85	0.76	nan	nan\\
0.85	0.77	nan	nan\\
0.85	0.78	nan	nan\\
0.85	0.79	nan	nan\\
0.85	0.8	nan	nan\\
0.85	0.81	nan	nan\\
0.85	0.82	nan	nan\\
0.85	0.83	nan	nan\\
0.85	0.84	nan	nan\\
0.85	0.85	nan	nan\\
0.85	0.86	nan	nan\\
0.85	0.87	nan	nan\\
0.85	0.88	nan	nan\\
0.85	0.89	nan	nan\\
0.85	0.9	nan	nan\\
0.85	0.91	nan	nan\\
0.85	0.92	nan	nan\\
0.85	0.93	nan	nan\\
0.85	0.94	nan	nan\\
0.85	0.95	nan	nan\\
0.85	0.96	nan	nan\\
0.85	0.97	nan	nan\\
0.85	0.98	nan	nan\\
0.85	0.99	nan	nan\\
0.85	1	nan	nan\\
0.86	0	0	0\\
0.86	0.01	0.065	0.065\\
0.86	0.02	nan	nan\\
0.86	0.03	nan	nan\\
0.86	0.04	nan	nan\\
0.86	0.05	nan	nan\\
0.86	0.06	nan	nan\\
0.86	0.07	nan	nan\\
0.86	0.08	nan	nan\\
0.86	0.09	nan	nan\\
0.86	0.1	nan	nan\\
0.86	0.11	nan	nan\\
0.86	0.12	nan	nan\\
0.86	0.13	nan	nan\\
0.86	0.14	nan	nan\\
0.86	0.15	nan	nan\\
0.86	0.16	nan	nan\\
0.86	0.17	nan	nan\\
0.86	0.18	nan	nan\\
0.86	0.19	nan	nan\\
0.86	0.2	nan	nan\\
0.86	0.21	nan	nan\\
0.86	0.22	nan	nan\\
0.86	0.23	nan	nan\\
0.86	0.24	nan	nan\\
0.86	0.25	nan	nan\\
0.86	0.26	nan	nan\\
0.86	0.27	nan	nan\\
0.86	0.28	nan	nan\\
0.86	0.29	nan	nan\\
0.86	0.3	nan	nan\\
0.86	0.31	nan	nan\\
0.86	0.32	nan	nan\\
0.86	0.33	nan	nan\\
0.86	0.34	nan	nan\\
0.86	0.35	nan	nan\\
0.86	0.36	nan	nan\\
0.86	0.37	nan	nan\\
0.86	0.38	nan	nan\\
0.86	0.39	nan	nan\\
0.86	0.4	nan	nan\\
0.86	0.41	nan	nan\\
0.86	0.42	nan	nan\\
0.86	0.43	nan	nan\\
0.86	0.44	nan	nan\\
0.86	0.45	nan	nan\\
0.86	0.46	nan	nan\\
0.86	0.47	nan	nan\\
0.86	0.48	nan	nan\\
0.86	0.49	nan	nan\\
0.86	0.5	nan	nan\\
0.86	0.51	nan	nan\\
0.86	0.52	nan	nan\\
0.86	0.53	nan	nan\\
0.86	0.54	nan	nan\\
0.86	0.55	nan	nan\\
0.86	0.56	nan	nan\\
0.86	0.57	nan	nan\\
0.86	0.58	nan	nan\\
0.86	0.59	nan	nan\\
0.86	0.6	nan	nan\\
0.86	0.61	nan	nan\\
0.86	0.62	nan	nan\\
0.86	0.63	nan	nan\\
0.86	0.64	nan	nan\\
0.86	0.65	nan	nan\\
0.86	0.66	nan	nan\\
0.86	0.67	nan	nan\\
0.86	0.68	nan	nan\\
0.86	0.69	nan	nan\\
0.86	0.7	nan	nan\\
0.86	0.71	nan	nan\\
0.86	0.72	nan	nan\\
0.86	0.73	nan	nan\\
0.86	0.74	nan	nan\\
0.86	0.75	nan	nan\\
0.86	0.76	nan	nan\\
0.86	0.77	nan	nan\\
0.86	0.78	nan	nan\\
0.86	0.79	nan	nan\\
0.86	0.8	nan	nan\\
0.86	0.81	nan	nan\\
0.86	0.82	nan	nan\\
0.86	0.83	nan	nan\\
0.86	0.84	nan	nan\\
0.86	0.85	nan	nan\\
0.86	0.86	nan	nan\\
0.86	0.87	nan	nan\\
0.86	0.88	nan	nan\\
0.86	0.89	nan	nan\\
0.86	0.9	nan	nan\\
0.86	0.91	nan	nan\\
0.86	0.92	nan	nan\\
0.86	0.93	nan	nan\\
0.86	0.94	nan	nan\\
0.86	0.95	nan	nan\\
0.86	0.96	nan	nan\\
0.86	0.97	nan	nan\\
0.86	0.98	nan	nan\\
0.86	0.99	nan	nan\\
0.86	1	nan	nan\\
0.87	0	0	0\\
0.87	0.01	0.06	0.06\\
0.87	0.02	nan	nan\\
0.87	0.03	nan	nan\\
0.87	0.04	nan	nan\\
0.87	0.05	nan	nan\\
0.87	0.06	nan	nan\\
0.87	0.07	nan	nan\\
0.87	0.08	nan	nan\\
0.87	0.09	nan	nan\\
0.87	0.1	nan	nan\\
0.87	0.11	nan	nan\\
0.87	0.12	nan	nan\\
0.87	0.13	nan	nan\\
0.87	0.14	nan	nan\\
0.87	0.15	nan	nan\\
0.87	0.16	nan	nan\\
0.87	0.17	nan	nan\\
0.87	0.18	nan	nan\\
0.87	0.19	nan	nan\\
0.87	0.2	nan	nan\\
0.87	0.21	nan	nan\\
0.87	0.22	nan	nan\\
0.87	0.23	nan	nan\\
0.87	0.24	nan	nan\\
0.87	0.25	nan	nan\\
0.87	0.26	nan	nan\\
0.87	0.27	nan	nan\\
0.87	0.28	nan	nan\\
0.87	0.29	nan	nan\\
0.87	0.3	nan	nan\\
0.87	0.31	nan	nan\\
0.87	0.32	nan	nan\\
0.87	0.33	nan	nan\\
0.87	0.34	nan	nan\\
0.87	0.35	nan	nan\\
0.87	0.36	nan	nan\\
0.87	0.37	nan	nan\\
0.87	0.38	nan	nan\\
0.87	0.39	nan	nan\\
0.87	0.4	nan	nan\\
0.87	0.41	nan	nan\\
0.87	0.42	nan	nan\\
0.87	0.43	nan	nan\\
0.87	0.44	nan	nan\\
0.87	0.45	nan	nan\\
0.87	0.46	nan	nan\\
0.87	0.47	nan	nan\\
0.87	0.48	nan	nan\\
0.87	0.49	nan	nan\\
0.87	0.5	nan	nan\\
0.87	0.51	nan	nan\\
0.87	0.52	nan	nan\\
0.87	0.53	nan	nan\\
0.87	0.54	nan	nan\\
0.87	0.55	nan	nan\\
0.87	0.56	nan	nan\\
0.87	0.57	nan	nan\\
0.87	0.58	nan	nan\\
0.87	0.59	nan	nan\\
0.87	0.6	nan	nan\\
0.87	0.61	nan	nan\\
0.87	0.62	nan	nan\\
0.87	0.63	nan	nan\\
0.87	0.64	nan	nan\\
0.87	0.65	nan	nan\\
0.87	0.66	nan	nan\\
0.87	0.67	nan	nan\\
0.87	0.68	nan	nan\\
0.87	0.69	nan	nan\\
0.87	0.7	nan	nan\\
0.87	0.71	nan	nan\\
0.87	0.72	nan	nan\\
0.87	0.73	nan	nan\\
0.87	0.74	nan	nan\\
0.87	0.75	nan	nan\\
0.87	0.76	nan	nan\\
0.87	0.77	nan	nan\\
0.87	0.78	nan	nan\\
0.87	0.79	nan	nan\\
0.87	0.8	nan	nan\\
0.87	0.81	nan	nan\\
0.87	0.82	nan	nan\\
0.87	0.83	nan	nan\\
0.87	0.84	nan	nan\\
0.87	0.85	nan	nan\\
0.87	0.86	nan	nan\\
0.87	0.87	nan	nan\\
0.87	0.88	nan	nan\\
0.87	0.89	nan	nan\\
0.87	0.9	nan	nan\\
0.87	0.91	nan	nan\\
0.87	0.92	nan	nan\\
0.87	0.93	nan	nan\\
0.87	0.94	nan	nan\\
0.87	0.95	nan	nan\\
0.87	0.96	nan	nan\\
0.87	0.97	nan	nan\\
0.87	0.98	nan	nan\\
0.87	0.99	nan	nan\\
0.87	1	nan	nan\\
0.88	0	0	0\\
0.88	0.01	0.055	0.055\\
0.88	0.02	nan	nan\\
0.88	0.03	nan	nan\\
0.88	0.04	nan	nan\\
0.88	0.05	nan	nan\\
0.88	0.06	nan	nan\\
0.88	0.07	nan	nan\\
0.88	0.08	nan	nan\\
0.88	0.09	nan	nan\\
0.88	0.1	nan	nan\\
0.88	0.11	nan	nan\\
0.88	0.12	nan	nan\\
0.88	0.13	nan	nan\\
0.88	0.14	nan	nan\\
0.88	0.15	nan	nan\\
0.88	0.16	nan	nan\\
0.88	0.17	nan	nan\\
0.88	0.18	nan	nan\\
0.88	0.19	nan	nan\\
0.88	0.2	nan	nan\\
0.88	0.21	nan	nan\\
0.88	0.22	nan	nan\\
0.88	0.23	nan	nan\\
0.88	0.24	nan	nan\\
0.88	0.25	nan	nan\\
0.88	0.26	nan	nan\\
0.88	0.27	nan	nan\\
0.88	0.28	nan	nan\\
0.88	0.29	nan	nan\\
0.88	0.3	nan	nan\\
0.88	0.31	nan	nan\\
0.88	0.32	nan	nan\\
0.88	0.33	nan	nan\\
0.88	0.34	nan	nan\\
0.88	0.35	nan	nan\\
0.88	0.36	nan	nan\\
0.88	0.37	nan	nan\\
0.88	0.38	nan	nan\\
0.88	0.39	nan	nan\\
0.88	0.4	nan	nan\\
0.88	0.41	nan	nan\\
0.88	0.42	nan	nan\\
0.88	0.43	nan	nan\\
0.88	0.44	nan	nan\\
0.88	0.45	nan	nan\\
0.88	0.46	nan	nan\\
0.88	0.47	nan	nan\\
0.88	0.48	nan	nan\\
0.88	0.49	nan	nan\\
0.88	0.5	nan	nan\\
0.88	0.51	nan	nan\\
0.88	0.52	nan	nan\\
0.88	0.53	nan	nan\\
0.88	0.54	nan	nan\\
0.88	0.55	nan	nan\\
0.88	0.56	nan	nan\\
0.88	0.57	nan	nan\\
0.88	0.58	nan	nan\\
0.88	0.59	nan	nan\\
0.88	0.6	nan	nan\\
0.88	0.61	nan	nan\\
0.88	0.62	nan	nan\\
0.88	0.63	nan	nan\\
0.88	0.64	nan	nan\\
0.88	0.65	nan	nan\\
0.88	0.66	nan	nan\\
0.88	0.67	nan	nan\\
0.88	0.68	nan	nan\\
0.88	0.69	nan	nan\\
0.88	0.7	nan	nan\\
0.88	0.71	nan	nan\\
0.88	0.72	nan	nan\\
0.88	0.73	nan	nan\\
0.88	0.74	nan	nan\\
0.88	0.75	nan	nan\\
0.88	0.76	nan	nan\\
0.88	0.77	nan	nan\\
0.88	0.78	nan	nan\\
0.88	0.79	nan	nan\\
0.88	0.8	nan	nan\\
0.88	0.81	nan	nan\\
0.88	0.82	nan	nan\\
0.88	0.83	nan	nan\\
0.88	0.84	nan	nan\\
0.88	0.85	nan	nan\\
0.88	0.86	nan	nan\\
0.88	0.87	nan	nan\\
0.88	0.88	nan	nan\\
0.88	0.89	nan	nan\\
0.88	0.9	nan	nan\\
0.88	0.91	nan	nan\\
0.88	0.92	nan	nan\\
0.88	0.93	nan	nan\\
0.88	0.94	nan	nan\\
0.88	0.95	nan	nan\\
0.88	0.96	nan	nan\\
0.88	0.97	nan	nan\\
0.88	0.98	nan	nan\\
0.88	0.99	nan	nan\\
0.88	1	nan	nan\\
0.89	0	0	0\\
0.89	0.01	0.05	0.05\\
0.89	0.02	nan	nan\\
0.89	0.03	nan	nan\\
0.89	0.04	nan	nan\\
0.89	0.05	nan	nan\\
0.89	0.06	nan	nan\\
0.89	0.07	nan	nan\\
0.89	0.08	nan	nan\\
0.89	0.09	nan	nan\\
0.89	0.1	nan	nan\\
0.89	0.11	nan	nan\\
0.89	0.12	nan	nan\\
0.89	0.13	nan	nan\\
0.89	0.14	nan	nan\\
0.89	0.15	nan	nan\\
0.89	0.16	nan	nan\\
0.89	0.17	nan	nan\\
0.89	0.18	nan	nan\\
0.89	0.19	nan	nan\\
0.89	0.2	nan	nan\\
0.89	0.21	nan	nan\\
0.89	0.22	nan	nan\\
0.89	0.23	nan	nan\\
0.89	0.24	nan	nan\\
0.89	0.25	nan	nan\\
0.89	0.26	nan	nan\\
0.89	0.27	nan	nan\\
0.89	0.28	nan	nan\\
0.89	0.29	nan	nan\\
0.89	0.3	nan	nan\\
0.89	0.31	nan	nan\\
0.89	0.32	nan	nan\\
0.89	0.33	nan	nan\\
0.89	0.34	nan	nan\\
0.89	0.35	nan	nan\\
0.89	0.36	nan	nan\\
0.89	0.37	nan	nan\\
0.89	0.38	nan	nan\\
0.89	0.39	nan	nan\\
0.89	0.4	nan	nan\\
0.89	0.41	nan	nan\\
0.89	0.42	nan	nan\\
0.89	0.43	nan	nan\\
0.89	0.44	nan	nan\\
0.89	0.45	nan	nan\\
0.89	0.46	nan	nan\\
0.89	0.47	nan	nan\\
0.89	0.48	nan	nan\\
0.89	0.49	nan	nan\\
0.89	0.5	nan	nan\\
0.89	0.51	nan	nan\\
0.89	0.52	nan	nan\\
0.89	0.53	nan	nan\\
0.89	0.54	nan	nan\\
0.89	0.55	nan	nan\\
0.89	0.56	nan	nan\\
0.89	0.57	nan	nan\\
0.89	0.58	nan	nan\\
0.89	0.59	nan	nan\\
0.89	0.6	nan	nan\\
0.89	0.61	nan	nan\\
0.89	0.62	nan	nan\\
0.89	0.63	nan	nan\\
0.89	0.64	nan	nan\\
0.89	0.65	nan	nan\\
0.89	0.66	nan	nan\\
0.89	0.67	nan	nan\\
0.89	0.68	nan	nan\\
0.89	0.69	nan	nan\\
0.89	0.7	nan	nan\\
0.89	0.71	nan	nan\\
0.89	0.72	nan	nan\\
0.89	0.73	nan	nan\\
0.89	0.74	nan	nan\\
0.89	0.75	nan	nan\\
0.89	0.76	nan	nan\\
0.89	0.77	nan	nan\\
0.89	0.78	nan	nan\\
0.89	0.79	nan	nan\\
0.89	0.8	nan	nan\\
0.89	0.81	nan	nan\\
0.89	0.82	nan	nan\\
0.89	0.83	nan	nan\\
0.89	0.84	nan	nan\\
0.89	0.85	nan	nan\\
0.89	0.86	nan	nan\\
0.89	0.87	nan	nan\\
0.89	0.88	nan	nan\\
0.89	0.89	nan	nan\\
0.89	0.9	nan	nan\\
0.89	0.91	nan	nan\\
0.89	0.92	nan	nan\\
0.89	0.93	nan	nan\\
0.89	0.94	nan	nan\\
0.89	0.95	nan	nan\\
0.89	0.96	nan	nan\\
0.89	0.97	nan	nan\\
0.89	0.98	nan	nan\\
0.89	0.99	nan	nan\\
0.89	1	nan	nan\\
0.9	0	0	0\\
0.9	0.01	0.045	0.045\\
0.9	0.02	nan	nan\\
0.9	0.03	nan	nan\\
0.9	0.04	nan	nan\\
0.9	0.05	nan	nan\\
0.9	0.06	nan	nan\\
0.9	0.07	nan	nan\\
0.9	0.08	nan	nan\\
0.9	0.09	nan	nan\\
0.9	0.1	nan	nan\\
0.9	0.11	nan	nan\\
0.9	0.12	nan	nan\\
0.9	0.13	nan	nan\\
0.9	0.14	nan	nan\\
0.9	0.15	nan	nan\\
0.9	0.16	nan	nan\\
0.9	0.17	nan	nan\\
0.9	0.18	nan	nan\\
0.9	0.19	nan	nan\\
0.9	0.2	nan	nan\\
0.9	0.21	nan	nan\\
0.9	0.22	nan	nan\\
0.9	0.23	nan	nan\\
0.9	0.24	nan	nan\\
0.9	0.25	nan	nan\\
0.9	0.26	nan	nan\\
0.9	0.27	nan	nan\\
0.9	0.28	nan	nan\\
0.9	0.29	nan	nan\\
0.9	0.3	nan	nan\\
0.9	0.31	nan	nan\\
0.9	0.32	nan	nan\\
0.9	0.33	nan	nan\\
0.9	0.34	nan	nan\\
0.9	0.35	nan	nan\\
0.9	0.36	nan	nan\\
0.9	0.37	nan	nan\\
0.9	0.38	nan	nan\\
0.9	0.39	nan	nan\\
0.9	0.4	nan	nan\\
0.9	0.41	nan	nan\\
0.9	0.42	nan	nan\\
0.9	0.43	nan	nan\\
0.9	0.44	nan	nan\\
0.9	0.45	nan	nan\\
0.9	0.46	nan	nan\\
0.9	0.47	nan	nan\\
0.9	0.48	nan	nan\\
0.9	0.49	nan	nan\\
0.9	0.5	nan	nan\\
0.9	0.51	nan	nan\\
0.9	0.52	nan	nan\\
0.9	0.53	nan	nan\\
0.9	0.54	nan	nan\\
0.9	0.55	nan	nan\\
0.9	0.56	nan	nan\\
0.9	0.57	nan	nan\\
0.9	0.58	nan	nan\\
0.9	0.59	nan	nan\\
0.9	0.6	nan	nan\\
0.9	0.61	nan	nan\\
0.9	0.62	nan	nan\\
0.9	0.63	nan	nan\\
0.9	0.64	nan	nan\\
0.9	0.65	nan	nan\\
0.9	0.66	nan	nan\\
0.9	0.67	nan	nan\\
0.9	0.68	nan	nan\\
0.9	0.69	nan	nan\\
0.9	0.7	nan	nan\\
0.9	0.71	nan	nan\\
0.9	0.72	nan	nan\\
0.9	0.73	nan	nan\\
0.9	0.74	nan	nan\\
0.9	0.75	nan	nan\\
0.9	0.76	nan	nan\\
0.9	0.77	nan	nan\\
0.9	0.78	nan	nan\\
0.9	0.79	nan	nan\\
0.9	0.8	nan	nan\\
0.9	0.81	nan	nan\\
0.9	0.82	nan	nan\\
0.9	0.83	nan	nan\\
0.9	0.84	nan	nan\\
0.9	0.85	nan	nan\\
0.9	0.86	nan	nan\\
0.9	0.87	nan	nan\\
0.9	0.88	nan	nan\\
0.9	0.89	nan	nan\\
0.9	0.9	nan	nan\\
0.9	0.91	nan	nan\\
0.9	0.92	nan	nan\\
0.9	0.93	nan	nan\\
0.9	0.94	nan	nan\\
0.9	0.95	nan	nan\\
0.9	0.96	nan	nan\\
0.9	0.97	nan	nan\\
0.9	0.98	nan	nan\\
0.9	0.99	nan	nan\\
0.9	1	nan	nan\\
0.91	0	0	0\\
0.91	0.01	0.04	0.04\\
0.91	0.02	nan	nan\\
0.91	0.03	nan	nan\\
0.91	0.04	nan	nan\\
0.91	0.05	nan	nan\\
0.91	0.06	nan	nan\\
0.91	0.07	nan	nan\\
0.91	0.08	nan	nan\\
0.91	0.09	nan	nan\\
0.91	0.1	nan	nan\\
0.91	0.11	nan	nan\\
0.91	0.12	nan	nan\\
0.91	0.13	nan	nan\\
0.91	0.14	nan	nan\\
0.91	0.15	nan	nan\\
0.91	0.16	nan	nan\\
0.91	0.17	nan	nan\\
0.91	0.18	nan	nan\\
0.91	0.19	nan	nan\\
0.91	0.2	nan	nan\\
0.91	0.21	nan	nan\\
0.91	0.22	nan	nan\\
0.91	0.23	nan	nan\\
0.91	0.24	nan	nan\\
0.91	0.25	nan	nan\\
0.91	0.26	nan	nan\\
0.91	0.27	nan	nan\\
0.91	0.28	nan	nan\\
0.91	0.29	nan	nan\\
0.91	0.3	nan	nan\\
0.91	0.31	nan	nan\\
0.91	0.32	nan	nan\\
0.91	0.33	nan	nan\\
0.91	0.34	nan	nan\\
0.91	0.35	nan	nan\\
0.91	0.36	nan	nan\\
0.91	0.37	nan	nan\\
0.91	0.38	nan	nan\\
0.91	0.39	nan	nan\\
0.91	0.4	nan	nan\\
0.91	0.41	nan	nan\\
0.91	0.42	nan	nan\\
0.91	0.43	nan	nan\\
0.91	0.44	nan	nan\\
0.91	0.45	nan	nan\\
0.91	0.46	nan	nan\\
0.91	0.47	nan	nan\\
0.91	0.48	nan	nan\\
0.91	0.49	nan	nan\\
0.91	0.5	nan	nan\\
0.91	0.51	nan	nan\\
0.91	0.52	nan	nan\\
0.91	0.53	nan	nan\\
0.91	0.54	nan	nan\\
0.91	0.55	nan	nan\\
0.91	0.56	nan	nan\\
0.91	0.57	nan	nan\\
0.91	0.58	nan	nan\\
0.91	0.59	nan	nan\\
0.91	0.6	nan	nan\\
0.91	0.61	nan	nan\\
0.91	0.62	nan	nan\\
0.91	0.63	nan	nan\\
0.91	0.64	nan	nan\\
0.91	0.65	nan	nan\\
0.91	0.66	nan	nan\\
0.91	0.67	nan	nan\\
0.91	0.68	nan	nan\\
0.91	0.69	nan	nan\\
0.91	0.7	nan	nan\\
0.91	0.71	nan	nan\\
0.91	0.72	nan	nan\\
0.91	0.73	nan	nan\\
0.91	0.74	nan	nan\\
0.91	0.75	nan	nan\\
0.91	0.76	nan	nan\\
0.91	0.77	nan	nan\\
0.91	0.78	nan	nan\\
0.91	0.79	nan	nan\\
0.91	0.8	nan	nan\\
0.91	0.81	nan	nan\\
0.91	0.82	nan	nan\\
0.91	0.83	nan	nan\\
0.91	0.84	nan	nan\\
0.91	0.85	nan	nan\\
0.91	0.86	nan	nan\\
0.91	0.87	nan	nan\\
0.91	0.88	nan	nan\\
0.91	0.89	nan	nan\\
0.91	0.9	nan	nan\\
0.91	0.91	nan	nan\\
0.91	0.92	nan	nan\\
0.91	0.93	nan	nan\\
0.91	0.94	nan	nan\\
0.91	0.95	nan	nan\\
0.91	0.96	nan	nan\\
0.91	0.97	nan	nan\\
0.91	0.98	nan	nan\\
0.91	0.99	nan	nan\\
0.91	1	nan	nan\\
0.92	0	0	0\\
0.92	0.01	0.035	0.035\\
0.92	0.02	nan	nan\\
0.92	0.03	nan	nan\\
0.92	0.04	nan	nan\\
0.92	0.05	nan	nan\\
0.92	0.06	nan	nan\\
0.92	0.07	nan	nan\\
0.92	0.08	nan	nan\\
0.92	0.09	nan	nan\\
0.92	0.1	nan	nan\\
0.92	0.11	nan	nan\\
0.92	0.12	nan	nan\\
0.92	0.13	nan	nan\\
0.92	0.14	nan	nan\\
0.92	0.15	nan	nan\\
0.92	0.16	nan	nan\\
0.92	0.17	nan	nan\\
0.92	0.18	nan	nan\\
0.92	0.19	nan	nan\\
0.92	0.2	nan	nan\\
0.92	0.21	nan	nan\\
0.92	0.22	nan	nan\\
0.92	0.23	nan	nan\\
0.92	0.24	nan	nan\\
0.92	0.25	nan	nan\\
0.92	0.26	nan	nan\\
0.92	0.27	nan	nan\\
0.92	0.28	nan	nan\\
0.92	0.29	nan	nan\\
0.92	0.3	nan	nan\\
0.92	0.31	nan	nan\\
0.92	0.32	nan	nan\\
0.92	0.33	nan	nan\\
0.92	0.34	nan	nan\\
0.92	0.35	nan	nan\\
0.92	0.36	nan	nan\\
0.92	0.37	nan	nan\\
0.92	0.38	nan	nan\\
0.92	0.39	nan	nan\\
0.92	0.4	nan	nan\\
0.92	0.41	nan	nan\\
0.92	0.42	nan	nan\\
0.92	0.43	nan	nan\\
0.92	0.44	nan	nan\\
0.92	0.45	nan	nan\\
0.92	0.46	nan	nan\\
0.92	0.47	nan	nan\\
0.92	0.48	nan	nan\\
0.92	0.49	nan	nan\\
0.92	0.5	nan	nan\\
0.92	0.51	nan	nan\\
0.92	0.52	nan	nan\\
0.92	0.53	nan	nan\\
0.92	0.54	nan	nan\\
0.92	0.55	nan	nan\\
0.92	0.56	nan	nan\\
0.92	0.57	nan	nan\\
0.92	0.58	nan	nan\\
0.92	0.59	nan	nan\\
0.92	0.6	nan	nan\\
0.92	0.61	nan	nan\\
0.92	0.62	nan	nan\\
0.92	0.63	nan	nan\\
0.92	0.64	nan	nan\\
0.92	0.65	nan	nan\\
0.92	0.66	nan	nan\\
0.92	0.67	nan	nan\\
0.92	0.68	nan	nan\\
0.92	0.69	nan	nan\\
0.92	0.7	nan	nan\\
0.92	0.71	nan	nan\\
0.92	0.72	nan	nan\\
0.92	0.73	nan	nan\\
0.92	0.74	nan	nan\\
0.92	0.75	nan	nan\\
0.92	0.76	nan	nan\\
0.92	0.77	nan	nan\\
0.92	0.78	nan	nan\\
0.92	0.79	nan	nan\\
0.92	0.8	nan	nan\\
0.92	0.81	nan	nan\\
0.92	0.82	nan	nan\\
0.92	0.83	nan	nan\\
0.92	0.84	nan	nan\\
0.92	0.85	nan	nan\\
0.92	0.86	nan	nan\\
0.92	0.87	nan	nan\\
0.92	0.88	nan	nan\\
0.92	0.89	nan	nan\\
0.92	0.9	nan	nan\\
0.92	0.91	nan	nan\\
0.92	0.92	nan	nan\\
0.92	0.93	nan	nan\\
0.92	0.94	nan	nan\\
0.92	0.95	nan	nan\\
0.92	0.96	nan	nan\\
0.92	0.97	nan	nan\\
0.92	0.98	nan	nan\\
0.92	0.99	nan	nan\\
0.92	1	nan	nan\\
0.93	0	0	0\\
0.93	0.01	0.03	0.03\\
0.93	0.02	nan	nan\\
0.93	0.03	nan	nan\\
0.93	0.04	nan	nan\\
0.93	0.05	nan	nan\\
0.93	0.06	nan	nan\\
0.93	0.07	nan	nan\\
0.93	0.08	nan	nan\\
0.93	0.09	nan	nan\\
0.93	0.1	nan	nan\\
0.93	0.11	nan	nan\\
0.93	0.12	nan	nan\\
0.93	0.13	nan	nan\\
0.93	0.14	nan	nan\\
0.93	0.15	nan	nan\\
0.93	0.16	nan	nan\\
0.93	0.17	nan	nan\\
0.93	0.18	nan	nan\\
0.93	0.19	nan	nan\\
0.93	0.2	nan	nan\\
0.93	0.21	nan	nan\\
0.93	0.22	nan	nan\\
0.93	0.23	nan	nan\\
0.93	0.24	nan	nan\\
0.93	0.25	nan	nan\\
0.93	0.26	nan	nan\\
0.93	0.27	nan	nan\\
0.93	0.28	nan	nan\\
0.93	0.29	nan	nan\\
0.93	0.3	nan	nan\\
0.93	0.31	nan	nan\\
0.93	0.32	nan	nan\\
0.93	0.33	nan	nan\\
0.93	0.34	nan	nan\\
0.93	0.35	nan	nan\\
0.93	0.36	nan	nan\\
0.93	0.37	nan	nan\\
0.93	0.38	nan	nan\\
0.93	0.39	nan	nan\\
0.93	0.4	nan	nan\\
0.93	0.41	nan	nan\\
0.93	0.42	nan	nan\\
0.93	0.43	nan	nan\\
0.93	0.44	nan	nan\\
0.93	0.45	nan	nan\\
0.93	0.46	nan	nan\\
0.93	0.47	nan	nan\\
0.93	0.48	nan	nan\\
0.93	0.49	nan	nan\\
0.93	0.5	nan	nan\\
0.93	0.51	nan	nan\\
0.93	0.52	nan	nan\\
0.93	0.53	nan	nan\\
0.93	0.54	nan	nan\\
0.93	0.55	nan	nan\\
0.93	0.56	nan	nan\\
0.93	0.57	nan	nan\\
0.93	0.58	nan	nan\\
0.93	0.59	nan	nan\\
0.93	0.6	nan	nan\\
0.93	0.61	nan	nan\\
0.93	0.62	nan	nan\\
0.93	0.63	nan	nan\\
0.93	0.64	nan	nan\\
0.93	0.65	nan	nan\\
0.93	0.66	nan	nan\\
0.93	0.67	nan	nan\\
0.93	0.68	nan	nan\\
0.93	0.69	nan	nan\\
0.93	0.7	nan	nan\\
0.93	0.71	nan	nan\\
0.93	0.72	nan	nan\\
0.93	0.73	nan	nan\\
0.93	0.74	nan	nan\\
0.93	0.75	nan	nan\\
0.93	0.76	nan	nan\\
0.93	0.77	nan	nan\\
0.93	0.78	nan	nan\\
0.93	0.79	nan	nan\\
0.93	0.8	nan	nan\\
0.93	0.81	nan	nan\\
0.93	0.82	nan	nan\\
0.93	0.83	nan	nan\\
0.93	0.84	nan	nan\\
0.93	0.85	nan	nan\\
0.93	0.86	nan	nan\\
0.93	0.87	nan	nan\\
0.93	0.88	nan	nan\\
0.93	0.89	nan	nan\\
0.93	0.9	nan	nan\\
0.93	0.91	nan	nan\\
0.93	0.92	nan	nan\\
0.93	0.93	nan	nan\\
0.93	0.94	nan	nan\\
0.93	0.95	nan	nan\\
0.93	0.96	nan	nan\\
0.93	0.97	nan	nan\\
0.93	0.98	nan	nan\\
0.93	0.99	nan	nan\\
0.93	1	nan	nan\\
0.94	0	0	0\\
0.94	0.01	0.025	0.025\\
0.94	0.02	nan	nan\\
0.94	0.03	nan	nan\\
0.94	0.04	nan	nan\\
0.94	0.05	nan	nan\\
0.94	0.06	nan	nan\\
0.94	0.07	nan	nan\\
0.94	0.08	nan	nan\\
0.94	0.09	nan	nan\\
0.94	0.1	nan	nan\\
0.94	0.11	nan	nan\\
0.94	0.12	nan	nan\\
0.94	0.13	nan	nan\\
0.94	0.14	nan	nan\\
0.94	0.15	nan	nan\\
0.94	0.16	nan	nan\\
0.94	0.17	nan	nan\\
0.94	0.18	nan	nan\\
0.94	0.19	nan	nan\\
0.94	0.2	nan	nan\\
0.94	0.21	nan	nan\\
0.94	0.22	nan	nan\\
0.94	0.23	nan	nan\\
0.94	0.24	nan	nan\\
0.94	0.25	nan	nan\\
0.94	0.26	nan	nan\\
0.94	0.27	nan	nan\\
0.94	0.28	nan	nan\\
0.94	0.29	nan	nan\\
0.94	0.3	nan	nan\\
0.94	0.31	nan	nan\\
0.94	0.32	nan	nan\\
0.94	0.33	nan	nan\\
0.94	0.34	nan	nan\\
0.94	0.35	nan	nan\\
0.94	0.36	nan	nan\\
0.94	0.37	nan	nan\\
0.94	0.38	nan	nan\\
0.94	0.39	nan	nan\\
0.94	0.4	nan	nan\\
0.94	0.41	nan	nan\\
0.94	0.42	nan	nan\\
0.94	0.43	nan	nan\\
0.94	0.44	nan	nan\\
0.94	0.45	nan	nan\\
0.94	0.46	nan	nan\\
0.94	0.47	nan	nan\\
0.94	0.48	nan	nan\\
0.94	0.49	nan	nan\\
0.94	0.5	nan	nan\\
0.94	0.51	nan	nan\\
0.94	0.52	nan	nan\\
0.94	0.53	nan	nan\\
0.94	0.54	nan	nan\\
0.94	0.55	nan	nan\\
0.94	0.56	nan	nan\\
0.94	0.57	nan	nan\\
0.94	0.58	nan	nan\\
0.94	0.59	nan	nan\\
0.94	0.6	nan	nan\\
0.94	0.61	nan	nan\\
0.94	0.62	nan	nan\\
0.94	0.63	nan	nan\\
0.94	0.64	nan	nan\\
0.94	0.65	nan	nan\\
0.94	0.66	nan	nan\\
0.94	0.67	nan	nan\\
0.94	0.68	nan	nan\\
0.94	0.69	nan	nan\\
0.94	0.7	nan	nan\\
0.94	0.71	nan	nan\\
0.94	0.72	nan	nan\\
0.94	0.73	nan	nan\\
0.94	0.74	nan	nan\\
0.94	0.75	nan	nan\\
0.94	0.76	nan	nan\\
0.94	0.77	nan	nan\\
0.94	0.78	nan	nan\\
0.94	0.79	nan	nan\\
0.94	0.8	nan	nan\\
0.94	0.81	nan	nan\\
0.94	0.82	nan	nan\\
0.94	0.83	nan	nan\\
0.94	0.84	nan	nan\\
0.94	0.85	nan	nan\\
0.94	0.86	nan	nan\\
0.94	0.87	nan	nan\\
0.94	0.88	nan	nan\\
0.94	0.89	nan	nan\\
0.94	0.9	nan	nan\\
0.94	0.91	nan	nan\\
0.94	0.92	nan	nan\\
0.94	0.93	nan	nan\\
0.94	0.94	nan	nan\\
0.94	0.95	nan	nan\\
0.94	0.96	nan	nan\\
0.94	0.97	nan	nan\\
0.94	0.98	nan	nan\\
0.94	0.99	nan	nan\\
0.94	1	nan	nan\\
0.95	0	0	0\\
0.95	0.01	0.02	0.02\\
0.95	0.02	nan	nan\\
0.95	0.03	nan	nan\\
0.95	0.04	nan	nan\\
0.95	0.05	nan	nan\\
0.95	0.06	nan	nan\\
0.95	0.07	nan	nan\\
0.95	0.08	nan	nan\\
0.95	0.09	nan	nan\\
0.95	0.1	nan	nan\\
0.95	0.11	nan	nan\\
0.95	0.12	nan	nan\\
0.95	0.13	nan	nan\\
0.95	0.14	nan	nan\\
0.95	0.15	nan	nan\\
0.95	0.16	nan	nan\\
0.95	0.17	nan	nan\\
0.95	0.18	nan	nan\\
0.95	0.19	nan	nan\\
0.95	0.2	nan	nan\\
0.95	0.21	nan	nan\\
0.95	0.22	nan	nan\\
0.95	0.23	nan	nan\\
0.95	0.24	nan	nan\\
0.95	0.25	nan	nan\\
0.95	0.26	nan	nan\\
0.95	0.27	nan	nan\\
0.95	0.28	nan	nan\\
0.95	0.29	nan	nan\\
0.95	0.3	nan	nan\\
0.95	0.31	nan	nan\\
0.95	0.32	nan	nan\\
0.95	0.33	nan	nan\\
0.95	0.34	nan	nan\\
0.95	0.35	nan	nan\\
0.95	0.36	nan	nan\\
0.95	0.37	nan	nan\\
0.95	0.38	nan	nan\\
0.95	0.39	nan	nan\\
0.95	0.4	nan	nan\\
0.95	0.41	nan	nan\\
0.95	0.42	nan	nan\\
0.95	0.43	nan	nan\\
0.95	0.44	nan	nan\\
0.95	0.45	nan	nan\\
0.95	0.46	nan	nan\\
0.95	0.47	nan	nan\\
0.95	0.48	nan	nan\\
0.95	0.49	nan	nan\\
0.95	0.5	nan	nan\\
0.95	0.51	nan	nan\\
0.95	0.52	nan	nan\\
0.95	0.53	nan	nan\\
0.95	0.54	nan	nan\\
0.95	0.55	nan	nan\\
0.95	0.56	nan	nan\\
0.95	0.57	nan	nan\\
0.95	0.58	nan	nan\\
0.95	0.59	nan	nan\\
0.95	0.6	nan	nan\\
0.95	0.61	nan	nan\\
0.95	0.62	nan	nan\\
0.95	0.63	nan	nan\\
0.95	0.64	nan	nan\\
0.95	0.65	nan	nan\\
0.95	0.66	nan	nan\\
0.95	0.67	nan	nan\\
0.95	0.68	nan	nan\\
0.95	0.69	nan	nan\\
0.95	0.7	nan	nan\\
0.95	0.71	nan	nan\\
0.95	0.72	nan	nan\\
0.95	0.73	nan	nan\\
0.95	0.74	nan	nan\\
0.95	0.75	nan	nan\\
0.95	0.76	nan	nan\\
0.95	0.77	nan	nan\\
0.95	0.78	nan	nan\\
0.95	0.79	nan	nan\\
0.95	0.8	nan	nan\\
0.95	0.81	nan	nan\\
0.95	0.82	nan	nan\\
0.95	0.83	nan	nan\\
0.95	0.84	nan	nan\\
0.95	0.85	nan	nan\\
0.95	0.86	nan	nan\\
0.95	0.87	nan	nan\\
0.95	0.88	nan	nan\\
0.95	0.89	nan	nan\\
0.95	0.9	nan	nan\\
0.95	0.91	nan	nan\\
0.95	0.92	nan	nan\\
0.95	0.93	nan	nan\\
0.95	0.94	nan	nan\\
0.95	0.95	nan	nan\\
0.95	0.96	nan	nan\\
0.95	0.97	nan	nan\\
0.95	0.98	nan	nan\\
0.95	0.99	nan	nan\\
0.95	1	nan	nan\\
0.96	0	0	0\\
0.96	0.01	0.015	0.015\\
0.96	0.02	nan	nan\\
0.96	0.03	nan	nan\\
0.96	0.04	nan	nan\\
0.96	0.05	nan	nan\\
0.96	0.06	nan	nan\\
0.96	0.07	nan	nan\\
0.96	0.08	nan	nan\\
0.96	0.09	nan	nan\\
0.96	0.1	nan	nan\\
0.96	0.11	nan	nan\\
0.96	0.12	nan	nan\\
0.96	0.13	nan	nan\\
0.96	0.14	nan	nan\\
0.96	0.15	nan	nan\\
0.96	0.16	nan	nan\\
0.96	0.17	nan	nan\\
0.96	0.18	nan	nan\\
0.96	0.19	nan	nan\\
0.96	0.2	nan	nan\\
0.96	0.21	nan	nan\\
0.96	0.22	nan	nan\\
0.96	0.23	nan	nan\\
0.96	0.24	nan	nan\\
0.96	0.25	nan	nan\\
0.96	0.26	nan	nan\\
0.96	0.27	nan	nan\\
0.96	0.28	nan	nan\\
0.96	0.29	nan	nan\\
0.96	0.3	nan	nan\\
0.96	0.31	nan	nan\\
0.96	0.32	nan	nan\\
0.96	0.33	nan	nan\\
0.96	0.34	nan	nan\\
0.96	0.35	nan	nan\\
0.96	0.36	nan	nan\\
0.96	0.37	nan	nan\\
0.96	0.38	nan	nan\\
0.96	0.39	nan	nan\\
0.96	0.4	nan	nan\\
0.96	0.41	nan	nan\\
0.96	0.42	nan	nan\\
0.96	0.43	nan	nan\\
0.96	0.44	nan	nan\\
0.96	0.45	nan	nan\\
0.96	0.46	nan	nan\\
0.96	0.47	nan	nan\\
0.96	0.48	nan	nan\\
0.96	0.49	nan	nan\\
0.96	0.5	nan	nan\\
0.96	0.51	nan	nan\\
0.96	0.52	nan	nan\\
0.96	0.53	nan	nan\\
0.96	0.54	nan	nan\\
0.96	0.55	nan	nan\\
0.96	0.56	nan	nan\\
0.96	0.57	nan	nan\\
0.96	0.58	nan	nan\\
0.96	0.59	nan	nan\\
0.96	0.6	nan	nan\\
0.96	0.61	nan	nan\\
0.96	0.62	nan	nan\\
0.96	0.63	nan	nan\\
0.96	0.64	nan	nan\\
0.96	0.65	nan	nan\\
0.96	0.66	nan	nan\\
0.96	0.67	nan	nan\\
0.96	0.68	nan	nan\\
0.96	0.69	nan	nan\\
0.96	0.7	nan	nan\\
0.96	0.71	nan	nan\\
0.96	0.72	nan	nan\\
0.96	0.73	nan	nan\\
0.96	0.74	nan	nan\\
0.96	0.75	nan	nan\\
0.96	0.76	nan	nan\\
0.96	0.77	nan	nan\\
0.96	0.78	nan	nan\\
0.96	0.79	nan	nan\\
0.96	0.8	nan	nan\\
0.96	0.81	nan	nan\\
0.96	0.82	nan	nan\\
0.96	0.83	nan	nan\\
0.96	0.84	nan	nan\\
0.96	0.85	nan	nan\\
0.96	0.86	nan	nan\\
0.96	0.87	nan	nan\\
0.96	0.88	nan	nan\\
0.96	0.89	nan	nan\\
0.96	0.9	nan	nan\\
0.96	0.91	nan	nan\\
0.96	0.92	nan	nan\\
0.96	0.93	nan	nan\\
0.96	0.94	nan	nan\\
0.96	0.95	nan	nan\\
0.96	0.96	nan	nan\\
0.96	0.97	nan	nan\\
0.96	0.98	nan	nan\\
0.96	0.99	nan	nan\\
0.96	1	nan	nan\\
0.97	0	0	0\\
0.97	0.01	0.01	0.01\\
0.97	0.02	nan	nan\\
0.97	0.03	nan	nan\\
0.97	0.04	nan	nan\\
0.97	0.05	nan	nan\\
0.97	0.06	nan	nan\\
0.97	0.07	nan	nan\\
0.97	0.08	nan	nan\\
0.97	0.09	nan	nan\\
0.97	0.1	nan	nan\\
0.97	0.11	nan	nan\\
0.97	0.12	nan	nan\\
0.97	0.13	nan	nan\\
0.97	0.14	nan	nan\\
0.97	0.15	nan	nan\\
0.97	0.16	nan	nan\\
0.97	0.17	nan	nan\\
0.97	0.18	nan	nan\\
0.97	0.19	nan	nan\\
0.97	0.2	nan	nan\\
0.97	0.21	nan	nan\\
0.97	0.22	nan	nan\\
0.97	0.23	nan	nan\\
0.97	0.24	nan	nan\\
0.97	0.25	nan	nan\\
0.97	0.26	nan	nan\\
0.97	0.27	nan	nan\\
0.97	0.28	nan	nan\\
0.97	0.29	nan	nan\\
0.97	0.3	nan	nan\\
0.97	0.31	nan	nan\\
0.97	0.32	nan	nan\\
0.97	0.33	nan	nan\\
0.97	0.34	nan	nan\\
0.97	0.35	nan	nan\\
0.97	0.36	nan	nan\\
0.97	0.37	nan	nan\\
0.97	0.38	nan	nan\\
0.97	0.39	nan	nan\\
0.97	0.4	nan	nan\\
0.97	0.41	nan	nan\\
0.97	0.42	nan	nan\\
0.97	0.43	nan	nan\\
0.97	0.44	nan	nan\\
0.97	0.45	nan	nan\\
0.97	0.46	nan	nan\\
0.97	0.47	nan	nan\\
0.97	0.48	nan	nan\\
0.97	0.49	nan	nan\\
0.97	0.5	nan	nan\\
0.97	0.51	nan	nan\\
0.97	0.52	nan	nan\\
0.97	0.53	nan	nan\\
0.97	0.54	nan	nan\\
0.97	0.55	nan	nan\\
0.97	0.56	nan	nan\\
0.97	0.57	nan	nan\\
0.97	0.58	nan	nan\\
0.97	0.59	nan	nan\\
0.97	0.6	nan	nan\\
0.97	0.61	nan	nan\\
0.97	0.62	nan	nan\\
0.97	0.63	nan	nan\\
0.97	0.64	nan	nan\\
0.97	0.65	nan	nan\\
0.97	0.66	nan	nan\\
0.97	0.67	nan	nan\\
0.97	0.68	nan	nan\\
0.97	0.69	nan	nan\\
0.97	0.7	nan	nan\\
0.97	0.71	nan	nan\\
0.97	0.72	nan	nan\\
0.97	0.73	nan	nan\\
0.97	0.74	nan	nan\\
0.97	0.75	nan	nan\\
0.97	0.76	nan	nan\\
0.97	0.77	nan	nan\\
0.97	0.78	nan	nan\\
0.97	0.79	nan	nan\\
0.97	0.8	nan	nan\\
0.97	0.81	nan	nan\\
0.97	0.82	nan	nan\\
0.97	0.83	nan	nan\\
0.97	0.84	nan	nan\\
0.97	0.85	nan	nan\\
0.97	0.86	nan	nan\\
0.97	0.87	nan	nan\\
0.97	0.88	nan	nan\\
0.97	0.89	nan	nan\\
0.97	0.9	nan	nan\\
0.97	0.91	nan	nan\\
0.97	0.92	nan	nan\\
0.97	0.93	nan	nan\\
0.97	0.94	nan	nan\\
0.97	0.95	nan	nan\\
0.97	0.96	nan	nan\\
0.97	0.97	nan	nan\\
0.97	0.98	nan	nan\\
0.97	0.99	nan	nan\\
0.97	1	nan	nan\\
0.98	0	0	0\\
0.98	0.01	0.005	0.005\\
0.98	0.02	nan	nan\\
0.98	0.03	nan	nan\\
0.98	0.04	nan	nan\\
0.98	0.05	nan	nan\\
0.98	0.06	nan	nan\\
0.98	0.07	nan	nan\\
0.98	0.08	nan	nan\\
0.98	0.09	nan	nan\\
0.98	0.1	nan	nan\\
0.98	0.11	nan	nan\\
0.98	0.12	nan	nan\\
0.98	0.13	nan	nan\\
0.98	0.14	nan	nan\\
0.98	0.15	nan	nan\\
0.98	0.16	nan	nan\\
0.98	0.17	nan	nan\\
0.98	0.18	nan	nan\\
0.98	0.19	nan	nan\\
0.98	0.2	nan	nan\\
0.98	0.21	nan	nan\\
0.98	0.22	nan	nan\\
0.98	0.23	nan	nan\\
0.98	0.24	nan	nan\\
0.98	0.25	nan	nan\\
0.98	0.26	nan	nan\\
0.98	0.27	nan	nan\\
0.98	0.28	nan	nan\\
0.98	0.29	nan	nan\\
0.98	0.3	nan	nan\\
0.98	0.31	nan	nan\\
0.98	0.32	nan	nan\\
0.98	0.33	nan	nan\\
0.98	0.34	nan	nan\\
0.98	0.35	nan	nan\\
0.98	0.36	nan	nan\\
0.98	0.37	nan	nan\\
0.98	0.38	nan	nan\\
0.98	0.39	nan	nan\\
0.98	0.4	nan	nan\\
0.98	0.41	nan	nan\\
0.98	0.42	nan	nan\\
0.98	0.43	nan	nan\\
0.98	0.44	nan	nan\\
0.98	0.45	nan	nan\\
0.98	0.46	nan	nan\\
0.98	0.47	nan	nan\\
0.98	0.48	nan	nan\\
0.98	0.49	nan	nan\\
0.98	0.5	nan	nan\\
0.98	0.51	nan	nan\\
0.98	0.52	nan	nan\\
0.98	0.53	nan	nan\\
0.98	0.54	nan	nan\\
0.98	0.55	nan	nan\\
0.98	0.56	nan	nan\\
0.98	0.57	nan	nan\\
0.98	0.58	nan	nan\\
0.98	0.59	nan	nan\\
0.98	0.6	nan	nan\\
0.98	0.61	nan	nan\\
0.98	0.62	nan	nan\\
0.98	0.63	nan	nan\\
0.98	0.64	nan	nan\\
0.98	0.65	nan	nan\\
0.98	0.66	nan	nan\\
0.98	0.67	nan	nan\\
0.98	0.68	nan	nan\\
0.98	0.69	nan	nan\\
0.98	0.7	nan	nan\\
0.98	0.71	nan	nan\\
0.98	0.72	nan	nan\\
0.98	0.73	nan	nan\\
0.98	0.74	nan	nan\\
0.98	0.75	nan	nan\\
0.98	0.76	nan	nan\\
0.98	0.77	nan	nan\\
0.98	0.78	nan	nan\\
0.98	0.79	nan	nan\\
0.98	0.8	nan	nan\\
0.98	0.81	nan	nan\\
0.98	0.82	nan	nan\\
0.98	0.83	nan	nan\\
0.98	0.84	nan	nan\\
0.98	0.85	nan	nan\\
0.98	0.86	nan	nan\\
0.98	0.87	nan	nan\\
0.98	0.88	nan	nan\\
0.98	0.89	nan	nan\\
0.98	0.9	nan	nan\\
0.98	0.91	nan	nan\\
0.98	0.92	nan	nan\\
0.98	0.93	nan	nan\\
0.98	0.94	nan	nan\\
0.98	0.95	nan	nan\\
0.98	0.96	nan	nan\\
0.98	0.97	nan	nan\\
0.98	0.98	nan	nan\\
0.98	0.99	nan	nan\\
0.98	1	nan	nan\\
0.99	0	0	0\\
0.99	0.01	0	0\\
0.99	0.02	nan	nan\\
0.99	0.03	nan	nan\\
0.99	0.04	nan	nan\\
0.99	0.05	nan	nan\\
0.99	0.06	nan	nan\\
0.99	0.07	nan	nan\\
0.99	0.08	nan	nan\\
0.99	0.09	nan	nan\\
0.99	0.1	nan	nan\\
0.99	0.11	nan	nan\\
0.99	0.12	nan	nan\\
0.99	0.13	nan	nan\\
0.99	0.14	nan	nan\\
0.99	0.15	nan	nan\\
0.99	0.16	nan	nan\\
0.99	0.17	nan	nan\\
0.99	0.18	nan	nan\\
0.99	0.19	nan	nan\\
0.99	0.2	nan	nan\\
0.99	0.21	nan	nan\\
0.99	0.22	nan	nan\\
0.99	0.23	nan	nan\\
0.99	0.24	nan	nan\\
0.99	0.25	nan	nan\\
0.99	0.26	nan	nan\\
0.99	0.27	nan	nan\\
0.99	0.28	nan	nan\\
0.99	0.29	nan	nan\\
0.99	0.3	nan	nan\\
0.99	0.31	nan	nan\\
0.99	0.32	nan	nan\\
0.99	0.33	nan	nan\\
0.99	0.34	nan	nan\\
0.99	0.35	nan	nan\\
0.99	0.36	nan	nan\\
0.99	0.37	nan	nan\\
0.99	0.38	nan	nan\\
0.99	0.39	nan	nan\\
0.99	0.4	nan	nan\\
0.99	0.41	nan	nan\\
0.99	0.42	nan	nan\\
0.99	0.43	nan	nan\\
0.99	0.44	nan	nan\\
0.99	0.45	nan	nan\\
0.99	0.46	nan	nan\\
0.99	0.47	nan	nan\\
0.99	0.48	nan	nan\\
0.99	0.49	nan	nan\\
0.99	0.5	nan	nan\\
0.99	0.51	nan	nan\\
0.99	0.52	nan	nan\\
0.99	0.53	nan	nan\\
0.99	0.54	nan	nan\\
0.99	0.55	nan	nan\\
0.99	0.56	nan	nan\\
0.99	0.57	nan	nan\\
0.99	0.58	nan	nan\\
0.99	0.59	nan	nan\\
0.99	0.6	nan	nan\\
0.99	0.61	nan	nan\\
0.99	0.62	nan	nan\\
0.99	0.63	nan	nan\\
0.99	0.64	nan	nan\\
0.99	0.65	nan	nan\\
0.99	0.66	nan	nan\\
0.99	0.67	nan	nan\\
0.99	0.68	nan	nan\\
0.99	0.69	nan	nan\\
0.99	0.7	nan	nan\\
0.99	0.71	nan	nan\\
0.99	0.72	nan	nan\\
0.99	0.73	nan	nan\\
0.99	0.74	nan	nan\\
0.99	0.75	nan	nan\\
0.99	0.76	nan	nan\\
0.99	0.77	nan	nan\\
0.99	0.78	nan	nan\\
0.99	0.79	nan	nan\\
0.99	0.8	nan	nan\\
0.99	0.81	nan	nan\\
0.99	0.82	nan	nan\\
0.99	0.83	nan	nan\\
0.99	0.84	nan	nan\\
0.99	0.85	nan	nan\\
0.99	0.86	nan	nan\\
0.99	0.87	nan	nan\\
0.99	0.88	nan	nan\\
0.99	0.89	nan	nan\\
0.99	0.9	nan	nan\\
0.99	0.91	nan	nan\\
0.99	0.92	nan	nan\\
0.99	0.93	nan	nan\\
0.99	0.94	nan	nan\\
0.99	0.95	nan	nan\\
0.99	0.96	nan	nan\\
0.99	0.97	nan	nan\\
0.99	0.98	nan	nan\\
0.99	0.99	nan	nan\\
0.99	1	nan	nan\\
1	0	0	0\\
1	0.01	nan	nan\\
1	0.02	nan	nan\\
1	0.03	nan	nan\\
1	0.04	nan	nan\\
1	0.05	nan	nan\\
1	0.06	nan	nan\\
1	0.07	nan	nan\\
1	0.08	nan	nan\\
1	0.09	nan	nan\\
1	0.1	nan	nan\\
1	0.11	nan	nan\\
1	0.12	nan	nan\\
1	0.13	nan	nan\\
1	0.14	nan	nan\\
1	0.15	nan	nan\\
1	0.16	nan	nan\\
1	0.17	nan	nan\\
1	0.18	nan	nan\\
1	0.19	nan	nan\\
1	0.2	nan	nan\\
1	0.21	nan	nan\\
1	0.22	nan	nan\\
1	0.23	nan	nan\\
1	0.24	nan	nan\\
1	0.25	nan	nan\\
1	0.26	nan	nan\\
1	0.27	nan	nan\\
1	0.28	nan	nan\\
1	0.29	nan	nan\\
1	0.3	nan	nan\\
1	0.31	nan	nan\\
1	0.32	nan	nan\\
1	0.33	nan	nan\\
1	0.34	nan	nan\\
1	0.35	nan	nan\\
1	0.36	nan	nan\\
1	0.37	nan	nan\\
1	0.38	nan	nan\\
1	0.39	nan	nan\\
1	0.4	nan	nan\\
1	0.41	nan	nan\\
1	0.42	nan	nan\\
1	0.43	nan	nan\\
1	0.44	nan	nan\\
1	0.45	nan	nan\\
1	0.46	nan	nan\\
1	0.47	nan	nan\\
1	0.48	nan	nan\\
1	0.49	nan	nan\\
1	0.5	nan	nan\\
1	0.51	nan	nan\\
1	0.52	nan	nan\\
1	0.53	nan	nan\\
1	0.54	nan	nan\\
1	0.55	nan	nan\\
1	0.56	nan	nan\\
1	0.57	nan	nan\\
1	0.58	nan	nan\\
1	0.59	nan	nan\\
1	0.6	nan	nan\\
1	0.61	nan	nan\\
1	0.62	nan	nan\\
1	0.63	nan	nan\\
1	0.64	nan	nan\\
1	0.65	nan	nan\\
1	0.66	nan	nan\\
1	0.67	nan	nan\\
1	0.68	nan	nan\\
1	0.69	nan	nan\\
1	0.7	nan	nan\\
1	0.71	nan	nan\\
1	0.72	nan	nan\\
1	0.73	nan	nan\\
1	0.74	nan	nan\\
1	0.75	nan	nan\\
1	0.76	nan	nan\\
1	0.77	nan	nan\\
1	0.78	nan	nan\\
1	0.79	nan	nan\\
1	0.8	nan	nan\\
1	0.81	nan	nan\\
1	0.82	nan	nan\\
1	0.83	nan	nan\\
1	0.84	nan	nan\\
1	0.85	nan	nan\\
1	0.86	nan	nan\\
1	0.87	nan	nan\\
1	0.88	nan	nan\\
1	0.89	nan	nan\\
1	0.9	nan	nan\\
1	0.91	nan	nan\\
1	0.92	nan	nan\\
1	0.93	nan	nan\\
1	0.94	nan	nan\\
1	0.95	nan	nan\\
1	0.96	nan	nan\\
1	0.97	nan	nan\\
1	0.98	nan	nan\\
1	0.99	nan	nan\\
1	1	nan	nan\\
};


\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	1	1\\
0	0.01	0.99	0.99\\
0	0.02	0.98	0.98\\
0	0.03	0.97	0.97\\
0	0.04	0.96	0.96\\
0	0.05	0.95	0.95\\
0	0.06	0.94	0.94\\
0	0.07	0.93	0.93\\
0	0.08	0.92	0.92\\
0	0.09	0.91	0.91\\
0	0.1	0.9	0.9\\
0	0.11	0.89	0.89\\
0	0.12	0.88	0.88\\
0	0.13	0.87	0.87\\
0	0.14	0.86	0.86\\
0	0.15	0.85	0.85\\
0	0.16	0.84	0.84\\
0	0.17	0.83	0.83\\
0	0.18	0.82	0.82\\
0	0.19	0.81	0.81\\
0	0.2	0.8	0.8\\
0	0.21	0.79	0.79\\
0	0.22	0.78	0.78\\
0	0.23	0.77	0.77\\
0	0.24	0.76	0.76\\
0	0.25	0.75	0.75\\
0	0.26	0.74	0.74\\
0	0.27	0.73	0.73\\
0	0.28	0.72	0.72\\
0	0.29	0.71	0.71\\
0	0.3	0.7	0.7\\
0	0.31	0.69	0.69\\
0	0.32	0.68	0.68\\
0	0.33	0.67	0.67\\
0	0.34	0.66	0.66\\
0	0.35	0.65	0.65\\
0	0.36	0.64	0.64\\
0	0.37	0.63	0.63\\
0	0.38	0.62	0.62\\
0	0.39	0.61	0.61\\
0	0.4	0.6	0.6\\
0	0.41	0.59	0.59\\
0	0.42	0.58	0.58\\
0	0.43	0.57	0.57\\
0	0.44	0.56	0.56\\
0	0.45	0.55	0.55\\
0	0.46	0.54	0.54\\
0	0.47	0.53	0.53\\
0	0.48	0.52	0.52\\
0	0.49	0.51	0.51\\
0	0.5	0.5	0.5\\
0	0.51	0.49	0.49\\
0	0.52	0.48	0.48\\
0	0.53	0.47	0.47\\
0	0.54	0.46	0.46\\
0	0.55	0.45	0.45\\
0	0.56	0.44	0.44\\
0	0.57	0.43	0.43\\
0	0.58	0.42	0.42\\
0	0.59	0.41	0.41\\
0	0.6	0.4	0.4\\
0	0.61	0.39	0.39\\
0	0.62	0.38	0.38\\
0	0.63	0.37	0.37\\
0	0.64	0.36	0.36\\
0	0.65	0.35	0.35\\
0	0.66	0.34	0.34\\
0	0.67	0.33	0.33\\
0	0.68	0.32	0.32\\
0	0.69	0.31	0.31\\
0	0.7	0.3	0.3\\
0	0.71	0.29	0.29\\
0	0.72	0.28	0.28\\
0	0.73	0.27	0.27\\
0	0.74	0.26	0.26\\
0	0.75	0.25	0.25\\
0	0.76	0.24	0.24\\
0	0.77	0.23	0.23\\
0	0.78	0.22	0.22\\
0	0.79	0.21	0.21\\
0	0.8	0.2	0.2\\
0	0.81	0.19	0.19\\
0	0.82	0.18	0.18\\
0	0.83	0.17	0.17\\
0	0.84	0.16	0.16\\
0	0.85	0.15	0.15\\
0	0.86	0.14	0.14\\
0	0.87	0.13	0.13\\
0	0.88	0.12	0.12\\
0	0.89	0.11	0.11\\
0	0.9	0.1	0.1\\
0	0.91	0.09	0.09\\
0	0.92	0.08	0.08\\
0	0.93	0.0700000000000001	0.0700000000000001\\
0	0.94	0.0600000000000001	0.0600000000000001\\
0	0.95	0.05	0.05\\
0	0.96	0.04	0.04\\
0	0.97	0.03	0.03\\
0	0.98	0.02	0.02\\
0	0.99	0.01	0.01\\
0	1	0	0\\
0.01	0	0.99	0.99\\
0.01	0.01	0.979897948556636	0.979897948556636\\
0.01	0.02	0.96979377058704	0.96979377058704\\
0.01	0.03	0.959687398208458	0.959687398208458\\
0.01	0.04	0.949578760586691	0.949578760586691\\
0.01	0.05	0.93946778377222	0.93946778377222\\
0.01	0.06	0.929354390525168	0.929354390525168\\
0.01	0.07	0.919238500128201	0.919238500128201\\
0.01	0.08	0.909120028186382	0.909120028186382\\
0.01	0.09	0.898998886412873	0.898998886412873\\
0.01	0.1	0.888874982399324	0.888874982399324\\
0.01	0.11	0.878748219369606	0.878748219369606\\
0.01	0.12	0.868618495915476	0.868618495915476\\
0.01	0.13	0.858485705712571	0.858485705712571\\
0.01	0.14	0.848349737214989	0.848349737214989\\
0.01	0.15	0.83821047332653	0.83821047332653\\
0.01	0.16	0.828067791046458	0.828067791046458\\
0.01	0.17	0.817921561087423	0.817921561087423\\
0.01	0.18	0.807771647462927	0.807771647462927\\
0.01	0.19	0.797617907041421	0.797617907041421\\
0.01	0.2	0.787460189063808	0.787460189063808\\
0.01	0.21	0.777298334620742	0.777298334620742\\
0.01	0.22	0.76713217608571	0.76713217608571\\
0.01	0.23	0.756961536499415	0.756961536499415\\
0.01	0.24	0.746786228900426	0.746786228900426\\
0.01	0.25	0.736606055596467	0.736606055596467\\
0.01	0.26	0.726420807370024	0.726420807370024\\
0.01	0.27	0.716230262611137	0.716230262611137\\
0.01	0.28	0.706034186369362	0.706034186369362\\
0.01	0.29	0.695832329315812	0.695832329315812\\
0.01	0.3	0.685624426605022	0.685624426605022\\
0.01	0.31	0.675410196624968	0.675410196624968\\
0.01	0.32	0.665189339621981	0.665189339621981\\
0.01	0.33	0.654961536185438	0.654961536185438\\
0.01	0.34	0.644726445574963	0.644726445574963\\
0.01	0.35	0.634483703870328	0.634483703870328\\
0.01	0.36	0.624232921921325	0.624232921921325\\
0.01	0.37	0.613973683071413	0.613973683071413\\
0.01	0.38	0.603705540624877	0.603705540624877\\
0.01	0.39	0.593428015022424	0.593428015022424\\
0.01	0.4	0.583140590684478	0.583140590684478\\
0.01	0.41	0.572842712474619	0.572842712474619\\
0.01	0.42	0.562533781727558	0.562533781727558\\
0.01	0.43	0.552213151776324	0.552213151776324\\
0.01	0.44	0.54188012290165	0.54188012290165\\
0.01	0.45	0.53153393661244	0.53153393661244\\
0.01	0.46	0.52117376914899	0.52117376914899\\
0.01	0.47	0.510798724079689	0.510798724079689\\
0.01	0.48	0.500407823836161	0.500407823836161\\
0.01	0.49	0.49	0.49\\
0.01	0.5	0.479574082114798	0.479574082114798\\
0.01	0.51	0.469128784747792	0.469128784747792\\
0.01	0.52	0.45866269246345	0.45866269246345\\
0.01	0.53	0.448174242292714	0.448174242292714\\
0.01	0.54	0.437661703181367	0.437661703181367\\
0.01	0.55	0.42712315177208	0.42712315177208\\
0.01	0.56	0.416556443707464	0.416556443707464\\
0.01	0.57	0.405959179422654	0.405959179422654\\
0.01	0.58	0.395328663106743	0.395328663106743\\
0.01	0.59	0.384661853126194	0.384661853126194\\
0.01	0.6	0.373955301681733	0.373955301681733\\
0.01	0.61	0.363205080756888	0.363205080756888\\
0.01	0.62	0.352406690427832	0.352406690427832\\
0.01	0.63	0.341554944214035	0.341554944214035\\
0.01	0.64	0.330643824162734	0.330643824162734\\
0.01	0.65	0.319666295470958	0.319666295470958\\
0.01	0.66	0.308614066163451	0.308614066163451\\
0.01	0.67	0.297477270848675	0.297477270848675\\
0.01	0.68	0.286244047484067	0.286244047484067\\
0.01	0.69	0.274899959967968	0.274899959967968\\
0.01	0.7	0.26342719282327	0.26342719282327\\
0.01	0.71	0.25180339887499	0.25180339887499\\
0.01	0.72	0.24	0.24\\
0.01	0.73	0.227979589711327	0.227979589711327\\
0.01	0.74	0.215691785736085	0.215691785736085\\
0.01	0.75	0.203066238629181	0.203066238629181\\
0.01	0.76	0.19	0.19\\
0.01	0.77	0.176332495807108	0.176332495807108\\
0.01	0.78	0.161789083458003	0.161789083458003\\
0.01	0.79	0.145825756949558	0.145825756949558\\
0.01	0.8	0.127015621187164	0.127015621187164\\
0.01	0.81	0.09	0.09\\
0.01	0.82	0.085	0.085\\
0.01	0.83	0.08	0.08\\
0.01	0.84	0.075	0.075\\
0.01	0.85	0.07	0.07\\
0.01	0.86	0.065	0.065\\
0.01	0.87	0.06	0.06\\
0.01	0.88	0.055	0.055\\
0.01	0.89	0.05	0.05\\
0.01	0.9	0.045	0.045\\
0.01	0.91	0.04	0.04\\
0.01	0.92	0.035	0.035\\
0.01	0.93	0.03	0.03\\
0.01	0.94	0.025	0.025\\
0.01	0.95	0.02	0.02\\
0.01	0.96	0.015	0.015\\
0.01	0.97	0.01	0.01\\
0.01	0.98	0.005	0.005\\
0.01	0.99	0	0\\
0.01	1	nan	nan\\
0.02	0	0.98	0.98\\
0.02	0.01	0.96979377058704	0.96979377058704\\
0.02	0.02	0.959583152331272	0.959583152331272\\
0.02	0.03	0.949368000607124	0.949368000607124\\
0.02	0.04	0.939148164229596	0.939148164229596\\
0.02	0.05	0.928923485070545	0.928923485070545\\
0.02	0.06	0.918693797647189	0.918693797647189\\
0.02	0.07	0.908458928680426	0.908458928680426\\
0.02	0.08	0.898218696620299	0.898218696620299\\
0.02	0.09	0.887972911135658	0.887972911135658\\
0.02	0.1	0.877721372564786	0.877721372564786\\
0.02	0.11	0.867463871323374	0.867463871323374\\
0.02	0.12	0.857200187265877	0.857200187265877\\
0.02	0.13	0.846930088995796	0.846930088995796\\
0.02	0.14	0.836653333119993	0.836653333119993\\
0.02	0.15	0.826369663441533	0.826369663441533\\
0.02	0.16	0.816078810084939	0.816078810084939\\
0.02	0.17	0.805780488547035	0.805780488547035\\
0.02	0.18	0.795474398665704	0.795474398665704\\
0.02	0.19	0.785160223497988	0.785160223497988\\
0.02	0.2	0.774837628097877	0.774837628097877\\
0.02	0.21	0.764506258182919	0.764506258182919\\
0.02	0.22	0.754165738677394	0.754165738677394\\
0.02	0.23	0.743815672118201	0.743815672118201\\
0.02	0.24	0.733455636907725	0.733455636907725\\
0.02	0.25	0.723085185395878	0.723085185395878\\
0.02	0.26	0.712703841770968	0.712703841770968\\
0.02	0.27	0.702311099736245	0.702311099736245\\
0.02	0.28	0.691906419945575	0.691906419945575\\
0.02	0.29	0.681489227167825	0.681489227167825\\
0.02	0.3	0.671058907144937	0.671058907144937\\
0.02	0.31	0.660614803103299	0.660614803103299\\
0.02	0.32	0.650156211871642	0.650156211871642\\
0.02	0.33	0.639682379551191	0.639682379551191\\
0.02	0.34	0.629192496674806	0.629192496674806\\
0.02	0.35	0.618685692781204	0.618685692781204\\
0.02	0.36	0.608161030317512	0.608161030317512\\
0.02	0.37	0.597617497767991	0.597617497767991\\
0.02	0.38	0.587054001888146	0.587054001888146\\
0.02	0.39	0.576469358900751	0.576469358900751\\
0.02	0.4	0.565862284482674	0.565862284482674\\
0.02	0.41	0.555231382337433	0.555231382337433\\
0.02	0.42	0.544575131106459	0.544575131106459\\
0.02	0.43	0.533891869319992	0.533891869319992\\
0.02	0.44	0.523179778023443	0.523179778023443\\
0.02	0.45	0.512436860633173	0.512436860633173\\
0.02	0.46	0.501660919471891	0.501660919471891\\
0.02	0.47	0.490849528301415	0.490849528301415\\
0.02	0.48	0.48	0.48\\
0.02	0.49	0.46910934831015	0.46910934831015\\
0.02	0.5	0.458174242292714	0.458174242292714\\
0.02	0.51	0.447190951739229	0.447190951739229\\
0.02	0.52	0.436155281280883	0.436155281280883\\
0.02	0.53	0.425062490237426	0.425062490237426\\
0.02	0.54	0.413907194296653	0.413907194296653\\
0.02	0.55	0.402683243791235	0.402683243791235\\
0.02	0.56	0.39138357147217	0.39138357147217\\
0.02	0.57	0.38	0.38\\
0.02	0.58	0.368522995463527	0.368522995463527\\
0.02	0.59	0.356941347407016	0.356941347407016\\
0.02	0.6	0.3452417469626	0.3452417469626\\
0.02	0.61	0.333408220796558	0.333408220796558\\
0.02	0.62	0.321421356237309	0.321421356237309\\
0.02	0.63	0.309257215820975	0.309257215820975\\
0.02	0.64	0.296885775404495	0.296885775404495\\
0.02	0.65	0.284268604418766	0.284268604418766\\
0.02	0.66	0.271355287256601	0.271355287256601\\
0.02	0.67	0.258077640640442	0.258077640640442\\
0.02	0.68	0.244339811320566	0.244339811320566\\
0.02	0.69	0.23	0.23\\
0.02	0.7	0.214833147735479	0.214833147735479\\
0.02	0.71	0.198442887702248	0.198442887702248\\
0.02	0.72	0.18	0.18\\
0.02	0.73	0.157015621187164	0.157015621187164\\
0.02	0.74	0.12	0.12\\
0.02	0.75	0.115	0.115\\
0.02	0.76	0.11	0.11\\
0.02	0.77	0.105	0.105\\
0.02	0.78	0.1	0.1\\
0.02	0.79	0.095	0.095\\
0.02	0.8	0.09	0.09\\
0.02	0.81	0.085	0.085\\
0.02	0.82	nan	nan\\
0.02	0.83	nan	nan\\
0.02	0.84	nan	nan\\
0.02	0.85	nan	nan\\
0.02	0.86	nan	nan\\
0.02	0.87	nan	nan\\
0.02	0.88	nan	nan\\
0.02	0.89	nan	nan\\
0.02	0.9	nan	nan\\
0.02	0.91	nan	nan\\
0.02	0.92	nan	nan\\
0.02	0.93	nan	nan\\
0.02	0.94	nan	nan\\
0.02	0.95	nan	nan\\
0.02	0.96	nan	nan\\
0.02	0.97	nan	nan\\
0.02	0.98	nan	nan\\
0.02	0.99	nan	nan\\
0.02	1	nan	nan\\
0.03	0	0.97	0.97\\
0.03	0.01	0.959687398208458	0.959687398208458\\
0.03	0.02	0.949368000607124	0.949368000607124\\
0.03	0.03	0.939041575982343	0.939041575982343\\
0.03	0.04	0.928707882184463	0.928707882184463\\
0.03	0.05	0.918366665454634	0.918366665454634\\
0.03	0.06	0.908017659699928	0.908017659699928\\
0.03	0.07	0.897660585711988	0.897660585711988\\
0.03	0.08	0.887295150323853	0.887295150323853\\
0.03	0.09	0.876921045499069	0.876921045499069\\
0.03	0.1	0.866537947346464	0.866537947346464\\
0.03	0.11	0.85614551505325	0.85614551505325\\
0.03	0.12	0.845743389728228	0.845743389728228\\
0.03	0.13	0.835331193145904	0.835331193145904\\
0.03	0.14	0.824908526381191	0.824908526381191\\
0.03	0.15	0.814474968323134	0.814474968323134\\
0.03	0.16	0.804030074054575	0.804030074054575\\
0.03	0.17	0.793573373083089	0.793573373083089\\
0.03	0.18	0.783104367406501	0.783104367406501\\
0.03	0.19	0.77262252939418	0.77262252939418\\
0.03	0.2	0.762127299462662	0.762127299462662\\
0.03	0.21	0.751618083521241	0.751618083521241\\
0.03	0.22	0.74109425015971	0.74109425015971\\
0.03	0.23	0.730555127546399	0.730555127546399\\
0.03	0.24	0.72	0.72\\
0.03	0.25	0.709428104193123	0.709428104193123\\
0.03	0.26	0.698838624939084	0.698838624939084\\
0.03	0.27	0.688230690505755	0.688230690505755\\
0.03	0.28	0.677603367391252	0.677603367391252\\
0.03	0.29	0.666955654485436	0.666955654485436\\
0.03	0.3	0.656286476528347	0.656286476528347\\
0.03	0.31	0.64559467676119	0.64559467676119\\
0.03	0.32	0.634879008646923	0.634879008646923\\
0.03	0.33	0.624138126514911	0.624138126514911\\
0.03	0.34	0.613370574956714	0.613370574956714\\
0.03	0.35	0.602574776766556	0.602574776766556\\
0.03	0.36	0.591749019178793	0.591749019178793\\
0.03	0.37	0.580891438103763	0.580891438103763\\
0.03	0.38	0.57	0.57\\
0.03	0.39	0.559072480941474	0.559072480941474\\
0.03	0.4	0.548106442338457	0.548106442338457\\
0.03	0.41	0.537099202643649	0.537099202643649\\
0.03	0.42	0.526047804212664	0.526047804212664\\
0.03	0.43	0.514948974278318	0.514948974278318\\
0.03	0.44	0.503799078725191	0.503799078725191\\
0.03	0.45	0.49259406699226	0.49259406699226\\
0.03	0.46	0.481329405955125	0.481329405955125\\
0.03	0.47	0.47	0.47\\
0.03	0.48	0.458600093632938	0.458600093632938\\
0.03	0.49	0.44712315177208	0.44712315177208\\
0.03	0.5	0.435561711201316	0.435561711201316\\
0.03	0.51	0.423907194296653	0.423907194296653\\
0.03	0.52	0.412149672722129	0.412149672722129\\
0.03	0.53	0.400277563773199	0.400277563773199\\
0.03	0.54	0.388277234511635	0.388277234511635\\
0.03	0.55	0.376132477258361	0.376132477258361\\
0.03	0.56	0.363823801742686	0.363823801742686\\
0.03	0.57	0.351327459504215	0.351327459504215\\
0.03	0.58	0.338614066163451	0.338614066163451\\
0.03	0.59	0.325646599662505	0.325646599662505\\
0.03	0.6	0.31237739202857	0.31237739202857\\
0.03	0.61	0.298743420870379	0.298743420870379\\
0.03	0.62	0.284658560997307	0.284658560997307\\
0.03	0.63	0.27	0.27\\
0.03	0.64	0.254582364335845	0.254582364335845\\
0.03	0.65	0.238102496759067	0.238102496759067\\
0.03	0.66	0.22	0.22\\
0.03	0.67	0.198989794855664	0.198989794855664\\
0.03	0.68	0.17	0.17\\
0.03	0.69	0.14	0.14\\
0.03	0.7	0.135	0.135\\
0.03	0.71	0.13	0.13\\
0.03	0.72	0.125	0.125\\
0.03	0.73	0.12	0.12\\
0.03	0.74	0.115	0.115\\
0.03	0.75	nan	nan\\
0.03	0.76	nan	nan\\
0.03	0.77	nan	nan\\
0.03	0.78	nan	nan\\
0.03	0.79	nan	nan\\
0.03	0.8	nan	nan\\
0.03	0.81	nan	nan\\
0.03	0.82	nan	nan\\
0.03	0.83	nan	nan\\
0.03	0.84	nan	nan\\
0.03	0.85	nan	nan\\
0.03	0.86	nan	nan\\
0.03	0.87	nan	nan\\
0.03	0.88	nan	nan\\
0.03	0.89	nan	nan\\
0.03	0.9	nan	nan\\
0.03	0.91	nan	nan\\
0.03	0.92	nan	nan\\
0.03	0.93	nan	nan\\
0.03	0.94	nan	nan\\
0.03	0.95	nan	nan\\
0.03	0.96	nan	nan\\
0.03	0.97	nan	nan\\
0.03	0.98	nan	nan\\
0.03	0.99	nan	nan\\
0.03	1	nan	nan\\
0.04	0	0.96	0.96\\
0.04	0.01	0.949578760586691	0.949578760586691\\
0.04	0.02	0.939148164229596	0.939148164229596\\
0.04	0.03	0.928707882184463	0.928707882184463\\
0.04	0.04	0.918257569495584	0.918257569495584\\
0.04	0.05	0.907796863946737	0.907796863946737\\
0.04	0.06	0.897325384926901	0.897325384926901\\
0.04	0.07	0.886842732202307	0.886842732202307\\
0.04	0.08	0.876348484585429	0.876348484585429\\
0.04	0.09	0.865842198490352	0.865842198490352\\
0.04	0.1	0.855323406362735	0.855323406362735\\
0.04	0.11	0.844791614971047	0.844791614971047\\
0.04	0.12	0.83424630354416	0.83424630354416\\
0.04	0.13	0.823686921738389	0.823686921738389\\
0.04	0.14	0.813112887414927	0.813112887414927\\
0.04	0.15	0.802523584206019	0.802523584206019\\
0.04	0.16	0.791918358845308	0.791918358845308\\
0.04	0.17	0.781296518234374	0.781296518234374\\
0.04	0.18	0.770657326213486	0.770657326213486\\
0.04	0.19	0.76	0.76\\
0.04	0.2	0.749323706252388	0.749323706252388\\
0.04	0.21	0.738627556711534	0.738627556711534\\
0.04	0.22	0.727910603363466	0.727910603363466\\
0.04	0.23	0.717171833058807	0.717171833058807\\
0.04	0.24	0.706410161513775	0.706410161513775\\
0.04	0.25	0.695624426605022	0.695624426605022\\
0.04	0.26	0.684813380855664	0.684813380855664\\
0.04	0.27	0.67397568299192	0.67397568299192\\
0.04	0.28	0.66310988842807	0.66310988842807\\
0.04	0.29	0.652214438511238	0.652214438511238\\
0.04	0.3	0.641287648325468	0.641287648325468\\
0.04	0.31	0.630327692815441	0.630327692815441\\
0.04	0.32	0.619332590941915	0.619332590941915\\
0.04	0.33	0.608300187521249	0.608300187521249\\
0.04	0.34	0.597228132326901	0.597228132326901\\
0.04	0.35	0.586113855937412	0.586113855937412\\
0.04	0.36	0.57495454169735	0.57495454169735\\
0.04	0.37	0.563747093007534	0.563747093007534\\
0.04	0.38	0.552488094968134	0.552488094968134\\
0.04	0.39	0.54117376914899	0.54117376914899\\
0.04	0.4	0.529799919935936	0.529799919935936\\
0.04	0.41	0.518361870472759	0.518361870472759\\
0.04	0.42	0.50685438564654	0.50685438564654\\
0.04	0.43	0.495271578793389	0.495271578793389\\
0.04	0.44	0.483606797749979	0.483606797749979\\
0.04	0.45	0.471852484422014	0.471852484422014\\
0.04	0.46	0.46	0.46\\
0.04	0.47	0.44803940504247	0.44803940504247\\
0.04	0.48	0.435959179422654	0.435959179422654\\
0.04	0.49	0.423745860881769	0.423745860881769\\
0.04	0.5	0.41138357147217	0.41138357147217\\
0.04	0.51	0.398853386507137	0.398853386507137\\
0.04	0.52	0.386132477258361	0.386132477258361\\
0.04	0.53	0.373192920195564	0.373192920195564\\
0.04	0.54	0.36	0.36\\
0.04	0.55	0.346509716980849	0.346509716980849\\
0.04	0.56	0.332664991614216	0.332664991614216\\
0.04	0.57	0.318389626792531	0.318389626792531\\
0.04	0.58	0.303578166916005	0.303578166916005\\
0.04	0.59	0.288077640640442	0.288077640640442\\
0.04	0.6	0.271651513899117	0.271651513899117\\
0.04	0.61	0.253898669190297	0.253898669190297\\
0.04	0.62	0.234031242374328	0.234031242374328\\
0.04	0.63	0.21	0.21\\
0.04	0.64	0.16	0.16\\
0.04	0.65	0.155	0.155\\
0.04	0.66	0.15	0.15\\
0.04	0.67	0.145	0.145\\
0.04	0.68	0.14	0.14\\
0.04	0.69	0.135	0.135\\
0.04	0.7	nan	nan\\
0.04	0.71	nan	nan\\
0.04	0.72	nan	nan\\
0.04	0.73	nan	nan\\
0.04	0.74	nan	nan\\
0.04	0.75	nan	nan\\
0.04	0.76	nan	nan\\
0.04	0.77	nan	nan\\
0.04	0.78	nan	nan\\
0.04	0.79	nan	nan\\
0.04	0.8	nan	nan\\
0.04	0.81	nan	nan\\
0.04	0.82	nan	nan\\
0.04	0.83	nan	nan\\
0.04	0.84	nan	nan\\
0.04	0.85	nan	nan\\
0.04	0.86	nan	nan\\
0.04	0.87	nan	nan\\
0.04	0.88	nan	nan\\
0.04	0.89	nan	nan\\
0.04	0.9	nan	nan\\
0.04	0.91	nan	nan\\
0.04	0.92	nan	nan\\
0.04	0.93	nan	nan\\
0.04	0.94	nan	nan\\
0.04	0.95	nan	nan\\
0.04	0.96	nan	nan\\
0.04	0.97	nan	nan\\
0.04	0.98	nan	nan\\
0.04	0.99	nan	nan\\
0.04	1	nan	nan\\
0.05	0	0.95	0.95\\
0.05	0.01	0.93946778377222	0.93946778377222\\
0.05	0.02	0.928923485070545	0.928923485070545\\
0.05	0.03	0.918366665454634	0.918366665454634\\
0.05	0.04	0.907796863946737	0.907796863946737\\
0.05	0.05	0.897213595499958	0.897213595499958\\
0.05	0.06	0.886616349335031	0.886616349335031\\
0.05	0.07	0.876004587131833	0.876004587131833\\
0.05	0.08	0.865377741060106	0.865377741060106\\
0.05	0.09	0.854735211631906	0.854735211631906\\
0.05	0.1	0.844076365356005	0.844076365356005\\
0.05	0.11	0.833400532171888	0.833400532171888\\
0.05	0.12	0.822707002637924	0.822707002637924\\
0.05	0.13	0.811995024844836	0.811995024844836\\
0.05	0.14	0.801263801021491	0.801263801021491\\
0.05	0.15	0.790512483795333	0.790512483795333\\
0.05	0.16	0.779740172064213	0.779740172064213\\
0.05	0.17	0.768945906429928	0.768945906429928\\
0.05	0.18	0.758128664136113	0.758128664136113\\
0.05	0.19	0.747287353444139	0.747287353444139\\
0.05	0.2	0.736420807370024	0.736420807370024\\
0.05	0.21	0.725527776692624	0.725527776692624\\
0.05	0.22	0.714606922128267	0.714606922128267\\
0.05	0.23	0.703656805548792	0.703656805548792\\
0.05	0.24	0.692675880098061	0.692675880098061\\
0.05	0.25	0.68166247903554	0.68166247903554\\
0.05	0.26	0.670614803103299	0.670614803103299\\
0.05	0.27	0.659530906173409	0.659530906173409\\
0.05	0.28	0.648408678884296	0.648408678884296\\
0.05	0.29	0.637245829914744	0.637245829914744\\
0.05	0.3	0.626039864469807	0.626039864469807\\
0.05	0.31	0.614788059459674	0.614788059459674\\
0.05	0.32	0.603487434735033	0.603487434735033\\
0.05	0.33	0.592134719593318	0.592134719593318\\
0.05	0.34	0.580726313579245	0.580726313579245\\
0.05	0.35	0.569258240356725	0.569258240356725\\
0.05	0.36	0.557726093108393	0.557726093108393\\
0.05	0.37	0.546124969497314	0.546124969497314\\
0.05	0.38	0.534449393665329	0.534449393665329\\
0.05	0.39	0.522693221990232	0.522693221990232\\
0.05	0.4	0.510849528301415	0.510849528301415\\
0.05	0.41	0.498910462845192	0.498910462845192\\
0.05	0.42	0.486867077323338	0.486867077323338\\
0.05	0.43	0.474709105535839	0.474709105535839\\
0.05	0.44	0.462424685126915	0.462424685126915\\
0.05	0.45	0.45	0.45\\
0.05	0.46	0.437418814048939	0.437418814048939\\
0.05	0.47	0.424661853126194	0.424661853126194\\
0.05	0.48	0.411705970470723	0.411705970470723\\
0.05	0.49	0.398522995463527	0.398522995463527\\
0.05	0.5	0.385078105935821	0.385078105935821\\
0.05	0.51	0.371327459504216	0.371327459504216\\
0.05	0.52	0.357214626533279	0.357214626533279\\
0.05	0.53	0.342664991614216	0.342664991614216\\
0.05	0.54	0.327576506721313	0.327576506721313\\
0.05	0.55	0.311803398874989	0.311803398874989\\
0.05	0.56	0.295124921972504	0.295124921972504\\
0.05	0.57	0.277177978870813	0.277177978870813\\
0.05	0.58	0.257284161474005	0.257284161474005\\
0.05	0.59	0.233851648071345	0.233851648071345\\
0.05	0.6	0.2	0.2\\
0.05	0.61	0.17	0.17\\
0.05	0.62	0.165	0.165\\
0.05	0.63	0.16	0.16\\
0.05	0.64	0.155	0.155\\
0.05	0.65	0.15	0.15\\
0.05	0.66	nan	nan\\
0.05	0.67	nan	nan\\
0.05	0.68	nan	nan\\
0.05	0.69	nan	nan\\
0.05	0.7	nan	nan\\
0.05	0.71	nan	nan\\
0.05	0.72	nan	nan\\
0.05	0.73	nan	nan\\
0.05	0.74	nan	nan\\
0.05	0.75	nan	nan\\
0.05	0.76	nan	nan\\
0.05	0.77	nan	nan\\
0.05	0.78	nan	nan\\
0.05	0.79	nan	nan\\
0.05	0.8	nan	nan\\
0.05	0.81	nan	nan\\
0.05	0.82	nan	nan\\
0.05	0.83	nan	nan\\
0.05	0.84	nan	nan\\
0.05	0.85	nan	nan\\
0.05	0.86	nan	nan\\
0.05	0.87	nan	nan\\
0.05	0.88	nan	nan\\
0.05	0.89	nan	nan\\
0.05	0.9	nan	nan\\
0.05	0.91	nan	nan\\
0.05	0.92	nan	nan\\
0.05	0.93	nan	nan\\
0.05	0.94	nan	nan\\
0.05	0.95	nan	nan\\
0.05	0.96	nan	nan\\
0.05	0.97	nan	nan\\
0.05	0.98	nan	nan\\
0.05	0.99	nan	nan\\
0.05	1	nan	nan\\
0.06	0	0.94	0.94\\
0.06	0.01	0.929354390525168	0.929354390525168\\
0.06	0.02	0.918693797647189	0.918693797647189\\
0.06	0.03	0.908017659699928	0.908017659699928\\
0.06	0.04	0.897325384926901	0.897325384926901\\
0.06	0.05	0.886616349335031	0.886616349335031\\
0.06	0.06	0.875889894354067	0.875889894354067\\
0.06	0.07	0.865145324280062	0.865145324280062\\
0.06	0.08	0.854381903478459	0.854381903478459\\
0.06	0.09	0.843598853319022	0.843598853319022\\
0.06	0.1	0.832795348811006	0.832795348811006\\
0.06	0.11	0.821970514902493	0.821970514902493\\
0.06	0.12	0.811123422402632	0.811123422402632\\
0.06	0.13	0.800253083479433	0.800253083479433\\
0.06	0.14	0.789358446678636	0.789358446678636\\
0.06	0.15	0.778438391400757	0.778438391400757\\
0.06	0.16	0.767491721763538	0.767491721763538\\
0.06	0.17	0.756517159765199	0.756517159765199\\
0.06	0.18	0.745513337649941	0.745513337649941\\
0.06	0.19	0.734478789360374	0.734478789360374\\
0.06	0.2	0.723411940941446	0.723411940941446\\
0.06	0.21	0.712311099736245	0.712311099736245\\
0.06	0.22	0.70117444218464	0.70117444218464\\
0.06	0.23	0.69	0.69\\
0.06	0.24	0.678785644455472	0.678785644455472\\
0.06	0.25	0.667529068457403	0.667529068457403\\
0.06	0.26	0.656227766016838	0.656227766016838\\
0.06	0.27	0.644879008646923	0.644879008646923\\
0.06	0.28	0.63347981810987	0.63347981810987\\
0.06	0.29	0.622026934805583	0.622026934805583\\
0.06	0.3	0.610516780926679	0.610516780926679\\
0.06	0.31	0.598945417290014	0.598945417290014\\
0.06	0.32	0.587308492477241	0.587308492477241\\
0.06	0.33	0.575601182554696	0.575601182554696\\
0.06	0.34	0.563818119165458	0.563818119165458\\
0.06	0.35	0.551953303150592	0.551953303150592\\
0.06	0.36	0.54	0.54\\
0.06	0.37	0.527950612265127	0.527950612265127\\
0.06	0.38	0.515796522451032	0.515796522451032\\
0.06	0.39	0.503527897640529	0.503527897640529\\
0.06	0.4	0.49113344387496	0.49113344387496\\
0.06	0.41	0.478600093632938	0.478600093632938\\
0.06	0.42	0.46591260281974	0.46591260281974\\
0.06	0.43	0.453053023203384	0.453053023203384\\
0.06	0.44	0.44	0.44\\
0.06	0.45	0.426727818453862	0.426727818453862\\
0.06	0.46	0.413205080756888	0.413205080756888\\
0.06	0.47	0.399392822227736	0.399392822227736\\
0.06	0.48	0.3852417469626	0.3852417469626\\
0.06	0.49	0.370688022843335	0.370688022843335\\
0.06	0.5	0.355646599662505	0.355646599662505\\
0.06	0.51	0.34	0.34\\
0.06	0.52	0.323578166916005	0.323578166916005\\
0.06	0.53	0.306118742080783	0.306118742080783\\
0.06	0.54	0.287177978870813	0.287177978870813\\
0.06	0.55	0.265887234393789	0.265887234393789\\
0.06	0.56	0.24	0.24\\
0.06	0.57	0.189999999999998	0.189999999999998\\
0.06	0.58	0.18	0.18\\
0.06	0.59	0.175	0.175\\
0.06	0.6	0.17	0.17\\
0.06	0.61	0.165	0.165\\
0.06	0.62	nan	nan\\
0.06	0.63	nan	nan\\
0.06	0.64	nan	nan\\
0.06	0.65	nan	nan\\
0.06	0.66	nan	nan\\
0.06	0.67	nan	nan\\
0.06	0.68	nan	nan\\
0.06	0.69	nan	nan\\
0.06	0.7	nan	nan\\
0.06	0.71	nan	nan\\
0.06	0.72	nan	nan\\
0.06	0.73	nan	nan\\
0.06	0.74	nan	nan\\
0.06	0.75	nan	nan\\
0.06	0.76	nan	nan\\
0.06	0.77	nan	nan\\
0.06	0.78	nan	nan\\
0.06	0.79	nan	nan\\
0.06	0.8	nan	nan\\
0.06	0.81	nan	nan\\
0.06	0.82	nan	nan\\
0.06	0.83	nan	nan\\
0.06	0.84	nan	nan\\
0.06	0.85	nan	nan\\
0.06	0.86	nan	nan\\
0.06	0.87	nan	nan\\
0.06	0.88	nan	nan\\
0.06	0.89	nan	nan\\
0.06	0.9	nan	nan\\
0.06	0.91	nan	nan\\
0.06	0.92	nan	nan\\
0.06	0.93	nan	nan\\
0.06	0.94	nan	nan\\
0.06	0.95	nan	nan\\
0.06	0.96	nan	nan\\
0.06	0.97	nan	nan\\
0.06	0.98	nan	nan\\
0.06	0.99	nan	nan\\
0.06	1	nan	nan\\
0.07	0	0.93	0.93\\
0.07	0.01	0.919238500128201	0.919238500128201\\
0.07	0.02	0.908458928680426	0.908458928680426\\
0.07	0.03	0.897660585711988	0.897660585711988\\
0.07	0.04	0.886842732202307	0.886842732202307\\
0.07	0.05	0.876004587131833	0.876004587131833\\
0.07	0.06	0.865145324280062	0.865145324280062\\
0.07	0.07	0.854264068711929	0.854264068711929\\
0.07	0.08	0.843359892915179	0.843359892915179\\
0.07	0.09	0.832431812546026	0.832431812546026\\
0.07	0.1	0.821478781734053	0.821478781734053\\
0.07	0.11	0.810499687890016	0.810499687890016\\
0.07	0.12	0.799493345951488	0.799493345951488\\
0.07	0.13	0.788458491991101	0.788458491991101\\
0.07	0.14	0.777393776099978	0.777393776099978\\
0.07	0.15	0.766297754444536	0.766297754444536\\
0.07	0.16	0.755168880377592	0.755168880377592\\
0.07	0.17	0.744005494464026	0.744005494464026\\
0.07	0.18	0.732805813256297	0.732805813256297\\
0.07	0.19	0.721567916624939	0.721567916624939\\
0.07	0.2	0.710289733412391	0.710289733412391\\
0.07	0.21	0.698969025133566	0.698969025133566\\
0.07	0.22	0.687603367391252	0.687603367391252\\
0.07	0.23	0.676190128606002	0.676190128606002\\
0.07	0.24	0.664726445574963	0.664726445574963\\
0.07	0.25	0.653209195267316	0.653209195267316\\
0.07	0.26	0.641634962129239	0.641634962129239\\
0.07	0.27	0.63	0.63\\
0.07	0.28	0.618300187521249	0.618300187521249\\
0.07	0.29	0.606530975637888	0.606530975637888\\
0.07	0.3	0.59468732541894	0.59468732541894\\
0.07	0.31	0.582763633939717	0.582763633939717\\
0.07	0.32	0.570753645318366	0.570753645318366\\
0.07	0.33	0.558650343127551	0.558650343127551\\
0.07	0.34	0.546445819213603	0.546445819213603\\
0.07	0.35	0.534131112314674	0.534131112314674\\
0.07	0.36	0.521696007570893	0.521696007570893\\
0.07	0.37	0.509128784747792	0.509128784747792\\
0.07	0.38	0.496415898254845	0.496415898254845\\
0.07	0.39	0.483541565040626	0.483541565040626\\
0.07	0.4	0.470487225880345	0.470487225880345\\
0.07	0.41	0.45723082923316	0.45723082923316\\
0.07	0.42	0.443745860881769	0.443745860881769\\
0.07	0.43	0.43	0.43\\
0.07	0.44	0.415953209972788	0.415953209972788\\
0.07	0.45	0.401554944214035	0.401554944214035\\
0.07	0.46	0.386739909054935	0.386739909054935\\
0.07	0.47	0.371421356237309	0.371421356237309\\
0.07	0.48	0.355479883506999	0.355479883506999\\
0.07	0.49	0.338743420870379	0.338743420870379\\
0.07	0.5	0.320948100502085	0.320948100502085\\
0.07	0.51	0.301651513899117	0.301651513899117\\
0.07	0.52	0.28	0.28\\
0.07	0.53	0.253851648071345	0.253851648071345\\
0.07	0.54	0.209999999999999	0.209999999999999\\
0.07	0.55	0.19	0.19\\
0.07	0.56	0.185	0.185\\
0.07	0.57	0.18	0.18\\
0.07	0.58	0.175	0.175\\
0.07	0.59	nan	nan\\
0.07	0.6	nan	nan\\
0.07	0.61	nan	nan\\
0.07	0.62	nan	nan\\
0.07	0.63	nan	nan\\
0.07	0.64	nan	nan\\
0.07	0.65	nan	nan\\
0.07	0.66	nan	nan\\
0.07	0.67	nan	nan\\
0.07	0.68	nan	nan\\
0.07	0.69	nan	nan\\
0.07	0.7	nan	nan\\
0.07	0.71	nan	nan\\
0.07	0.72	nan	nan\\
0.07	0.73	nan	nan\\
0.07	0.74	nan	nan\\
0.07	0.75	nan	nan\\
0.07	0.76	nan	nan\\
0.07	0.77	nan	nan\\
0.07	0.78	nan	nan\\
0.07	0.79	nan	nan\\
0.07	0.8	nan	nan\\
0.07	0.81	nan	nan\\
0.07	0.82	nan	nan\\
0.07	0.83	nan	nan\\
0.07	0.84	nan	nan\\
0.07	0.85	nan	nan\\
0.07	0.86	nan	nan\\
0.07	0.87	nan	nan\\
0.07	0.88	nan	nan\\
0.07	0.89	nan	nan\\
0.07	0.9	nan	nan\\
0.07	0.91	nan	nan\\
0.07	0.92	nan	nan\\
0.07	0.93	nan	nan\\
0.07	0.94	nan	nan\\
0.07	0.95	nan	nan\\
0.07	0.96	nan	nan\\
0.07	0.97	nan	nan\\
0.07	0.98	nan	nan\\
0.07	0.99	nan	nan\\
0.07	1	nan	nan\\
0.08	0	0.92	0.92\\
0.08	0.01	0.909120028186382	0.909120028186382\\
0.08	0.02	0.898218696620299	0.898218696620299\\
0.08	0.03	0.887295150323853	0.887295150323853\\
0.08	0.04	0.876348484585429	0.876348484585429\\
0.08	0.05	0.865377741060106	0.865377741060106\\
0.08	0.06	0.854381903478459	0.854381903478459\\
0.08	0.07	0.843359892915179	0.843359892915179\\
0.08	0.08	0.832310562561766	0.832310562561766\\
0.08	0.09	0.821232691938992	0.821232691938992\\
0.08	0.1	0.810124980474851	0.810124980474851\\
0.08	0.11	0.798986040361838	0.798986040361838\\
0.08	0.12	0.787814388593306	0.787814388593306\\
0.08	0.13	0.776608438061844	0.776608438061844\\
0.08	0.14	0.765366487582469	0.765366487582469\\
0.08	0.15	0.754086710679212	0.754086710679212\\
0.08	0.16	0.742767142944341	0.742767142944341\\
0.08	0.17	0.731405667743935	0.731405667743935\\
0.08	0.18	0.72	0.72\\
0.08	0.19	0.708547667726038	0.708547667726038\\
0.08	0.2	0.697045990927054	0.697045990927054\\
0.08	0.21	0.685492057393215	0.685492057393215\\
0.08	0.22	0.673882694814033	0.673882694814033\\
0.08	0.23	0.662214438511238	0.662214438511238\\
0.08	0.24	0.6504834939252	0.6504834939252\\
0.08	0.25	0.638685692781204	0.638685692781204\\
0.08	0.26	0.626816441593117	0.626816441593117\\
0.08	0.27	0.614870660812715	0.614870660812715\\
0.08	0.28	0.602842712474619	0.602842712474619\\
0.08	0.29	0.590726313579245	0.590726313579245\\
0.08	0.3	0.578514431641951	0.578514431641951\\
0.08	0.31	0.566199157732179	0.566199157732179\\
0.08	0.32	0.55377155080899	0.55377155080899\\
0.08	0.33	0.541221445044903	0.541221445044903\\
0.08	0.34	0.528537208837531	0.528537208837531\\
0.08	0.35	0.515705439901187	0.515705439901187\\
0.08	0.36	0.502710574513201	0.502710574513201\\
0.08	0.37	0.489534379529249	0.489534379529249\\
0.08	0.38	0.476155281280883	0.476155281280883\\
0.08	0.39	0.462547462651384	0.462547462651384\\
0.08	0.4	0.448679622641132	0.448679622641132\\
0.08	0.41	0.434513230710162	0.434513230710162\\
0.08	0.42	0.42	0.42\\
0.08	0.43	0.405078105935821	0.405078105935821\\
0.08	0.44	0.389666295470958	0.389666295470958\\
0.08	0.45	0.37365424623862	0.37365424623862\\
0.08	0.46	0.356885775404495	0.356885775404495\\
0.08	0.47	0.339127122105133	0.339127122105133\\
0.08	0.48	0.32	0.32\\
0.08	0.49	0.298815273071201	0.298815273071201\\
0.08	0.5	0.274031242374329	0.274031242374329\\
0.08	0.51	0.24	0.24\\
0.08	0.52	0.2	0.2\\
0.08	0.53	0.195	0.195\\
0.08	0.54	0.19	0.19\\
0.08	0.55	0.185	0.185\\
0.08	0.56	nan	nan\\
0.08	0.57	nan	nan\\
0.08	0.58	nan	nan\\
0.08	0.59	nan	nan\\
0.08	0.6	nan	nan\\
0.08	0.61	nan	nan\\
0.08	0.62	nan	nan\\
0.08	0.63	nan	nan\\
0.08	0.64	nan	nan\\
0.08	0.65	nan	nan\\
0.08	0.66	nan	nan\\
0.08	0.67	nan	nan\\
0.08	0.68	nan	nan\\
0.08	0.69	nan	nan\\
0.08	0.7	nan	nan\\
0.08	0.71	nan	nan\\
0.08	0.72	nan	nan\\
0.08	0.73	nan	nan\\
0.08	0.74	nan	nan\\
0.08	0.75	nan	nan\\
0.08	0.76	nan	nan\\
0.08	0.77	nan	nan\\
0.08	0.78	nan	nan\\
0.08	0.79	nan	nan\\
0.08	0.8	nan	nan\\
0.08	0.81	nan	nan\\
0.08	0.82	nan	nan\\
0.08	0.83	nan	nan\\
0.08	0.84	nan	nan\\
0.08	0.85	nan	nan\\
0.08	0.86	nan	nan\\
0.08	0.87	nan	nan\\
0.08	0.88	nan	nan\\
0.08	0.89	nan	nan\\
0.08	0.9	nan	nan\\
0.08	0.91	nan	nan\\
0.08	0.92	nan	nan\\
0.08	0.93	nan	nan\\
0.08	0.94	nan	nan\\
0.08	0.95	nan	nan\\
0.08	0.96	nan	nan\\
0.08	0.97	nan	nan\\
0.08	0.98	nan	nan\\
0.08	0.99	nan	nan\\
0.08	1	nan	nan\\
0.09	0	0.91	0.91\\
0.09	0.01	0.898998886412873	0.898998886412873\\
0.09	0.02	0.887972911135658	0.887972911135658\\
0.09	0.03	0.876921045499069	0.876921045499069\\
0.09	0.04	0.865842198490352	0.865842198490352\\
0.09	0.05	0.854735211631906	0.854735211631906\\
0.09	0.06	0.843598853319022	0.843598853319022\\
0.09	0.07	0.832431812546025	0.832431812546025\\
0.09	0.08	0.821232691938992	0.821232691938992\\
0.09	0.09	0.81	0.81\\
0.09	0.1	0.798732142452201	0.798732142452201\\
0.09	0.11	0.78742741255621	0.78742741255621\\
0.09	0.12	0.776083980245825	0.776083980245825\\
0.09	0.13	0.764699879903904	0.764699879903904\\
0.09	0.14	0.753272996566406	0.753272996566406\\
0.09	0.15	0.741801050302511	0.741801050302511\\
0.09	0.16	0.73028157846981	0.73028157846981\\
0.09	0.17	0.718711915483254	0.718711915483254\\
0.09	0.18	0.707089169661947	0.707089169661947\\
0.09	0.19	0.695410196624968	0.695410196624968\\
0.09	0.2	0.683671568590896	0.683671568590896\\
0.09	0.21	0.671869538788622	0.671869538788622\\
0.09	0.22	0.66	0.66\\
0.09	0.23	0.648058436014987	0.648058436014987\\
0.09	0.24	0.636039864469807	0.636039864469807\\
0.09	0.25	0.623938769133981	0.623938769133981\\
0.09	0.26	0.611749019178793	0.611749019178793\\
0.09	0.27	0.599463772249642	0.599463772249642\\
0.09	0.28	0.587075357208256	0.587075357208256\\
0.09	0.29	0.574575131106459	0.574575131106459\\
0.09	0.3	0.561953303150592	0.561953303150592\\
0.09	0.31	0.549198715887542	0.549198715887542\\
0.09	0.32	0.536298570240273	0.536298570240273\\
0.09	0.33	0.523238075793812	0.523238075793812\\
0.09	0.34	0.51	0.51\\
0.09	0.35	0.496564078277077	0.496564078277077\\
0.09	0.36	0.482906228862918	0.482906228862918\\
0.09	0.37	0.468997487421324	0.468997487421324\\
0.09	0.38	0.454802528961023	0.454802528961023\\
0.09	0.39	0.440277563773199	0.440277563773199\\
0.09	0.4	0.425367250374008	0.425367250374008\\
0.09	0.41	0.41	0.41\\
0.09	0.42	0.394080515158756	0.394080515158756\\
0.09	0.43	0.377477270848675	0.377477270848675\\
0.09	0.44	0.36	0.36\\
0.09	0.45	0.3413552872566	0.3413552872566\\
0.09	0.46	0.321046863561493	0.321046863561493\\
0.09	0.47	0.298102496759066	0.298102496759066\\
0.09	0.48	0.27	0.27\\
0.09	0.49	0.210000002634178	0.210000002634178\\
0.09	0.5	0.205	0.205\\
0.09	0.51	0.2	0.2\\
0.09	0.52	0.195	0.195\\
0.09	0.53	nan	nan\\
0.09	0.54	nan	nan\\
0.09	0.55	nan	nan\\
0.09	0.56	nan	nan\\
0.09	0.57	nan	nan\\
0.09	0.58	nan	nan\\
0.09	0.59	nan	nan\\
0.09	0.6	nan	nan\\
0.09	0.61	nan	nan\\
0.09	0.62	nan	nan\\
0.09	0.63	nan	nan\\
0.09	0.64	nan	nan\\
0.09	0.65	nan	nan\\
0.09	0.66	nan	nan\\
0.09	0.67	nan	nan\\
0.09	0.68	nan	nan\\
0.09	0.69	nan	nan\\
0.09	0.7	nan	nan\\
0.09	0.71	nan	nan\\
0.09	0.72	nan	nan\\
0.09	0.73	nan	nan\\
0.09	0.74	nan	nan\\
0.09	0.75	nan	nan\\
0.09	0.76	nan	nan\\
0.09	0.77	nan	nan\\
0.09	0.78	nan	nan\\
0.09	0.79	nan	nan\\
0.09	0.8	nan	nan\\
0.09	0.81	nan	nan\\
0.09	0.82	nan	nan\\
0.09	0.83	nan	nan\\
0.09	0.84	nan	nan\\
0.09	0.85	nan	nan\\
0.09	0.86	nan	nan\\
0.09	0.87	nan	nan\\
0.09	0.88	nan	nan\\
0.09	0.89	nan	nan\\
0.09	0.9	nan	nan\\
0.09	0.91	nan	nan\\
0.09	0.92	nan	nan\\
0.09	0.93	nan	nan\\
0.09	0.94	nan	nan\\
0.09	0.95	nan	nan\\
0.09	0.96	nan	nan\\
0.09	0.97	nan	nan\\
0.09	0.98	nan	nan\\
0.09	0.99	nan	nan\\
0.09	1	nan	nan\\
0.1	0	0.9	0.9\\
0.1	0.01	0.888874982399324	0.888874982399324\\
0.1	0.02	0.877721372564786	0.877721372564786\\
0.1	0.03	0.866537947346464	0.866537947346464\\
0.1	0.04	0.855323406362735	0.855323406362735\\
0.1	0.05	0.844076365356005	0.844076365356005\\
0.1	0.06	0.832795348811006	0.832795348811006\\
0.1	0.07	0.821478781734053	0.821478781734053\\
0.1	0.08	0.810124980474851	0.810124980474851\\
0.1	0.09	0.798732142452201	0.798732142452201\\
0.1	0.1	0.787298334620742	0.787298334620742\\
0.1	0.11	0.775821480486592	0.775821480486592\\
0.1	0.12	0.764299345444258	0.764299345444258\\
0.1	0.13	0.752729520163938	0.752729520163938\\
0.1	0.14	0.741109401705356	0.741109401705356\\
0.1	0.15	0.729436171968946	0.729436171968946\\
0.1	0.16	0.717706773014274	0.717706773014274\\
0.1	0.17	0.705917878674616	0.705917878674616\\
0.1	0.18	0.694065861769801	0.694065861769801\\
0.1	0.19	0.682146756059112	0.682146756059112\\
0.1	0.2	0.670156211871642	0.670156211871642\\
0.1	0.21	0.658089444089065	0.658089444089065\\
0.1	0.22	0.645941170815567	0.645941170815567\\
0.1	0.23	0.633705540624877	0.633705540624877\\
0.1	0.24	0.621376045686669	0.621376045686669\\
0.1	0.25	0.608945417290014	0.608945417290014\\
0.1	0.26	0.596405499221705	0.596405499221705\\
0.1	0.27	0.583747093007534	0.583747093007534\\
0.1	0.28	0.570959767013998	0.570959767013998\\
0.1	0.29	0.5580316185776	0.5580316185776\\
0.1	0.3	0.544948974278318	0.544948974278318\\
0.1	0.31	0.531696007570893	0.531696007570893\\
0.1	0.32	0.518254244210267	0.518254244210267\\
0.1	0.33	0.504601912559977	0.504601912559977\\
0.1	0.34	0.490713075057055	0.490713075057055\\
0.1	0.35	0.476556443707464	0.476556443707464\\
0.1	0.36	0.462093727122985	0.462093727122985\\
0.1	0.37	0.447277261335582	0.447277261335582\\
0.1	0.38	0.432046505340853	0.432046505340853\\
0.1	0.39	0.416322658049017	0.416322658049017\\
0.1	0.4	0.4	0.4\\
0.1	0.41	0.382931142241337	0.382931142241337\\
0.1	0.42	0.364899959967968	0.364899959967968\\
0.1	0.43	0.34556672193748	0.34556672193748\\
0.1	0.44	0.324339811320566	0.324339811320566\\
0.1	0.45	0.3	0.3\\
0.1	0.46	0.268989794855663	0.268989794855663\\
0.1	0.47	0.215	0.215\\
0.1	0.48	0.21	0.21\\
0.1	0.49	0.205	0.205\\
0.1	0.5	0.2	0.2\\
0.1	0.51	nan	nan\\
0.1	0.52	nan	nan\\
0.1	0.53	nan	nan\\
0.1	0.54	nan	nan\\
0.1	0.55	nan	nan\\
0.1	0.56	nan	nan\\
0.1	0.57	nan	nan\\
0.1	0.58	nan	nan\\
0.1	0.59	nan	nan\\
0.1	0.6	nan	nan\\
0.1	0.61	nan	nan\\
0.1	0.62	nan	nan\\
0.1	0.63	nan	nan\\
0.1	0.64	nan	nan\\
0.1	0.65	nan	nan\\
0.1	0.66	nan	nan\\
0.1	0.67	nan	nan\\
0.1	0.68	nan	nan\\
0.1	0.69	nan	nan\\
0.1	0.7	nan	nan\\
0.1	0.71	nan	nan\\
0.1	0.72	nan	nan\\
0.1	0.73	nan	nan\\
0.1	0.74	nan	nan\\
0.1	0.75	nan	nan\\
0.1	0.76	nan	nan\\
0.1	0.77	nan	nan\\
0.1	0.78	nan	nan\\
0.1	0.79	nan	nan\\
0.1	0.8	nan	nan\\
0.1	0.81	nan	nan\\
0.1	0.82	nan	nan\\
0.1	0.83	nan	nan\\
0.1	0.84	nan	nan\\
0.1	0.85	nan	nan\\
0.1	0.86	nan	nan\\
0.1	0.87	nan	nan\\
0.1	0.88	nan	nan\\
0.1	0.89	nan	nan\\
0.1	0.9	nan	nan\\
0.1	0.91	nan	nan\\
0.1	0.92	nan	nan\\
0.1	0.93	nan	nan\\
0.1	0.94	nan	nan\\
0.1	0.95	nan	nan\\
0.1	0.96	nan	nan\\
0.1	0.97	nan	nan\\
0.1	0.98	nan	nan\\
0.1	0.99	nan	nan\\
0.1	1	nan	nan\\
0.11	0	0.89	0.89\\
0.11	0.01	0.878748219369606	0.878748219369606\\
0.11	0.02	0.867463871323374	0.867463871323374\\
0.11	0.03	0.85614551505325	0.85614551505325\\
0.11	0.04	0.844791614971047	0.844791614971047\\
0.11	0.05	0.833400532171888	0.833400532171888\\
0.11	0.06	0.821970514902493	0.821970514902493\\
0.11	0.07	0.810499687890016	0.810499687890016\\
0.11	0.08	0.798986040361838	0.798986040361838\\
0.11	0.09	0.78742741255621	0.78742741255621\\
0.11	0.1	0.775821480486592	0.775821480486592\\
0.11	0.11	0.764165738677394	0.764165738677394\\
0.11	0.12	0.752457480533463	0.752457480533463\\
0.11	0.13	0.740693775937429	0.740693775937429\\
0.11	0.14	0.72887144558441	0.72887144558441\\
0.11	0.15	0.716987031457949	0.716987031457949\\
0.11	0.16	0.705036762718386	0.705036762718386\\
0.11	0.17	0.693016516106934	0.693016516106934\\
0.11	0.18	0.680921769754645	0.680921769754645\\
0.11	0.19	0.668747549010185	0.668747549010185\\
0.11	0.2	0.65648836254345	0.65648836254345\\
0.11	0.21	0.644138126514911	0.644138126514911\\
0.11	0.22	0.631690073982936	0.631690073982936\\
0.11	0.23	0.619136645896019	0.619136645896019\\
0.11	0.24	0.606469358900751	0.606469358900751\\
0.11	0.25	0.59367864366808	0.59367864366808\\
0.11	0.26	0.580753645318366	0.580753645318366\\
0.11	0.27	0.567681974534503	0.567681974534503\\
0.11	0.28	0.554449393665328	0.554449393665328\\
0.11	0.29	0.541039415863879	0.541039415863879\\
0.11	0.3	0.527432785983389	0.527432785983389\\
0.11	0.31	0.513606797749979	0.513606797749979\\
0.11	0.32	0.499534379529249	0.499534379529249\\
0.11	0.33	0.485182845286832	0.485182845286832\\
0.11	0.34	0.470512147960172	0.470512147960172\\
0.11	0.35	0.455472369909914	0.455472369909914\\
0.11	0.36	0.44	0.44\\
0.11	0.37	0.424012194668567	0.424012194668567\\
0.11	0.38	0.407397506541282	0.407397506541282\\
0.11	0.39	0.39	0.39\\
0.11	0.4	0.371589889011722	0.371589889011722\\
0.11	0.41	0.351803398874989	0.351803398874989\\
0.11	0.42	0.33	0.33\\
0.11	0.43	0.304833147735479	0.304833147735479\\
0.11	0.44	0.272169905660283	0.272169905660283\\
0.11	0.45	0.22	0.22\\
0.11	0.46	0.215	0.215\\
0.11	0.47	0.21	0.21\\
0.11	0.48	nan	nan\\
0.11	0.49	nan	nan\\
0.11	0.5	nan	nan\\
0.11	0.51	nan	nan\\
0.11	0.52	nan	nan\\
0.11	0.53	nan	nan\\
0.11	0.54	nan	nan\\
0.11	0.55	nan	nan\\
0.11	0.56	nan	nan\\
0.11	0.57	nan	nan\\
0.11	0.58	nan	nan\\
0.11	0.59	nan	nan\\
0.11	0.6	nan	nan\\
0.11	0.61	nan	nan\\
0.11	0.62	nan	nan\\
0.11	0.63	nan	nan\\
0.11	0.64	nan	nan\\
0.11	0.65	nan	nan\\
0.11	0.66	nan	nan\\
0.11	0.67	nan	nan\\
0.11	0.68	nan	nan\\
0.11	0.69	nan	nan\\
0.11	0.7	nan	nan\\
0.11	0.71	nan	nan\\
0.11	0.72	nan	nan\\
0.11	0.73	nan	nan\\
0.11	0.74	nan	nan\\
0.11	0.75	nan	nan\\
0.11	0.76	nan	nan\\
0.11	0.77	nan	nan\\
0.11	0.78	nan	nan\\
0.11	0.79	nan	nan\\
0.11	0.8	nan	nan\\
0.11	0.81	nan	nan\\
0.11	0.82	nan	nan\\
0.11	0.83	nan	nan\\
0.11	0.84	nan	nan\\
0.11	0.85	nan	nan\\
0.11	0.86	nan	nan\\
0.11	0.87	nan	nan\\
0.11	0.88	nan	nan\\
0.11	0.89	nan	nan\\
0.11	0.9	nan	nan\\
0.11	0.91	nan	nan\\
0.11	0.92	nan	nan\\
0.11	0.93	nan	nan\\
0.11	0.94	nan	nan\\
0.11	0.95	nan	nan\\
0.11	0.96	nan	nan\\
0.11	0.97	nan	nan\\
0.11	0.98	nan	nan\\
0.11	0.99	nan	nan\\
0.11	1	nan	nan\\
0.12	0	0.88	0.88\\
0.12	0.01	0.868618495915476	0.868618495915476\\
0.12	0.02	0.857200187265877	0.857200187265877\\
0.12	0.03	0.845743389728228	0.845743389728228\\
0.12	0.04	0.83424630354416	0.83424630354416\\
0.12	0.05	0.822707002637924	0.822707002637924\\
0.12	0.06	0.811123422402632	0.811123422402632\\
0.12	0.07	0.799493345951487	0.799493345951487\\
0.12	0.08	0.787814388593306	0.787814388593306\\
0.12	0.09	0.776083980245825	0.776083980245825\\
0.12	0.1	0.764299345444258	0.764299345444258\\
0.12	0.11	0.752457480533463	0.752457480533463\\
0.12	0.12	0.740555127546399	0.740555127546399\\
0.12	0.13	0.728588744164743	0.728588744164743\\
0.12	0.14	0.716554469023269	0.716554469023269\\
0.12	0.15	0.704448081449873	0.704448081449873\\
0.12	0.16	0.692264954516723	0.692264954516723\\
0.12	0.17	0.68	0.68\\
0.12	0.18	0.667647603485372	0.667647603485372\\
0.12	0.19	0.655201547384922	0.655201547384922\\
0.12	0.2	0.642654919008431	0.642654919008431\\
0.12	0.21	0.63	0.63\\
0.12	0.22	0.617228132326902	0.617228132326902\\
0.12	0.23	0.604329554469268	0.604329554469268\\
0.12	0.24	0.591293199325011	0.591293199325011\\
0.12	0.25	0.578106442338457	0.578106442338457\\
0.12	0.26	0.56475478405714	0.56475478405714\\
0.12	0.27	0.551221445044903	0.551221445044903\\
0.12	0.28	0.537486841740758	0.537486841740758\\
0.12	0.29	0.523527897640529	0.523527897640529\\
0.12	0.3	0.509317121994613	0.509317121994613\\
0.12	0.31	0.494821352583573	0.494821352583573\\
0.12	0.32	0.48	0.48\\
0.12	0.33	0.464802528961023	0.464802528961023\\
0.12	0.34	0.449164728671689	0.449164728671689\\
0.12	0.35	0.433002976164114	0.433002976164114\\
0.12	0.36	0.416204993518133	0.416204993518133\\
0.12	0.37	0.398614066163451	0.398614066163451\\
0.12	0.38	0.38	0.38\\
0.12	0.39	0.36	0.36\\
0.12	0.4	0.337979589711327	0.337979589711327\\
0.12	0.41	0.3126208734813	0.3126208734813\\
0.12	0.42	0.28	0.28\\
0.12	0.43	0.225	0.225\\
0.12	0.44	0.22	0.22\\
0.12	0.45	0.215	0.215\\
0.12	0.46	nan	nan\\
0.12	0.47	nan	nan\\
0.12	0.48	nan	nan\\
0.12	0.49	nan	nan\\
0.12	0.5	nan	nan\\
0.12	0.51	nan	nan\\
0.12	0.52	nan	nan\\
0.12	0.53	nan	nan\\
0.12	0.54	nan	nan\\
0.12	0.55	nan	nan\\
0.12	0.56	nan	nan\\
0.12	0.57	nan	nan\\
0.12	0.58	nan	nan\\
0.12	0.59	nan	nan\\
0.12	0.6	nan	nan\\
0.12	0.61	nan	nan\\
0.12	0.62	nan	nan\\
0.12	0.63	nan	nan\\
0.12	0.64	nan	nan\\
0.12	0.65	nan	nan\\
0.12	0.66	nan	nan\\
0.12	0.67	nan	nan\\
0.12	0.68	nan	nan\\
0.12	0.69	nan	nan\\
0.12	0.7	nan	nan\\
0.12	0.71	nan	nan\\
0.12	0.72	nan	nan\\
0.12	0.73	nan	nan\\
0.12	0.74	nan	nan\\
0.12	0.75	nan	nan\\
0.12	0.76	nan	nan\\
0.12	0.77	nan	nan\\
0.12	0.78	nan	nan\\
0.12	0.79	nan	nan\\
0.12	0.8	nan	nan\\
0.12	0.81	nan	nan\\
0.12	0.82	nan	nan\\
0.12	0.83	nan	nan\\
0.12	0.84	nan	nan\\
0.12	0.85	nan	nan\\
0.12	0.86	nan	nan\\
0.12	0.87	nan	nan\\
0.12	0.88	nan	nan\\
0.12	0.89	nan	nan\\
0.12	0.9	nan	nan\\
0.12	0.91	nan	nan\\
0.12	0.92	nan	nan\\
0.12	0.93	nan	nan\\
0.12	0.94	nan	nan\\
0.12	0.95	nan	nan\\
0.12	0.96	nan	nan\\
0.12	0.97	nan	nan\\
0.12	0.98	nan	nan\\
0.12	0.99	nan	nan\\
0.12	1	nan	nan\\
0.13	0	0.87	0.87\\
0.13	0.01	0.858485705712571	0.858485705712571\\
0.13	0.02	0.846930088995796	0.846930088995796\\
0.13	0.03	0.835331193145904	0.835331193145904\\
0.13	0.04	0.823686921738389	0.823686921738389\\
0.13	0.05	0.811995024844836	0.811995024844836\\
0.13	0.06	0.800253083479433	0.800253083479433\\
0.13	0.07	0.788458491991101	0.788458491991101\\
0.13	0.08	0.776608438061844	0.776608438061844\\
0.13	0.09	0.764699879903904	0.764699879903904\\
0.13	0.1	0.752729520163938	0.752729520163938\\
0.13	0.11	0.740693775937429	0.740693775937429\\
0.13	0.12	0.728588744164743	0.728588744164743\\
0.13	0.13	0.716410161513775	0.716410161513775\\
0.13	0.14	0.704153357642232	0.704153357642232\\
0.13	0.15	0.691813200460741	0.691813200460741\\
0.13	0.16	0.679384031666172	0.679384031666172\\
0.13	0.17	0.666859590355097	0.666859590355097\\
0.13	0.18	0.654232921921325	0.654232921921325\\
0.13	0.19	0.641496268633627	0.641496268633627\\
0.13	0.2	0.62864093720052	0.62864093720052\\
0.13	0.21	0.615657137141714	0.615657137141714\\
0.13	0.22	0.602533781727558	0.602533781727558\\
0.13	0.23	0.589258240356725	0.589258240356725\\
0.13	0.24	0.5758160271149	0.5758160271149\\
0.13	0.25	0.56219040425837	0.56219040425837\\
0.13	0.26	0.548361870472759	0.548361870472759\\
0.13	0.27	0.5343074902772	0.5343074902772\\
0.13	0.28	0.52	0.52\\
0.13	0.29	0.50540659228538	0.50540659228538\\
0.13	0.3	0.490487225880345	0.490487225880345\\
0.13	0.31	0.475192212959431	0.475192212959431\\
0.13	0.32	0.459458667456967	0.459458667456967\\
0.13	0.33	0.443205080756888	0.443205080756888\\
0.13	0.34	0.426322658049017	0.426322658049017\\
0.13	0.35	0.408660687473185	0.408660687473185\\
0.13	0.36	0.39	0.39\\
0.13	0.37	0.37	0.37\\
0.13	0.38	0.348077640640441	0.348077640640441\\
0.13	0.39	0.323066238629181	0.323066238629181\\
0.13	0.4	0.291789083458003	0.291789083458003\\
0.13	0.41	0.23	0.23\\
0.13	0.42	0.225	0.225\\
0.13	0.43	0.22	0.22\\
0.13	0.44	nan	nan\\
0.13	0.45	nan	nan\\
0.13	0.46	nan	nan\\
0.13	0.47	nan	nan\\
0.13	0.48	nan	nan\\
0.13	0.49	nan	nan\\
0.13	0.5	nan	nan\\
0.13	0.51	nan	nan\\
0.13	0.52	nan	nan\\
0.13	0.53	nan	nan\\
0.13	0.54	nan	nan\\
0.13	0.55	nan	nan\\
0.13	0.56	nan	nan\\
0.13	0.57	nan	nan\\
0.13	0.58	nan	nan\\
0.13	0.59	nan	nan\\
0.13	0.6	nan	nan\\
0.13	0.61	nan	nan\\
0.13	0.62	nan	nan\\
0.13	0.63	nan	nan\\
0.13	0.64	nan	nan\\
0.13	0.65	nan	nan\\
0.13	0.66	nan	nan\\
0.13	0.67	nan	nan\\
0.13	0.68	nan	nan\\
0.13	0.69	nan	nan\\
0.13	0.7	nan	nan\\
0.13	0.71	nan	nan\\
0.13	0.72	nan	nan\\
0.13	0.73	nan	nan\\
0.13	0.74	nan	nan\\
0.13	0.75	nan	nan\\
0.13	0.76	nan	nan\\
0.13	0.77	nan	nan\\
0.13	0.78	nan	nan\\
0.13	0.79	nan	nan\\
0.13	0.8	nan	nan\\
0.13	0.81	nan	nan\\
0.13	0.82	nan	nan\\
0.13	0.83	nan	nan\\
0.13	0.84	nan	nan\\
0.13	0.85	nan	nan\\
0.13	0.86	nan	nan\\
0.13	0.87	nan	nan\\
0.13	0.88	nan	nan\\
0.13	0.89	nan	nan\\
0.13	0.9	nan	nan\\
0.13	0.91	nan	nan\\
0.13	0.92	nan	nan\\
0.13	0.93	nan	nan\\
0.13	0.94	nan	nan\\
0.13	0.95	nan	nan\\
0.13	0.96	nan	nan\\
0.13	0.97	nan	nan\\
0.13	0.98	nan	nan\\
0.13	0.99	nan	nan\\
0.13	1	nan	nan\\
0.14	0	0.86	0.86\\
0.14	0.01	0.848349737214989	0.848349737214989\\
0.14	0.02	0.836653333119993	0.836653333119993\\
0.14	0.03	0.824908526381191	0.824908526381191\\
0.14	0.04	0.813112887414927	0.813112887414927\\
0.14	0.05	0.801263801021491	0.801263801021491\\
0.14	0.06	0.789358446678636	0.789358446678636\\
0.14	0.07	0.777393776099978	0.777393776099978\\
0.14	0.08	0.765366487582469	0.765366487582469\\
0.14	0.09	0.753272996566406	0.753272996566406\\
0.14	0.1	0.741109401705356	0.741109401705356\\
0.14	0.11	0.72887144558441	0.72887144558441\\
0.14	0.12	0.716554469023269	0.716554469023269\\
0.14	0.13	0.704153357642232	0.704153357642232\\
0.14	0.14	0.69166247903554	0.69166247903554\\
0.14	0.15	0.679075608461976	0.679075608461976\\
0.14	0.16	0.666385840391127	0.666385840391127\\
0.14	0.17	0.653585482484189	0.653585482484189\\
0.14	0.18	0.640665927567458	0.640665927567458\\
0.14	0.19	0.627617497767991	0.627617497767991\\
0.14	0.2	0.614429253066558	0.614429253066558\\
0.14	0.21	0.60108875384557	0.60108875384557\\
0.14	0.22	0.587581763205193	0.587581763205193\\
0.14	0.23	0.573891869319992	0.573891869319992\\
0.14	0.24	0.56	0.56\\
0.14	0.25	0.545883789408918	0.545883789408918\\
0.14	0.26	0.531516738055804	0.531516738055804\\
0.14	0.27	0.516867077323338	0.516867077323338\\
0.14	0.28	0.501896201004171	0.501896201004171\\
0.14	0.29	0.486556443707464	0.486556443707464\\
0.14	0.3	0.470787840283389	0.470787840283389\\
0.14	0.31	0.454513230710162	0.454513230710162\\
0.14	0.32	0.437630546142402	0.437630546142402\\
0.14	0.33	0.42	0.42\\
0.14	0.34	0.401421356237309	0.401421356237309\\
0.14	0.35	0.381589889011722	0.381589889011722\\
0.14	0.36	0.36	0.36\\
0.14	0.37	0.335691785736085	0.335691785736085\\
0.14	0.38	0.306332495807108	0.306332495807108\\
0.14	0.39	0.26	0.26\\
0.14	0.4	0.23	0.23\\
0.14	0.41	0.225	0.225\\
0.14	0.42	nan	nan\\
0.14	0.43	nan	nan\\
0.14	0.44	nan	nan\\
0.14	0.45	nan	nan\\
0.14	0.46	nan	nan\\
0.14	0.47	nan	nan\\
0.14	0.48	nan	nan\\
0.14	0.49	nan	nan\\
0.14	0.5	nan	nan\\
0.14	0.51	nan	nan\\
0.14	0.52	nan	nan\\
0.14	0.53	nan	nan\\
0.14	0.54	nan	nan\\
0.14	0.55	nan	nan\\
0.14	0.56	nan	nan\\
0.14	0.57	nan	nan\\
0.14	0.58	nan	nan\\
0.14	0.59	nan	nan\\
0.14	0.6	nan	nan\\
0.14	0.61	nan	nan\\
0.14	0.62	nan	nan\\
0.14	0.63	nan	nan\\
0.14	0.64	nan	nan\\
0.14	0.65	nan	nan\\
0.14	0.66	nan	nan\\
0.14	0.67	nan	nan\\
0.14	0.68	nan	nan\\
0.14	0.69	nan	nan\\
0.14	0.7	nan	nan\\
0.14	0.71	nan	nan\\
0.14	0.72	nan	nan\\
0.14	0.73	nan	nan\\
0.14	0.74	nan	nan\\
0.14	0.75	nan	nan\\
0.14	0.76	nan	nan\\
0.14	0.77	nan	nan\\
0.14	0.78	nan	nan\\
0.14	0.79	nan	nan\\
0.14	0.8	nan	nan\\
0.14	0.81	nan	nan\\
0.14	0.82	nan	nan\\
0.14	0.83	nan	nan\\
0.14	0.84	nan	nan\\
0.14	0.85	nan	nan\\
0.14	0.86	nan	nan\\
0.14	0.87	nan	nan\\
0.14	0.88	nan	nan\\
0.14	0.89	nan	nan\\
0.14	0.9	nan	nan\\
0.14	0.91	nan	nan\\
0.14	0.92	nan	nan\\
0.14	0.93	nan	nan\\
0.14	0.94	nan	nan\\
0.14	0.95	nan	nan\\
0.14	0.96	nan	nan\\
0.14	0.97	nan	nan\\
0.14	0.98	nan	nan\\
0.14	0.99	nan	nan\\
0.14	1	nan	nan\\
0.15	0	0.85	0.85\\
0.15	0.01	0.83821047332653	0.83821047332653\\
0.15	0.02	0.826369663441533	0.826369663441533\\
0.15	0.03	0.814474968323134	0.814474968323134\\
0.15	0.04	0.802523584206019	0.802523584206019\\
0.15	0.05	0.790512483795333	0.790512483795333\\
0.15	0.06	0.778438391400757	0.778438391400757\\
0.15	0.07	0.766297754444536	0.766297754444536\\
0.15	0.08	0.754086710679212	0.754086710679212\\
0.15	0.09	0.741801050302511	0.741801050302511\\
0.15	0.1	0.729436171968946	0.729436171968946\\
0.15	0.11	0.716987031457949	0.716987031457949\\
0.15	0.12	0.704448081449873	0.704448081449873\\
0.15	0.13	0.691813200460741	0.691813200460741\\
0.15	0.14	0.679075608461976	0.679075608461976\\
0.15	0.15	0.666227766016838	0.666227766016838\\
0.15	0.16	0.653261252835967	0.653261252835967\\
0.15	0.17	0.640166620396073	0.640166620396073\\
0.15	0.18	0.6269332115399	0.6269332115399\\
0.15	0.19	0.613548937575156	0.613548937575156\\
0.15	0.2	0.6	0.6\\
0.15	0.21	0.586270539113887	0.586270539113887\\
0.15	0.22	0.572342184649155	0.572342184649155\\
0.15	0.23	0.558193472919817	0.558193472919817\\
0.15	0.24	0.543799078725191	0.543799078725191\\
0.15	0.25	0.529128784747792	0.529128784747792\\
0.15	0.26	0.514146070008111	0.514146070008111\\
0.15	0.27	0.498806130178211	0.498806130178211\\
0.15	0.28	0.483053023203384	0.483053023203384\\
0.15	0.29	0.466815416922694	0.466815416922694\\
0.15	0.3	0.45	0.45\\
0.15	0.31	0.432480768092719	0.432480768092719\\
0.15	0.32	0.414080515158756	0.414080515158756\\
0.15	0.33	0.394536240470737	0.394536240470737\\
0.15	0.34	0.37342719282327	0.37342719282327\\
0.15	0.35	0.35	0.35\\
0.15	0.36	0.3226208734813	0.3226208734813\\
0.15	0.37	0.285825756949558	0.285825756949558\\
0.15	0.38	0.235	0.235\\
0.15	0.39	0.23	0.23\\
0.15	0.4	0.225	0.225\\
0.15	0.41	nan	nan\\
0.15	0.42	nan	nan\\
0.15	0.43	nan	nan\\
0.15	0.44	nan	nan\\
0.15	0.45	nan	nan\\
0.15	0.46	nan	nan\\
0.15	0.47	nan	nan\\
0.15	0.48	nan	nan\\
0.15	0.49	nan	nan\\
0.15	0.5	nan	nan\\
0.15	0.51	nan	nan\\
0.15	0.52	nan	nan\\
0.15	0.53	nan	nan\\
0.15	0.54	nan	nan\\
0.15	0.55	nan	nan\\
0.15	0.56	nan	nan\\
0.15	0.57	nan	nan\\
0.15	0.58	nan	nan\\
0.15	0.59	nan	nan\\
0.15	0.6	nan	nan\\
0.15	0.61	nan	nan\\
0.15	0.62	nan	nan\\
0.15	0.63	nan	nan\\
0.15	0.64	nan	nan\\
0.15	0.65	nan	nan\\
0.15	0.66	nan	nan\\
0.15	0.67	nan	nan\\
0.15	0.68	nan	nan\\
0.15	0.69	nan	nan\\
0.15	0.7	nan	nan\\
0.15	0.71	nan	nan\\
0.15	0.72	nan	nan\\
0.15	0.73	nan	nan\\
0.15	0.74	nan	nan\\
0.15	0.75	nan	nan\\
0.15	0.76	nan	nan\\
0.15	0.77	nan	nan\\
0.15	0.78	nan	nan\\
0.15	0.79	nan	nan\\
0.15	0.8	nan	nan\\
0.15	0.81	nan	nan\\
0.15	0.82	nan	nan\\
0.15	0.83	nan	nan\\
0.15	0.84	nan	nan\\
0.15	0.85	nan	nan\\
0.15	0.86	nan	nan\\
0.15	0.87	nan	nan\\
0.15	0.88	nan	nan\\
0.15	0.89	nan	nan\\
0.15	0.9	nan	nan\\
0.15	0.91	nan	nan\\
0.15	0.92	nan	nan\\
0.15	0.93	nan	nan\\
0.15	0.94	nan	nan\\
0.15	0.95	nan	nan\\
0.15	0.96	nan	nan\\
0.15	0.97	nan	nan\\
0.15	0.98	nan	nan\\
0.15	0.99	nan	nan\\
0.15	1	nan	nan\\
0.16	0	0.84	0.84\\
0.16	0.01	0.828067791046458	0.828067791046458\\
0.16	0.02	0.816078810084939	0.816078810084939\\
0.16	0.03	0.804030074054575	0.804030074054575\\
0.16	0.04	0.791918358845308	0.791918358845308\\
0.16	0.05	0.779740172064213	0.779740172064213\\
0.16	0.06	0.767491721763538	0.767491721763538\\
0.16	0.07	0.755168880377592	0.755168880377592\\
0.16	0.08	0.742767142944341	0.742767142944341\\
0.16	0.09	0.73028157846981	0.73028157846981\\
0.16	0.1	0.717706773014274	0.717706773014274\\
0.16	0.11	0.705036762718386	0.705036762718386\\
0.16	0.12	0.692264954516723	0.692264954516723\\
0.16	0.13	0.679384031666172	0.679384031666172\\
0.16	0.14	0.666385840391127	0.666385840391127\\
0.16	0.15	0.653261252835967	0.653261252835967\\
0.16	0.16	0.64	0.64\\
0.16	0.17	0.626590466236467	0.626590466236467\\
0.16	0.18	0.613019433961698	0.613019433961698\\
0.16	0.19	0.59927176303805	0.59927176303805\\
0.16	0.2	0.585329983228432	0.585329983228432\\
0.16	0.21	0.57117376914899	0.57117376914899\\
0.16	0.22	0.556779253585061	0.556779253585061\\
0.16	0.23	0.542118114027587	0.542118114027587\\
0.16	0.24	0.527156333832011	0.527156333832011\\
0.16	0.25	0.511852484422014	0.511852484422014\\
0.16	0.26	0.496155281280883	0.496155281280883\\
0.16	0.27	0.48	0.48\\
0.16	0.28	0.463303027798234	0.463303027798234\\
0.16	0.29	0.445953209972788	0.445953209972788\\
0.16	0.3	0.427797338380595	0.427797338380595\\
0.16	0.31	0.408614066163451	0.408614066163451\\
0.16	0.32	0.388062484748657	0.388062484748657\\
0.16	0.33	0.36556672193748	0.36556672193748\\
0.16	0.34	0.34	0.34\\
0.16	0.35	0.308442887702247	0.308442887702247\\
0.16	0.36	0.24	0.24\\
0.16	0.37	0.235	0.235\\
0.16	0.38	0.23	0.23\\
0.16	0.39	nan	nan\\
0.16	0.4	nan	nan\\
0.16	0.41	nan	nan\\
0.16	0.42	nan	nan\\
0.16	0.43	nan	nan\\
0.16	0.44	nan	nan\\
0.16	0.45	nan	nan\\
0.16	0.46	nan	nan\\
0.16	0.47	nan	nan\\
0.16	0.48	nan	nan\\
0.16	0.49	nan	nan\\
0.16	0.5	nan	nan\\
0.16	0.51	nan	nan\\
0.16	0.52	nan	nan\\
0.16	0.53	nan	nan\\
0.16	0.54	nan	nan\\
0.16	0.55	nan	nan\\
0.16	0.56	nan	nan\\
0.16	0.57	nan	nan\\
0.16	0.58	nan	nan\\
0.16	0.59	nan	nan\\
0.16	0.6	nan	nan\\
0.16	0.61	nan	nan\\
0.16	0.62	nan	nan\\
0.16	0.63	nan	nan\\
0.16	0.64	nan	nan\\
0.16	0.65	nan	nan\\
0.16	0.66	nan	nan\\
0.16	0.67	nan	nan\\
0.16	0.68	nan	nan\\
0.16	0.69	nan	nan\\
0.16	0.7	nan	nan\\
0.16	0.71	nan	nan\\
0.16	0.72	nan	nan\\
0.16	0.73	nan	nan\\
0.16	0.74	nan	nan\\
0.16	0.75	nan	nan\\
0.16	0.76	nan	nan\\
0.16	0.77	nan	nan\\
0.16	0.78	nan	nan\\
0.16	0.79	nan	nan\\
0.16	0.8	nan	nan\\
0.16	0.81	nan	nan\\
0.16	0.82	nan	nan\\
0.16	0.83	nan	nan\\
0.16	0.84	nan	nan\\
0.16	0.85	nan	nan\\
0.16	0.86	nan	nan\\
0.16	0.87	nan	nan\\
0.16	0.88	nan	nan\\
0.16	0.89	nan	nan\\
0.16	0.9	nan	nan\\
0.16	0.91	nan	nan\\
0.16	0.92	nan	nan\\
0.16	0.93	nan	nan\\
0.16	0.94	nan	nan\\
0.16	0.95	nan	nan\\
0.16	0.96	nan	nan\\
0.16	0.97	nan	nan\\
0.16	0.98	nan	nan\\
0.16	0.99	nan	nan\\
0.16	1	nan	nan\\
0.17	0	0.83	0.83\\
0.17	0.01	0.817921561087423	0.817921561087423\\
0.17	0.02	0.805780488547035	0.805780488547035\\
0.17	0.03	0.793573373083089	0.793573373083089\\
0.17	0.04	0.781296518234374	0.781296518234374\\
0.17	0.05	0.768945906429928	0.768945906429928\\
0.17	0.06	0.756517159765199	0.756517159765199\\
0.17	0.07	0.744005494464026	0.744005494464026\\
0.17	0.08	0.731405667743935	0.731405667743935\\
0.17	0.09	0.718711915483254	0.718711915483254\\
0.17	0.1	0.705917878674616	0.705917878674616\\
0.17	0.11	0.693016516106934	0.693016516106934\\
0.17	0.12	0.68	0.68\\
0.17	0.13	0.666859590355097	0.666859590355097\\
0.17	0.14	0.653585482484189	0.653585482484189\\
0.17	0.15	0.640166620396073	0.640166620396073\\
0.17	0.16	0.626590466236467	0.626590466236467\\
0.17	0.17	0.612842712474619	0.612842712474619\\
0.17	0.18	0.598906918496047	0.598906918496047\\
0.17	0.19	0.584764045897475	0.584764045897475\\
0.17	0.2	0.570391855782443	0.570391855782443\\
0.17	0.21	0.55576411454889	0.55576411454889\\
0.17	0.22	0.540849528301415	0.540849528301415\\
0.17	0.23	0.52561028345357	0.52561028345357\\
0.17	0.24	0.51	0.51\\
0.17	0.25	0.493960780543711	0.493960780543711\\
0.17	0.26	0.477418814048939	0.477418814048939\\
0.17	0.27	0.460277563773199	0.460277563773199\\
0.17	0.28	0.442406690427832	0.442406690427832\\
0.17	0.29	0.423622914957372	0.423622914957372\\
0.17	0.3	0.403654246238621	0.403654246238621\\
0.17	0.31	0.382065556157337	0.382065556157337\\
0.17	0.32	0.358077640640441	0.358077640640441\\
0.17	0.33	0.33	0.33\\
0.17	0.34	0.292169905660283	0.292169905660283\\
0.17	0.35	0.24	0.24\\
0.17	0.36	0.235	0.235\\
0.17	0.37	nan	nan\\
0.17	0.38	nan	nan\\
0.17	0.39	nan	nan\\
0.17	0.4	nan	nan\\
0.17	0.41	nan	nan\\
0.17	0.42	nan	nan\\
0.17	0.43	nan	nan\\
0.17	0.44	nan	nan\\
0.17	0.45	nan	nan\\
0.17	0.46	nan	nan\\
0.17	0.47	nan	nan\\
0.17	0.48	nan	nan\\
0.17	0.49	nan	nan\\
0.17	0.5	nan	nan\\
0.17	0.51	nan	nan\\
0.17	0.52	nan	nan\\
0.17	0.53	nan	nan\\
0.17	0.54	nan	nan\\
0.17	0.55	nan	nan\\
0.17	0.56	nan	nan\\
0.17	0.57	nan	nan\\
0.17	0.58	nan	nan\\
0.17	0.59	nan	nan\\
0.17	0.6	nan	nan\\
0.17	0.61	nan	nan\\
0.17	0.62	nan	nan\\
0.17	0.63	nan	nan\\
0.17	0.64	nan	nan\\
0.17	0.65	nan	nan\\
0.17	0.66	nan	nan\\
0.17	0.67	nan	nan\\
0.17	0.68	nan	nan\\
0.17	0.69	nan	nan\\
0.17	0.7	nan	nan\\
0.17	0.71	nan	nan\\
0.17	0.72	nan	nan\\
0.17	0.73	nan	nan\\
0.17	0.74	nan	nan\\
0.17	0.75	nan	nan\\
0.17	0.76	nan	nan\\
0.17	0.77	nan	nan\\
0.17	0.78	nan	nan\\
0.17	0.79	nan	nan\\
0.17	0.8	nan	nan\\
0.17	0.81	nan	nan\\
0.17	0.82	nan	nan\\
0.17	0.83	nan	nan\\
0.17	0.84	nan	nan\\
0.17	0.85	nan	nan\\
0.17	0.86	nan	nan\\
0.17	0.87	nan	nan\\
0.17	0.88	nan	nan\\
0.17	0.89	nan	nan\\
0.17	0.9	nan	nan\\
0.17	0.91	nan	nan\\
0.17	0.92	nan	nan\\
0.17	0.93	nan	nan\\
0.17	0.94	nan	nan\\
0.17	0.95	nan	nan\\
0.17	0.96	nan	nan\\
0.17	0.97	nan	nan\\
0.17	0.98	nan	nan\\
0.17	0.99	nan	nan\\
0.17	1	nan	nan\\
0.18	0	0.82	0.82\\
0.18	0.01	0.807771647462927	0.807771647462927\\
0.18	0.02	0.795474398665704	0.795474398665704\\
0.18	0.03	0.783104367406501	0.783104367406501\\
0.18	0.04	0.770657326213486	0.770657326213486\\
0.18	0.05	0.758128664136113	0.758128664136113\\
0.18	0.06	0.745513337649941	0.745513337649941\\
0.18	0.07	0.732805813256297	0.732805813256297\\
0.18	0.08	0.72	0.72\\
0.18	0.09	0.707089169661946	0.707089169661946\\
0.18	0.1	0.694065861769801	0.694065861769801\\
0.18	0.11	0.680921769754645	0.680921769754645\\
0.18	0.12	0.667647603485372	0.667647603485372\\
0.18	0.13	0.654232921921325	0.654232921921325\\
0.18	0.14	0.640665927567458	0.640665927567458\\
0.18	0.15	0.6269332115399	0.6269332115399\\
0.18	0.16	0.613019433961698	0.613019433961698\\
0.18	0.17	0.598906918496047	0.598906918496047\\
0.18	0.18	0.584575131106459	0.584575131106459\\
0.18	0.19	0.57	0.57\\
0.18	0.2	0.555153013442625	0.555153013442625\\
0.18	0.21	0.54	0.54\\
0.18	0.22	0.524499443206436	0.524499443206436\\
0.18	0.23	0.508600093632938	0.508600093632938\\
0.18	0.24	0.492237484161567	0.492237484161567\\
0.18	0.25	0.475328663106743	0.475328663106743\\
0.18	0.26	0.457763888346312	0.457763888346312\\
0.18	0.27	0.439392822227736	0.439392822227736\\
0.18	0.28	0.42	0.42\\
0.18	0.29	0.399257215820976	0.399257215820976\\
0.18	0.3	0.376619037896906	0.376619037896906\\
0.18	0.31	0.351046863561493	0.351046863561493\\
0.18	0.32	0.32	0.32\\
0.18	0.33	0.27	0.27\\
0.18	0.34	0.24	0.24\\
0.18	0.35	0.235	0.235\\
0.18	0.36	nan	nan\\
0.18	0.37	nan	nan\\
0.18	0.38	nan	nan\\
0.18	0.39	nan	nan\\
0.18	0.4	nan	nan\\
0.18	0.41	nan	nan\\
0.18	0.42	nan	nan\\
0.18	0.43	nan	nan\\
0.18	0.44	nan	nan\\
0.18	0.45	nan	nan\\
0.18	0.46	nan	nan\\
0.18	0.47	nan	nan\\
0.18	0.48	nan	nan\\
0.18	0.49	nan	nan\\
0.18	0.5	nan	nan\\
0.18	0.51	nan	nan\\
0.18	0.52	nan	nan\\
0.18	0.53	nan	nan\\
0.18	0.54	nan	nan\\
0.18	0.55	nan	nan\\
0.18	0.56	nan	nan\\
0.18	0.57	nan	nan\\
0.18	0.58	nan	nan\\
0.18	0.59	nan	nan\\
0.18	0.6	nan	nan\\
0.18	0.61	nan	nan\\
0.18	0.62	nan	nan\\
0.18	0.63	nan	nan\\
0.18	0.64	nan	nan\\
0.18	0.65	nan	nan\\
0.18	0.66	nan	nan\\
0.18	0.67	nan	nan\\
0.18	0.68	nan	nan\\
0.18	0.69	nan	nan\\
0.18	0.7	nan	nan\\
0.18	0.71	nan	nan\\
0.18	0.72	nan	nan\\
0.18	0.73	nan	nan\\
0.18	0.74	nan	nan\\
0.18	0.75	nan	nan\\
0.18	0.76	nan	nan\\
0.18	0.77	nan	nan\\
0.18	0.78	nan	nan\\
0.18	0.79	nan	nan\\
0.18	0.8	nan	nan\\
0.18	0.81	nan	nan\\
0.18	0.82	nan	nan\\
0.18	0.83	nan	nan\\
0.18	0.84	nan	nan\\
0.18	0.85	nan	nan\\
0.18	0.86	nan	nan\\
0.18	0.87	nan	nan\\
0.18	0.88	nan	nan\\
0.18	0.89	nan	nan\\
0.18	0.9	nan	nan\\
0.18	0.91	nan	nan\\
0.18	0.92	nan	nan\\
0.18	0.93	nan	nan\\
0.18	0.94	nan	nan\\
0.18	0.95	nan	nan\\
0.18	0.96	nan	nan\\
0.18	0.97	nan	nan\\
0.18	0.98	nan	nan\\
0.18	0.99	nan	nan\\
0.18	1	nan	nan\\
0.19	0	0.81	0.81\\
0.19	0.01	0.797617907041421	0.797617907041421\\
0.19	0.02	0.785160223497988	0.785160223497988\\
0.19	0.03	0.77262252939418	0.77262252939418\\
0.19	0.04	0.76	0.76\\
0.19	0.05	0.747287353444139	0.747287353444139\\
0.19	0.06	0.734478789360374	0.734478789360374\\
0.19	0.07	0.721567916624939	0.721567916624939\\
0.19	0.08	0.708547667726038	0.708547667726038\\
0.19	0.09	0.695410196624969	0.695410196624969\\
0.19	0.1	0.682146756059112	0.682146756059112\\
0.19	0.11	0.668747549010185	0.668747549010185\\
0.19	0.12	0.655201547384922	0.655201547384922\\
0.19	0.13	0.641496268633627	0.641496268633627\\
0.19	0.14	0.627617497767991	0.627617497767991\\
0.19	0.15	0.613548937575156	0.613548937575156\\
0.19	0.16	0.59927176303805	0.59927176303805\\
0.19	0.17	0.584764045897475	0.584764045897475\\
0.19	0.18	0.57	0.57\\
0.19	0.19	0.554948974278318	0.554948974278318\\
0.19	0.2	0.539574082114798	0.539574082114798\\
0.19	0.21	0.523830292855994	0.523830292855994\\
0.19	0.22	0.507661703181367	0.507661703181367\\
0.19	0.23	0.490997512422418	0.490997512422418\\
0.19	0.24	0.473745860881769	0.473745860881769\\
0.19	0.25	0.455783958312469	0.455783958312469\\
0.19	0.26	0.436941347407017	0.436941347407017\\
0.19	0.27	0.416969384566991	0.416969384566991\\
0.19	0.28	0.395479883506999	0.395479883506999\\
0.19	0.29	0.37180339887499	0.37180339887499\\
0.19	0.3	0.344582364335845	0.344582364335845\\
0.19	0.31	0.31	0.31\\
0.19	0.32	0.245	0.245\\
0.19	0.33	0.24	0.24\\
0.19	0.34	0.235	0.235\\
0.19	0.35	nan	nan\\
0.19	0.36	nan	nan\\
0.19	0.37	nan	nan\\
0.19	0.38	nan	nan\\
0.19	0.39	nan	nan\\
0.19	0.4	nan	nan\\
0.19	0.41	nan	nan\\
0.19	0.42	nan	nan\\
0.19	0.43	nan	nan\\
0.19	0.44	nan	nan\\
0.19	0.45	nan	nan\\
0.19	0.46	nan	nan\\
0.19	0.47	nan	nan\\
0.19	0.48	nan	nan\\
0.19	0.49	nan	nan\\
0.19	0.5	nan	nan\\
0.19	0.51	nan	nan\\
0.19	0.52	nan	nan\\
0.19	0.53	nan	nan\\
0.19	0.54	nan	nan\\
0.19	0.55	nan	nan\\
0.19	0.56	nan	nan\\
0.19	0.57	nan	nan\\
0.19	0.58	nan	nan\\
0.19	0.59	nan	nan\\
0.19	0.6	nan	nan\\
0.19	0.61	nan	nan\\
0.19	0.62	nan	nan\\
0.19	0.63	nan	nan\\
0.19	0.64	nan	nan\\
0.19	0.65	nan	nan\\
0.19	0.66	nan	nan\\
0.19	0.67	nan	nan\\
0.19	0.68	nan	nan\\
0.19	0.69	nan	nan\\
0.19	0.7	nan	nan\\
0.19	0.71	nan	nan\\
0.19	0.72	nan	nan\\
0.19	0.73	nan	nan\\
0.19	0.74	nan	nan\\
0.19	0.75	nan	nan\\
0.19	0.76	nan	nan\\
0.19	0.77	nan	nan\\
0.19	0.78	nan	nan\\
0.19	0.79	nan	nan\\
0.19	0.8	nan	nan\\
0.19	0.81	nan	nan\\
0.19	0.82	nan	nan\\
0.19	0.83	nan	nan\\
0.19	0.84	nan	nan\\
0.19	0.85	nan	nan\\
0.19	0.86	nan	nan\\
0.19	0.87	nan	nan\\
0.19	0.88	nan	nan\\
0.19	0.89	nan	nan\\
0.19	0.9	nan	nan\\
0.19	0.91	nan	nan\\
0.19	0.92	nan	nan\\
0.19	0.93	nan	nan\\
0.19	0.94	nan	nan\\
0.19	0.95	nan	nan\\
0.19	0.96	nan	nan\\
0.19	0.97	nan	nan\\
0.19	0.98	nan	nan\\
0.19	0.99	nan	nan\\
0.19	1	nan	nan\\
0.2	0	0.8	0.8\\
0.2	0.01	0.787460189063808	0.787460189063808\\
0.2	0.02	0.774837628097877	0.774837628097877\\
0.2	0.03	0.762127299462662	0.762127299462662\\
0.2	0.04	0.749323706252388	0.749323706252388\\
0.2	0.05	0.736420807370024	0.736420807370024\\
0.2	0.06	0.723411940941446	0.723411940941446\\
0.2	0.07	0.710289733412391	0.710289733412391\\
0.2	0.08	0.697045990927054	0.697045990927054\\
0.2	0.09	0.683671568590896	0.683671568590896\\
0.2	0.1	0.670156211871642	0.670156211871642\\
0.2	0.11	0.65648836254345	0.65648836254345\\
0.2	0.12	0.642654919008431	0.642654919008431\\
0.2	0.13	0.62864093720052	0.62864093720052\\
0.2	0.14	0.614429253066558	0.614429253066558\\
0.2	0.15	0.6	0.6\\
0.2	0.16	0.585329983228432	0.585329983228432\\
0.2	0.17	0.570391855782443	0.570391855782443\\
0.2	0.18	0.555153013442625	0.555153013442625\\
0.2	0.19	0.539574082114798	0.539574082114798\\
0.2	0.2	0.523606797749979	0.523606797749979\\
0.2	0.21	0.507190951739229	0.507190951739229\\
0.2	0.22	0.490249843945008	0.490249843945008\\
0.2	0.23	0.472683243791235	0.472683243791235\\
0.2	0.24	0.454355957741627	0.454355957741627\\
0.2	0.25	0.435078105935821	0.435078105935821\\
0.2	0.26	0.41456832294801	0.41456832294801\\
0.2	0.27	0.39237739202857	0.39237739202857\\
0.2	0.28	0.36770329614269	0.36770329614269\\
0.2	0.29	0.338815273071201	0.338815273071201\\
0.2	0.3	0.3	0.3\\
0.2	0.31	0.245	0.245\\
0.2	0.32	0.24	0.24\\
0.2	0.33	nan	nan\\
0.2	0.34	nan	nan\\
0.2	0.35	nan	nan\\
0.2	0.36	nan	nan\\
0.2	0.37	nan	nan\\
0.2	0.38	nan	nan\\
0.2	0.39	nan	nan\\
0.2	0.4	nan	nan\\
0.2	0.41	nan	nan\\
0.2	0.42	nan	nan\\
0.2	0.43	nan	nan\\
0.2	0.44	nan	nan\\
0.2	0.45	nan	nan\\
0.2	0.46	nan	nan\\
0.2	0.47	nan	nan\\
0.2	0.48	nan	nan\\
0.2	0.49	nan	nan\\
0.2	0.5	nan	nan\\
0.2	0.51	nan	nan\\
0.2	0.52	nan	nan\\
0.2	0.53	nan	nan\\
0.2	0.54	nan	nan\\
0.2	0.55	nan	nan\\
0.2	0.56	nan	nan\\
0.2	0.57	nan	nan\\
0.2	0.58	nan	nan\\
0.2	0.59	nan	nan\\
0.2	0.6	nan	nan\\
0.2	0.61	nan	nan\\
0.2	0.62	nan	nan\\
0.2	0.63	nan	nan\\
0.2	0.64	nan	nan\\
0.2	0.65	nan	nan\\
0.2	0.66	nan	nan\\
0.2	0.67	nan	nan\\
0.2	0.68	nan	nan\\
0.2	0.69	nan	nan\\
0.2	0.7	nan	nan\\
0.2	0.71	nan	nan\\
0.2	0.72	nan	nan\\
0.2	0.73	nan	nan\\
0.2	0.74	nan	nan\\
0.2	0.75	nan	nan\\
0.2	0.76	nan	nan\\
0.2	0.77	nan	nan\\
0.2	0.78	nan	nan\\
0.2	0.79	nan	nan\\
0.2	0.8	nan	nan\\
0.2	0.81	nan	nan\\
0.2	0.82	nan	nan\\
0.2	0.83	nan	nan\\
0.2	0.84	nan	nan\\
0.2	0.85	nan	nan\\
0.2	0.86	nan	nan\\
0.2	0.87	nan	nan\\
0.2	0.88	nan	nan\\
0.2	0.89	nan	nan\\
0.2	0.9	nan	nan\\
0.2	0.91	nan	nan\\
0.2	0.92	nan	nan\\
0.2	0.93	nan	nan\\
0.2	0.94	nan	nan\\
0.2	0.95	nan	nan\\
0.2	0.96	nan	nan\\
0.2	0.97	nan	nan\\
0.2	0.98	nan	nan\\
0.2	0.99	nan	nan\\
0.2	1	nan	nan\\
0.21	0	0.79	0.79\\
0.21	0.01	0.777298334620742	0.777298334620742\\
0.21	0.02	0.764506258182919	0.764506258182919\\
0.21	0.03	0.751618083521241	0.751618083521241\\
0.21	0.04	0.738627556711534	0.738627556711534\\
0.21	0.05	0.725527776692624	0.725527776692624\\
0.21	0.06	0.712311099736245	0.712311099736245\\
0.21	0.07	0.698969025133566	0.698969025133566\\
0.21	0.08	0.685492057393215	0.685492057393215\\
0.21	0.09	0.671869538788622	0.671869538788622\\
0.21	0.1	0.658089444089065	0.658089444089065\\
0.21	0.11	0.644138126514911	0.644138126514911\\
0.21	0.12	0.63	0.63\\
0.21	0.13	0.615657137141714	0.615657137141714\\
0.21	0.14	0.60108875384557	0.60108875384557\\
0.21	0.15	0.586270539113887	0.586270539113887\\
0.21	0.16	0.57117376914899	0.57117376914899\\
0.21	0.17	0.55576411454889	0.55576411454889\\
0.21	0.18	0.54	0.54\\
0.21	0.19	0.523830292855994	0.523830292855994\\
0.21	0.2	0.507190951739229	0.507190951739229\\
0.21	0.21	0.49	0.49\\
0.21	0.22	0.472149672722129	0.472149672722129\\
0.21	0.23	0.453493515728975	0.453493515728975\\
0.21	0.24	0.433823801742686	0.433823801742686\\
0.21	0.25	0.412828568570857	0.412828568570857\\
0.21	0.26	0.39	0.39\\
0.21	0.27	0.364403065089106	0.364403065089106\\
0.21	0.28	0.333898669190297	0.333898669190297\\
0.21	0.29	0.29	0.29\\
0.21	0.3	0.245	0.245\\
0.21	0.31	0.24	0.24\\
0.21	0.32	nan	nan\\
0.21	0.33	nan	nan\\
0.21	0.34	nan	nan\\
0.21	0.35	nan	nan\\
0.21	0.36	nan	nan\\
0.21	0.37	nan	nan\\
0.21	0.38	nan	nan\\
0.21	0.39	nan	nan\\
0.21	0.4	nan	nan\\
0.21	0.41	nan	nan\\
0.21	0.42	nan	nan\\
0.21	0.43	nan	nan\\
0.21	0.44	nan	nan\\
0.21	0.45	nan	nan\\
0.21	0.46	nan	nan\\
0.21	0.47	nan	nan\\
0.21	0.48	nan	nan\\
0.21	0.49	nan	nan\\
0.21	0.5	nan	nan\\
0.21	0.51	nan	nan\\
0.21	0.52	nan	nan\\
0.21	0.53	nan	nan\\
0.21	0.54	nan	nan\\
0.21	0.55	nan	nan\\
0.21	0.56	nan	nan\\
0.21	0.57	nan	nan\\
0.21	0.58	nan	nan\\
0.21	0.59	nan	nan\\
0.21	0.6	nan	nan\\
0.21	0.61	nan	nan\\
0.21	0.62	nan	nan\\
0.21	0.63	nan	nan\\
0.21	0.64	nan	nan\\
0.21	0.65	nan	nan\\
0.21	0.66	nan	nan\\
0.21	0.67	nan	nan\\
0.21	0.68	nan	nan\\
0.21	0.69	nan	nan\\
0.21	0.7	nan	nan\\
0.21	0.71	nan	nan\\
0.21	0.72	nan	nan\\
0.21	0.73	nan	nan\\
0.21	0.74	nan	nan\\
0.21	0.75	nan	nan\\
0.21	0.76	nan	nan\\
0.21	0.77	nan	nan\\
0.21	0.78	nan	nan\\
0.21	0.79	nan	nan\\
0.21	0.8	nan	nan\\
0.21	0.81	nan	nan\\
0.21	0.82	nan	nan\\
0.21	0.83	nan	nan\\
0.21	0.84	nan	nan\\
0.21	0.85	nan	nan\\
0.21	0.86	nan	nan\\
0.21	0.87	nan	nan\\
0.21	0.88	nan	nan\\
0.21	0.89	nan	nan\\
0.21	0.9	nan	nan\\
0.21	0.91	nan	nan\\
0.21	0.92	nan	nan\\
0.21	0.93	nan	nan\\
0.21	0.94	nan	nan\\
0.21	0.95	nan	nan\\
0.21	0.96	nan	nan\\
0.21	0.97	nan	nan\\
0.21	0.98	nan	nan\\
0.21	0.99	nan	nan\\
0.21	1	nan	nan\\
0.22	0	0.78	0.78\\
0.22	0.01	0.76713217608571	0.76713217608571\\
0.22	0.02	0.754165738677394	0.754165738677394\\
0.22	0.03	0.74109425015971	0.74109425015971\\
0.22	0.04	0.727910603363466	0.727910603363466\\
0.22	0.05	0.714606922128267	0.714606922128267\\
0.22	0.06	0.70117444218464	0.70117444218464\\
0.22	0.07	0.687603367391252	0.687603367391252\\
0.22	0.08	0.673882694814033	0.673882694814033\\
0.22	0.09	0.66	0.66\\
0.22	0.1	0.645941170815567	0.645941170815567\\
0.22	0.11	0.631690073982936	0.631690073982936\\
0.22	0.12	0.617228132326901	0.617228132326901\\
0.22	0.13	0.602533781727558	0.602533781727558\\
0.22	0.14	0.587581763205193	0.587581763205193\\
0.22	0.15	0.572342184649155	0.572342184649155\\
0.22	0.16	0.556779253585061	0.556779253585061\\
0.22	0.17	0.540849528301415	0.540849528301415\\
0.22	0.18	0.524499443206436	0.524499443206436\\
0.22	0.19	0.507661703181367	0.507661703181367\\
0.22	0.2	0.490249843945008	0.490249843945008\\
0.22	0.21	0.472149672722129	0.472149672722129\\
0.22	0.22	0.453205080756888	0.453205080756888\\
0.22	0.23	0.433192920195564	0.433192920195564\\
0.22	0.24	0.411774468787578	0.411774468787578\\
0.22	0.25	0.388389626792531	0.388389626792531\\
0.22	0.26	0.361980390271856	0.361980390271856\\
0.22	0.27	0.33	0.33\\
0.22	0.28	0.28	0.28\\
0.22	0.29	0.245	0.245\\
0.22	0.3	0.24	0.24\\
0.22	0.31	nan	nan\\
0.22	0.32	nan	nan\\
0.22	0.33	nan	nan\\
0.22	0.34	nan	nan\\
0.22	0.35	nan	nan\\
0.22	0.36	nan	nan\\
0.22	0.37	nan	nan\\
0.22	0.38	nan	nan\\
0.22	0.39	nan	nan\\
0.22	0.4	nan	nan\\
0.22	0.41	nan	nan\\
0.22	0.42	nan	nan\\
0.22	0.43	nan	nan\\
0.22	0.44	nan	nan\\
0.22	0.45	nan	nan\\
0.22	0.46	nan	nan\\
0.22	0.47	nan	nan\\
0.22	0.48	nan	nan\\
0.22	0.49	nan	nan\\
0.22	0.5	nan	nan\\
0.22	0.51	nan	nan\\
0.22	0.52	nan	nan\\
0.22	0.53	nan	nan\\
0.22	0.54	nan	nan\\
0.22	0.55	nan	nan\\
0.22	0.56	nan	nan\\
0.22	0.57	nan	nan\\
0.22	0.58	nan	nan\\
0.22	0.59	nan	nan\\
0.22	0.6	nan	nan\\
0.22	0.61	nan	nan\\
0.22	0.62	nan	nan\\
0.22	0.63	nan	nan\\
0.22	0.64	nan	nan\\
0.22	0.65	nan	nan\\
0.22	0.66	nan	nan\\
0.22	0.67	nan	nan\\
0.22	0.68	nan	nan\\
0.22	0.69	nan	nan\\
0.22	0.7	nan	nan\\
0.22	0.71	nan	nan\\
0.22	0.72	nan	nan\\
0.22	0.73	nan	nan\\
0.22	0.74	nan	nan\\
0.22	0.75	nan	nan\\
0.22	0.76	nan	nan\\
0.22	0.77	nan	nan\\
0.22	0.78	nan	nan\\
0.22	0.79	nan	nan\\
0.22	0.8	nan	nan\\
0.22	0.81	nan	nan\\
0.22	0.82	nan	nan\\
0.22	0.83	nan	nan\\
0.22	0.84	nan	nan\\
0.22	0.85	nan	nan\\
0.22	0.86	nan	nan\\
0.22	0.87	nan	nan\\
0.22	0.88	nan	nan\\
0.22	0.89	nan	nan\\
0.22	0.9	nan	nan\\
0.22	0.91	nan	nan\\
0.22	0.92	nan	nan\\
0.22	0.93	nan	nan\\
0.22	0.94	nan	nan\\
0.22	0.95	nan	nan\\
0.22	0.96	nan	nan\\
0.22	0.97	nan	nan\\
0.22	0.98	nan	nan\\
0.22	0.99	nan	nan\\
0.22	1	nan	nan\\
0.23	0	0.77	0.77\\
0.23	0.01	0.756961536499415	0.756961536499415\\
0.23	0.02	0.743815672118201	0.743815672118201\\
0.23	0.03	0.730555127546399	0.730555127546399\\
0.23	0.04	0.717171833058807	0.717171833058807\\
0.23	0.05	0.703656805548792	0.703656805548792\\
0.23	0.06	0.69	0.69\\
0.23	0.07	0.676190128606002	0.676190128606002\\
0.23	0.08	0.662214438511238	0.662214438511238\\
0.23	0.09	0.648058436014987	0.648058436014987\\
0.23	0.1	0.633705540624877	0.633705540624877\\
0.23	0.11	0.619136645896019	0.619136645896019\\
0.23	0.12	0.604329554469268	0.604329554469268\\
0.23	0.13	0.589258240356725	0.589258240356725\\
0.23	0.14	0.573891869319992	0.573891869319992\\
0.23	0.15	0.558193472919817	0.558193472919817\\
0.23	0.16	0.542118114027587	0.542118114027587\\
0.23	0.17	0.52561028345357	0.52561028345357\\
0.23	0.18	0.508600093632938	0.508600093632938\\
0.23	0.19	0.490997512422418	0.490997512422418\\
0.23	0.2	0.472683243791235	0.472683243791235\\
0.23	0.21	0.453493515728975	0.453493515728975\\
0.23	0.22	0.433192920195564	0.433192920195564\\
0.23	0.23	0.41142135623731	0.41142135623731\\
0.23	0.24	0.387576506721313	0.387576506721313\\
0.23	0.25	0.360498756211209	0.360498756211209\\
0.23	0.26	0.327284161474005	0.327284161474005\\
0.23	0.27	0.27	0.27\\
0.23	0.28	0.245	0.245\\
0.23	0.29	0.24	0.24\\
0.23	0.3	nan	nan\\
0.23	0.31	nan	nan\\
0.23	0.32	nan	nan\\
0.23	0.33	nan	nan\\
0.23	0.34	nan	nan\\
0.23	0.35	nan	nan\\
0.23	0.36	nan	nan\\
0.23	0.37	nan	nan\\
0.23	0.38	nan	nan\\
0.23	0.39	nan	nan\\
0.23	0.4	nan	nan\\
0.23	0.41	nan	nan\\
0.23	0.42	nan	nan\\
0.23	0.43	nan	nan\\
0.23	0.44	nan	nan\\
0.23	0.45	nan	nan\\
0.23	0.46	nan	nan\\
0.23	0.47	nan	nan\\
0.23	0.48	nan	nan\\
0.23	0.49	nan	nan\\
0.23	0.5	nan	nan\\
0.23	0.51	nan	nan\\
0.23	0.52	nan	nan\\
0.23	0.53	nan	nan\\
0.23	0.54	nan	nan\\
0.23	0.55	nan	nan\\
0.23	0.56	nan	nan\\
0.23	0.57	nan	nan\\
0.23	0.58	nan	nan\\
0.23	0.59	nan	nan\\
0.23	0.6	nan	nan\\
0.23	0.61	nan	nan\\
0.23	0.62	nan	nan\\
0.23	0.63	nan	nan\\
0.23	0.64	nan	nan\\
0.23	0.65	nan	nan\\
0.23	0.66	nan	nan\\
0.23	0.67	nan	nan\\
0.23	0.68	nan	nan\\
0.23	0.69	nan	nan\\
0.23	0.7	nan	nan\\
0.23	0.71	nan	nan\\
0.23	0.72	nan	nan\\
0.23	0.73	nan	nan\\
0.23	0.74	nan	nan\\
0.23	0.75	nan	nan\\
0.23	0.76	nan	nan\\
0.23	0.77	nan	nan\\
0.23	0.78	nan	nan\\
0.23	0.79	nan	nan\\
0.23	0.8	nan	nan\\
0.23	0.81	nan	nan\\
0.23	0.82	nan	nan\\
0.23	0.83	nan	nan\\
0.23	0.84	nan	nan\\
0.23	0.85	nan	nan\\
0.23	0.86	nan	nan\\
0.23	0.87	nan	nan\\
0.23	0.88	nan	nan\\
0.23	0.89	nan	nan\\
0.23	0.9	nan	nan\\
0.23	0.91	nan	nan\\
0.23	0.92	nan	nan\\
0.23	0.93	nan	nan\\
0.23	0.94	nan	nan\\
0.23	0.95	nan	nan\\
0.23	0.96	nan	nan\\
0.23	0.97	nan	nan\\
0.23	0.98	nan	nan\\
0.23	0.99	nan	nan\\
0.23	1	nan	nan\\
0.24	0	0.76	0.76\\
0.24	0.01	0.746786228900426	0.746786228900426\\
0.24	0.02	0.733455636907725	0.733455636907725\\
0.24	0.03	0.72	0.72\\
0.24	0.04	0.706410161513775	0.706410161513775\\
0.24	0.05	0.692675880098061	0.692675880098061\\
0.24	0.06	0.678785644455472	0.678785644455472\\
0.24	0.07	0.664726445574963	0.664726445574963\\
0.24	0.08	0.6504834939252	0.6504834939252\\
0.24	0.09	0.636039864469807	0.636039864469807\\
0.24	0.1	0.621376045686669	0.621376045686669\\
0.24	0.11	0.606469358900751	0.606469358900751\\
0.24	0.12	0.591293199325011	0.591293199325011\\
0.24	0.13	0.5758160271149	0.5758160271149\\
0.24	0.14	0.56	0.56\\
0.24	0.15	0.543799078725191	0.543799078725191\\
0.24	0.16	0.527156333832011	0.527156333832011\\
0.24	0.17	0.51	0.51\\
0.24	0.18	0.492237484161567	0.492237484161567\\
0.24	0.19	0.473745860881769	0.473745860881769\\
0.24	0.2	0.454355957741627	0.454355957741627\\
0.24	0.21	0.433823801742686	0.433823801742686\\
0.24	0.22	0.411774468787578	0.411774468787578\\
0.24	0.23	0.387576506721313	0.387576506721313\\
0.24	0.24	0.36	0.36\\
0.24	0.25	0.325887234393789	0.325887234393789\\
0.24	0.26	0.26	0.26\\
0.24	0.27	0.245	0.245\\
0.24	0.28	0.24	0.24\\
0.24	0.29	nan	nan\\
0.24	0.3	nan	nan\\
0.24	0.31	nan	nan\\
0.24	0.32	nan	nan\\
0.24	0.33	nan	nan\\
0.24	0.34	nan	nan\\
0.24	0.35	nan	nan\\
0.24	0.36	nan	nan\\
0.24	0.37	nan	nan\\
0.24	0.38	nan	nan\\
0.24	0.39	nan	nan\\
0.24	0.4	nan	nan\\
0.24	0.41	nan	nan\\
0.24	0.42	nan	nan\\
0.24	0.43	nan	nan\\
0.24	0.44	nan	nan\\
0.24	0.45	nan	nan\\
0.24	0.46	nan	nan\\
0.24	0.47	nan	nan\\
0.24	0.48	nan	nan\\
0.24	0.49	nan	nan\\
0.24	0.5	nan	nan\\
0.24	0.51	nan	nan\\
0.24	0.52	nan	nan\\
0.24	0.53	nan	nan\\
0.24	0.54	nan	nan\\
0.24	0.55	nan	nan\\
0.24	0.56	nan	nan\\
0.24	0.57	nan	nan\\
0.24	0.58	nan	nan\\
0.24	0.59	nan	nan\\
0.24	0.6	nan	nan\\
0.24	0.61	nan	nan\\
0.24	0.62	nan	nan\\
0.24	0.63	nan	nan\\
0.24	0.64	nan	nan\\
0.24	0.65	nan	nan\\
0.24	0.66	nan	nan\\
0.24	0.67	nan	nan\\
0.24	0.68	nan	nan\\
0.24	0.69	nan	nan\\
0.24	0.7	nan	nan\\
0.24	0.71	nan	nan\\
0.24	0.72	nan	nan\\
0.24	0.73	nan	nan\\
0.24	0.74	nan	nan\\
0.24	0.75	nan	nan\\
0.24	0.76	nan	nan\\
0.24	0.77	nan	nan\\
0.24	0.78	nan	nan\\
0.24	0.79	nan	nan\\
0.24	0.8	nan	nan\\
0.24	0.81	nan	nan\\
0.24	0.82	nan	nan\\
0.24	0.83	nan	nan\\
0.24	0.84	nan	nan\\
0.24	0.85	nan	nan\\
0.24	0.86	nan	nan\\
0.24	0.87	nan	nan\\
0.24	0.88	nan	nan\\
0.24	0.89	nan	nan\\
0.24	0.9	nan	nan\\
0.24	0.91	nan	nan\\
0.24	0.92	nan	nan\\
0.24	0.93	nan	nan\\
0.24	0.94	nan	nan\\
0.24	0.95	nan	nan\\
0.24	0.96	nan	nan\\
0.24	0.97	nan	nan\\
0.24	0.98	nan	nan\\
0.24	0.99	nan	nan\\
0.24	1	nan	nan\\
0.25	0	0.75	0.75\\
0.25	0.01	0.736606055596467	0.736606055596467\\
0.25	0.02	0.723085185395878	0.723085185395878\\
0.25	0.03	0.709428104193123	0.709428104193123\\
0.25	0.04	0.695624426605022	0.695624426605022\\
0.25	0.05	0.68166247903554	0.68166247903554\\
0.25	0.06	0.667529068457403	0.667529068457403\\
0.25	0.07	0.653209195267316	0.653209195267316\\
0.25	0.08	0.638685692781204	0.638685692781204\\
0.25	0.09	0.623938769133981	0.623938769133981\\
0.25	0.1	0.608945417290014	0.608945417290014\\
0.25	0.11	0.59367864366808	0.59367864366808\\
0.25	0.12	0.578106442338457	0.578106442338457\\
0.25	0.13	0.56219040425837	0.56219040425837\\
0.25	0.14	0.545883789408918	0.545883789408918\\
0.25	0.15	0.529128784747792	0.529128784747792\\
0.25	0.16	0.511852484422014	0.511852484422014\\
0.25	0.17	0.493960780543711	0.493960780543711\\
0.25	0.18	0.475328663106743	0.475328663106743\\
0.25	0.19	0.455783958312469	0.455783958312469\\
0.25	0.2	0.435078105935821	0.435078105935821\\
0.25	0.21	0.412828568570857	0.412828568570857\\
0.25	0.22	0.388389626792531	0.388389626792531\\
0.25	0.23	0.360498756211209	0.360498756211209\\
0.25	0.24	0.325887234393789	0.325887234393789\\
0.25	0.25	0.25	0.25\\
0.25	0.26	0.245	0.245\\
0.25	0.27	0.24	0.24\\
0.25	0.28	nan	nan\\
0.25	0.29	nan	nan\\
0.25	0.3	nan	nan\\
0.25	0.31	nan	nan\\
0.25	0.32	nan	nan\\
0.25	0.33	nan	nan\\
0.25	0.34	nan	nan\\
0.25	0.35	nan	nan\\
0.25	0.36	nan	nan\\
0.25	0.37	nan	nan\\
0.25	0.38	nan	nan\\
0.25	0.39	nan	nan\\
0.25	0.4	nan	nan\\
0.25	0.41	nan	nan\\
0.25	0.42	nan	nan\\
0.25	0.43	nan	nan\\
0.25	0.44	nan	nan\\
0.25	0.45	nan	nan\\
0.25	0.46	nan	nan\\
0.25	0.47	nan	nan\\
0.25	0.48	nan	nan\\
0.25	0.49	nan	nan\\
0.25	0.5	nan	nan\\
0.25	0.51	nan	nan\\
0.25	0.52	nan	nan\\
0.25	0.53	nan	nan\\
0.25	0.54	nan	nan\\
0.25	0.55	nan	nan\\
0.25	0.56	nan	nan\\
0.25	0.57	nan	nan\\
0.25	0.58	nan	nan\\
0.25	0.59	nan	nan\\
0.25	0.6	nan	nan\\
0.25	0.61	nan	nan\\
0.25	0.62	nan	nan\\
0.25	0.63	nan	nan\\
0.25	0.64	nan	nan\\
0.25	0.65	nan	nan\\
0.25	0.66	nan	nan\\
0.25	0.67	nan	nan\\
0.25	0.68	nan	nan\\
0.25	0.69	nan	nan\\
0.25	0.7	nan	nan\\
0.25	0.71	nan	nan\\
0.25	0.72	nan	nan\\
0.25	0.73	nan	nan\\
0.25	0.74	nan	nan\\
0.25	0.75	nan	nan\\
0.25	0.76	nan	nan\\
0.25	0.77	nan	nan\\
0.25	0.78	nan	nan\\
0.25	0.79	nan	nan\\
0.25	0.8	nan	nan\\
0.25	0.81	nan	nan\\
0.25	0.82	nan	nan\\
0.25	0.83	nan	nan\\
0.25	0.84	nan	nan\\
0.25	0.85	nan	nan\\
0.25	0.86	nan	nan\\
0.25	0.87	nan	nan\\
0.25	0.88	nan	nan\\
0.25	0.89	nan	nan\\
0.25	0.9	nan	nan\\
0.25	0.91	nan	nan\\
0.25	0.92	nan	nan\\
0.25	0.93	nan	nan\\
0.25	0.94	nan	nan\\
0.25	0.95	nan	nan\\
0.25	0.96	nan	nan\\
0.25	0.97	nan	nan\\
0.25	0.98	nan	nan\\
0.25	0.99	nan	nan\\
0.25	1	nan	nan\\
0.26	0	0.74	0.74\\
0.26	0.01	0.726420807370024	0.726420807370024\\
0.26	0.02	0.712703841770968	0.712703841770968\\
0.26	0.03	0.698838624939084	0.698838624939084\\
0.26	0.04	0.684813380855664	0.684813380855664\\
0.26	0.05	0.670614803103299	0.670614803103299\\
0.26	0.06	0.656227766016838	0.656227766016838\\
0.26	0.07	0.641634962129239	0.641634962129239\\
0.26	0.08	0.626816441593117	0.626816441593117\\
0.26	0.09	0.611749019178793	0.611749019178793\\
0.26	0.1	0.596405499221705	0.596405499221705\\
0.26	0.11	0.580753645318366	0.580753645318366\\
0.26	0.12	0.56475478405714	0.56475478405714\\
0.26	0.13	0.548361870472759	0.548361870472759\\
0.26	0.14	0.531516738055804	0.531516738055804\\
0.26	0.15	0.514146070008111	0.514146070008111\\
0.26	0.16	0.496155281280883	0.496155281280883\\
0.26	0.17	0.477418814048939	0.477418814048939\\
0.26	0.18	0.457763888346312	0.457763888346312\\
0.26	0.19	0.436941347407017	0.436941347407017\\
0.26	0.2	0.41456832294801	0.41456832294801\\
0.26	0.21	0.39	0.39\\
0.26	0.22	0.361980390271856	0.361980390271856\\
0.26	0.23	0.327284161474005	0.327284161474005\\
0.26	0.24	0.26	0.26\\
0.26	0.25	0.245	0.245\\
0.26	0.26	nan	nan\\
0.26	0.27	nan	nan\\
0.26	0.28	nan	nan\\
0.26	0.29	nan	nan\\
0.26	0.3	nan	nan\\
0.26	0.31	nan	nan\\
0.26	0.32	nan	nan\\
0.26	0.33	nan	nan\\
0.26	0.34	nan	nan\\
0.26	0.35	nan	nan\\
0.26	0.36	nan	nan\\
0.26	0.37	nan	nan\\
0.26	0.38	nan	nan\\
0.26	0.39	nan	nan\\
0.26	0.4	nan	nan\\
0.26	0.41	nan	nan\\
0.26	0.42	nan	nan\\
0.26	0.43	nan	nan\\
0.26	0.44	nan	nan\\
0.26	0.45	nan	nan\\
0.26	0.46	nan	nan\\
0.26	0.47	nan	nan\\
0.26	0.48	nan	nan\\
0.26	0.49	nan	nan\\
0.26	0.5	nan	nan\\
0.26	0.51	nan	nan\\
0.26	0.52	nan	nan\\
0.26	0.53	nan	nan\\
0.26	0.54	nan	nan\\
0.26	0.55	nan	nan\\
0.26	0.56	nan	nan\\
0.26	0.57	nan	nan\\
0.26	0.58	nan	nan\\
0.26	0.59	nan	nan\\
0.26	0.6	nan	nan\\
0.26	0.61	nan	nan\\
0.26	0.62	nan	nan\\
0.26	0.63	nan	nan\\
0.26	0.64	nan	nan\\
0.26	0.65	nan	nan\\
0.26	0.66	nan	nan\\
0.26	0.67	nan	nan\\
0.26	0.68	nan	nan\\
0.26	0.69	nan	nan\\
0.26	0.7	nan	nan\\
0.26	0.71	nan	nan\\
0.26	0.72	nan	nan\\
0.26	0.73	nan	nan\\
0.26	0.74	nan	nan\\
0.26	0.75	nan	nan\\
0.26	0.76	nan	nan\\
0.26	0.77	nan	nan\\
0.26	0.78	nan	nan\\
0.26	0.79	nan	nan\\
0.26	0.8	nan	nan\\
0.26	0.81	nan	nan\\
0.26	0.82	nan	nan\\
0.26	0.83	nan	nan\\
0.26	0.84	nan	nan\\
0.26	0.85	nan	nan\\
0.26	0.86	nan	nan\\
0.26	0.87	nan	nan\\
0.26	0.88	nan	nan\\
0.26	0.89	nan	nan\\
0.26	0.9	nan	nan\\
0.26	0.91	nan	nan\\
0.26	0.92	nan	nan\\
0.26	0.93	nan	nan\\
0.26	0.94	nan	nan\\
0.26	0.95	nan	nan\\
0.26	0.96	nan	nan\\
0.26	0.97	nan	nan\\
0.26	0.98	nan	nan\\
0.26	0.99	nan	nan\\
0.26	1	nan	nan\\
0.27	0	0.73	0.73\\
0.27	0.01	0.716230262611137	0.716230262611137\\
0.27	0.02	0.702311099736245	0.702311099736245\\
0.27	0.03	0.688230690505755	0.688230690505755\\
0.27	0.04	0.67397568299192	0.67397568299192\\
0.27	0.05	0.659530906173409	0.659530906173409\\
0.27	0.06	0.644879008646923	0.644879008646923\\
0.27	0.07	0.63	0.63\\
0.27	0.08	0.614870660812715	0.614870660812715\\
0.27	0.09	0.599463772249642	0.599463772249642\\
0.27	0.1	0.583747093007534	0.583747093007534\\
0.27	0.11	0.567681974534503	0.567681974534503\\
0.27	0.12	0.551221445044903	0.551221445044903\\
0.27	0.13	0.5343074902772	0.5343074902772\\
0.27	0.14	0.516867077323338	0.516867077323338\\
0.27	0.15	0.498806130178211	0.498806130178211\\
0.27	0.16	0.48	0.48\\
0.27	0.17	0.460277563773199	0.460277563773199\\
0.27	0.18	0.439392822227736	0.439392822227736\\
0.27	0.19	0.416969384566991	0.416969384566991\\
0.27	0.2	0.39237739202857	0.39237739202857\\
0.27	0.21	0.364403065089106	0.364403065089106\\
0.27	0.22	0.33	0.33\\
0.27	0.23	0.27	0.27\\
0.27	0.24	0.245	0.245\\
0.27	0.25	0.24	0.24\\
0.27	0.26	nan	nan\\
0.27	0.27	nan	nan\\
0.27	0.28	nan	nan\\
0.27	0.29	nan	nan\\
0.27	0.3	nan	nan\\
0.27	0.31	nan	nan\\
0.27	0.32	nan	nan\\
0.27	0.33	nan	nan\\
0.27	0.34	nan	nan\\
0.27	0.35	nan	nan\\
0.27	0.36	nan	nan\\
0.27	0.37	nan	nan\\
0.27	0.38	nan	nan\\
0.27	0.39	nan	nan\\
0.27	0.4	nan	nan\\
0.27	0.41	nan	nan\\
0.27	0.42	nan	nan\\
0.27	0.43	nan	nan\\
0.27	0.44	nan	nan\\
0.27	0.45	nan	nan\\
0.27	0.46	nan	nan\\
0.27	0.47	nan	nan\\
0.27	0.48	nan	nan\\
0.27	0.49	nan	nan\\
0.27	0.5	nan	nan\\
0.27	0.51	nan	nan\\
0.27	0.52	nan	nan\\
0.27	0.53	nan	nan\\
0.27	0.54	nan	nan\\
0.27	0.55	nan	nan\\
0.27	0.56	nan	nan\\
0.27	0.57	nan	nan\\
0.27	0.58	nan	nan\\
0.27	0.59	nan	nan\\
0.27	0.6	nan	nan\\
0.27	0.61	nan	nan\\
0.27	0.62	nan	nan\\
0.27	0.63	nan	nan\\
0.27	0.64	nan	nan\\
0.27	0.65	nan	nan\\
0.27	0.66	nan	nan\\
0.27	0.67	nan	nan\\
0.27	0.68	nan	nan\\
0.27	0.69	nan	nan\\
0.27	0.7	nan	nan\\
0.27	0.71	nan	nan\\
0.27	0.72	nan	nan\\
0.27	0.73	nan	nan\\
0.27	0.74	nan	nan\\
0.27	0.75	nan	nan\\
0.27	0.76	nan	nan\\
0.27	0.77	nan	nan\\
0.27	0.78	nan	nan\\
0.27	0.79	nan	nan\\
0.27	0.8	nan	nan\\
0.27	0.81	nan	nan\\
0.27	0.82	nan	nan\\
0.27	0.83	nan	nan\\
0.27	0.84	nan	nan\\
0.27	0.85	nan	nan\\
0.27	0.86	nan	nan\\
0.27	0.87	nan	nan\\
0.27	0.88	nan	nan\\
0.27	0.89	nan	nan\\
0.27	0.9	nan	nan\\
0.27	0.91	nan	nan\\
0.27	0.92	nan	nan\\
0.27	0.93	nan	nan\\
0.27	0.94	nan	nan\\
0.27	0.95	nan	nan\\
0.27	0.96	nan	nan\\
0.27	0.97	nan	nan\\
0.27	0.98	nan	nan\\
0.27	0.99	nan	nan\\
0.27	1	nan	nan\\
0.28	0	0.72	0.72\\
0.28	0.01	0.706034186369362	0.706034186369362\\
0.28	0.02	0.691906419945575	0.691906419945575\\
0.28	0.03	0.677603367391252	0.677603367391252\\
0.28	0.04	0.66310988842807	0.66310988842807\\
0.28	0.05	0.648408678884296	0.648408678884296\\
0.28	0.06	0.63347981810987	0.63347981810987\\
0.28	0.07	0.618300187521249	0.618300187521249\\
0.28	0.08	0.602842712474619	0.602842712474619\\
0.28	0.09	0.587075357208256	0.587075357208256\\
0.28	0.1	0.570959767013998	0.570959767013998\\
0.28	0.11	0.554449393665328	0.554449393665328\\
0.28	0.12	0.537486841740758	0.537486841740758\\
0.28	0.13	0.52	0.52\\
0.28	0.14	0.501896201004171	0.501896201004171\\
0.28	0.15	0.483053023203384	0.483053023203384\\
0.28	0.16	0.463303027798234	0.463303027798234\\
0.28	0.17	0.442406690427832	0.442406690427832\\
0.28	0.18	0.42	0.42\\
0.28	0.19	0.395479883506999	0.395479883506999\\
0.28	0.2	0.36770329614269	0.36770329614269\\
0.28	0.21	0.333898669190297	0.333898669190297\\
0.28	0.22	0.28	0.28\\
0.28	0.23	0.245	0.245\\
0.28	0.24	0.24	0.24\\
0.28	0.25	nan	nan\\
0.28	0.26	nan	nan\\
0.28	0.27	nan	nan\\
0.28	0.28	nan	nan\\
0.28	0.29	nan	nan\\
0.28	0.3	nan	nan\\
0.28	0.31	nan	nan\\
0.28	0.32	nan	nan\\
0.28	0.33	nan	nan\\
0.28	0.34	nan	nan\\
0.28	0.35	nan	nan\\
0.28	0.36	nan	nan\\
0.28	0.37	nan	nan\\
0.28	0.38	nan	nan\\
0.28	0.39	nan	nan\\
0.28	0.4	nan	nan\\
0.28	0.41	nan	nan\\
0.28	0.42	nan	nan\\
0.28	0.43	nan	nan\\
0.28	0.44	nan	nan\\
0.28	0.45	nan	nan\\
0.28	0.46	nan	nan\\
0.28	0.47	nan	nan\\
0.28	0.48	nan	nan\\
0.28	0.49	nan	nan\\
0.28	0.5	nan	nan\\
0.28	0.51	nan	nan\\
0.28	0.52	nan	nan\\
0.28	0.53	nan	nan\\
0.28	0.54	nan	nan\\
0.28	0.55	nan	nan\\
0.28	0.56	nan	nan\\
0.28	0.57	nan	nan\\
0.28	0.58	nan	nan\\
0.28	0.59	nan	nan\\
0.28	0.6	nan	nan\\
0.28	0.61	nan	nan\\
0.28	0.62	nan	nan\\
0.28	0.63	nan	nan\\
0.28	0.64	nan	nan\\
0.28	0.65	nan	nan\\
0.28	0.66	nan	nan\\
0.28	0.67	nan	nan\\
0.28	0.68	nan	nan\\
0.28	0.69	nan	nan\\
0.28	0.7	nan	nan\\
0.28	0.71	nan	nan\\
0.28	0.72	nan	nan\\
0.28	0.73	nan	nan\\
0.28	0.74	nan	nan\\
0.28	0.75	nan	nan\\
0.28	0.76	nan	nan\\
0.28	0.77	nan	nan\\
0.28	0.78	nan	nan\\
0.28	0.79	nan	nan\\
0.28	0.8	nan	nan\\
0.28	0.81	nan	nan\\
0.28	0.82	nan	nan\\
0.28	0.83	nan	nan\\
0.28	0.84	nan	nan\\
0.28	0.85	nan	nan\\
0.28	0.86	nan	nan\\
0.28	0.87	nan	nan\\
0.28	0.88	nan	nan\\
0.28	0.89	nan	nan\\
0.28	0.9	nan	nan\\
0.28	0.91	nan	nan\\
0.28	0.92	nan	nan\\
0.28	0.93	nan	nan\\
0.28	0.94	nan	nan\\
0.28	0.95	nan	nan\\
0.28	0.96	nan	nan\\
0.28	0.97	nan	nan\\
0.28	0.98	nan	nan\\
0.28	0.99	nan	nan\\
0.28	1	nan	nan\\
0.29	0	0.71	0.71\\
0.29	0.01	0.695832329315812	0.695832329315812\\
0.29	0.02	0.681489227167825	0.681489227167825\\
0.29	0.03	0.666955654485436	0.666955654485436\\
0.29	0.04	0.652214438511238	0.652214438511238\\
0.29	0.05	0.637245829914744	0.637245829914744\\
0.29	0.06	0.622026934805583	0.622026934805583\\
0.29	0.07	0.606530975637888	0.606530975637888\\
0.29	0.08	0.590726313579245	0.590726313579245\\
0.29	0.09	0.574575131106459	0.574575131106459\\
0.29	0.1	0.5580316185776	0.5580316185776\\
0.29	0.11	0.541039415863879	0.541039415863879\\
0.29	0.12	0.523527897640529	0.523527897640529\\
0.29	0.13	0.50540659228538	0.50540659228538\\
0.29	0.14	0.486556443707464	0.486556443707464\\
0.29	0.15	0.466815416922694	0.466815416922694\\
0.29	0.16	0.445953209972788	0.445953209972788\\
0.29	0.17	0.423622914957372	0.423622914957372\\
0.29	0.18	0.399257215820976	0.399257215820976\\
0.29	0.19	0.37180339887499	0.37180339887499\\
0.29	0.2	0.338815273071201	0.338815273071201\\
0.29	0.21	0.29	0.29\\
0.29	0.22	0.245	0.245\\
0.29	0.23	0.24	0.24\\
0.29	0.24	nan	nan\\
0.29	0.25	nan	nan\\
0.29	0.26	nan	nan\\
0.29	0.27	nan	nan\\
0.29	0.28	nan	nan\\
0.29	0.29	nan	nan\\
0.29	0.3	nan	nan\\
0.29	0.31	nan	nan\\
0.29	0.32	nan	nan\\
0.29	0.33	nan	nan\\
0.29	0.34	nan	nan\\
0.29	0.35	nan	nan\\
0.29	0.36	nan	nan\\
0.29	0.37	nan	nan\\
0.29	0.38	nan	nan\\
0.29	0.39	nan	nan\\
0.29	0.4	nan	nan\\
0.29	0.41	nan	nan\\
0.29	0.42	nan	nan\\
0.29	0.43	nan	nan\\
0.29	0.44	nan	nan\\
0.29	0.45	nan	nan\\
0.29	0.46	nan	nan\\
0.29	0.47	nan	nan\\
0.29	0.48	nan	nan\\
0.29	0.49	nan	nan\\
0.29	0.5	nan	nan\\
0.29	0.51	nan	nan\\
0.29	0.52	nan	nan\\
0.29	0.53	nan	nan\\
0.29	0.54	nan	nan\\
0.29	0.55	nan	nan\\
0.29	0.56	nan	nan\\
0.29	0.57	nan	nan\\
0.29	0.58	nan	nan\\
0.29	0.59	nan	nan\\
0.29	0.6	nan	nan\\
0.29	0.61	nan	nan\\
0.29	0.62	nan	nan\\
0.29	0.63	nan	nan\\
0.29	0.64	nan	nan\\
0.29	0.65	nan	nan\\
0.29	0.66	nan	nan\\
0.29	0.67	nan	nan\\
0.29	0.68	nan	nan\\
0.29	0.69	nan	nan\\
0.29	0.7	nan	nan\\
0.29	0.71	nan	nan\\
0.29	0.72	nan	nan\\
0.29	0.73	nan	nan\\
0.29	0.74	nan	nan\\
0.29	0.75	nan	nan\\
0.29	0.76	nan	nan\\
0.29	0.77	nan	nan\\
0.29	0.78	nan	nan\\
0.29	0.79	nan	nan\\
0.29	0.8	nan	nan\\
0.29	0.81	nan	nan\\
0.29	0.82	nan	nan\\
0.29	0.83	nan	nan\\
0.29	0.84	nan	nan\\
0.29	0.85	nan	nan\\
0.29	0.86	nan	nan\\
0.29	0.87	nan	nan\\
0.29	0.88	nan	nan\\
0.29	0.89	nan	nan\\
0.29	0.9	nan	nan\\
0.29	0.91	nan	nan\\
0.29	0.92	nan	nan\\
0.29	0.93	nan	nan\\
0.29	0.94	nan	nan\\
0.29	0.95	nan	nan\\
0.29	0.96	nan	nan\\
0.29	0.97	nan	nan\\
0.29	0.98	nan	nan\\
0.29	0.99	nan	nan\\
0.29	1	nan	nan\\
0.3	0	0.7	0.7\\
0.3	0.01	0.685624426605022	0.685624426605022\\
0.3	0.02	0.671058907144937	0.671058907144937\\
0.3	0.03	0.656286476528347	0.656286476528347\\
0.3	0.04	0.641287648325468	0.641287648325468\\
0.3	0.05	0.626039864469807	0.626039864469807\\
0.3	0.06	0.610516780926679	0.610516780926679\\
0.3	0.07	0.59468732541894	0.59468732541894\\
0.3	0.08	0.578514431641951	0.578514431641951\\
0.3	0.09	0.561953303150592	0.561953303150592\\
0.3	0.1	0.544948974278318	0.544948974278318\\
0.3	0.11	0.527432785983389	0.527432785983389\\
0.3	0.12	0.509317121994613	0.509317121994613\\
0.3	0.13	0.490487225880345	0.490487225880345\\
0.3	0.14	0.470787840283389	0.470787840283389\\
0.3	0.15	0.45	0.45\\
0.3	0.16	0.427797338380595	0.427797338380595\\
0.3	0.17	0.403654246238621	0.403654246238621\\
0.3	0.18	0.376619037896906	0.376619037896906\\
0.3	0.19	0.344582364335845	0.344582364335845\\
0.3	0.2	0.3	0.3\\
0.3	0.21	0.245	0.245\\
0.3	0.22	0.24	0.24\\
0.3	0.23	nan	nan\\
0.3	0.24	nan	nan\\
0.3	0.25	nan	nan\\
0.3	0.26	nan	nan\\
0.3	0.27	nan	nan\\
0.3	0.28	nan	nan\\
0.3	0.29	nan	nan\\
0.3	0.3	nan	nan\\
0.3	0.31	nan	nan\\
0.3	0.32	nan	nan\\
0.3	0.33	nan	nan\\
0.3	0.34	nan	nan\\
0.3	0.35	nan	nan\\
0.3	0.36	nan	nan\\
0.3	0.37	nan	nan\\
0.3	0.38	nan	nan\\
0.3	0.39	nan	nan\\
0.3	0.4	nan	nan\\
0.3	0.41	nan	nan\\
0.3	0.42	nan	nan\\
0.3	0.43	nan	nan\\
0.3	0.44	nan	nan\\
0.3	0.45	nan	nan\\
0.3	0.46	nan	nan\\
0.3	0.47	nan	nan\\
0.3	0.48	nan	nan\\
0.3	0.49	nan	nan\\
0.3	0.5	nan	nan\\
0.3	0.51	nan	nan\\
0.3	0.52	nan	nan\\
0.3	0.53	nan	nan\\
0.3	0.54	nan	nan\\
0.3	0.55	nan	nan\\
0.3	0.56	nan	nan\\
0.3	0.57	nan	nan\\
0.3	0.58	nan	nan\\
0.3	0.59	nan	nan\\
0.3	0.6	nan	nan\\
0.3	0.61	nan	nan\\
0.3	0.62	nan	nan\\
0.3	0.63	nan	nan\\
0.3	0.64	nan	nan\\
0.3	0.65	nan	nan\\
0.3	0.66	nan	nan\\
0.3	0.67	nan	nan\\
0.3	0.68	nan	nan\\
0.3	0.69	nan	nan\\
0.3	0.7	nan	nan\\
0.3	0.71	nan	nan\\
0.3	0.72	nan	nan\\
0.3	0.73	nan	nan\\
0.3	0.74	nan	nan\\
0.3	0.75	nan	nan\\
0.3	0.76	nan	nan\\
0.3	0.77	nan	nan\\
0.3	0.78	nan	nan\\
0.3	0.79	nan	nan\\
0.3	0.8	nan	nan\\
0.3	0.81	nan	nan\\
0.3	0.82	nan	nan\\
0.3	0.83	nan	nan\\
0.3	0.84	nan	nan\\
0.3	0.85	nan	nan\\
0.3	0.86	nan	nan\\
0.3	0.87	nan	nan\\
0.3	0.88	nan	nan\\
0.3	0.89	nan	nan\\
0.3	0.9	nan	nan\\
0.3	0.91	nan	nan\\
0.3	0.92	nan	nan\\
0.3	0.93	nan	nan\\
0.3	0.94	nan	nan\\
0.3	0.95	nan	nan\\
0.3	0.96	nan	nan\\
0.3	0.97	nan	nan\\
0.3	0.98	nan	nan\\
0.3	0.99	nan	nan\\
0.3	1	nan	nan\\
0.31	0	0.69	0.69\\
0.31	0.01	0.675410196624968	0.675410196624968\\
0.31	0.02	0.660614803103299	0.660614803103299\\
0.31	0.03	0.64559467676119	0.64559467676119\\
0.31	0.04	0.630327692815441	0.630327692815441\\
0.31	0.05	0.614788059459674	0.614788059459674\\
0.31	0.06	0.598945417290014	0.598945417290014\\
0.31	0.07	0.582763633939717	0.582763633939717\\
0.31	0.08	0.566199157732179	0.566199157732179\\
0.31	0.09	0.549198715887542	0.549198715887542\\
0.31	0.1	0.531696007570893	0.531696007570893\\
0.31	0.11	0.513606797749979	0.513606797749979\\
0.31	0.12	0.494821352583573	0.494821352583573\\
0.31	0.13	0.475192212959431	0.475192212959431\\
0.31	0.14	0.454513230710162	0.454513230710162\\
0.31	0.15	0.432480768092719	0.432480768092719\\
0.31	0.16	0.408614066163451	0.408614066163451\\
0.31	0.17	0.382065556157337	0.382065556157337\\
0.31	0.18	0.351046863561493	0.351046863561493\\
0.31	0.19	0.31	0.31\\
0.31	0.2	0.245	0.245\\
0.31	0.21	0.24	0.24\\
0.31	0.22	nan	nan\\
0.31	0.23	nan	nan\\
0.31	0.24	nan	nan\\
0.31	0.25	nan	nan\\
0.31	0.26	nan	nan\\
0.31	0.27	nan	nan\\
0.31	0.28	nan	nan\\
0.31	0.29	nan	nan\\
0.31	0.3	nan	nan\\
0.31	0.31	nan	nan\\
0.31	0.32	nan	nan\\
0.31	0.33	nan	nan\\
0.31	0.34	nan	nan\\
0.31	0.35	nan	nan\\
0.31	0.36	nan	nan\\
0.31	0.37	nan	nan\\
0.31	0.38	nan	nan\\
0.31	0.39	nan	nan\\
0.31	0.4	nan	nan\\
0.31	0.41	nan	nan\\
0.31	0.42	nan	nan\\
0.31	0.43	nan	nan\\
0.31	0.44	nan	nan\\
0.31	0.45	nan	nan\\
0.31	0.46	nan	nan\\
0.31	0.47	nan	nan\\
0.31	0.48	nan	nan\\
0.31	0.49	nan	nan\\
0.31	0.5	nan	nan\\
0.31	0.51	nan	nan\\
0.31	0.52	nan	nan\\
0.31	0.53	nan	nan\\
0.31	0.54	nan	nan\\
0.31	0.55	nan	nan\\
0.31	0.56	nan	nan\\
0.31	0.57	nan	nan\\
0.31	0.58	nan	nan\\
0.31	0.59	nan	nan\\
0.31	0.6	nan	nan\\
0.31	0.61	nan	nan\\
0.31	0.62	nan	nan\\
0.31	0.63	nan	nan\\
0.31	0.64	nan	nan\\
0.31	0.65	nan	nan\\
0.31	0.66	nan	nan\\
0.31	0.67	nan	nan\\
0.31	0.68	nan	nan\\
0.31	0.69	nan	nan\\
0.31	0.7	nan	nan\\
0.31	0.71	nan	nan\\
0.31	0.72	nan	nan\\
0.31	0.73	nan	nan\\
0.31	0.74	nan	nan\\
0.31	0.75	nan	nan\\
0.31	0.76	nan	nan\\
0.31	0.77	nan	nan\\
0.31	0.78	nan	nan\\
0.31	0.79	nan	nan\\
0.31	0.8	nan	nan\\
0.31	0.81	nan	nan\\
0.31	0.82	nan	nan\\
0.31	0.83	nan	nan\\
0.31	0.84	nan	nan\\
0.31	0.85	nan	nan\\
0.31	0.86	nan	nan\\
0.31	0.87	nan	nan\\
0.31	0.88	nan	nan\\
0.31	0.89	nan	nan\\
0.31	0.9	nan	nan\\
0.31	0.91	nan	nan\\
0.31	0.92	nan	nan\\
0.31	0.93	nan	nan\\
0.31	0.94	nan	nan\\
0.31	0.95	nan	nan\\
0.31	0.96	nan	nan\\
0.31	0.97	nan	nan\\
0.31	0.98	nan	nan\\
0.31	0.99	nan	nan\\
0.31	1	nan	nan\\
0.32	0	0.68	0.68\\
0.32	0.01	0.665189339621981	0.665189339621981\\
0.32	0.02	0.650156211871642	0.650156211871642\\
0.32	0.03	0.634879008646923	0.634879008646923\\
0.32	0.04	0.619332590941915	0.619332590941915\\
0.32	0.05	0.603487434735033	0.603487434735033\\
0.32	0.06	0.587308492477241	0.587308492477241\\
0.32	0.07	0.570753645318366	0.570753645318366\\
0.32	0.08	0.55377155080899	0.55377155080899\\
0.32	0.09	0.536298570240273	0.536298570240273\\
0.32	0.1	0.518254244210267	0.518254244210267\\
0.32	0.11	0.499534379529249	0.499534379529249\\
0.32	0.12	0.48	0.48\\
0.32	0.13	0.459458667456967	0.459458667456967\\
0.32	0.14	0.437630546142402	0.437630546142402\\
0.32	0.15	0.414080515158756	0.414080515158756\\
0.32	0.16	0.388062484748657	0.388062484748657\\
0.32	0.17	0.358077640640441	0.358077640640441\\
0.32	0.18	0.32	0.32\\
0.32	0.19	0.245	0.245\\
0.32	0.2	0.24	0.24\\
0.32	0.21	nan	nan\\
0.32	0.22	nan	nan\\
0.32	0.23	nan	nan\\
0.32	0.24	nan	nan\\
0.32	0.25	nan	nan\\
0.32	0.26	nan	nan\\
0.32	0.27	nan	nan\\
0.32	0.28	nan	nan\\
0.32	0.29	nan	nan\\
0.32	0.3	nan	nan\\
0.32	0.31	nan	nan\\
0.32	0.32	nan	nan\\
0.32	0.33	nan	nan\\
0.32	0.34	nan	nan\\
0.32	0.35	nan	nan\\
0.32	0.36	nan	nan\\
0.32	0.37	nan	nan\\
0.32	0.38	nan	nan\\
0.32	0.39	nan	nan\\
0.32	0.4	nan	nan\\
0.32	0.41	nan	nan\\
0.32	0.42	nan	nan\\
0.32	0.43	nan	nan\\
0.32	0.44	nan	nan\\
0.32	0.45	nan	nan\\
0.32	0.46	nan	nan\\
0.32	0.47	nan	nan\\
0.32	0.48	nan	nan\\
0.32	0.49	nan	nan\\
0.32	0.5	nan	nan\\
0.32	0.51	nan	nan\\
0.32	0.52	nan	nan\\
0.32	0.53	nan	nan\\
0.32	0.54	nan	nan\\
0.32	0.55	nan	nan\\
0.32	0.56	nan	nan\\
0.32	0.57	nan	nan\\
0.32	0.58	nan	nan\\
0.32	0.59	nan	nan\\
0.32	0.6	nan	nan\\
0.32	0.61	nan	nan\\
0.32	0.62	nan	nan\\
0.32	0.63	nan	nan\\
0.32	0.64	nan	nan\\
0.32	0.65	nan	nan\\
0.32	0.66	nan	nan\\
0.32	0.67	nan	nan\\
0.32	0.68	nan	nan\\
0.32	0.69	nan	nan\\
0.32	0.7	nan	nan\\
0.32	0.71	nan	nan\\
0.32	0.72	nan	nan\\
0.32	0.73	nan	nan\\
0.32	0.74	nan	nan\\
0.32	0.75	nan	nan\\
0.32	0.76	nan	nan\\
0.32	0.77	nan	nan\\
0.32	0.78	nan	nan\\
0.32	0.79	nan	nan\\
0.32	0.8	nan	nan\\
0.32	0.81	nan	nan\\
0.32	0.82	nan	nan\\
0.32	0.83	nan	nan\\
0.32	0.84	nan	nan\\
0.32	0.85	nan	nan\\
0.32	0.86	nan	nan\\
0.32	0.87	nan	nan\\
0.32	0.88	nan	nan\\
0.32	0.89	nan	nan\\
0.32	0.9	nan	nan\\
0.32	0.91	nan	nan\\
0.32	0.92	nan	nan\\
0.32	0.93	nan	nan\\
0.32	0.94	nan	nan\\
0.32	0.95	nan	nan\\
0.32	0.96	nan	nan\\
0.32	0.97	nan	nan\\
0.32	0.98	nan	nan\\
0.32	0.99	nan	nan\\
0.32	1	nan	nan\\
0.33	0	0.67	0.67\\
0.33	0.01	0.654961536185438	0.654961536185438\\
0.33	0.02	0.639682379551191	0.639682379551191\\
0.33	0.03	0.624138126514911	0.624138126514911\\
0.33	0.04	0.608300187521249	0.608300187521249\\
0.33	0.05	0.592134719593318	0.592134719593318\\
0.33	0.06	0.575601182554696	0.575601182554696\\
0.33	0.07	0.558650343127551	0.558650343127551\\
0.33	0.08	0.541221445044903	0.541221445044903\\
0.33	0.09	0.523238075793812	0.523238075793812\\
0.33	0.1	0.504601912559977	0.504601912559977\\
0.33	0.11	0.485182845286832	0.485182845286832\\
0.33	0.12	0.464802528961023	0.464802528961023\\
0.33	0.13	0.443205080756888	0.443205080756888\\
0.33	0.14	0.42	0.42\\
0.33	0.15	0.394536240470737	0.394536240470737\\
0.33	0.16	0.36556672193748	0.36556672193748\\
0.33	0.17	0.33	0.33\\
0.33	0.18	0.27	0.27\\
0.33	0.19	0.24	0.24\\
0.33	0.2	nan	nan\\
0.33	0.21	nan	nan\\
0.33	0.22	nan	nan\\
0.33	0.23	nan	nan\\
0.33	0.24	nan	nan\\
0.33	0.25	nan	nan\\
0.33	0.26	nan	nan\\
0.33	0.27	nan	nan\\
0.33	0.28	nan	nan\\
0.33	0.29	nan	nan\\
0.33	0.3	nan	nan\\
0.33	0.31	nan	nan\\
0.33	0.32	nan	nan\\
0.33	0.33	nan	nan\\
0.33	0.34	nan	nan\\
0.33	0.35	nan	nan\\
0.33	0.36	nan	nan\\
0.33	0.37	nan	nan\\
0.33	0.38	nan	nan\\
0.33	0.39	nan	nan\\
0.33	0.4	nan	nan\\
0.33	0.41	nan	nan\\
0.33	0.42	nan	nan\\
0.33	0.43	nan	nan\\
0.33	0.44	nan	nan\\
0.33	0.45	nan	nan\\
0.33	0.46	nan	nan\\
0.33	0.47	nan	nan\\
0.33	0.48	nan	nan\\
0.33	0.49	nan	nan\\
0.33	0.5	nan	nan\\
0.33	0.51	nan	nan\\
0.33	0.52	nan	nan\\
0.33	0.53	nan	nan\\
0.33	0.54	nan	nan\\
0.33	0.55	nan	nan\\
0.33	0.56	nan	nan\\
0.33	0.57	nan	nan\\
0.33	0.58	nan	nan\\
0.33	0.59	nan	nan\\
0.33	0.6	nan	nan\\
0.33	0.61	nan	nan\\
0.33	0.62	nan	nan\\
0.33	0.63	nan	nan\\
0.33	0.64	nan	nan\\
0.33	0.65	nan	nan\\
0.33	0.66	nan	nan\\
0.33	0.67	nan	nan\\
0.33	0.68	nan	nan\\
0.33	0.69	nan	nan\\
0.33	0.7	nan	nan\\
0.33	0.71	nan	nan\\
0.33	0.72	nan	nan\\
0.33	0.73	nan	nan\\
0.33	0.74	nan	nan\\
0.33	0.75	nan	nan\\
0.33	0.76	nan	nan\\
0.33	0.77	nan	nan\\
0.33	0.78	nan	nan\\
0.33	0.79	nan	nan\\
0.33	0.8	nan	nan\\
0.33	0.81	nan	nan\\
0.33	0.82	nan	nan\\
0.33	0.83	nan	nan\\
0.33	0.84	nan	nan\\
0.33	0.85	nan	nan\\
0.33	0.86	nan	nan\\
0.33	0.87	nan	nan\\
0.33	0.88	nan	nan\\
0.33	0.89	nan	nan\\
0.33	0.9	nan	nan\\
0.33	0.91	nan	nan\\
0.33	0.92	nan	nan\\
0.33	0.93	nan	nan\\
0.33	0.94	nan	nan\\
0.33	0.95	nan	nan\\
0.33	0.96	nan	nan\\
0.33	0.97	nan	nan\\
0.33	0.98	nan	nan\\
0.33	0.99	nan	nan\\
0.33	1	nan	nan\\
0.34	0	0.66	0.66\\
0.34	0.01	0.644726445574963	0.644726445574963\\
0.34	0.02	0.629192496674806	0.629192496674806\\
0.34	0.03	0.613370574956714	0.613370574956714\\
0.34	0.04	0.597228132326901	0.597228132326901\\
0.34	0.05	0.580726313579245	0.580726313579245\\
0.34	0.06	0.563818119165458	0.563818119165458\\
0.34	0.07	0.546445819213603	0.546445819213603\\
0.34	0.08	0.528537208837531	0.528537208837531\\
0.34	0.09	0.51	0.51\\
0.34	0.1	0.490713075057055	0.490713075057055\\
0.34	0.11	0.470512147960172	0.470512147960172\\
0.34	0.12	0.449164728671689	0.449164728671689\\
0.34	0.13	0.426322658049017	0.426322658049017\\
0.34	0.14	0.401421356237309	0.401421356237309\\
0.34	0.15	0.37342719282327	0.37342719282327\\
0.34	0.16	0.34	0.34\\
0.34	0.17	0.292169905660283	0.292169905660283\\
0.34	0.18	0.24	0.24\\
0.34	0.19	0.235	0.235\\
0.34	0.2	nan	nan\\
0.34	0.21	nan	nan\\
0.34	0.22	nan	nan\\
0.34	0.23	nan	nan\\
0.34	0.24	nan	nan\\
0.34	0.25	nan	nan\\
0.34	0.26	nan	nan\\
0.34	0.27	nan	nan\\
0.34	0.28	nan	nan\\
0.34	0.29	nan	nan\\
0.34	0.3	nan	nan\\
0.34	0.31	nan	nan\\
0.34	0.32	nan	nan\\
0.34	0.33	nan	nan\\
0.34	0.34	nan	nan\\
0.34	0.35	nan	nan\\
0.34	0.36	nan	nan\\
0.34	0.37	nan	nan\\
0.34	0.38	nan	nan\\
0.34	0.39	nan	nan\\
0.34	0.4	nan	nan\\
0.34	0.41	nan	nan\\
0.34	0.42	nan	nan\\
0.34	0.43	nan	nan\\
0.34	0.44	nan	nan\\
0.34	0.45	nan	nan\\
0.34	0.46	nan	nan\\
0.34	0.47	nan	nan\\
0.34	0.48	nan	nan\\
0.34	0.49	nan	nan\\
0.34	0.5	nan	nan\\
0.34	0.51	nan	nan\\
0.34	0.52	nan	nan\\
0.34	0.53	nan	nan\\
0.34	0.54	nan	nan\\
0.34	0.55	nan	nan\\
0.34	0.56	nan	nan\\
0.34	0.57	nan	nan\\
0.34	0.58	nan	nan\\
0.34	0.59	nan	nan\\
0.34	0.6	nan	nan\\
0.34	0.61	nan	nan\\
0.34	0.62	nan	nan\\
0.34	0.63	nan	nan\\
0.34	0.64	nan	nan\\
0.34	0.65	nan	nan\\
0.34	0.66	nan	nan\\
0.34	0.67	nan	nan\\
0.34	0.68	nan	nan\\
0.34	0.69	nan	nan\\
0.34	0.7	nan	nan\\
0.34	0.71	nan	nan\\
0.34	0.72	nan	nan\\
0.34	0.73	nan	nan\\
0.34	0.74	nan	nan\\
0.34	0.75	nan	nan\\
0.34	0.76	nan	nan\\
0.34	0.77	nan	nan\\
0.34	0.78	nan	nan\\
0.34	0.79	nan	nan\\
0.34	0.8	nan	nan\\
0.34	0.81	nan	nan\\
0.34	0.82	nan	nan\\
0.34	0.83	nan	nan\\
0.34	0.84	nan	nan\\
0.34	0.85	nan	nan\\
0.34	0.86	nan	nan\\
0.34	0.87	nan	nan\\
0.34	0.88	nan	nan\\
0.34	0.89	nan	nan\\
0.34	0.9	nan	nan\\
0.34	0.91	nan	nan\\
0.34	0.92	nan	nan\\
0.34	0.93	nan	nan\\
0.34	0.94	nan	nan\\
0.34	0.95	nan	nan\\
0.34	0.96	nan	nan\\
0.34	0.97	nan	nan\\
0.34	0.98	nan	nan\\
0.34	0.99	nan	nan\\
0.34	1	nan	nan\\
0.35	0	0.65	0.65\\
0.35	0.01	0.634483703870328	0.634483703870328\\
0.35	0.02	0.618685692781204	0.618685692781204\\
0.35	0.03	0.602574776766556	0.602574776766556\\
0.35	0.04	0.586113855937412	0.586113855937412\\
0.35	0.05	0.569258240356725	0.569258240356725\\
0.35	0.06	0.551953303150592	0.551953303150592\\
0.35	0.07	0.534131112314674	0.534131112314674\\
0.35	0.08	0.515705439901186	0.515705439901186\\
0.35	0.09	0.496564078277077	0.496564078277077\\
0.35	0.1	0.476556443707464	0.476556443707464\\
0.35	0.11	0.455472369909914	0.455472369909914\\
0.35	0.12	0.433002976164114	0.433002976164114\\
0.35	0.13	0.408660687473185	0.408660687473185\\
0.35	0.14	0.381589889011722	0.381589889011722\\
0.35	0.15	0.35	0.35\\
0.35	0.16	0.308442887702247	0.308442887702247\\
0.35	0.17	0.24	0.24\\
0.35	0.18	0.235	0.235\\
0.35	0.19	nan	nan\\
0.35	0.2	nan	nan\\
0.35	0.21	nan	nan\\
0.35	0.22	nan	nan\\
0.35	0.23	nan	nan\\
0.35	0.24	nan	nan\\
0.35	0.25	nan	nan\\
0.35	0.26	nan	nan\\
0.35	0.27	nan	nan\\
0.35	0.28	nan	nan\\
0.35	0.29	nan	nan\\
0.35	0.3	nan	nan\\
0.35	0.31	nan	nan\\
0.35	0.32	nan	nan\\
0.35	0.33	nan	nan\\
0.35	0.34	nan	nan\\
0.35	0.35	nan	nan\\
0.35	0.36	nan	nan\\
0.35	0.37	nan	nan\\
0.35	0.38	nan	nan\\
0.35	0.39	nan	nan\\
0.35	0.4	nan	nan\\
0.35	0.41	nan	nan\\
0.35	0.42	nan	nan\\
0.35	0.43	nan	nan\\
0.35	0.44	nan	nan\\
0.35	0.45	nan	nan\\
0.35	0.46	nan	nan\\
0.35	0.47	nan	nan\\
0.35	0.48	nan	nan\\
0.35	0.49	nan	nan\\
0.35	0.5	nan	nan\\
0.35	0.51	nan	nan\\
0.35	0.52	nan	nan\\
0.35	0.53	nan	nan\\
0.35	0.54	nan	nan\\
0.35	0.55	nan	nan\\
0.35	0.56	nan	nan\\
0.35	0.57	nan	nan\\
0.35	0.58	nan	nan\\
0.35	0.59	nan	nan\\
0.35	0.6	nan	nan\\
0.35	0.61	nan	nan\\
0.35	0.62	nan	nan\\
0.35	0.63	nan	nan\\
0.35	0.64	nan	nan\\
0.35	0.65	nan	nan\\
0.35	0.66	nan	nan\\
0.35	0.67	nan	nan\\
0.35	0.68	nan	nan\\
0.35	0.69	nan	nan\\
0.35	0.7	nan	nan\\
0.35	0.71	nan	nan\\
0.35	0.72	nan	nan\\
0.35	0.73	nan	nan\\
0.35	0.74	nan	nan\\
0.35	0.75	nan	nan\\
0.35	0.76	nan	nan\\
0.35	0.77	nan	nan\\
0.35	0.78	nan	nan\\
0.35	0.79	nan	nan\\
0.35	0.8	nan	nan\\
0.35	0.81	nan	nan\\
0.35	0.82	nan	nan\\
0.35	0.83	nan	nan\\
0.35	0.84	nan	nan\\
0.35	0.85	nan	nan\\
0.35	0.86	nan	nan\\
0.35	0.87	nan	nan\\
0.35	0.88	nan	nan\\
0.35	0.89	nan	nan\\
0.35	0.9	nan	nan\\
0.35	0.91	nan	nan\\
0.35	0.92	nan	nan\\
0.35	0.93	nan	nan\\
0.35	0.94	nan	nan\\
0.35	0.95	nan	nan\\
0.35	0.96	nan	nan\\
0.35	0.97	nan	nan\\
0.35	0.98	nan	nan\\
0.35	0.99	nan	nan\\
0.35	1	nan	nan\\
0.36	0	0.64	0.64\\
0.36	0.01	0.624232921921325	0.624232921921325\\
0.36	0.02	0.608161030317512	0.608161030317512\\
0.36	0.03	0.591749019178793	0.591749019178793\\
0.36	0.04	0.57495454169735	0.57495454169735\\
0.36	0.05	0.557726093108393	0.557726093108393\\
0.36	0.06	0.54	0.54\\
0.36	0.07	0.521696007570893	0.521696007570893\\
0.36	0.08	0.502710574513201	0.502710574513201\\
0.36	0.09	0.482906228862918	0.482906228862918\\
0.36	0.1	0.462093727122985	0.462093727122985\\
0.36	0.11	0.44	0.44\\
0.36	0.12	0.416204993518133	0.416204993518133\\
0.36	0.13	0.39	0.39\\
0.36	0.14	0.36	0.36\\
0.36	0.15	0.3226208734813	0.3226208734813\\
0.36	0.16	0.24	0.24\\
0.36	0.17	0.235	0.235\\
0.36	0.18	nan	nan\\
0.36	0.19	nan	nan\\
0.36	0.2	nan	nan\\
0.36	0.21	nan	nan\\
0.36	0.22	nan	nan\\
0.36	0.23	nan	nan\\
0.36	0.24	nan	nan\\
0.36	0.25	nan	nan\\
0.36	0.26	nan	nan\\
0.36	0.27	nan	nan\\
0.36	0.28	nan	nan\\
0.36	0.29	nan	nan\\
0.36	0.3	nan	nan\\
0.36	0.31	nan	nan\\
0.36	0.32	nan	nan\\
0.36	0.33	nan	nan\\
0.36	0.34	nan	nan\\
0.36	0.35	nan	nan\\
0.36	0.36	nan	nan\\
0.36	0.37	nan	nan\\
0.36	0.38	nan	nan\\
0.36	0.39	nan	nan\\
0.36	0.4	nan	nan\\
0.36	0.41	nan	nan\\
0.36	0.42	nan	nan\\
0.36	0.43	nan	nan\\
0.36	0.44	nan	nan\\
0.36	0.45	nan	nan\\
0.36	0.46	nan	nan\\
0.36	0.47	nan	nan\\
0.36	0.48	nan	nan\\
0.36	0.49	nan	nan\\
0.36	0.5	nan	nan\\
0.36	0.51	nan	nan\\
0.36	0.52	nan	nan\\
0.36	0.53	nan	nan\\
0.36	0.54	nan	nan\\
0.36	0.55	nan	nan\\
0.36	0.56	nan	nan\\
0.36	0.57	nan	nan\\
0.36	0.58	nan	nan\\
0.36	0.59	nan	nan\\
0.36	0.6	nan	nan\\
0.36	0.61	nan	nan\\
0.36	0.62	nan	nan\\
0.36	0.63	nan	nan\\
0.36	0.64	nan	nan\\
0.36	0.65	nan	nan\\
0.36	0.66	nan	nan\\
0.36	0.67	nan	nan\\
0.36	0.68	nan	nan\\
0.36	0.69	nan	nan\\
0.36	0.7	nan	nan\\
0.36	0.71	nan	nan\\
0.36	0.72	nan	nan\\
0.36	0.73	nan	nan\\
0.36	0.74	nan	nan\\
0.36	0.75	nan	nan\\
0.36	0.76	nan	nan\\
0.36	0.77	nan	nan\\
0.36	0.78	nan	nan\\
0.36	0.79	nan	nan\\
0.36	0.8	nan	nan\\
0.36	0.81	nan	nan\\
0.36	0.82	nan	nan\\
0.36	0.83	nan	nan\\
0.36	0.84	nan	nan\\
0.36	0.85	nan	nan\\
0.36	0.86	nan	nan\\
0.36	0.87	nan	nan\\
0.36	0.88	nan	nan\\
0.36	0.89	nan	nan\\
0.36	0.9	nan	nan\\
0.36	0.91	nan	nan\\
0.36	0.92	nan	nan\\
0.36	0.93	nan	nan\\
0.36	0.94	nan	nan\\
0.36	0.95	nan	nan\\
0.36	0.96	nan	nan\\
0.36	0.97	nan	nan\\
0.36	0.98	nan	nan\\
0.36	0.99	nan	nan\\
0.36	1	nan	nan\\
0.37	0	0.63	0.63\\
0.37	0.01	0.613973683071413	0.613973683071413\\
0.37	0.02	0.597617497767991	0.597617497767991\\
0.37	0.03	0.580891438103763	0.580891438103763\\
0.37	0.04	0.563747093007534	0.563747093007534\\
0.37	0.05	0.546124969497314	0.546124969497314\\
0.37	0.06	0.527950612265127	0.527950612265127\\
0.37	0.07	0.509128784747792	0.509128784747792\\
0.37	0.08	0.489534379529249	0.489534379529249\\
0.37	0.09	0.468997487421324	0.468997487421324\\
0.37	0.1	0.447277261335582	0.447277261335582\\
0.37	0.11	0.424012194668567	0.424012194668567\\
0.37	0.12	0.398614066163451	0.398614066163451\\
0.37	0.13	0.37	0.37\\
0.37	0.14	0.335691785736085	0.335691785736085\\
0.37	0.15	0.285825756949558	0.285825756949558\\
0.37	0.16	0.235	0.235\\
0.37	0.17	nan	nan\\
0.37	0.18	nan	nan\\
0.37	0.19	nan	nan\\
0.37	0.2	nan	nan\\
0.37	0.21	nan	nan\\
0.37	0.22	nan	nan\\
0.37	0.23	nan	nan\\
0.37	0.24	nan	nan\\
0.37	0.25	nan	nan\\
0.37	0.26	nan	nan\\
0.37	0.27	nan	nan\\
0.37	0.28	nan	nan\\
0.37	0.29	nan	nan\\
0.37	0.3	nan	nan\\
0.37	0.31	nan	nan\\
0.37	0.32	nan	nan\\
0.37	0.33	nan	nan\\
0.37	0.34	nan	nan\\
0.37	0.35	nan	nan\\
0.37	0.36	nan	nan\\
0.37	0.37	nan	nan\\
0.37	0.38	nan	nan\\
0.37	0.39	nan	nan\\
0.37	0.4	nan	nan\\
0.37	0.41	nan	nan\\
0.37	0.42	nan	nan\\
0.37	0.43	nan	nan\\
0.37	0.44	nan	nan\\
0.37	0.45	nan	nan\\
0.37	0.46	nan	nan\\
0.37	0.47	nan	nan\\
0.37	0.48	nan	nan\\
0.37	0.49	nan	nan\\
0.37	0.5	nan	nan\\
0.37	0.51	nan	nan\\
0.37	0.52	nan	nan\\
0.37	0.53	nan	nan\\
0.37	0.54	nan	nan\\
0.37	0.55	nan	nan\\
0.37	0.56	nan	nan\\
0.37	0.57	nan	nan\\
0.37	0.58	nan	nan\\
0.37	0.59	nan	nan\\
0.37	0.6	nan	nan\\
0.37	0.61	nan	nan\\
0.37	0.62	nan	nan\\
0.37	0.63	nan	nan\\
0.37	0.64	nan	nan\\
0.37	0.65	nan	nan\\
0.37	0.66	nan	nan\\
0.37	0.67	nan	nan\\
0.37	0.68	nan	nan\\
0.37	0.69	nan	nan\\
0.37	0.7	nan	nan\\
0.37	0.71	nan	nan\\
0.37	0.72	nan	nan\\
0.37	0.73	nan	nan\\
0.37	0.74	nan	nan\\
0.37	0.75	nan	nan\\
0.37	0.76	nan	nan\\
0.37	0.77	nan	nan\\
0.37	0.78	nan	nan\\
0.37	0.79	nan	nan\\
0.37	0.8	nan	nan\\
0.37	0.81	nan	nan\\
0.37	0.82	nan	nan\\
0.37	0.83	nan	nan\\
0.37	0.84	nan	nan\\
0.37	0.85	nan	nan\\
0.37	0.86	nan	nan\\
0.37	0.87	nan	nan\\
0.37	0.88	nan	nan\\
0.37	0.89	nan	nan\\
0.37	0.9	nan	nan\\
0.37	0.91	nan	nan\\
0.37	0.92	nan	nan\\
0.37	0.93	nan	nan\\
0.37	0.94	nan	nan\\
0.37	0.95	nan	nan\\
0.37	0.96	nan	nan\\
0.37	0.97	nan	nan\\
0.37	0.98	nan	nan\\
0.37	0.99	nan	nan\\
0.37	1	nan	nan\\
0.38	0	0.62	0.62\\
0.38	0.01	0.603705540624877	0.603705540624877\\
0.38	0.02	0.587054001888146	0.587054001888146\\
0.38	0.03	0.57	0.57\\
0.38	0.04	0.552488094968134	0.552488094968134\\
0.38	0.05	0.534449393665329	0.534449393665329\\
0.38	0.06	0.515796522451032	0.515796522451032\\
0.38	0.07	0.496415898254845	0.496415898254845\\
0.38	0.08	0.476155281280883	0.476155281280883\\
0.38	0.09	0.454802528961023	0.454802528961023\\
0.38	0.1	0.432046505340853	0.432046505340853\\
0.38	0.11	0.407397506541282	0.407397506541282\\
0.38	0.12	0.38	0.38\\
0.38	0.13	0.348077640640441	0.348077640640441\\
0.38	0.14	0.306332495807108	0.306332495807108\\
0.38	0.15	0.235	0.235\\
0.38	0.16	0.23	0.23\\
0.38	0.17	nan	nan\\
0.38	0.18	nan	nan\\
0.38	0.19	nan	nan\\
0.38	0.2	nan	nan\\
0.38	0.21	nan	nan\\
0.38	0.22	nan	nan\\
0.38	0.23	nan	nan\\
0.38	0.24	nan	nan\\
0.38	0.25	nan	nan\\
0.38	0.26	nan	nan\\
0.38	0.27	nan	nan\\
0.38	0.28	nan	nan\\
0.38	0.29	nan	nan\\
0.38	0.3	nan	nan\\
0.38	0.31	nan	nan\\
0.38	0.32	nan	nan\\
0.38	0.33	nan	nan\\
0.38	0.34	nan	nan\\
0.38	0.35	nan	nan\\
0.38	0.36	nan	nan\\
0.38	0.37	nan	nan\\
0.38	0.38	nan	nan\\
0.38	0.39	nan	nan\\
0.38	0.4	nan	nan\\
0.38	0.41	nan	nan\\
0.38	0.42	nan	nan\\
0.38	0.43	nan	nan\\
0.38	0.44	nan	nan\\
0.38	0.45	nan	nan\\
0.38	0.46	nan	nan\\
0.38	0.47	nan	nan\\
0.38	0.48	nan	nan\\
0.38	0.49	nan	nan\\
0.38	0.5	nan	nan\\
0.38	0.51	nan	nan\\
0.38	0.52	nan	nan\\
0.38	0.53	nan	nan\\
0.38	0.54	nan	nan\\
0.38	0.55	nan	nan\\
0.38	0.56	nan	nan\\
0.38	0.57	nan	nan\\
0.38	0.58	nan	nan\\
0.38	0.59	nan	nan\\
0.38	0.6	nan	nan\\
0.38	0.61	nan	nan\\
0.38	0.62	nan	nan\\
0.38	0.63	nan	nan\\
0.38	0.64	nan	nan\\
0.38	0.65	nan	nan\\
0.38	0.66	nan	nan\\
0.38	0.67	nan	nan\\
0.38	0.68	nan	nan\\
0.38	0.69	nan	nan\\
0.38	0.7	nan	nan\\
0.38	0.71	nan	nan\\
0.38	0.72	nan	nan\\
0.38	0.73	nan	nan\\
0.38	0.74	nan	nan\\
0.38	0.75	nan	nan\\
0.38	0.76	nan	nan\\
0.38	0.77	nan	nan\\
0.38	0.78	nan	nan\\
0.38	0.79	nan	nan\\
0.38	0.8	nan	nan\\
0.38	0.81	nan	nan\\
0.38	0.82	nan	nan\\
0.38	0.83	nan	nan\\
0.38	0.84	nan	nan\\
0.38	0.85	nan	nan\\
0.38	0.86	nan	nan\\
0.38	0.87	nan	nan\\
0.38	0.88	nan	nan\\
0.38	0.89	nan	nan\\
0.38	0.9	nan	nan\\
0.38	0.91	nan	nan\\
0.38	0.92	nan	nan\\
0.38	0.93	nan	nan\\
0.38	0.94	nan	nan\\
0.38	0.95	nan	nan\\
0.38	0.96	nan	nan\\
0.38	0.97	nan	nan\\
0.38	0.98	nan	nan\\
0.38	0.99	nan	nan\\
0.38	1	nan	nan\\
0.39	0	0.61	0.61\\
0.39	0.01	0.593428015022424	0.593428015022424\\
0.39	0.02	0.576469358900751	0.576469358900751\\
0.39	0.03	0.559072480941474	0.559072480941474\\
0.39	0.04	0.54117376914899	0.54117376914899\\
0.39	0.05	0.522693221990232	0.522693221990232\\
0.39	0.06	0.503527897640529	0.503527897640529\\
0.39	0.07	0.483541565040626	0.483541565040626\\
0.39	0.08	0.462547462651384	0.462547462651384\\
0.39	0.09	0.440277563773199	0.440277563773199\\
0.39	0.1	0.416322658049017	0.416322658049017\\
0.39	0.11	0.39	0.39\\
0.39	0.12	0.36	0.36\\
0.39	0.13	0.323066238629181	0.323066238629181\\
0.39	0.14	0.26	0.26\\
0.39	0.15	0.23	0.23\\
0.39	0.16	nan	nan\\
0.39	0.17	nan	nan\\
0.39	0.18	nan	nan\\
0.39	0.19	nan	nan\\
0.39	0.2	nan	nan\\
0.39	0.21	nan	nan\\
0.39	0.22	nan	nan\\
0.39	0.23	nan	nan\\
0.39	0.24	nan	nan\\
0.39	0.25	nan	nan\\
0.39	0.26	nan	nan\\
0.39	0.27	nan	nan\\
0.39	0.28	nan	nan\\
0.39	0.29	nan	nan\\
0.39	0.3	nan	nan\\
0.39	0.31	nan	nan\\
0.39	0.32	nan	nan\\
0.39	0.33	nan	nan\\
0.39	0.34	nan	nan\\
0.39	0.35	nan	nan\\
0.39	0.36	nan	nan\\
0.39	0.37	nan	nan\\
0.39	0.38	nan	nan\\
0.39	0.39	nan	nan\\
0.39	0.4	nan	nan\\
0.39	0.41	nan	nan\\
0.39	0.42	nan	nan\\
0.39	0.43	nan	nan\\
0.39	0.44	nan	nan\\
0.39	0.45	nan	nan\\
0.39	0.46	nan	nan\\
0.39	0.47	nan	nan\\
0.39	0.48	nan	nan\\
0.39	0.49	nan	nan\\
0.39	0.5	nan	nan\\
0.39	0.51	nan	nan\\
0.39	0.52	nan	nan\\
0.39	0.53	nan	nan\\
0.39	0.54	nan	nan\\
0.39	0.55	nan	nan\\
0.39	0.56	nan	nan\\
0.39	0.57	nan	nan\\
0.39	0.58	nan	nan\\
0.39	0.59	nan	nan\\
0.39	0.6	nan	nan\\
0.39	0.61	nan	nan\\
0.39	0.62	nan	nan\\
0.39	0.63	nan	nan\\
0.39	0.64	nan	nan\\
0.39	0.65	nan	nan\\
0.39	0.66	nan	nan\\
0.39	0.67	nan	nan\\
0.39	0.68	nan	nan\\
0.39	0.69	nan	nan\\
0.39	0.7	nan	nan\\
0.39	0.71	nan	nan\\
0.39	0.72	nan	nan\\
0.39	0.73	nan	nan\\
0.39	0.74	nan	nan\\
0.39	0.75	nan	nan\\
0.39	0.76	nan	nan\\
0.39	0.77	nan	nan\\
0.39	0.78	nan	nan\\
0.39	0.79	nan	nan\\
0.39	0.8	nan	nan\\
0.39	0.81	nan	nan\\
0.39	0.82	nan	nan\\
0.39	0.83	nan	nan\\
0.39	0.84	nan	nan\\
0.39	0.85	nan	nan\\
0.39	0.86	nan	nan\\
0.39	0.87	nan	nan\\
0.39	0.88	nan	nan\\
0.39	0.89	nan	nan\\
0.39	0.9	nan	nan\\
0.39	0.91	nan	nan\\
0.39	0.92	nan	nan\\
0.39	0.93	nan	nan\\
0.39	0.94	nan	nan\\
0.39	0.95	nan	nan\\
0.39	0.96	nan	nan\\
0.39	0.97	nan	nan\\
0.39	0.98	nan	nan\\
0.39	0.99	nan	nan\\
0.39	1	nan	nan\\
0.4	0	0.6	0.6\\
0.4	0.01	0.583140590684478	0.583140590684478\\
0.4	0.02	0.565862284482674	0.565862284482674\\
0.4	0.03	0.548106442338457	0.548106442338457\\
0.4	0.04	0.529799919935936	0.529799919935936\\
0.4	0.05	0.510849528301415	0.510849528301415\\
0.4	0.06	0.49113344387496	0.49113344387496\\
0.4	0.07	0.470487225880345	0.470487225880345\\
0.4	0.08	0.448679622641132	0.448679622641132\\
0.4	0.09	0.425367250374008	0.425367250374008\\
0.4	0.1	0.4	0.4\\
0.4	0.11	0.371589889011722	0.371589889011722\\
0.4	0.12	0.337979589711327	0.337979589711327\\
0.4	0.13	0.291789083458003	0.291789083458003\\
0.4	0.14	0.23	0.23\\
0.4	0.15	0.225	0.225\\
0.4	0.16	nan	nan\\
0.4	0.17	nan	nan\\
0.4	0.18	nan	nan\\
0.4	0.19	nan	nan\\
0.4	0.2	nan	nan\\
0.4	0.21	nan	nan\\
0.4	0.22	nan	nan\\
0.4	0.23	nan	nan\\
0.4	0.24	nan	nan\\
0.4	0.25	nan	nan\\
0.4	0.26	nan	nan\\
0.4	0.27	nan	nan\\
0.4	0.28	nan	nan\\
0.4	0.29	nan	nan\\
0.4	0.3	nan	nan\\
0.4	0.31	nan	nan\\
0.4	0.32	nan	nan\\
0.4	0.33	nan	nan\\
0.4	0.34	nan	nan\\
0.4	0.35	nan	nan\\
0.4	0.36	nan	nan\\
0.4	0.37	nan	nan\\
0.4	0.38	nan	nan\\
0.4	0.39	nan	nan\\
0.4	0.4	nan	nan\\
0.4	0.41	nan	nan\\
0.4	0.42	nan	nan\\
0.4	0.43	nan	nan\\
0.4	0.44	nan	nan\\
0.4	0.45	nan	nan\\
0.4	0.46	nan	nan\\
0.4	0.47	nan	nan\\
0.4	0.48	nan	nan\\
0.4	0.49	nan	nan\\
0.4	0.5	nan	nan\\
0.4	0.51	nan	nan\\
0.4	0.52	nan	nan\\
0.4	0.53	nan	nan\\
0.4	0.54	nan	nan\\
0.4	0.55	nan	nan\\
0.4	0.56	nan	nan\\
0.4	0.57	nan	nan\\
0.4	0.58	nan	nan\\
0.4	0.59	nan	nan\\
0.4	0.6	nan	nan\\
0.4	0.61	nan	nan\\
0.4	0.62	nan	nan\\
0.4	0.63	nan	nan\\
0.4	0.64	nan	nan\\
0.4	0.65	nan	nan\\
0.4	0.66	nan	nan\\
0.4	0.67	nan	nan\\
0.4	0.68	nan	nan\\
0.4	0.69	nan	nan\\
0.4	0.7	nan	nan\\
0.4	0.71	nan	nan\\
0.4	0.72	nan	nan\\
0.4	0.73	nan	nan\\
0.4	0.74	nan	nan\\
0.4	0.75	nan	nan\\
0.4	0.76	nan	nan\\
0.4	0.77	nan	nan\\
0.4	0.78	nan	nan\\
0.4	0.79	nan	nan\\
0.4	0.8	nan	nan\\
0.4	0.81	nan	nan\\
0.4	0.82	nan	nan\\
0.4	0.83	nan	nan\\
0.4	0.84	nan	nan\\
0.4	0.85	nan	nan\\
0.4	0.86	nan	nan\\
0.4	0.87	nan	nan\\
0.4	0.88	nan	nan\\
0.4	0.89	nan	nan\\
0.4	0.9	nan	nan\\
0.4	0.91	nan	nan\\
0.4	0.92	nan	nan\\
0.4	0.93	nan	nan\\
0.4	0.94	nan	nan\\
0.4	0.95	nan	nan\\
0.4	0.96	nan	nan\\
0.4	0.97	nan	nan\\
0.4	0.98	nan	nan\\
0.4	0.99	nan	nan\\
0.4	1	nan	nan\\
0.41	0	0.59	0.59\\
0.41	0.01	0.572842712474619	0.572842712474619\\
0.41	0.02	0.555231382337433	0.555231382337433\\
0.41	0.03	0.537099202643649	0.537099202643649\\
0.41	0.04	0.518361870472759	0.518361870472759\\
0.41	0.05	0.498910462845192	0.498910462845192\\
0.41	0.06	0.478600093632938	0.478600093632938\\
0.41	0.07	0.45723082923316	0.45723082923316\\
0.41	0.08	0.434513230710162	0.434513230710162\\
0.41	0.09	0.41	0.41\\
0.41	0.1	0.382931142241337	0.382931142241337\\
0.41	0.11	0.351803398874989	0.351803398874989\\
0.41	0.12	0.3126208734813	0.3126208734813\\
0.41	0.13	0.23	0.23\\
0.41	0.14	0.225	0.225\\
0.41	0.15	nan	nan\\
0.41	0.16	nan	nan\\
0.41	0.17	nan	nan\\
0.41	0.18	nan	nan\\
0.41	0.19	nan	nan\\
0.41	0.2	nan	nan\\
0.41	0.21	nan	nan\\
0.41	0.22	nan	nan\\
0.41	0.23	nan	nan\\
0.41	0.24	nan	nan\\
0.41	0.25	nan	nan\\
0.41	0.26	nan	nan\\
0.41	0.27	nan	nan\\
0.41	0.28	nan	nan\\
0.41	0.29	nan	nan\\
0.41	0.3	nan	nan\\
0.41	0.31	nan	nan\\
0.41	0.32	nan	nan\\
0.41	0.33	nan	nan\\
0.41	0.34	nan	nan\\
0.41	0.35	nan	nan\\
0.41	0.36	nan	nan\\
0.41	0.37	nan	nan\\
0.41	0.38	nan	nan\\
0.41	0.39	nan	nan\\
0.41	0.4	nan	nan\\
0.41	0.41	nan	nan\\
0.41	0.42	nan	nan\\
0.41	0.43	nan	nan\\
0.41	0.44	nan	nan\\
0.41	0.45	nan	nan\\
0.41	0.46	nan	nan\\
0.41	0.47	nan	nan\\
0.41	0.48	nan	nan\\
0.41	0.49	nan	nan\\
0.41	0.5	nan	nan\\
0.41	0.51	nan	nan\\
0.41	0.52	nan	nan\\
0.41	0.53	nan	nan\\
0.41	0.54	nan	nan\\
0.41	0.55	nan	nan\\
0.41	0.56	nan	nan\\
0.41	0.57	nan	nan\\
0.41	0.58	nan	nan\\
0.41	0.59	nan	nan\\
0.41	0.6	nan	nan\\
0.41	0.61	nan	nan\\
0.41	0.62	nan	nan\\
0.41	0.63	nan	nan\\
0.41	0.64	nan	nan\\
0.41	0.65	nan	nan\\
0.41	0.66	nan	nan\\
0.41	0.67	nan	nan\\
0.41	0.68	nan	nan\\
0.41	0.69	nan	nan\\
0.41	0.7	nan	nan\\
0.41	0.71	nan	nan\\
0.41	0.72	nan	nan\\
0.41	0.73	nan	nan\\
0.41	0.74	nan	nan\\
0.41	0.75	nan	nan\\
0.41	0.76	nan	nan\\
0.41	0.77	nan	nan\\
0.41	0.78	nan	nan\\
0.41	0.79	nan	nan\\
0.41	0.8	nan	nan\\
0.41	0.81	nan	nan\\
0.41	0.82	nan	nan\\
0.41	0.83	nan	nan\\
0.41	0.84	nan	nan\\
0.41	0.85	nan	nan\\
0.41	0.86	nan	nan\\
0.41	0.87	nan	nan\\
0.41	0.88	nan	nan\\
0.41	0.89	nan	nan\\
0.41	0.9	nan	nan\\
0.41	0.91	nan	nan\\
0.41	0.92	nan	nan\\
0.41	0.93	nan	nan\\
0.41	0.94	nan	nan\\
0.41	0.95	nan	nan\\
0.41	0.96	nan	nan\\
0.41	0.97	nan	nan\\
0.41	0.98	nan	nan\\
0.41	0.99	nan	nan\\
0.41	1	nan	nan\\
0.42	0	0.58	0.58\\
0.42	0.01	0.562533781727558	0.562533781727558\\
0.42	0.02	0.544575131106459	0.544575131106459\\
0.42	0.03	0.526047804212664	0.526047804212664\\
0.42	0.04	0.50685438564654	0.50685438564654\\
0.42	0.05	0.486867077323338	0.486867077323338\\
0.42	0.06	0.46591260281974	0.46591260281974\\
0.42	0.07	0.443745860881769	0.443745860881769\\
0.42	0.08	0.42	0.42\\
0.42	0.09	0.394080515158756	0.394080515158756\\
0.42	0.1	0.364899959967968	0.364899959967968\\
0.42	0.11	0.33	0.33\\
0.42	0.12	0.28	0.28\\
0.42	0.13	0.225	0.225\\
0.42	0.14	nan	nan\\
0.42	0.15	nan	nan\\
0.42	0.16	nan	nan\\
0.42	0.17	nan	nan\\
0.42	0.18	nan	nan\\
0.42	0.19	nan	nan\\
0.42	0.2	nan	nan\\
0.42	0.21	nan	nan\\
0.42	0.22	nan	nan\\
0.42	0.23	nan	nan\\
0.42	0.24	nan	nan\\
0.42	0.25	nan	nan\\
0.42	0.26	nan	nan\\
0.42	0.27	nan	nan\\
0.42	0.28	nan	nan\\
0.42	0.29	nan	nan\\
0.42	0.3	nan	nan\\
0.42	0.31	nan	nan\\
0.42	0.32	nan	nan\\
0.42	0.33	nan	nan\\
0.42	0.34	nan	nan\\
0.42	0.35	nan	nan\\
0.42	0.36	nan	nan\\
0.42	0.37	nan	nan\\
0.42	0.38	nan	nan\\
0.42	0.39	nan	nan\\
0.42	0.4	nan	nan\\
0.42	0.41	nan	nan\\
0.42	0.42	nan	nan\\
0.42	0.43	nan	nan\\
0.42	0.44	nan	nan\\
0.42	0.45	nan	nan\\
0.42	0.46	nan	nan\\
0.42	0.47	nan	nan\\
0.42	0.48	nan	nan\\
0.42	0.49	nan	nan\\
0.42	0.5	nan	nan\\
0.42	0.51	nan	nan\\
0.42	0.52	nan	nan\\
0.42	0.53	nan	nan\\
0.42	0.54	nan	nan\\
0.42	0.55	nan	nan\\
0.42	0.56	nan	nan\\
0.42	0.57	nan	nan\\
0.42	0.58	nan	nan\\
0.42	0.59	nan	nan\\
0.42	0.6	nan	nan\\
0.42	0.61	nan	nan\\
0.42	0.62	nan	nan\\
0.42	0.63	nan	nan\\
0.42	0.64	nan	nan\\
0.42	0.65	nan	nan\\
0.42	0.66	nan	nan\\
0.42	0.67	nan	nan\\
0.42	0.68	nan	nan\\
0.42	0.69	nan	nan\\
0.42	0.7	nan	nan\\
0.42	0.71	nan	nan\\
0.42	0.72	nan	nan\\
0.42	0.73	nan	nan\\
0.42	0.74	nan	nan\\
0.42	0.75	nan	nan\\
0.42	0.76	nan	nan\\
0.42	0.77	nan	nan\\
0.42	0.78	nan	nan\\
0.42	0.79	nan	nan\\
0.42	0.8	nan	nan\\
0.42	0.81	nan	nan\\
0.42	0.82	nan	nan\\
0.42	0.83	nan	nan\\
0.42	0.84	nan	nan\\
0.42	0.85	nan	nan\\
0.42	0.86	nan	nan\\
0.42	0.87	nan	nan\\
0.42	0.88	nan	nan\\
0.42	0.89	nan	nan\\
0.42	0.9	nan	nan\\
0.42	0.91	nan	nan\\
0.42	0.92	nan	nan\\
0.42	0.93	nan	nan\\
0.42	0.94	nan	nan\\
0.42	0.95	nan	nan\\
0.42	0.96	nan	nan\\
0.42	0.97	nan	nan\\
0.42	0.98	nan	nan\\
0.42	0.99	nan	nan\\
0.42	1	nan	nan\\
0.43	0	0.57	0.57\\
0.43	0.01	0.552213151776324	0.552213151776324\\
0.43	0.02	0.533891869319992	0.533891869319992\\
0.43	0.03	0.514948974278318	0.514948974278318\\
0.43	0.04	0.495271578793389	0.495271578793389\\
0.43	0.05	0.474709105535839	0.474709105535839\\
0.43	0.06	0.453053023203384	0.453053023203384\\
0.43	0.07	0.43	0.43\\
0.43	0.08	0.405078105935821	0.405078105935821\\
0.43	0.09	0.377477270848675	0.377477270848675\\
0.43	0.1	0.34556672193748	0.34556672193748\\
0.43	0.11	0.304833147735479	0.304833147735479\\
0.43	0.12	0.225	0.225\\
0.43	0.13	0.22	0.22\\
0.43	0.14	nan	nan\\
0.43	0.15	nan	nan\\
0.43	0.16	nan	nan\\
0.43	0.17	nan	nan\\
0.43	0.18	nan	nan\\
0.43	0.19	nan	nan\\
0.43	0.2	nan	nan\\
0.43	0.21	nan	nan\\
0.43	0.22	nan	nan\\
0.43	0.23	nan	nan\\
0.43	0.24	nan	nan\\
0.43	0.25	nan	nan\\
0.43	0.26	nan	nan\\
0.43	0.27	nan	nan\\
0.43	0.28	nan	nan\\
0.43	0.29	nan	nan\\
0.43	0.3	nan	nan\\
0.43	0.31	nan	nan\\
0.43	0.32	nan	nan\\
0.43	0.33	nan	nan\\
0.43	0.34	nan	nan\\
0.43	0.35	nan	nan\\
0.43	0.36	nan	nan\\
0.43	0.37	nan	nan\\
0.43	0.38	nan	nan\\
0.43	0.39	nan	nan\\
0.43	0.4	nan	nan\\
0.43	0.41	nan	nan\\
0.43	0.42	nan	nan\\
0.43	0.43	nan	nan\\
0.43	0.44	nan	nan\\
0.43	0.45	nan	nan\\
0.43	0.46	nan	nan\\
0.43	0.47	nan	nan\\
0.43	0.48	nan	nan\\
0.43	0.49	nan	nan\\
0.43	0.5	nan	nan\\
0.43	0.51	nan	nan\\
0.43	0.52	nan	nan\\
0.43	0.53	nan	nan\\
0.43	0.54	nan	nan\\
0.43	0.55	nan	nan\\
0.43	0.56	nan	nan\\
0.43	0.57	nan	nan\\
0.43	0.58	nan	nan\\
0.43	0.59	nan	nan\\
0.43	0.6	nan	nan\\
0.43	0.61	nan	nan\\
0.43	0.62	nan	nan\\
0.43	0.63	nan	nan\\
0.43	0.64	nan	nan\\
0.43	0.65	nan	nan\\
0.43	0.66	nan	nan\\
0.43	0.67	nan	nan\\
0.43	0.68	nan	nan\\
0.43	0.69	nan	nan\\
0.43	0.7	nan	nan\\
0.43	0.71	nan	nan\\
0.43	0.72	nan	nan\\
0.43	0.73	nan	nan\\
0.43	0.74	nan	nan\\
0.43	0.75	nan	nan\\
0.43	0.76	nan	nan\\
0.43	0.77	nan	nan\\
0.43	0.78	nan	nan\\
0.43	0.79	nan	nan\\
0.43	0.8	nan	nan\\
0.43	0.81	nan	nan\\
0.43	0.82	nan	nan\\
0.43	0.83	nan	nan\\
0.43	0.84	nan	nan\\
0.43	0.85	nan	nan\\
0.43	0.86	nan	nan\\
0.43	0.87	nan	nan\\
0.43	0.88	nan	nan\\
0.43	0.89	nan	nan\\
0.43	0.9	nan	nan\\
0.43	0.91	nan	nan\\
0.43	0.92	nan	nan\\
0.43	0.93	nan	nan\\
0.43	0.94	nan	nan\\
0.43	0.95	nan	nan\\
0.43	0.96	nan	nan\\
0.43	0.97	nan	nan\\
0.43	0.98	nan	nan\\
0.43	0.99	nan	nan\\
0.43	1	nan	nan\\
0.44	0	0.56	0.56\\
0.44	0.01	0.54188012290165	0.54188012290165\\
0.44	0.02	0.523179778023443	0.523179778023443\\
0.44	0.03	0.503799078725191	0.503799078725191\\
0.44	0.04	0.483606797749979	0.483606797749979\\
0.44	0.05	0.462424685126915	0.462424685126915\\
0.44	0.06	0.44	0.44\\
0.44	0.07	0.415953209972788	0.415953209972788\\
0.44	0.08	0.389666295470958	0.389666295470958\\
0.44	0.09	0.36	0.36\\
0.44	0.1	0.324339811320566	0.324339811320566\\
0.44	0.11	0.272169905660283	0.272169905660283\\
0.44	0.12	0.22	0.22\\
0.44	0.13	nan	nan\\
0.44	0.14	nan	nan\\
0.44	0.15	nan	nan\\
0.44	0.16	nan	nan\\
0.44	0.17	nan	nan\\
0.44	0.18	nan	nan\\
0.44	0.19	nan	nan\\
0.44	0.2	nan	nan\\
0.44	0.21	nan	nan\\
0.44	0.22	nan	nan\\
0.44	0.23	nan	nan\\
0.44	0.24	nan	nan\\
0.44	0.25	nan	nan\\
0.44	0.26	nan	nan\\
0.44	0.27	nan	nan\\
0.44	0.28	nan	nan\\
0.44	0.29	nan	nan\\
0.44	0.3	nan	nan\\
0.44	0.31	nan	nan\\
0.44	0.32	nan	nan\\
0.44	0.33	nan	nan\\
0.44	0.34	nan	nan\\
0.44	0.35	nan	nan\\
0.44	0.36	nan	nan\\
0.44	0.37	nan	nan\\
0.44	0.38	nan	nan\\
0.44	0.39	nan	nan\\
0.44	0.4	nan	nan\\
0.44	0.41	nan	nan\\
0.44	0.42	nan	nan\\
0.44	0.43	nan	nan\\
0.44	0.44	nan	nan\\
0.44	0.45	nan	nan\\
0.44	0.46	nan	nan\\
0.44	0.47	nan	nan\\
0.44	0.48	nan	nan\\
0.44	0.49	nan	nan\\
0.44	0.5	nan	nan\\
0.44	0.51	nan	nan\\
0.44	0.52	nan	nan\\
0.44	0.53	nan	nan\\
0.44	0.54	nan	nan\\
0.44	0.55	nan	nan\\
0.44	0.56	nan	nan\\
0.44	0.57	nan	nan\\
0.44	0.58	nan	nan\\
0.44	0.59	nan	nan\\
0.44	0.6	nan	nan\\
0.44	0.61	nan	nan\\
0.44	0.62	nan	nan\\
0.44	0.63	nan	nan\\
0.44	0.64	nan	nan\\
0.44	0.65	nan	nan\\
0.44	0.66	nan	nan\\
0.44	0.67	nan	nan\\
0.44	0.68	nan	nan\\
0.44	0.69	nan	nan\\
0.44	0.7	nan	nan\\
0.44	0.71	nan	nan\\
0.44	0.72	nan	nan\\
0.44	0.73	nan	nan\\
0.44	0.74	nan	nan\\
0.44	0.75	nan	nan\\
0.44	0.76	nan	nan\\
0.44	0.77	nan	nan\\
0.44	0.78	nan	nan\\
0.44	0.79	nan	nan\\
0.44	0.8	nan	nan\\
0.44	0.81	nan	nan\\
0.44	0.82	nan	nan\\
0.44	0.83	nan	nan\\
0.44	0.84	nan	nan\\
0.44	0.85	nan	nan\\
0.44	0.86	nan	nan\\
0.44	0.87	nan	nan\\
0.44	0.88	nan	nan\\
0.44	0.89	nan	nan\\
0.44	0.9	nan	nan\\
0.44	0.91	nan	nan\\
0.44	0.92	nan	nan\\
0.44	0.93	nan	nan\\
0.44	0.94	nan	nan\\
0.44	0.95	nan	nan\\
0.44	0.96	nan	nan\\
0.44	0.97	nan	nan\\
0.44	0.98	nan	nan\\
0.44	0.99	nan	nan\\
0.44	1	nan	nan\\
0.45	0	0.55	0.55\\
0.45	0.01	0.53153393661244	0.53153393661244\\
0.45	0.02	0.512436860633172	0.512436860633172\\
0.45	0.03	0.49259406699226	0.49259406699226\\
0.45	0.04	0.471852484422014	0.471852484422014\\
0.45	0.05	0.45	0.45\\
0.45	0.06	0.426727818453862	0.426727818453862\\
0.45	0.07	0.401554944214035	0.401554944214035\\
0.45	0.08	0.37365424623862	0.37365424623862\\
0.45	0.09	0.3413552872566	0.3413552872566\\
0.45	0.1	0.3	0.3\\
0.45	0.11	0.22	0.22\\
0.45	0.12	0.215	0.215\\
0.45	0.13	nan	nan\\
0.45	0.14	nan	nan\\
0.45	0.15	nan	nan\\
0.45	0.16	nan	nan\\
0.45	0.17	nan	nan\\
0.45	0.18	nan	nan\\
0.45	0.19	nan	nan\\
0.45	0.2	nan	nan\\
0.45	0.21	nan	nan\\
0.45	0.22	nan	nan\\
0.45	0.23	nan	nan\\
0.45	0.24	nan	nan\\
0.45	0.25	nan	nan\\
0.45	0.26	nan	nan\\
0.45	0.27	nan	nan\\
0.45	0.28	nan	nan\\
0.45	0.29	nan	nan\\
0.45	0.3	nan	nan\\
0.45	0.31	nan	nan\\
0.45	0.32	nan	nan\\
0.45	0.33	nan	nan\\
0.45	0.34	nan	nan\\
0.45	0.35	nan	nan\\
0.45	0.36	nan	nan\\
0.45	0.37	nan	nan\\
0.45	0.38	nan	nan\\
0.45	0.39	nan	nan\\
0.45	0.4	nan	nan\\
0.45	0.41	nan	nan\\
0.45	0.42	nan	nan\\
0.45	0.43	nan	nan\\
0.45	0.44	nan	nan\\
0.45	0.45	nan	nan\\
0.45	0.46	nan	nan\\
0.45	0.47	nan	nan\\
0.45	0.48	nan	nan\\
0.45	0.49	nan	nan\\
0.45	0.5	nan	nan\\
0.45	0.51	nan	nan\\
0.45	0.52	nan	nan\\
0.45	0.53	nan	nan\\
0.45	0.54	nan	nan\\
0.45	0.55	nan	nan\\
0.45	0.56	nan	nan\\
0.45	0.57	nan	nan\\
0.45	0.58	nan	nan\\
0.45	0.59	nan	nan\\
0.45	0.6	nan	nan\\
0.45	0.61	nan	nan\\
0.45	0.62	nan	nan\\
0.45	0.63	nan	nan\\
0.45	0.64	nan	nan\\
0.45	0.65	nan	nan\\
0.45	0.66	nan	nan\\
0.45	0.67	nan	nan\\
0.45	0.68	nan	nan\\
0.45	0.69	nan	nan\\
0.45	0.7	nan	nan\\
0.45	0.71	nan	nan\\
0.45	0.72	nan	nan\\
0.45	0.73	nan	nan\\
0.45	0.74	nan	nan\\
0.45	0.75	nan	nan\\
0.45	0.76	nan	nan\\
0.45	0.77	nan	nan\\
0.45	0.78	nan	nan\\
0.45	0.79	nan	nan\\
0.45	0.8	nan	nan\\
0.45	0.81	nan	nan\\
0.45	0.82	nan	nan\\
0.45	0.83	nan	nan\\
0.45	0.84	nan	nan\\
0.45	0.85	nan	nan\\
0.45	0.86	nan	nan\\
0.45	0.87	nan	nan\\
0.45	0.88	nan	nan\\
0.45	0.89	nan	nan\\
0.45	0.9	nan	nan\\
0.45	0.91	nan	nan\\
0.45	0.92	nan	nan\\
0.45	0.93	nan	nan\\
0.45	0.94	nan	nan\\
0.45	0.95	nan	nan\\
0.45	0.96	nan	nan\\
0.45	0.97	nan	nan\\
0.45	0.98	nan	nan\\
0.45	0.99	nan	nan\\
0.45	1	nan	nan\\
0.46	0	0.54	0.54\\
0.46	0.01	0.52117376914899	0.52117376914899\\
0.46	0.02	0.501660919471891	0.501660919471891\\
0.46	0.03	0.481329405955126	0.481329405955126\\
0.46	0.04	0.46	0.46\\
0.46	0.05	0.437418814048939	0.437418814048939\\
0.46	0.06	0.413205080756888	0.413205080756888\\
0.46	0.07	0.386739909054935	0.386739909054935\\
0.46	0.08	0.356885775404495	0.356885775404495\\
0.46	0.09	0.321046863561493	0.321046863561493\\
0.46	0.1	0.268989794855663	0.268989794855663\\
0.46	0.11	0.215	0.215\\
0.46	0.12	nan	nan\\
0.46	0.13	nan	nan\\
0.46	0.14	nan	nan\\
0.46	0.15	nan	nan\\
0.46	0.16	nan	nan\\
0.46	0.17	nan	nan\\
0.46	0.18	nan	nan\\
0.46	0.19	nan	nan\\
0.46	0.2	nan	nan\\
0.46	0.21	nan	nan\\
0.46	0.22	nan	nan\\
0.46	0.23	nan	nan\\
0.46	0.24	nan	nan\\
0.46	0.25	nan	nan\\
0.46	0.26	nan	nan\\
0.46	0.27	nan	nan\\
0.46	0.28	nan	nan\\
0.46	0.29	nan	nan\\
0.46	0.3	nan	nan\\
0.46	0.31	nan	nan\\
0.46	0.32	nan	nan\\
0.46	0.33	nan	nan\\
0.46	0.34	nan	nan\\
0.46	0.35	nan	nan\\
0.46	0.36	nan	nan\\
0.46	0.37	nan	nan\\
0.46	0.38	nan	nan\\
0.46	0.39	nan	nan\\
0.46	0.4	nan	nan\\
0.46	0.41	nan	nan\\
0.46	0.42	nan	nan\\
0.46	0.43	nan	nan\\
0.46	0.44	nan	nan\\
0.46	0.45	nan	nan\\
0.46	0.46	nan	nan\\
0.46	0.47	nan	nan\\
0.46	0.48	nan	nan\\
0.46	0.49	nan	nan\\
0.46	0.5	nan	nan\\
0.46	0.51	nan	nan\\
0.46	0.52	nan	nan\\
0.46	0.53	nan	nan\\
0.46	0.54	nan	nan\\
0.46	0.55	nan	nan\\
0.46	0.56	nan	nan\\
0.46	0.57	nan	nan\\
0.46	0.58	nan	nan\\
0.46	0.59	nan	nan\\
0.46	0.6	nan	nan\\
0.46	0.61	nan	nan\\
0.46	0.62	nan	nan\\
0.46	0.63	nan	nan\\
0.46	0.64	nan	nan\\
0.46	0.65	nan	nan\\
0.46	0.66	nan	nan\\
0.46	0.67	nan	nan\\
0.46	0.68	nan	nan\\
0.46	0.69	nan	nan\\
0.46	0.7	nan	nan\\
0.46	0.71	nan	nan\\
0.46	0.72	nan	nan\\
0.46	0.73	nan	nan\\
0.46	0.74	nan	nan\\
0.46	0.75	nan	nan\\
0.46	0.76	nan	nan\\
0.46	0.77	nan	nan\\
0.46	0.78	nan	nan\\
0.46	0.79	nan	nan\\
0.46	0.8	nan	nan\\
0.46	0.81	nan	nan\\
0.46	0.82	nan	nan\\
0.46	0.83	nan	nan\\
0.46	0.84	nan	nan\\
0.46	0.85	nan	nan\\
0.46	0.86	nan	nan\\
0.46	0.87	nan	nan\\
0.46	0.88	nan	nan\\
0.46	0.89	nan	nan\\
0.46	0.9	nan	nan\\
0.46	0.91	nan	nan\\
0.46	0.92	nan	nan\\
0.46	0.93	nan	nan\\
0.46	0.94	nan	nan\\
0.46	0.95	nan	nan\\
0.46	0.96	nan	nan\\
0.46	0.97	nan	nan\\
0.46	0.98	nan	nan\\
0.46	0.99	nan	nan\\
0.46	1	nan	nan\\
0.47	0	0.53	0.53\\
0.47	0.01	0.510798724079689	0.510798724079689\\
0.47	0.02	0.490849528301415	0.490849528301415\\
0.47	0.03	0.47	0.47\\
0.47	0.04	0.44803940504247	0.44803940504247\\
0.47	0.05	0.424661853126194	0.424661853126194\\
0.47	0.06	0.399392822227736	0.399392822227736\\
0.47	0.07	0.371421356237309	0.371421356237309\\
0.47	0.08	0.339127122105133	0.339127122105133\\
0.47	0.09	0.298102496759066	0.298102496759066\\
0.47	0.1	0.215	0.215\\
0.47	0.11	0.21	0.21\\
0.47	0.12	nan	nan\\
0.47	0.13	nan	nan\\
0.47	0.14	nan	nan\\
0.47	0.15	nan	nan\\
0.47	0.16	nan	nan\\
0.47	0.17	nan	nan\\
0.47	0.18	nan	nan\\
0.47	0.19	nan	nan\\
0.47	0.2	nan	nan\\
0.47	0.21	nan	nan\\
0.47	0.22	nan	nan\\
0.47	0.23	nan	nan\\
0.47	0.24	nan	nan\\
0.47	0.25	nan	nan\\
0.47	0.26	nan	nan\\
0.47	0.27	nan	nan\\
0.47	0.28	nan	nan\\
0.47	0.29	nan	nan\\
0.47	0.3	nan	nan\\
0.47	0.31	nan	nan\\
0.47	0.32	nan	nan\\
0.47	0.33	nan	nan\\
0.47	0.34	nan	nan\\
0.47	0.35	nan	nan\\
0.47	0.36	nan	nan\\
0.47	0.37	nan	nan\\
0.47	0.38	nan	nan\\
0.47	0.39	nan	nan\\
0.47	0.4	nan	nan\\
0.47	0.41	nan	nan\\
0.47	0.42	nan	nan\\
0.47	0.43	nan	nan\\
0.47	0.44	nan	nan\\
0.47	0.45	nan	nan\\
0.47	0.46	nan	nan\\
0.47	0.47	nan	nan\\
0.47	0.48	nan	nan\\
0.47	0.49	nan	nan\\
0.47	0.5	nan	nan\\
0.47	0.51	nan	nan\\
0.47	0.52	nan	nan\\
0.47	0.53	nan	nan\\
0.47	0.54	nan	nan\\
0.47	0.55	nan	nan\\
0.47	0.56	nan	nan\\
0.47	0.57	nan	nan\\
0.47	0.58	nan	nan\\
0.47	0.59	nan	nan\\
0.47	0.6	nan	nan\\
0.47	0.61	nan	nan\\
0.47	0.62	nan	nan\\
0.47	0.63	nan	nan\\
0.47	0.64	nan	nan\\
0.47	0.65	nan	nan\\
0.47	0.66	nan	nan\\
0.47	0.67	nan	nan\\
0.47	0.68	nan	nan\\
0.47	0.69	nan	nan\\
0.47	0.7	nan	nan\\
0.47	0.71	nan	nan\\
0.47	0.72	nan	nan\\
0.47	0.73	nan	nan\\
0.47	0.74	nan	nan\\
0.47	0.75	nan	nan\\
0.47	0.76	nan	nan\\
0.47	0.77	nan	nan\\
0.47	0.78	nan	nan\\
0.47	0.79	nan	nan\\
0.47	0.8	nan	nan\\
0.47	0.81	nan	nan\\
0.47	0.82	nan	nan\\
0.47	0.83	nan	nan\\
0.47	0.84	nan	nan\\
0.47	0.85	nan	nan\\
0.47	0.86	nan	nan\\
0.47	0.87	nan	nan\\
0.47	0.88	nan	nan\\
0.47	0.89	nan	nan\\
0.47	0.9	nan	nan\\
0.47	0.91	nan	nan\\
0.47	0.92	nan	nan\\
0.47	0.93	nan	nan\\
0.47	0.94	nan	nan\\
0.47	0.95	nan	nan\\
0.47	0.96	nan	nan\\
0.47	0.97	nan	nan\\
0.47	0.98	nan	nan\\
0.47	0.99	nan	nan\\
0.47	1	nan	nan\\
0.48	0	0.52	0.52\\
0.48	0.01	0.500407823836161	0.500407823836161\\
0.48	0.02	0.48	0.48\\
0.48	0.03	0.458600093632938	0.458600093632938\\
0.48	0.04	0.435959179422654	0.435959179422654\\
0.48	0.05	0.411705970470723	0.411705970470723\\
0.48	0.06	0.3852417469626	0.3852417469626\\
0.48	0.07	0.355479883506999	0.355479883506999\\
0.48	0.08	0.32	0.32\\
0.48	0.09	0.27	0.27\\
0.48	0.1	0.21	0.21\\
0.48	0.11	nan	nan\\
0.48	0.12	nan	nan\\
0.48	0.13	nan	nan\\
0.48	0.14	nan	nan\\
0.48	0.15	nan	nan\\
0.48	0.16	nan	nan\\
0.48	0.17	nan	nan\\
0.48	0.18	nan	nan\\
0.48	0.19	nan	nan\\
0.48	0.2	nan	nan\\
0.48	0.21	nan	nan\\
0.48	0.22	nan	nan\\
0.48	0.23	nan	nan\\
0.48	0.24	nan	nan\\
0.48	0.25	nan	nan\\
0.48	0.26	nan	nan\\
0.48	0.27	nan	nan\\
0.48	0.28	nan	nan\\
0.48	0.29	nan	nan\\
0.48	0.3	nan	nan\\
0.48	0.31	nan	nan\\
0.48	0.32	nan	nan\\
0.48	0.33	nan	nan\\
0.48	0.34	nan	nan\\
0.48	0.35	nan	nan\\
0.48	0.36	nan	nan\\
0.48	0.37	nan	nan\\
0.48	0.38	nan	nan\\
0.48	0.39	nan	nan\\
0.48	0.4	nan	nan\\
0.48	0.41	nan	nan\\
0.48	0.42	nan	nan\\
0.48	0.43	nan	nan\\
0.48	0.44	nan	nan\\
0.48	0.45	nan	nan\\
0.48	0.46	nan	nan\\
0.48	0.47	nan	nan\\
0.48	0.48	nan	nan\\
0.48	0.49	nan	nan\\
0.48	0.5	nan	nan\\
0.48	0.51	nan	nan\\
0.48	0.52	nan	nan\\
0.48	0.53	nan	nan\\
0.48	0.54	nan	nan\\
0.48	0.55	nan	nan\\
0.48	0.56	nan	nan\\
0.48	0.57	nan	nan\\
0.48	0.58	nan	nan\\
0.48	0.59	nan	nan\\
0.48	0.6	nan	nan\\
0.48	0.61	nan	nan\\
0.48	0.62	nan	nan\\
0.48	0.63	nan	nan\\
0.48	0.64	nan	nan\\
0.48	0.65	nan	nan\\
0.48	0.66	nan	nan\\
0.48	0.67	nan	nan\\
0.48	0.68	nan	nan\\
0.48	0.69	nan	nan\\
0.48	0.7	nan	nan\\
0.48	0.71	nan	nan\\
0.48	0.72	nan	nan\\
0.48	0.73	nan	nan\\
0.48	0.74	nan	nan\\
0.48	0.75	nan	nan\\
0.48	0.76	nan	nan\\
0.48	0.77	nan	nan\\
0.48	0.78	nan	nan\\
0.48	0.79	nan	nan\\
0.48	0.8	nan	nan\\
0.48	0.81	nan	nan\\
0.48	0.82	nan	nan\\
0.48	0.83	nan	nan\\
0.48	0.84	nan	nan\\
0.48	0.85	nan	nan\\
0.48	0.86	nan	nan\\
0.48	0.87	nan	nan\\
0.48	0.88	nan	nan\\
0.48	0.89	nan	nan\\
0.48	0.9	nan	nan\\
0.48	0.91	nan	nan\\
0.48	0.92	nan	nan\\
0.48	0.93	nan	nan\\
0.48	0.94	nan	nan\\
0.48	0.95	nan	nan\\
0.48	0.96	nan	nan\\
0.48	0.97	nan	nan\\
0.48	0.98	nan	nan\\
0.48	0.99	nan	nan\\
0.48	1	nan	nan\\
0.49	0	0.51	0.51\\
0.49	0.01	0.49	0.49\\
0.49	0.02	0.46910934831015	0.46910934831015\\
0.49	0.03	0.44712315177208	0.44712315177208\\
0.49	0.04	0.423745860881769	0.423745860881769\\
0.49	0.05	0.398522995463527	0.398522995463527\\
0.49	0.06	0.370688022843335	0.370688022843335\\
0.49	0.07	0.338743420870379	0.338743420870379\\
0.49	0.08	0.298815273071201	0.298815273071201\\
0.49	0.09	0.210000002634178	0.210000002634178\\
0.49	0.1	0.205	0.205\\
0.49	0.11	nan	nan\\
0.49	0.12	nan	nan\\
0.49	0.13	nan	nan\\
0.49	0.14	nan	nan\\
0.49	0.15	nan	nan\\
0.49	0.16	nan	nan\\
0.49	0.17	nan	nan\\
0.49	0.18	nan	nan\\
0.49	0.19	nan	nan\\
0.49	0.2	nan	nan\\
0.49	0.21	nan	nan\\
0.49	0.22	nan	nan\\
0.49	0.23	nan	nan\\
0.49	0.24	nan	nan\\
0.49	0.25	nan	nan\\
0.49	0.26	nan	nan\\
0.49	0.27	nan	nan\\
0.49	0.28	nan	nan\\
0.49	0.29	nan	nan\\
0.49	0.3	nan	nan\\
0.49	0.31	nan	nan\\
0.49	0.32	nan	nan\\
0.49	0.33	nan	nan\\
0.49	0.34	nan	nan\\
0.49	0.35	nan	nan\\
0.49	0.36	nan	nan\\
0.49	0.37	nan	nan\\
0.49	0.38	nan	nan\\
0.49	0.39	nan	nan\\
0.49	0.4	nan	nan\\
0.49	0.41	nan	nan\\
0.49	0.42	nan	nan\\
0.49	0.43	nan	nan\\
0.49	0.44	nan	nan\\
0.49	0.45	nan	nan\\
0.49	0.46	nan	nan\\
0.49	0.47	nan	nan\\
0.49	0.48	nan	nan\\
0.49	0.49	nan	nan\\
0.49	0.5	nan	nan\\
0.49	0.51	nan	nan\\
0.49	0.52	nan	nan\\
0.49	0.53	nan	nan\\
0.49	0.54	nan	nan\\
0.49	0.55	nan	nan\\
0.49	0.56	nan	nan\\
0.49	0.57	nan	nan\\
0.49	0.58	nan	nan\\
0.49	0.59	nan	nan\\
0.49	0.6	nan	nan\\
0.49	0.61	nan	nan\\
0.49	0.62	nan	nan\\
0.49	0.63	nan	nan\\
0.49	0.64	nan	nan\\
0.49	0.65	nan	nan\\
0.49	0.66	nan	nan\\
0.49	0.67	nan	nan\\
0.49	0.68	nan	nan\\
0.49	0.69	nan	nan\\
0.49	0.7	nan	nan\\
0.49	0.71	nan	nan\\
0.49	0.72	nan	nan\\
0.49	0.73	nan	nan\\
0.49	0.74	nan	nan\\
0.49	0.75	nan	nan\\
0.49	0.76	nan	nan\\
0.49	0.77	nan	nan\\
0.49	0.78	nan	nan\\
0.49	0.79	nan	nan\\
0.49	0.8	nan	nan\\
0.49	0.81	nan	nan\\
0.49	0.82	nan	nan\\
0.49	0.83	nan	nan\\
0.49	0.84	nan	nan\\
0.49	0.85	nan	nan\\
0.49	0.86	nan	nan\\
0.49	0.87	nan	nan\\
0.49	0.88	nan	nan\\
0.49	0.89	nan	nan\\
0.49	0.9	nan	nan\\
0.49	0.91	nan	nan\\
0.49	0.92	nan	nan\\
0.49	0.93	nan	nan\\
0.49	0.94	nan	nan\\
0.49	0.95	nan	nan\\
0.49	0.96	nan	nan\\
0.49	0.97	nan	nan\\
0.49	0.98	nan	nan\\
0.49	0.99	nan	nan\\
0.49	1	nan	nan\\
0.5	0	0.5	0.5\\
0.5	0.01	0.479574082114798	0.479574082114798\\
0.5	0.02	0.458174242292714	0.458174242292714\\
0.5	0.03	0.435561711201316	0.435561711201316\\
0.5	0.04	0.411383571472171	0.411383571472171\\
0.5	0.05	0.385078105935821	0.385078105935821\\
0.5	0.06	0.355646599662505	0.355646599662505\\
0.5	0.07	0.320948100502085	0.320948100502085\\
0.5	0.08	0.274031242374329	0.274031242374329\\
0.5	0.09	0.205	0.205\\
0.5	0.1	0.2	0.2\\
0.5	0.11	nan	nan\\
0.5	0.12	nan	nan\\
0.5	0.13	nan	nan\\
0.5	0.14	nan	nan\\
0.5	0.15	nan	nan\\
0.5	0.16	nan	nan\\
0.5	0.17	nan	nan\\
0.5	0.18	nan	nan\\
0.5	0.19	nan	nan\\
0.5	0.2	nan	nan\\
0.5	0.21	nan	nan\\
0.5	0.22	nan	nan\\
0.5	0.23	nan	nan\\
0.5	0.24	nan	nan\\
0.5	0.25	nan	nan\\
0.5	0.26	nan	nan\\
0.5	0.27	nan	nan\\
0.5	0.28	nan	nan\\
0.5	0.29	nan	nan\\
0.5	0.3	nan	nan\\
0.5	0.31	nan	nan\\
0.5	0.32	nan	nan\\
0.5	0.33	nan	nan\\
0.5	0.34	nan	nan\\
0.5	0.35	nan	nan\\
0.5	0.36	nan	nan\\
0.5	0.37	nan	nan\\
0.5	0.38	nan	nan\\
0.5	0.39	nan	nan\\
0.5	0.4	nan	nan\\
0.5	0.41	nan	nan\\
0.5	0.42	nan	nan\\
0.5	0.43	nan	nan\\
0.5	0.44	nan	nan\\
0.5	0.45	nan	nan\\
0.5	0.46	nan	nan\\
0.5	0.47	nan	nan\\
0.5	0.48	nan	nan\\
0.5	0.49	nan	nan\\
0.5	0.5	nan	nan\\
0.5	0.51	nan	nan\\
0.5	0.52	nan	nan\\
0.5	0.53	nan	nan\\
0.5	0.54	nan	nan\\
0.5	0.55	nan	nan\\
0.5	0.56	nan	nan\\
0.5	0.57	nan	nan\\
0.5	0.58	nan	nan\\
0.5	0.59	nan	nan\\
0.5	0.6	nan	nan\\
0.5	0.61	nan	nan\\
0.5	0.62	nan	nan\\
0.5	0.63	nan	nan\\
0.5	0.64	nan	nan\\
0.5	0.65	nan	nan\\
0.5	0.66	nan	nan\\
0.5	0.67	nan	nan\\
0.5	0.68	nan	nan\\
0.5	0.69	nan	nan\\
0.5	0.7	nan	nan\\
0.5	0.71	nan	nan\\
0.5	0.72	nan	nan\\
0.5	0.73	nan	nan\\
0.5	0.74	nan	nan\\
0.5	0.75	nan	nan\\
0.5	0.76	nan	nan\\
0.5	0.77	nan	nan\\
0.5	0.78	nan	nan\\
0.5	0.79	nan	nan\\
0.5	0.8	nan	nan\\
0.5	0.81	nan	nan\\
0.5	0.82	nan	nan\\
0.5	0.83	nan	nan\\
0.5	0.84	nan	nan\\
0.5	0.85	nan	nan\\
0.5	0.86	nan	nan\\
0.5	0.87	nan	nan\\
0.5	0.88	nan	nan\\
0.5	0.89	nan	nan\\
0.5	0.9	nan	nan\\
0.5	0.91	nan	nan\\
0.5	0.92	nan	nan\\
0.5	0.93	nan	nan\\
0.5	0.94	nan	nan\\
0.5	0.95	nan	nan\\
0.5	0.96	nan	nan\\
0.5	0.97	nan	nan\\
0.5	0.98	nan	nan\\
0.5	0.99	nan	nan\\
0.5	1	nan	nan\\
0.51	0	0.49	0.49\\
0.51	0.01	0.469128784747792	0.469128784747792\\
0.51	0.02	0.447190951739229	0.447190951739229\\
0.51	0.03	0.423907194296653	0.423907194296653\\
0.51	0.04	0.398853386507137	0.398853386507137\\
0.51	0.05	0.371327459504216	0.371327459504216\\
0.51	0.06	0.34	0.34\\
0.51	0.07	0.301651513899117	0.301651513899117\\
0.51	0.08	0.24	0.24\\
0.51	0.09	0.2	0.2\\
0.51	0.1	nan	nan\\
0.51	0.11	nan	nan\\
0.51	0.12	nan	nan\\
0.51	0.13	nan	nan\\
0.51	0.14	nan	nan\\
0.51	0.15	nan	nan\\
0.51	0.16	nan	nan\\
0.51	0.17	nan	nan\\
0.51	0.18	nan	nan\\
0.51	0.19	nan	nan\\
0.51	0.2	nan	nan\\
0.51	0.21	nan	nan\\
0.51	0.22	nan	nan\\
0.51	0.23	nan	nan\\
0.51	0.24	nan	nan\\
0.51	0.25	nan	nan\\
0.51	0.26	nan	nan\\
0.51	0.27	nan	nan\\
0.51	0.28	nan	nan\\
0.51	0.29	nan	nan\\
0.51	0.3	nan	nan\\
0.51	0.31	nan	nan\\
0.51	0.32	nan	nan\\
0.51	0.33	nan	nan\\
0.51	0.34	nan	nan\\
0.51	0.35	nan	nan\\
0.51	0.36	nan	nan\\
0.51	0.37	nan	nan\\
0.51	0.38	nan	nan\\
0.51	0.39	nan	nan\\
0.51	0.4	nan	nan\\
0.51	0.41	nan	nan\\
0.51	0.42	nan	nan\\
0.51	0.43	nan	nan\\
0.51	0.44	nan	nan\\
0.51	0.45	nan	nan\\
0.51	0.46	nan	nan\\
0.51	0.47	nan	nan\\
0.51	0.48	nan	nan\\
0.51	0.49	nan	nan\\
0.51	0.5	nan	nan\\
0.51	0.51	nan	nan\\
0.51	0.52	nan	nan\\
0.51	0.53	nan	nan\\
0.51	0.54	nan	nan\\
0.51	0.55	nan	nan\\
0.51	0.56	nan	nan\\
0.51	0.57	nan	nan\\
0.51	0.58	nan	nan\\
0.51	0.59	nan	nan\\
0.51	0.6	nan	nan\\
0.51	0.61	nan	nan\\
0.51	0.62	nan	nan\\
0.51	0.63	nan	nan\\
0.51	0.64	nan	nan\\
0.51	0.65	nan	nan\\
0.51	0.66	nan	nan\\
0.51	0.67	nan	nan\\
0.51	0.68	nan	nan\\
0.51	0.69	nan	nan\\
0.51	0.7	nan	nan\\
0.51	0.71	nan	nan\\
0.51	0.72	nan	nan\\
0.51	0.73	nan	nan\\
0.51	0.74	nan	nan\\
0.51	0.75	nan	nan\\
0.51	0.76	nan	nan\\
0.51	0.77	nan	nan\\
0.51	0.78	nan	nan\\
0.51	0.79	nan	nan\\
0.51	0.8	nan	nan\\
0.51	0.81	nan	nan\\
0.51	0.82	nan	nan\\
0.51	0.83	nan	nan\\
0.51	0.84	nan	nan\\
0.51	0.85	nan	nan\\
0.51	0.86	nan	nan\\
0.51	0.87	nan	nan\\
0.51	0.88	nan	nan\\
0.51	0.89	nan	nan\\
0.51	0.9	nan	nan\\
0.51	0.91	nan	nan\\
0.51	0.92	nan	nan\\
0.51	0.93	nan	nan\\
0.51	0.94	nan	nan\\
0.51	0.95	nan	nan\\
0.51	0.96	nan	nan\\
0.51	0.97	nan	nan\\
0.51	0.98	nan	nan\\
0.51	0.99	nan	nan\\
0.51	1	nan	nan\\
0.52	0	0.48	0.48\\
0.52	0.01	0.45866269246345	0.45866269246345\\
0.52	0.02	0.436155281280883	0.436155281280883\\
0.52	0.03	0.412149672722129	0.412149672722129\\
0.52	0.04	0.386132477258361	0.386132477258361\\
0.52	0.05	0.357214626533279	0.357214626533279\\
0.52	0.06	0.323578166916005	0.323578166916005\\
0.52	0.07	0.28	0.28\\
0.52	0.08	0.2	0.2\\
0.52	0.09	0.195	0.195\\
0.52	0.1	nan	nan\\
0.52	0.11	nan	nan\\
0.52	0.12	nan	nan\\
0.52	0.13	nan	nan\\
0.52	0.14	nan	nan\\
0.52	0.15	nan	nan\\
0.52	0.16	nan	nan\\
0.52	0.17	nan	nan\\
0.52	0.18	nan	nan\\
0.52	0.19	nan	nan\\
0.52	0.2	nan	nan\\
0.52	0.21	nan	nan\\
0.52	0.22	nan	nan\\
0.52	0.23	nan	nan\\
0.52	0.24	nan	nan\\
0.52	0.25	nan	nan\\
0.52	0.26	nan	nan\\
0.52	0.27	nan	nan\\
0.52	0.28	nan	nan\\
0.52	0.29	nan	nan\\
0.52	0.3	nan	nan\\
0.52	0.31	nan	nan\\
0.52	0.32	nan	nan\\
0.52	0.33	nan	nan\\
0.52	0.34	nan	nan\\
0.52	0.35	nan	nan\\
0.52	0.36	nan	nan\\
0.52	0.37	nan	nan\\
0.52	0.38	nan	nan\\
0.52	0.39	nan	nan\\
0.52	0.4	nan	nan\\
0.52	0.41	nan	nan\\
0.52	0.42	nan	nan\\
0.52	0.43	nan	nan\\
0.52	0.44	nan	nan\\
0.52	0.45	nan	nan\\
0.52	0.46	nan	nan\\
0.52	0.47	nan	nan\\
0.52	0.48	nan	nan\\
0.52	0.49	nan	nan\\
0.52	0.5	nan	nan\\
0.52	0.51	nan	nan\\
0.52	0.52	nan	nan\\
0.52	0.53	nan	nan\\
0.52	0.54	nan	nan\\
0.52	0.55	nan	nan\\
0.52	0.56	nan	nan\\
0.52	0.57	nan	nan\\
0.52	0.58	nan	nan\\
0.52	0.59	nan	nan\\
0.52	0.6	nan	nan\\
0.52	0.61	nan	nan\\
0.52	0.62	nan	nan\\
0.52	0.63	nan	nan\\
0.52	0.64	nan	nan\\
0.52	0.65	nan	nan\\
0.52	0.66	nan	nan\\
0.52	0.67	nan	nan\\
0.52	0.68	nan	nan\\
0.52	0.69	nan	nan\\
0.52	0.7	nan	nan\\
0.52	0.71	nan	nan\\
0.52	0.72	nan	nan\\
0.52	0.73	nan	nan\\
0.52	0.74	nan	nan\\
0.52	0.75	nan	nan\\
0.52	0.76	nan	nan\\
0.52	0.77	nan	nan\\
0.52	0.78	nan	nan\\
0.52	0.79	nan	nan\\
0.52	0.8	nan	nan\\
0.52	0.81	nan	nan\\
0.52	0.82	nan	nan\\
0.52	0.83	nan	nan\\
0.52	0.84	nan	nan\\
0.52	0.85	nan	nan\\
0.52	0.86	nan	nan\\
0.52	0.87	nan	nan\\
0.52	0.88	nan	nan\\
0.52	0.89	nan	nan\\
0.52	0.9	nan	nan\\
0.52	0.91	nan	nan\\
0.52	0.92	nan	nan\\
0.52	0.93	nan	nan\\
0.52	0.94	nan	nan\\
0.52	0.95	nan	nan\\
0.52	0.96	nan	nan\\
0.52	0.97	nan	nan\\
0.52	0.98	nan	nan\\
0.52	0.99	nan	nan\\
0.52	1	nan	nan\\
0.53	0	0.47	0.47\\
0.53	0.01	0.448174242292714	0.448174242292714\\
0.53	0.02	0.425062490237425	0.425062490237425\\
0.53	0.03	0.400277563773199	0.400277563773199\\
0.53	0.04	0.373192920195564	0.373192920195564\\
0.53	0.05	0.342664991614216	0.342664991614216\\
0.53	0.06	0.306118742080783	0.306118742080783\\
0.53	0.07	0.253851648071345	0.253851648071345\\
0.53	0.08	0.195	0.195\\
0.53	0.09	nan	nan\\
0.53	0.1	nan	nan\\
0.53	0.11	nan	nan\\
0.53	0.12	nan	nan\\
0.53	0.13	nan	nan\\
0.53	0.14	nan	nan\\
0.53	0.15	nan	nan\\
0.53	0.16	nan	nan\\
0.53	0.17	nan	nan\\
0.53	0.18	nan	nan\\
0.53	0.19	nan	nan\\
0.53	0.2	nan	nan\\
0.53	0.21	nan	nan\\
0.53	0.22	nan	nan\\
0.53	0.23	nan	nan\\
0.53	0.24	nan	nan\\
0.53	0.25	nan	nan\\
0.53	0.26	nan	nan\\
0.53	0.27	nan	nan\\
0.53	0.28	nan	nan\\
0.53	0.29	nan	nan\\
0.53	0.3	nan	nan\\
0.53	0.31	nan	nan\\
0.53	0.32	nan	nan\\
0.53	0.33	nan	nan\\
0.53	0.34	nan	nan\\
0.53	0.35	nan	nan\\
0.53	0.36	nan	nan\\
0.53	0.37	nan	nan\\
0.53	0.38	nan	nan\\
0.53	0.39	nan	nan\\
0.53	0.4	nan	nan\\
0.53	0.41	nan	nan\\
0.53	0.42	nan	nan\\
0.53	0.43	nan	nan\\
0.53	0.44	nan	nan\\
0.53	0.45	nan	nan\\
0.53	0.46	nan	nan\\
0.53	0.47	nan	nan\\
0.53	0.48	nan	nan\\
0.53	0.49	nan	nan\\
0.53	0.5	nan	nan\\
0.53	0.51	nan	nan\\
0.53	0.52	nan	nan\\
0.53	0.53	nan	nan\\
0.53	0.54	nan	nan\\
0.53	0.55	nan	nan\\
0.53	0.56	nan	nan\\
0.53	0.57	nan	nan\\
0.53	0.58	nan	nan\\
0.53	0.59	nan	nan\\
0.53	0.6	nan	nan\\
0.53	0.61	nan	nan\\
0.53	0.62	nan	nan\\
0.53	0.63	nan	nan\\
0.53	0.64	nan	nan\\
0.53	0.65	nan	nan\\
0.53	0.66	nan	nan\\
0.53	0.67	nan	nan\\
0.53	0.68	nan	nan\\
0.53	0.69	nan	nan\\
0.53	0.7	nan	nan\\
0.53	0.71	nan	nan\\
0.53	0.72	nan	nan\\
0.53	0.73	nan	nan\\
0.53	0.74	nan	nan\\
0.53	0.75	nan	nan\\
0.53	0.76	nan	nan\\
0.53	0.77	nan	nan\\
0.53	0.78	nan	nan\\
0.53	0.79	nan	nan\\
0.53	0.8	nan	nan\\
0.53	0.81	nan	nan\\
0.53	0.82	nan	nan\\
0.53	0.83	nan	nan\\
0.53	0.84	nan	nan\\
0.53	0.85	nan	nan\\
0.53	0.86	nan	nan\\
0.53	0.87	nan	nan\\
0.53	0.88	nan	nan\\
0.53	0.89	nan	nan\\
0.53	0.9	nan	nan\\
0.53	0.91	nan	nan\\
0.53	0.92	nan	nan\\
0.53	0.93	nan	nan\\
0.53	0.94	nan	nan\\
0.53	0.95	nan	nan\\
0.53	0.96	nan	nan\\
0.53	0.97	nan	nan\\
0.53	0.98	nan	nan\\
0.53	0.99	nan	nan\\
0.53	1	nan	nan\\
0.54	0	0.46	0.46\\
0.54	0.01	0.437661703181367	0.437661703181367\\
0.54	0.02	0.413907194296653	0.413907194296653\\
0.54	0.03	0.388277234511635	0.388277234511635\\
0.54	0.04	0.36	0.36\\
0.54	0.05	0.327576506721313	0.327576506721313\\
0.54	0.06	0.287177978870813	0.287177978870813\\
0.54	0.07	0.209999999999999	0.209999999999999\\
0.54	0.08	0.19	0.19\\
0.54	0.09	nan	nan\\
0.54	0.1	nan	nan\\
0.54	0.11	nan	nan\\
0.54	0.12	nan	nan\\
0.54	0.13	nan	nan\\
0.54	0.14	nan	nan\\
0.54	0.15	nan	nan\\
0.54	0.16	nan	nan\\
0.54	0.17	nan	nan\\
0.54	0.18	nan	nan\\
0.54	0.19	nan	nan\\
0.54	0.2	nan	nan\\
0.54	0.21	nan	nan\\
0.54	0.22	nan	nan\\
0.54	0.23	nan	nan\\
0.54	0.24	nan	nan\\
0.54	0.25	nan	nan\\
0.54	0.26	nan	nan\\
0.54	0.27	nan	nan\\
0.54	0.28	nan	nan\\
0.54	0.29	nan	nan\\
0.54	0.3	nan	nan\\
0.54	0.31	nan	nan\\
0.54	0.32	nan	nan\\
0.54	0.33	nan	nan\\
0.54	0.34	nan	nan\\
0.54	0.35	nan	nan\\
0.54	0.36	nan	nan\\
0.54	0.37	nan	nan\\
0.54	0.38	nan	nan\\
0.54	0.39	nan	nan\\
0.54	0.4	nan	nan\\
0.54	0.41	nan	nan\\
0.54	0.42	nan	nan\\
0.54	0.43	nan	nan\\
0.54	0.44	nan	nan\\
0.54	0.45	nan	nan\\
0.54	0.46	nan	nan\\
0.54	0.47	nan	nan\\
0.54	0.48	nan	nan\\
0.54	0.49	nan	nan\\
0.54	0.5	nan	nan\\
0.54	0.51	nan	nan\\
0.54	0.52	nan	nan\\
0.54	0.53	nan	nan\\
0.54	0.54	nan	nan\\
0.54	0.55	nan	nan\\
0.54	0.56	nan	nan\\
0.54	0.57	nan	nan\\
0.54	0.58	nan	nan\\
0.54	0.59	nan	nan\\
0.54	0.6	nan	nan\\
0.54	0.61	nan	nan\\
0.54	0.62	nan	nan\\
0.54	0.63	nan	nan\\
0.54	0.64	nan	nan\\
0.54	0.65	nan	nan\\
0.54	0.66	nan	nan\\
0.54	0.67	nan	nan\\
0.54	0.68	nan	nan\\
0.54	0.69	nan	nan\\
0.54	0.7	nan	nan\\
0.54	0.71	nan	nan\\
0.54	0.72	nan	nan\\
0.54	0.73	nan	nan\\
0.54	0.74	nan	nan\\
0.54	0.75	nan	nan\\
0.54	0.76	nan	nan\\
0.54	0.77	nan	nan\\
0.54	0.78	nan	nan\\
0.54	0.79	nan	nan\\
0.54	0.8	nan	nan\\
0.54	0.81	nan	nan\\
0.54	0.82	nan	nan\\
0.54	0.83	nan	nan\\
0.54	0.84	nan	nan\\
0.54	0.85	nan	nan\\
0.54	0.86	nan	nan\\
0.54	0.87	nan	nan\\
0.54	0.88	nan	nan\\
0.54	0.89	nan	nan\\
0.54	0.9	nan	nan\\
0.54	0.91	nan	nan\\
0.54	0.92	nan	nan\\
0.54	0.93	nan	nan\\
0.54	0.94	nan	nan\\
0.54	0.95	nan	nan\\
0.54	0.96	nan	nan\\
0.54	0.97	nan	nan\\
0.54	0.98	nan	nan\\
0.54	0.99	nan	nan\\
0.54	1	nan	nan\\
0.55	0	0.45	0.45\\
0.55	0.01	0.42712315177208	0.42712315177208\\
0.55	0.02	0.402683243791235	0.402683243791235\\
0.55	0.03	0.376132477258361	0.376132477258361\\
0.55	0.04	0.346509716980849	0.346509716980849\\
0.55	0.05	0.311803398874989	0.311803398874989\\
0.55	0.06	0.265887234393789	0.265887234393789\\
0.55	0.07	0.19	0.19\\
0.55	0.08	0.185	0.185\\
0.55	0.09	nan	nan\\
0.55	0.1	nan	nan\\
0.55	0.11	nan	nan\\
0.55	0.12	nan	nan\\
0.55	0.13	nan	nan\\
0.55	0.14	nan	nan\\
0.55	0.15	nan	nan\\
0.55	0.16	nan	nan\\
0.55	0.17	nan	nan\\
0.55	0.18	nan	nan\\
0.55	0.19	nan	nan\\
0.55	0.2	nan	nan\\
0.55	0.21	nan	nan\\
0.55	0.22	nan	nan\\
0.55	0.23	nan	nan\\
0.55	0.24	nan	nan\\
0.55	0.25	nan	nan\\
0.55	0.26	nan	nan\\
0.55	0.27	nan	nan\\
0.55	0.28	nan	nan\\
0.55	0.29	nan	nan\\
0.55	0.3	nan	nan\\
0.55	0.31	nan	nan\\
0.55	0.32	nan	nan\\
0.55	0.33	nan	nan\\
0.55	0.34	nan	nan\\
0.55	0.35	nan	nan\\
0.55	0.36	nan	nan\\
0.55	0.37	nan	nan\\
0.55	0.38	nan	nan\\
0.55	0.39	nan	nan\\
0.55	0.4	nan	nan\\
0.55	0.41	nan	nan\\
0.55	0.42	nan	nan\\
0.55	0.43	nan	nan\\
0.55	0.44	nan	nan\\
0.55	0.45	nan	nan\\
0.55	0.46	nan	nan\\
0.55	0.47	nan	nan\\
0.55	0.48	nan	nan\\
0.55	0.49	nan	nan\\
0.55	0.5	nan	nan\\
0.55	0.51	nan	nan\\
0.55	0.52	nan	nan\\
0.55	0.53	nan	nan\\
0.55	0.54	nan	nan\\
0.55	0.55	nan	nan\\
0.55	0.56	nan	nan\\
0.55	0.57	nan	nan\\
0.55	0.58	nan	nan\\
0.55	0.59	nan	nan\\
0.55	0.6	nan	nan\\
0.55	0.61	nan	nan\\
0.55	0.62	nan	nan\\
0.55	0.63	nan	nan\\
0.55	0.64	nan	nan\\
0.55	0.65	nan	nan\\
0.55	0.66	nan	nan\\
0.55	0.67	nan	nan\\
0.55	0.68	nan	nan\\
0.55	0.69	nan	nan\\
0.55	0.7	nan	nan\\
0.55	0.71	nan	nan\\
0.55	0.72	nan	nan\\
0.55	0.73	nan	nan\\
0.55	0.74	nan	nan\\
0.55	0.75	nan	nan\\
0.55	0.76	nan	nan\\
0.55	0.77	nan	nan\\
0.55	0.78	nan	nan\\
0.55	0.79	nan	nan\\
0.55	0.8	nan	nan\\
0.55	0.81	nan	nan\\
0.55	0.82	nan	nan\\
0.55	0.83	nan	nan\\
0.55	0.84	nan	nan\\
0.55	0.85	nan	nan\\
0.55	0.86	nan	nan\\
0.55	0.87	nan	nan\\
0.55	0.88	nan	nan\\
0.55	0.89	nan	nan\\
0.55	0.9	nan	nan\\
0.55	0.91	nan	nan\\
0.55	0.92	nan	nan\\
0.55	0.93	nan	nan\\
0.55	0.94	nan	nan\\
0.55	0.95	nan	nan\\
0.55	0.96	nan	nan\\
0.55	0.97	nan	nan\\
0.55	0.98	nan	nan\\
0.55	0.99	nan	nan\\
0.55	1	nan	nan\\
0.56	0	0.44	0.44\\
0.56	0.01	0.416556443707464	0.416556443707464\\
0.56	0.02	0.39138357147217	0.39138357147217\\
0.56	0.03	0.363823801742686	0.363823801742686\\
0.56	0.04	0.332664991614216	0.332664991614216\\
0.56	0.05	0.295124921972504	0.295124921972504\\
0.56	0.06	0.24	0.24\\
0.56	0.07	0.185	0.185\\
0.56	0.08	nan	nan\\
0.56	0.09	nan	nan\\
0.56	0.1	nan	nan\\
0.56	0.11	nan	nan\\
0.56	0.12	nan	nan\\
0.56	0.13	nan	nan\\
0.56	0.14	nan	nan\\
0.56	0.15	nan	nan\\
0.56	0.16	nan	nan\\
0.56	0.17	nan	nan\\
0.56	0.18	nan	nan\\
0.56	0.19	nan	nan\\
0.56	0.2	nan	nan\\
0.56	0.21	nan	nan\\
0.56	0.22	nan	nan\\
0.56	0.23	nan	nan\\
0.56	0.24	nan	nan\\
0.56	0.25	nan	nan\\
0.56	0.26	nan	nan\\
0.56	0.27	nan	nan\\
0.56	0.28	nan	nan\\
0.56	0.29	nan	nan\\
0.56	0.3	nan	nan\\
0.56	0.31	nan	nan\\
0.56	0.32	nan	nan\\
0.56	0.33	nan	nan\\
0.56	0.34	nan	nan\\
0.56	0.35	nan	nan\\
0.56	0.36	nan	nan\\
0.56	0.37	nan	nan\\
0.56	0.38	nan	nan\\
0.56	0.39	nan	nan\\
0.56	0.4	nan	nan\\
0.56	0.41	nan	nan\\
0.56	0.42	nan	nan\\
0.56	0.43	nan	nan\\
0.56	0.44	nan	nan\\
0.56	0.45	nan	nan\\
0.56	0.46	nan	nan\\
0.56	0.47	nan	nan\\
0.56	0.48	nan	nan\\
0.56	0.49	nan	nan\\
0.56	0.5	nan	nan\\
0.56	0.51	nan	nan\\
0.56	0.52	nan	nan\\
0.56	0.53	nan	nan\\
0.56	0.54	nan	nan\\
0.56	0.55	nan	nan\\
0.56	0.56	nan	nan\\
0.56	0.57	nan	nan\\
0.56	0.58	nan	nan\\
0.56	0.59	nan	nan\\
0.56	0.6	nan	nan\\
0.56	0.61	nan	nan\\
0.56	0.62	nan	nan\\
0.56	0.63	nan	nan\\
0.56	0.64	nan	nan\\
0.56	0.65	nan	nan\\
0.56	0.66	nan	nan\\
0.56	0.67	nan	nan\\
0.56	0.68	nan	nan\\
0.56	0.69	nan	nan\\
0.56	0.7	nan	nan\\
0.56	0.71	nan	nan\\
0.56	0.72	nan	nan\\
0.56	0.73	nan	nan\\
0.56	0.74	nan	nan\\
0.56	0.75	nan	nan\\
0.56	0.76	nan	nan\\
0.56	0.77	nan	nan\\
0.56	0.78	nan	nan\\
0.56	0.79	nan	nan\\
0.56	0.8	nan	nan\\
0.56	0.81	nan	nan\\
0.56	0.82	nan	nan\\
0.56	0.83	nan	nan\\
0.56	0.84	nan	nan\\
0.56	0.85	nan	nan\\
0.56	0.86	nan	nan\\
0.56	0.87	nan	nan\\
0.56	0.88	nan	nan\\
0.56	0.89	nan	nan\\
0.56	0.9	nan	nan\\
0.56	0.91	nan	nan\\
0.56	0.92	nan	nan\\
0.56	0.93	nan	nan\\
0.56	0.94	nan	nan\\
0.56	0.95	nan	nan\\
0.56	0.96	nan	nan\\
0.56	0.97	nan	nan\\
0.56	0.98	nan	nan\\
0.56	0.99	nan	nan\\
0.56	1	nan	nan\\
0.57	0	0.43	0.43\\
0.57	0.01	0.405959179422654	0.405959179422654\\
0.57	0.02	0.38	0.38\\
0.57	0.03	0.351327459504215	0.351327459504215\\
0.57	0.04	0.318389626792531	0.318389626792531\\
0.57	0.05	0.277177978870813	0.277177978870813\\
0.57	0.06	0.189999999999998	0.189999999999998\\
0.57	0.07	0.18	0.18\\
0.57	0.08	nan	nan\\
0.57	0.09	nan	nan\\
0.57	0.1	nan	nan\\
0.57	0.11	nan	nan\\
0.57	0.12	nan	nan\\
0.57	0.13	nan	nan\\
0.57	0.14	nan	nan\\
0.57	0.15	nan	nan\\
0.57	0.16	nan	nan\\
0.57	0.17	nan	nan\\
0.57	0.18	nan	nan\\
0.57	0.19	nan	nan\\
0.57	0.2	nan	nan\\
0.57	0.21	nan	nan\\
0.57	0.22	nan	nan\\
0.57	0.23	nan	nan\\
0.57	0.24	nan	nan\\
0.57	0.25	nan	nan\\
0.57	0.26	nan	nan\\
0.57	0.27	nan	nan\\
0.57	0.28	nan	nan\\
0.57	0.29	nan	nan\\
0.57	0.3	nan	nan\\
0.57	0.31	nan	nan\\
0.57	0.32	nan	nan\\
0.57	0.33	nan	nan\\
0.57	0.34	nan	nan\\
0.57	0.35	nan	nan\\
0.57	0.36	nan	nan\\
0.57	0.37	nan	nan\\
0.57	0.38	nan	nan\\
0.57	0.39	nan	nan\\
0.57	0.4	nan	nan\\
0.57	0.41	nan	nan\\
0.57	0.42	nan	nan\\
0.57	0.43	nan	nan\\
0.57	0.44	nan	nan\\
0.57	0.45	nan	nan\\
0.57	0.46	nan	nan\\
0.57	0.47	nan	nan\\
0.57	0.48	nan	nan\\
0.57	0.49	nan	nan\\
0.57	0.5	nan	nan\\
0.57	0.51	nan	nan\\
0.57	0.52	nan	nan\\
0.57	0.53	nan	nan\\
0.57	0.54	nan	nan\\
0.57	0.55	nan	nan\\
0.57	0.56	nan	nan\\
0.57	0.57	nan	nan\\
0.57	0.58	nan	nan\\
0.57	0.59	nan	nan\\
0.57	0.6	nan	nan\\
0.57	0.61	nan	nan\\
0.57	0.62	nan	nan\\
0.57	0.63	nan	nan\\
0.57	0.64	nan	nan\\
0.57	0.65	nan	nan\\
0.57	0.66	nan	nan\\
0.57	0.67	nan	nan\\
0.57	0.68	nan	nan\\
0.57	0.69	nan	nan\\
0.57	0.7	nan	nan\\
0.57	0.71	nan	nan\\
0.57	0.72	nan	nan\\
0.57	0.73	nan	nan\\
0.57	0.74	nan	nan\\
0.57	0.75	nan	nan\\
0.57	0.76	nan	nan\\
0.57	0.77	nan	nan\\
0.57	0.78	nan	nan\\
0.57	0.79	nan	nan\\
0.57	0.8	nan	nan\\
0.57	0.81	nan	nan\\
0.57	0.82	nan	nan\\
0.57	0.83	nan	nan\\
0.57	0.84	nan	nan\\
0.57	0.85	nan	nan\\
0.57	0.86	nan	nan\\
0.57	0.87	nan	nan\\
0.57	0.88	nan	nan\\
0.57	0.89	nan	nan\\
0.57	0.9	nan	nan\\
0.57	0.91	nan	nan\\
0.57	0.92	nan	nan\\
0.57	0.93	nan	nan\\
0.57	0.94	nan	nan\\
0.57	0.95	nan	nan\\
0.57	0.96	nan	nan\\
0.57	0.97	nan	nan\\
0.57	0.98	nan	nan\\
0.57	0.99	nan	nan\\
0.57	1	nan	nan\\
0.58	0	0.42	0.42\\
0.58	0.01	0.395328663106743	0.395328663106743\\
0.58	0.02	0.368522995463527	0.368522995463527\\
0.58	0.03	0.338614066163451	0.338614066163451\\
0.58	0.04	0.303578166916005	0.303578166916005\\
0.58	0.05	0.257284161474005	0.257284161474005\\
0.58	0.06	0.18	0.18\\
0.58	0.07	0.175	0.175\\
0.58	0.08	nan	nan\\
0.58	0.09	nan	nan\\
0.58	0.1	nan	nan\\
0.58	0.11	nan	nan\\
0.58	0.12	nan	nan\\
0.58	0.13	nan	nan\\
0.58	0.14	nan	nan\\
0.58	0.15	nan	nan\\
0.58	0.16	nan	nan\\
0.58	0.17	nan	nan\\
0.58	0.18	nan	nan\\
0.58	0.19	nan	nan\\
0.58	0.2	nan	nan\\
0.58	0.21	nan	nan\\
0.58	0.22	nan	nan\\
0.58	0.23	nan	nan\\
0.58	0.24	nan	nan\\
0.58	0.25	nan	nan\\
0.58	0.26	nan	nan\\
0.58	0.27	nan	nan\\
0.58	0.28	nan	nan\\
0.58	0.29	nan	nan\\
0.58	0.3	nan	nan\\
0.58	0.31	nan	nan\\
0.58	0.32	nan	nan\\
0.58	0.33	nan	nan\\
0.58	0.34	nan	nan\\
0.58	0.35	nan	nan\\
0.58	0.36	nan	nan\\
0.58	0.37	nan	nan\\
0.58	0.38	nan	nan\\
0.58	0.39	nan	nan\\
0.58	0.4	nan	nan\\
0.58	0.41	nan	nan\\
0.58	0.42	nan	nan\\
0.58	0.43	nan	nan\\
0.58	0.44	nan	nan\\
0.58	0.45	nan	nan\\
0.58	0.46	nan	nan\\
0.58	0.47	nan	nan\\
0.58	0.48	nan	nan\\
0.58	0.49	nan	nan\\
0.58	0.5	nan	nan\\
0.58	0.51	nan	nan\\
0.58	0.52	nan	nan\\
0.58	0.53	nan	nan\\
0.58	0.54	nan	nan\\
0.58	0.55	nan	nan\\
0.58	0.56	nan	nan\\
0.58	0.57	nan	nan\\
0.58	0.58	nan	nan\\
0.58	0.59	nan	nan\\
0.58	0.6	nan	nan\\
0.58	0.61	nan	nan\\
0.58	0.62	nan	nan\\
0.58	0.63	nan	nan\\
0.58	0.64	nan	nan\\
0.58	0.65	nan	nan\\
0.58	0.66	nan	nan\\
0.58	0.67	nan	nan\\
0.58	0.68	nan	nan\\
0.58	0.69	nan	nan\\
0.58	0.7	nan	nan\\
0.58	0.71	nan	nan\\
0.58	0.72	nan	nan\\
0.58	0.73	nan	nan\\
0.58	0.74	nan	nan\\
0.58	0.75	nan	nan\\
0.58	0.76	nan	nan\\
0.58	0.77	nan	nan\\
0.58	0.78	nan	nan\\
0.58	0.79	nan	nan\\
0.58	0.8	nan	nan\\
0.58	0.81	nan	nan\\
0.58	0.82	nan	nan\\
0.58	0.83	nan	nan\\
0.58	0.84	nan	nan\\
0.58	0.85	nan	nan\\
0.58	0.86	nan	nan\\
0.58	0.87	nan	nan\\
0.58	0.88	nan	nan\\
0.58	0.89	nan	nan\\
0.58	0.9	nan	nan\\
0.58	0.91	nan	nan\\
0.58	0.92	nan	nan\\
0.58	0.93	nan	nan\\
0.58	0.94	nan	nan\\
0.58	0.95	nan	nan\\
0.58	0.96	nan	nan\\
0.58	0.97	nan	nan\\
0.58	0.98	nan	nan\\
0.58	0.99	nan	nan\\
0.58	1	nan	nan\\
0.59	0	0.41	0.41\\
0.59	0.01	0.384661853126194	0.384661853126194\\
0.59	0.02	0.356941347407016	0.356941347407016\\
0.59	0.03	0.325646599662505	0.325646599662505\\
0.59	0.04	0.288077640640442	0.288077640640442\\
0.59	0.05	0.233851648071345	0.233851648071345\\
0.59	0.06	0.175	0.175\\
0.59	0.07	nan	nan\\
0.59	0.08	nan	nan\\
0.59	0.09	nan	nan\\
0.59	0.1	nan	nan\\
0.59	0.11	nan	nan\\
0.59	0.12	nan	nan\\
0.59	0.13	nan	nan\\
0.59	0.14	nan	nan\\
0.59	0.15	nan	nan\\
0.59	0.16	nan	nan\\
0.59	0.17	nan	nan\\
0.59	0.18	nan	nan\\
0.59	0.19	nan	nan\\
0.59	0.2	nan	nan\\
0.59	0.21	nan	nan\\
0.59	0.22	nan	nan\\
0.59	0.23	nan	nan\\
0.59	0.24	nan	nan\\
0.59	0.25	nan	nan\\
0.59	0.26	nan	nan\\
0.59	0.27	nan	nan\\
0.59	0.28	nan	nan\\
0.59	0.29	nan	nan\\
0.59	0.3	nan	nan\\
0.59	0.31	nan	nan\\
0.59	0.32	nan	nan\\
0.59	0.33	nan	nan\\
0.59	0.34	nan	nan\\
0.59	0.35	nan	nan\\
0.59	0.36	nan	nan\\
0.59	0.37	nan	nan\\
0.59	0.38	nan	nan\\
0.59	0.39	nan	nan\\
0.59	0.4	nan	nan\\
0.59	0.41	nan	nan\\
0.59	0.42	nan	nan\\
0.59	0.43	nan	nan\\
0.59	0.44	nan	nan\\
0.59	0.45	nan	nan\\
0.59	0.46	nan	nan\\
0.59	0.47	nan	nan\\
0.59	0.48	nan	nan\\
0.59	0.49	nan	nan\\
0.59	0.5	nan	nan\\
0.59	0.51	nan	nan\\
0.59	0.52	nan	nan\\
0.59	0.53	nan	nan\\
0.59	0.54	nan	nan\\
0.59	0.55	nan	nan\\
0.59	0.56	nan	nan\\
0.59	0.57	nan	nan\\
0.59	0.58	nan	nan\\
0.59	0.59	nan	nan\\
0.59	0.6	nan	nan\\
0.59	0.61	nan	nan\\
0.59	0.62	nan	nan\\
0.59	0.63	nan	nan\\
0.59	0.64	nan	nan\\
0.59	0.65	nan	nan\\
0.59	0.66	nan	nan\\
0.59	0.67	nan	nan\\
0.59	0.68	nan	nan\\
0.59	0.69	nan	nan\\
0.59	0.7	nan	nan\\
0.59	0.71	nan	nan\\
0.59	0.72	nan	nan\\
0.59	0.73	nan	nan\\
0.59	0.74	nan	nan\\
0.59	0.75	nan	nan\\
0.59	0.76	nan	nan\\
0.59	0.77	nan	nan\\
0.59	0.78	nan	nan\\
0.59	0.79	nan	nan\\
0.59	0.8	nan	nan\\
0.59	0.81	nan	nan\\
0.59	0.82	nan	nan\\
0.59	0.83	nan	nan\\
0.59	0.84	nan	nan\\
0.59	0.85	nan	nan\\
0.59	0.86	nan	nan\\
0.59	0.87	nan	nan\\
0.59	0.88	nan	nan\\
0.59	0.89	nan	nan\\
0.59	0.9	nan	nan\\
0.59	0.91	nan	nan\\
0.59	0.92	nan	nan\\
0.59	0.93	nan	nan\\
0.59	0.94	nan	nan\\
0.59	0.95	nan	nan\\
0.59	0.96	nan	nan\\
0.59	0.97	nan	nan\\
0.59	0.98	nan	nan\\
0.59	0.99	nan	nan\\
0.59	1	nan	nan\\
0.6	0	0.4	0.4\\
0.6	0.01	0.373955301681733	0.373955301681733\\
0.6	0.02	0.3452417469626	0.3452417469626\\
0.6	0.03	0.31237739202857	0.31237739202857\\
0.6	0.04	0.271651513899117	0.271651513899117\\
0.6	0.05	0.2	0.2\\
0.6	0.06	0.17	0.17\\
0.6	0.07	nan	nan\\
0.6	0.08	nan	nan\\
0.6	0.09	nan	nan\\
0.6	0.1	nan	nan\\
0.6	0.11	nan	nan\\
0.6	0.12	nan	nan\\
0.6	0.13	nan	nan\\
0.6	0.14	nan	nan\\
0.6	0.15	nan	nan\\
0.6	0.16	nan	nan\\
0.6	0.17	nan	nan\\
0.6	0.18	nan	nan\\
0.6	0.19	nan	nan\\
0.6	0.2	nan	nan\\
0.6	0.21	nan	nan\\
0.6	0.22	nan	nan\\
0.6	0.23	nan	nan\\
0.6	0.24	nan	nan\\
0.6	0.25	nan	nan\\
0.6	0.26	nan	nan\\
0.6	0.27	nan	nan\\
0.6	0.28	nan	nan\\
0.6	0.29	nan	nan\\
0.6	0.3	nan	nan\\
0.6	0.31	nan	nan\\
0.6	0.32	nan	nan\\
0.6	0.33	nan	nan\\
0.6	0.34	nan	nan\\
0.6	0.35	nan	nan\\
0.6	0.36	nan	nan\\
0.6	0.37	nan	nan\\
0.6	0.38	nan	nan\\
0.6	0.39	nan	nan\\
0.6	0.4	nan	nan\\
0.6	0.41	nan	nan\\
0.6	0.42	nan	nan\\
0.6	0.43	nan	nan\\
0.6	0.44	nan	nan\\
0.6	0.45	nan	nan\\
0.6	0.46	nan	nan\\
0.6	0.47	nan	nan\\
0.6	0.48	nan	nan\\
0.6	0.49	nan	nan\\
0.6	0.5	nan	nan\\
0.6	0.51	nan	nan\\
0.6	0.52	nan	nan\\
0.6	0.53	nan	nan\\
0.6	0.54	nan	nan\\
0.6	0.55	nan	nan\\
0.6	0.56	nan	nan\\
0.6	0.57	nan	nan\\
0.6	0.58	nan	nan\\
0.6	0.59	nan	nan\\
0.6	0.6	nan	nan\\
0.6	0.61	nan	nan\\
0.6	0.62	nan	nan\\
0.6	0.63	nan	nan\\
0.6	0.64	nan	nan\\
0.6	0.65	nan	nan\\
0.6	0.66	nan	nan\\
0.6	0.67	nan	nan\\
0.6	0.68	nan	nan\\
0.6	0.69	nan	nan\\
0.6	0.7	nan	nan\\
0.6	0.71	nan	nan\\
0.6	0.72	nan	nan\\
0.6	0.73	nan	nan\\
0.6	0.74	nan	nan\\
0.6	0.75	nan	nan\\
0.6	0.76	nan	nan\\
0.6	0.77	nan	nan\\
0.6	0.78	nan	nan\\
0.6	0.79	nan	nan\\
0.6	0.8	nan	nan\\
0.6	0.81	nan	nan\\
0.6	0.82	nan	nan\\
0.6	0.83	nan	nan\\
0.6	0.84	nan	nan\\
0.6	0.85	nan	nan\\
0.6	0.86	nan	nan\\
0.6	0.87	nan	nan\\
0.6	0.88	nan	nan\\
0.6	0.89	nan	nan\\
0.6	0.9	nan	nan\\
0.6	0.91	nan	nan\\
0.6	0.92	nan	nan\\
0.6	0.93	nan	nan\\
0.6	0.94	nan	nan\\
0.6	0.95	nan	nan\\
0.6	0.96	nan	nan\\
0.6	0.97	nan	nan\\
0.6	0.98	nan	nan\\
0.6	0.99	nan	nan\\
0.6	1	nan	nan\\
0.61	0	0.39	0.39\\
0.61	0.01	0.363205080756888	0.363205080756888\\
0.61	0.02	0.333408220796558	0.333408220796558\\
0.61	0.03	0.298743420870379	0.298743420870379\\
0.61	0.04	0.253898669190297	0.253898669190297\\
0.61	0.05	0.17	0.17\\
0.61	0.06	0.165	0.165\\
0.61	0.07	nan	nan\\
0.61	0.08	nan	nan\\
0.61	0.09	nan	nan\\
0.61	0.1	nan	nan\\
0.61	0.11	nan	nan\\
0.61	0.12	nan	nan\\
0.61	0.13	nan	nan\\
0.61	0.14	nan	nan\\
0.61	0.15	nan	nan\\
0.61	0.16	nan	nan\\
0.61	0.17	nan	nan\\
0.61	0.18	nan	nan\\
0.61	0.19	nan	nan\\
0.61	0.2	nan	nan\\
0.61	0.21	nan	nan\\
0.61	0.22	nan	nan\\
0.61	0.23	nan	nan\\
0.61	0.24	nan	nan\\
0.61	0.25	nan	nan\\
0.61	0.26	nan	nan\\
0.61	0.27	nan	nan\\
0.61	0.28	nan	nan\\
0.61	0.29	nan	nan\\
0.61	0.3	nan	nan\\
0.61	0.31	nan	nan\\
0.61	0.32	nan	nan\\
0.61	0.33	nan	nan\\
0.61	0.34	nan	nan\\
0.61	0.35	nan	nan\\
0.61	0.36	nan	nan\\
0.61	0.37	nan	nan\\
0.61	0.38	nan	nan\\
0.61	0.39	nan	nan\\
0.61	0.4	nan	nan\\
0.61	0.41	nan	nan\\
0.61	0.42	nan	nan\\
0.61	0.43	nan	nan\\
0.61	0.44	nan	nan\\
0.61	0.45	nan	nan\\
0.61	0.46	nan	nan\\
0.61	0.47	nan	nan\\
0.61	0.48	nan	nan\\
0.61	0.49	nan	nan\\
0.61	0.5	nan	nan\\
0.61	0.51	nan	nan\\
0.61	0.52	nan	nan\\
0.61	0.53	nan	nan\\
0.61	0.54	nan	nan\\
0.61	0.55	nan	nan\\
0.61	0.56	nan	nan\\
0.61	0.57	nan	nan\\
0.61	0.58	nan	nan\\
0.61	0.59	nan	nan\\
0.61	0.6	nan	nan\\
0.61	0.61	nan	nan\\
0.61	0.62	nan	nan\\
0.61	0.63	nan	nan\\
0.61	0.64	nan	nan\\
0.61	0.65	nan	nan\\
0.61	0.66	nan	nan\\
0.61	0.67	nan	nan\\
0.61	0.68	nan	nan\\
0.61	0.69	nan	nan\\
0.61	0.7	nan	nan\\
0.61	0.71	nan	nan\\
0.61	0.72	nan	nan\\
0.61	0.73	nan	nan\\
0.61	0.74	nan	nan\\
0.61	0.75	nan	nan\\
0.61	0.76	nan	nan\\
0.61	0.77	nan	nan\\
0.61	0.78	nan	nan\\
0.61	0.79	nan	nan\\
0.61	0.8	nan	nan\\
0.61	0.81	nan	nan\\
0.61	0.82	nan	nan\\
0.61	0.83	nan	nan\\
0.61	0.84	nan	nan\\
0.61	0.85	nan	nan\\
0.61	0.86	nan	nan\\
0.61	0.87	nan	nan\\
0.61	0.88	nan	nan\\
0.61	0.89	nan	nan\\
0.61	0.9	nan	nan\\
0.61	0.91	nan	nan\\
0.61	0.92	nan	nan\\
0.61	0.93	nan	nan\\
0.61	0.94	nan	nan\\
0.61	0.95	nan	nan\\
0.61	0.96	nan	nan\\
0.61	0.97	nan	nan\\
0.61	0.98	nan	nan\\
0.61	0.99	nan	nan\\
0.61	1	nan	nan\\
0.62	0	0.38	0.38\\
0.62	0.01	0.352406690427832	0.352406690427832\\
0.62	0.02	0.321421356237309	0.321421356237309\\
0.62	0.03	0.284658560997307	0.284658560997307\\
0.62	0.04	0.234031242374328	0.234031242374328\\
0.62	0.05	0.165	0.165\\
0.62	0.06	nan	nan\\
0.62	0.07	nan	nan\\
0.62	0.08	nan	nan\\
0.62	0.09	nan	nan\\
0.62	0.1	nan	nan\\
0.62	0.11	nan	nan\\
0.62	0.12	nan	nan\\
0.62	0.13	nan	nan\\
0.62	0.14	nan	nan\\
0.62	0.15	nan	nan\\
0.62	0.16	nan	nan\\
0.62	0.17	nan	nan\\
0.62	0.18	nan	nan\\
0.62	0.19	nan	nan\\
0.62	0.2	nan	nan\\
0.62	0.21	nan	nan\\
0.62	0.22	nan	nan\\
0.62	0.23	nan	nan\\
0.62	0.24	nan	nan\\
0.62	0.25	nan	nan\\
0.62	0.26	nan	nan\\
0.62	0.27	nan	nan\\
0.62	0.28	nan	nan\\
0.62	0.29	nan	nan\\
0.62	0.3	nan	nan\\
0.62	0.31	nan	nan\\
0.62	0.32	nan	nan\\
0.62	0.33	nan	nan\\
0.62	0.34	nan	nan\\
0.62	0.35	nan	nan\\
0.62	0.36	nan	nan\\
0.62	0.37	nan	nan\\
0.62	0.38	nan	nan\\
0.62	0.39	nan	nan\\
0.62	0.4	nan	nan\\
0.62	0.41	nan	nan\\
0.62	0.42	nan	nan\\
0.62	0.43	nan	nan\\
0.62	0.44	nan	nan\\
0.62	0.45	nan	nan\\
0.62	0.46	nan	nan\\
0.62	0.47	nan	nan\\
0.62	0.48	nan	nan\\
0.62	0.49	nan	nan\\
0.62	0.5	nan	nan\\
0.62	0.51	nan	nan\\
0.62	0.52	nan	nan\\
0.62	0.53	nan	nan\\
0.62	0.54	nan	nan\\
0.62	0.55	nan	nan\\
0.62	0.56	nan	nan\\
0.62	0.57	nan	nan\\
0.62	0.58	nan	nan\\
0.62	0.59	nan	nan\\
0.62	0.6	nan	nan\\
0.62	0.61	nan	nan\\
0.62	0.62	nan	nan\\
0.62	0.63	nan	nan\\
0.62	0.64	nan	nan\\
0.62	0.65	nan	nan\\
0.62	0.66	nan	nan\\
0.62	0.67	nan	nan\\
0.62	0.68	nan	nan\\
0.62	0.69	nan	nan\\
0.62	0.7	nan	nan\\
0.62	0.71	nan	nan\\
0.62	0.72	nan	nan\\
0.62	0.73	nan	nan\\
0.62	0.74	nan	nan\\
0.62	0.75	nan	nan\\
0.62	0.76	nan	nan\\
0.62	0.77	nan	nan\\
0.62	0.78	nan	nan\\
0.62	0.79	nan	nan\\
0.62	0.8	nan	nan\\
0.62	0.81	nan	nan\\
0.62	0.82	nan	nan\\
0.62	0.83	nan	nan\\
0.62	0.84	nan	nan\\
0.62	0.85	nan	nan\\
0.62	0.86	nan	nan\\
0.62	0.87	nan	nan\\
0.62	0.88	nan	nan\\
0.62	0.89	nan	nan\\
0.62	0.9	nan	nan\\
0.62	0.91	nan	nan\\
0.62	0.92	nan	nan\\
0.62	0.93	nan	nan\\
0.62	0.94	nan	nan\\
0.62	0.95	nan	nan\\
0.62	0.96	nan	nan\\
0.62	0.97	nan	nan\\
0.62	0.98	nan	nan\\
0.62	0.99	nan	nan\\
0.62	1	nan	nan\\
0.63	0	0.37	0.37\\
0.63	0.01	0.341554944214035	0.341554944214035\\
0.63	0.02	0.309257215820975	0.309257215820975\\
0.63	0.03	0.27	0.27\\
0.63	0.04	0.21	0.21\\
0.63	0.05	0.16	0.16\\
0.63	0.06	nan	nan\\
0.63	0.07	nan	nan\\
0.63	0.08	nan	nan\\
0.63	0.09	nan	nan\\
0.63	0.1	nan	nan\\
0.63	0.11	nan	nan\\
0.63	0.12	nan	nan\\
0.63	0.13	nan	nan\\
0.63	0.14	nan	nan\\
0.63	0.15	nan	nan\\
0.63	0.16	nan	nan\\
0.63	0.17	nan	nan\\
0.63	0.18	nan	nan\\
0.63	0.19	nan	nan\\
0.63	0.2	nan	nan\\
0.63	0.21	nan	nan\\
0.63	0.22	nan	nan\\
0.63	0.23	nan	nan\\
0.63	0.24	nan	nan\\
0.63	0.25	nan	nan\\
0.63	0.26	nan	nan\\
0.63	0.27	nan	nan\\
0.63	0.28	nan	nan\\
0.63	0.29	nan	nan\\
0.63	0.3	nan	nan\\
0.63	0.31	nan	nan\\
0.63	0.32	nan	nan\\
0.63	0.33	nan	nan\\
0.63	0.34	nan	nan\\
0.63	0.35	nan	nan\\
0.63	0.36	nan	nan\\
0.63	0.37	nan	nan\\
0.63	0.38	nan	nan\\
0.63	0.39	nan	nan\\
0.63	0.4	nan	nan\\
0.63	0.41	nan	nan\\
0.63	0.42	nan	nan\\
0.63	0.43	nan	nan\\
0.63	0.44	nan	nan\\
0.63	0.45	nan	nan\\
0.63	0.46	nan	nan\\
0.63	0.47	nan	nan\\
0.63	0.48	nan	nan\\
0.63	0.49	nan	nan\\
0.63	0.5	nan	nan\\
0.63	0.51	nan	nan\\
0.63	0.52	nan	nan\\
0.63	0.53	nan	nan\\
0.63	0.54	nan	nan\\
0.63	0.55	nan	nan\\
0.63	0.56	nan	nan\\
0.63	0.57	nan	nan\\
0.63	0.58	nan	nan\\
0.63	0.59	nan	nan\\
0.63	0.6	nan	nan\\
0.63	0.61	nan	nan\\
0.63	0.62	nan	nan\\
0.63	0.63	nan	nan\\
0.63	0.64	nan	nan\\
0.63	0.65	nan	nan\\
0.63	0.66	nan	nan\\
0.63	0.67	nan	nan\\
0.63	0.68	nan	nan\\
0.63	0.69	nan	nan\\
0.63	0.7	nan	nan\\
0.63	0.71	nan	nan\\
0.63	0.72	nan	nan\\
0.63	0.73	nan	nan\\
0.63	0.74	nan	nan\\
0.63	0.75	nan	nan\\
0.63	0.76	nan	nan\\
0.63	0.77	nan	nan\\
0.63	0.78	nan	nan\\
0.63	0.79	nan	nan\\
0.63	0.8	nan	nan\\
0.63	0.81	nan	nan\\
0.63	0.82	nan	nan\\
0.63	0.83	nan	nan\\
0.63	0.84	nan	nan\\
0.63	0.85	nan	nan\\
0.63	0.86	nan	nan\\
0.63	0.87	nan	nan\\
0.63	0.88	nan	nan\\
0.63	0.89	nan	nan\\
0.63	0.9	nan	nan\\
0.63	0.91	nan	nan\\
0.63	0.92	nan	nan\\
0.63	0.93	nan	nan\\
0.63	0.94	nan	nan\\
0.63	0.95	nan	nan\\
0.63	0.96	nan	nan\\
0.63	0.97	nan	nan\\
0.63	0.98	nan	nan\\
0.63	0.99	nan	nan\\
0.63	1	nan	nan\\
0.64	0	0.36	0.36\\
0.64	0.01	0.330643824162734	0.330643824162734\\
0.64	0.02	0.296885775404495	0.296885775404495\\
0.64	0.03	0.254582364335845	0.254582364335845\\
0.64	0.04	0.16	0.16\\
0.64	0.05	0.155	0.155\\
0.64	0.06	nan	nan\\
0.64	0.07	nan	nan\\
0.64	0.08	nan	nan\\
0.64	0.09	nan	nan\\
0.64	0.1	nan	nan\\
0.64	0.11	nan	nan\\
0.64	0.12	nan	nan\\
0.64	0.13	nan	nan\\
0.64	0.14	nan	nan\\
0.64	0.15	nan	nan\\
0.64	0.16	nan	nan\\
0.64	0.17	nan	nan\\
0.64	0.18	nan	nan\\
0.64	0.19	nan	nan\\
0.64	0.2	nan	nan\\
0.64	0.21	nan	nan\\
0.64	0.22	nan	nan\\
0.64	0.23	nan	nan\\
0.64	0.24	nan	nan\\
0.64	0.25	nan	nan\\
0.64	0.26	nan	nan\\
0.64	0.27	nan	nan\\
0.64	0.28	nan	nan\\
0.64	0.29	nan	nan\\
0.64	0.3	nan	nan\\
0.64	0.31	nan	nan\\
0.64	0.32	nan	nan\\
0.64	0.33	nan	nan\\
0.64	0.34	nan	nan\\
0.64	0.35	nan	nan\\
0.64	0.36	nan	nan\\
0.64	0.37	nan	nan\\
0.64	0.38	nan	nan\\
0.64	0.39	nan	nan\\
0.64	0.4	nan	nan\\
0.64	0.41	nan	nan\\
0.64	0.42	nan	nan\\
0.64	0.43	nan	nan\\
0.64	0.44	nan	nan\\
0.64	0.45	nan	nan\\
0.64	0.46	nan	nan\\
0.64	0.47	nan	nan\\
0.64	0.48	nan	nan\\
0.64	0.49	nan	nan\\
0.64	0.5	nan	nan\\
0.64	0.51	nan	nan\\
0.64	0.52	nan	nan\\
0.64	0.53	nan	nan\\
0.64	0.54	nan	nan\\
0.64	0.55	nan	nan\\
0.64	0.56	nan	nan\\
0.64	0.57	nan	nan\\
0.64	0.58	nan	nan\\
0.64	0.59	nan	nan\\
0.64	0.6	nan	nan\\
0.64	0.61	nan	nan\\
0.64	0.62	nan	nan\\
0.64	0.63	nan	nan\\
0.64	0.64	nan	nan\\
0.64	0.65	nan	nan\\
0.64	0.66	nan	nan\\
0.64	0.67	nan	nan\\
0.64	0.68	nan	nan\\
0.64	0.69	nan	nan\\
0.64	0.7	nan	nan\\
0.64	0.71	nan	nan\\
0.64	0.72	nan	nan\\
0.64	0.73	nan	nan\\
0.64	0.74	nan	nan\\
0.64	0.75	nan	nan\\
0.64	0.76	nan	nan\\
0.64	0.77	nan	nan\\
0.64	0.78	nan	nan\\
0.64	0.79	nan	nan\\
0.64	0.8	nan	nan\\
0.64	0.81	nan	nan\\
0.64	0.82	nan	nan\\
0.64	0.83	nan	nan\\
0.64	0.84	nan	nan\\
0.64	0.85	nan	nan\\
0.64	0.86	nan	nan\\
0.64	0.87	nan	nan\\
0.64	0.88	nan	nan\\
0.64	0.89	nan	nan\\
0.64	0.9	nan	nan\\
0.64	0.91	nan	nan\\
0.64	0.92	nan	nan\\
0.64	0.93	nan	nan\\
0.64	0.94	nan	nan\\
0.64	0.95	nan	nan\\
0.64	0.96	nan	nan\\
0.64	0.97	nan	nan\\
0.64	0.98	nan	nan\\
0.64	0.99	nan	nan\\
0.64	1	nan	nan\\
0.65	0	0.35	0.35\\
0.65	0.01	0.319666295470958	0.319666295470958\\
0.65	0.02	0.284268604418766	0.284268604418766\\
0.65	0.03	0.238102496759067	0.238102496759067\\
0.65	0.04	0.155	0.155\\
0.65	0.05	0.15	0.15\\
0.65	0.06	nan	nan\\
0.65	0.07	nan	nan\\
0.65	0.08	nan	nan\\
0.65	0.09	nan	nan\\
0.65	0.1	nan	nan\\
0.65	0.11	nan	nan\\
0.65	0.12	nan	nan\\
0.65	0.13	nan	nan\\
0.65	0.14	nan	nan\\
0.65	0.15	nan	nan\\
0.65	0.16	nan	nan\\
0.65	0.17	nan	nan\\
0.65	0.18	nan	nan\\
0.65	0.19	nan	nan\\
0.65	0.2	nan	nan\\
0.65	0.21	nan	nan\\
0.65	0.22	nan	nan\\
0.65	0.23	nan	nan\\
0.65	0.24	nan	nan\\
0.65	0.25	nan	nan\\
0.65	0.26	nan	nan\\
0.65	0.27	nan	nan\\
0.65	0.28	nan	nan\\
0.65	0.29	nan	nan\\
0.65	0.3	nan	nan\\
0.65	0.31	nan	nan\\
0.65	0.32	nan	nan\\
0.65	0.33	nan	nan\\
0.65	0.34	nan	nan\\
0.65	0.35	nan	nan\\
0.65	0.36	nan	nan\\
0.65	0.37	nan	nan\\
0.65	0.38	nan	nan\\
0.65	0.39	nan	nan\\
0.65	0.4	nan	nan\\
0.65	0.41	nan	nan\\
0.65	0.42	nan	nan\\
0.65	0.43	nan	nan\\
0.65	0.44	nan	nan\\
0.65	0.45	nan	nan\\
0.65	0.46	nan	nan\\
0.65	0.47	nan	nan\\
0.65	0.48	nan	nan\\
0.65	0.49	nan	nan\\
0.65	0.5	nan	nan\\
0.65	0.51	nan	nan\\
0.65	0.52	nan	nan\\
0.65	0.53	nan	nan\\
0.65	0.54	nan	nan\\
0.65	0.55	nan	nan\\
0.65	0.56	nan	nan\\
0.65	0.57	nan	nan\\
0.65	0.58	nan	nan\\
0.65	0.59	nan	nan\\
0.65	0.6	nan	nan\\
0.65	0.61	nan	nan\\
0.65	0.62	nan	nan\\
0.65	0.63	nan	nan\\
0.65	0.64	nan	nan\\
0.65	0.65	nan	nan\\
0.65	0.66	nan	nan\\
0.65	0.67	nan	nan\\
0.65	0.68	nan	nan\\
0.65	0.69	nan	nan\\
0.65	0.7	nan	nan\\
0.65	0.71	nan	nan\\
0.65	0.72	nan	nan\\
0.65	0.73	nan	nan\\
0.65	0.74	nan	nan\\
0.65	0.75	nan	nan\\
0.65	0.76	nan	nan\\
0.65	0.77	nan	nan\\
0.65	0.78	nan	nan\\
0.65	0.79	nan	nan\\
0.65	0.8	nan	nan\\
0.65	0.81	nan	nan\\
0.65	0.82	nan	nan\\
0.65	0.83	nan	nan\\
0.65	0.84	nan	nan\\
0.65	0.85	nan	nan\\
0.65	0.86	nan	nan\\
0.65	0.87	nan	nan\\
0.65	0.88	nan	nan\\
0.65	0.89	nan	nan\\
0.65	0.9	nan	nan\\
0.65	0.91	nan	nan\\
0.65	0.92	nan	nan\\
0.65	0.93	nan	nan\\
0.65	0.94	nan	nan\\
0.65	0.95	nan	nan\\
0.65	0.96	nan	nan\\
0.65	0.97	nan	nan\\
0.65	0.98	nan	nan\\
0.65	0.99	nan	nan\\
0.65	1	nan	nan\\
0.66	0	0.34	0.34\\
0.66	0.01	0.308614066163451	0.308614066163451\\
0.66	0.02	0.271355287256601	0.271355287256601\\
0.66	0.03	0.22	0.22\\
0.66	0.04	0.15	0.15\\
0.66	0.05	nan	nan\\
0.66	0.06	nan	nan\\
0.66	0.07	nan	nan\\
0.66	0.08	nan	nan\\
0.66	0.09	nan	nan\\
0.66	0.1	nan	nan\\
0.66	0.11	nan	nan\\
0.66	0.12	nan	nan\\
0.66	0.13	nan	nan\\
0.66	0.14	nan	nan\\
0.66	0.15	nan	nan\\
0.66	0.16	nan	nan\\
0.66	0.17	nan	nan\\
0.66	0.18	nan	nan\\
0.66	0.19	nan	nan\\
0.66	0.2	nan	nan\\
0.66	0.21	nan	nan\\
0.66	0.22	nan	nan\\
0.66	0.23	nan	nan\\
0.66	0.24	nan	nan\\
0.66	0.25	nan	nan\\
0.66	0.26	nan	nan\\
0.66	0.27	nan	nan\\
0.66	0.28	nan	nan\\
0.66	0.29	nan	nan\\
0.66	0.3	nan	nan\\
0.66	0.31	nan	nan\\
0.66	0.32	nan	nan\\
0.66	0.33	nan	nan\\
0.66	0.34	nan	nan\\
0.66	0.35	nan	nan\\
0.66	0.36	nan	nan\\
0.66	0.37	nan	nan\\
0.66	0.38	nan	nan\\
0.66	0.39	nan	nan\\
0.66	0.4	nan	nan\\
0.66	0.41	nan	nan\\
0.66	0.42	nan	nan\\
0.66	0.43	nan	nan\\
0.66	0.44	nan	nan\\
0.66	0.45	nan	nan\\
0.66	0.46	nan	nan\\
0.66	0.47	nan	nan\\
0.66	0.48	nan	nan\\
0.66	0.49	nan	nan\\
0.66	0.5	nan	nan\\
0.66	0.51	nan	nan\\
0.66	0.52	nan	nan\\
0.66	0.53	nan	nan\\
0.66	0.54	nan	nan\\
0.66	0.55	nan	nan\\
0.66	0.56	nan	nan\\
0.66	0.57	nan	nan\\
0.66	0.58	nan	nan\\
0.66	0.59	nan	nan\\
0.66	0.6	nan	nan\\
0.66	0.61	nan	nan\\
0.66	0.62	nan	nan\\
0.66	0.63	nan	nan\\
0.66	0.64	nan	nan\\
0.66	0.65	nan	nan\\
0.66	0.66	nan	nan\\
0.66	0.67	nan	nan\\
0.66	0.68	nan	nan\\
0.66	0.69	nan	nan\\
0.66	0.7	nan	nan\\
0.66	0.71	nan	nan\\
0.66	0.72	nan	nan\\
0.66	0.73	nan	nan\\
0.66	0.74	nan	nan\\
0.66	0.75	nan	nan\\
0.66	0.76	nan	nan\\
0.66	0.77	nan	nan\\
0.66	0.78	nan	nan\\
0.66	0.79	nan	nan\\
0.66	0.8	nan	nan\\
0.66	0.81	nan	nan\\
0.66	0.82	nan	nan\\
0.66	0.83	nan	nan\\
0.66	0.84	nan	nan\\
0.66	0.85	nan	nan\\
0.66	0.86	nan	nan\\
0.66	0.87	nan	nan\\
0.66	0.88	nan	nan\\
0.66	0.89	nan	nan\\
0.66	0.9	nan	nan\\
0.66	0.91	nan	nan\\
0.66	0.92	nan	nan\\
0.66	0.93	nan	nan\\
0.66	0.94	nan	nan\\
0.66	0.95	nan	nan\\
0.66	0.96	nan	nan\\
0.66	0.97	nan	nan\\
0.66	0.98	nan	nan\\
0.66	0.99	nan	nan\\
0.66	1	nan	nan\\
0.67	0	0.33	0.33\\
0.67	0.01	0.297477270848675	0.297477270848675\\
0.67	0.02	0.258077640640442	0.258077640640442\\
0.67	0.03	0.198989794855664	0.198989794855664\\
0.67	0.04	0.145	0.145\\
0.67	0.05	nan	nan\\
0.67	0.06	nan	nan\\
0.67	0.07	nan	nan\\
0.67	0.08	nan	nan\\
0.67	0.09	nan	nan\\
0.67	0.1	nan	nan\\
0.67	0.11	nan	nan\\
0.67	0.12	nan	nan\\
0.67	0.13	nan	nan\\
0.67	0.14	nan	nan\\
0.67	0.15	nan	nan\\
0.67	0.16	nan	nan\\
0.67	0.17	nan	nan\\
0.67	0.18	nan	nan\\
0.67	0.19	nan	nan\\
0.67	0.2	nan	nan\\
0.67	0.21	nan	nan\\
0.67	0.22	nan	nan\\
0.67	0.23	nan	nan\\
0.67	0.24	nan	nan\\
0.67	0.25	nan	nan\\
0.67	0.26	nan	nan\\
0.67	0.27	nan	nan\\
0.67	0.28	nan	nan\\
0.67	0.29	nan	nan\\
0.67	0.3	nan	nan\\
0.67	0.31	nan	nan\\
0.67	0.32	nan	nan\\
0.67	0.33	nan	nan\\
0.67	0.34	nan	nan\\
0.67	0.35	nan	nan\\
0.67	0.36	nan	nan\\
0.67	0.37	nan	nan\\
0.67	0.38	nan	nan\\
0.67	0.39	nan	nan\\
0.67	0.4	nan	nan\\
0.67	0.41	nan	nan\\
0.67	0.42	nan	nan\\
0.67	0.43	nan	nan\\
0.67	0.44	nan	nan\\
0.67	0.45	nan	nan\\
0.67	0.46	nan	nan\\
0.67	0.47	nan	nan\\
0.67	0.48	nan	nan\\
0.67	0.49	nan	nan\\
0.67	0.5	nan	nan\\
0.67	0.51	nan	nan\\
0.67	0.52	nan	nan\\
0.67	0.53	nan	nan\\
0.67	0.54	nan	nan\\
0.67	0.55	nan	nan\\
0.67	0.56	nan	nan\\
0.67	0.57	nan	nan\\
0.67	0.58	nan	nan\\
0.67	0.59	nan	nan\\
0.67	0.6	nan	nan\\
0.67	0.61	nan	nan\\
0.67	0.62	nan	nan\\
0.67	0.63	nan	nan\\
0.67	0.64	nan	nan\\
0.67	0.65	nan	nan\\
0.67	0.66	nan	nan\\
0.67	0.67	nan	nan\\
0.67	0.68	nan	nan\\
0.67	0.69	nan	nan\\
0.67	0.7	nan	nan\\
0.67	0.71	nan	nan\\
0.67	0.72	nan	nan\\
0.67	0.73	nan	nan\\
0.67	0.74	nan	nan\\
0.67	0.75	nan	nan\\
0.67	0.76	nan	nan\\
0.67	0.77	nan	nan\\
0.67	0.78	nan	nan\\
0.67	0.79	nan	nan\\
0.67	0.8	nan	nan\\
0.67	0.81	nan	nan\\
0.67	0.82	nan	nan\\
0.67	0.83	nan	nan\\
0.67	0.84	nan	nan\\
0.67	0.85	nan	nan\\
0.67	0.86	nan	nan\\
0.67	0.87	nan	nan\\
0.67	0.88	nan	nan\\
0.67	0.89	nan	nan\\
0.67	0.9	nan	nan\\
0.67	0.91	nan	nan\\
0.67	0.92	nan	nan\\
0.67	0.93	nan	nan\\
0.67	0.94	nan	nan\\
0.67	0.95	nan	nan\\
0.67	0.96	nan	nan\\
0.67	0.97	nan	nan\\
0.67	0.98	nan	nan\\
0.67	0.99	nan	nan\\
0.67	1	nan	nan\\
0.68	0	0.32	0.32\\
0.68	0.01	0.286244047484067	0.286244047484067\\
0.68	0.02	0.244339811320566	0.244339811320566\\
0.68	0.03	0.17	0.17\\
0.68	0.04	0.14	0.14\\
0.68	0.05	nan	nan\\
0.68	0.06	nan	nan\\
0.68	0.07	nan	nan\\
0.68	0.08	nan	nan\\
0.68	0.09	nan	nan\\
0.68	0.1	nan	nan\\
0.68	0.11	nan	nan\\
0.68	0.12	nan	nan\\
0.68	0.13	nan	nan\\
0.68	0.14	nan	nan\\
0.68	0.15	nan	nan\\
0.68	0.16	nan	nan\\
0.68	0.17	nan	nan\\
0.68	0.18	nan	nan\\
0.68	0.19	nan	nan\\
0.68	0.2	nan	nan\\
0.68	0.21	nan	nan\\
0.68	0.22	nan	nan\\
0.68	0.23	nan	nan\\
0.68	0.24	nan	nan\\
0.68	0.25	nan	nan\\
0.68	0.26	nan	nan\\
0.68	0.27	nan	nan\\
0.68	0.28	nan	nan\\
0.68	0.29	nan	nan\\
0.68	0.3	nan	nan\\
0.68	0.31	nan	nan\\
0.68	0.32	nan	nan\\
0.68	0.33	nan	nan\\
0.68	0.34	nan	nan\\
0.68	0.35	nan	nan\\
0.68	0.36	nan	nan\\
0.68	0.37	nan	nan\\
0.68	0.38	nan	nan\\
0.68	0.39	nan	nan\\
0.68	0.4	nan	nan\\
0.68	0.41	nan	nan\\
0.68	0.42	nan	nan\\
0.68	0.43	nan	nan\\
0.68	0.44	nan	nan\\
0.68	0.45	nan	nan\\
0.68	0.46	nan	nan\\
0.68	0.47	nan	nan\\
0.68	0.48	nan	nan\\
0.68	0.49	nan	nan\\
0.68	0.5	nan	nan\\
0.68	0.51	nan	nan\\
0.68	0.52	nan	nan\\
0.68	0.53	nan	nan\\
0.68	0.54	nan	nan\\
0.68	0.55	nan	nan\\
0.68	0.56	nan	nan\\
0.68	0.57	nan	nan\\
0.68	0.58	nan	nan\\
0.68	0.59	nan	nan\\
0.68	0.6	nan	nan\\
0.68	0.61	nan	nan\\
0.68	0.62	nan	nan\\
0.68	0.63	nan	nan\\
0.68	0.64	nan	nan\\
0.68	0.65	nan	nan\\
0.68	0.66	nan	nan\\
0.68	0.67	nan	nan\\
0.68	0.68	nan	nan\\
0.68	0.69	nan	nan\\
0.68	0.7	nan	nan\\
0.68	0.71	nan	nan\\
0.68	0.72	nan	nan\\
0.68	0.73	nan	nan\\
0.68	0.74	nan	nan\\
0.68	0.75	nan	nan\\
0.68	0.76	nan	nan\\
0.68	0.77	nan	nan\\
0.68	0.78	nan	nan\\
0.68	0.79	nan	nan\\
0.68	0.8	nan	nan\\
0.68	0.81	nan	nan\\
0.68	0.82	nan	nan\\
0.68	0.83	nan	nan\\
0.68	0.84	nan	nan\\
0.68	0.85	nan	nan\\
0.68	0.86	nan	nan\\
0.68	0.87	nan	nan\\
0.68	0.88	nan	nan\\
0.68	0.89	nan	nan\\
0.68	0.9	nan	nan\\
0.68	0.91	nan	nan\\
0.68	0.92	nan	nan\\
0.68	0.93	nan	nan\\
0.68	0.94	nan	nan\\
0.68	0.95	nan	nan\\
0.68	0.96	nan	nan\\
0.68	0.97	nan	nan\\
0.68	0.98	nan	nan\\
0.68	0.99	nan	nan\\
0.68	1	nan	nan\\
0.69	0	0.31	0.31\\
0.69	0.01	0.274899959967968	0.274899959967968\\
0.69	0.02	0.23	0.23\\
0.69	0.03	0.14	0.14\\
0.69	0.04	0.135	0.135\\
0.69	0.05	nan	nan\\
0.69	0.06	nan	nan\\
0.69	0.07	nan	nan\\
0.69	0.08	nan	nan\\
0.69	0.09	nan	nan\\
0.69	0.1	nan	nan\\
0.69	0.11	nan	nan\\
0.69	0.12	nan	nan\\
0.69	0.13	nan	nan\\
0.69	0.14	nan	nan\\
0.69	0.15	nan	nan\\
0.69	0.16	nan	nan\\
0.69	0.17	nan	nan\\
0.69	0.18	nan	nan\\
0.69	0.19	nan	nan\\
0.69	0.2	nan	nan\\
0.69	0.21	nan	nan\\
0.69	0.22	nan	nan\\
0.69	0.23	nan	nan\\
0.69	0.24	nan	nan\\
0.69	0.25	nan	nan\\
0.69	0.26	nan	nan\\
0.69	0.27	nan	nan\\
0.69	0.28	nan	nan\\
0.69	0.29	nan	nan\\
0.69	0.3	nan	nan\\
0.69	0.31	nan	nan\\
0.69	0.32	nan	nan\\
0.69	0.33	nan	nan\\
0.69	0.34	nan	nan\\
0.69	0.35	nan	nan\\
0.69	0.36	nan	nan\\
0.69	0.37	nan	nan\\
0.69	0.38	nan	nan\\
0.69	0.39	nan	nan\\
0.69	0.4	nan	nan\\
0.69	0.41	nan	nan\\
0.69	0.42	nan	nan\\
0.69	0.43	nan	nan\\
0.69	0.44	nan	nan\\
0.69	0.45	nan	nan\\
0.69	0.46	nan	nan\\
0.69	0.47	nan	nan\\
0.69	0.48	nan	nan\\
0.69	0.49	nan	nan\\
0.69	0.5	nan	nan\\
0.69	0.51	nan	nan\\
0.69	0.52	nan	nan\\
0.69	0.53	nan	nan\\
0.69	0.54	nan	nan\\
0.69	0.55	nan	nan\\
0.69	0.56	nan	nan\\
0.69	0.57	nan	nan\\
0.69	0.58	nan	nan\\
0.69	0.59	nan	nan\\
0.69	0.6	nan	nan\\
0.69	0.61	nan	nan\\
0.69	0.62	nan	nan\\
0.69	0.63	nan	nan\\
0.69	0.64	nan	nan\\
0.69	0.65	nan	nan\\
0.69	0.66	nan	nan\\
0.69	0.67	nan	nan\\
0.69	0.68	nan	nan\\
0.69	0.69	nan	nan\\
0.69	0.7	nan	nan\\
0.69	0.71	nan	nan\\
0.69	0.72	nan	nan\\
0.69	0.73	nan	nan\\
0.69	0.74	nan	nan\\
0.69	0.75	nan	nan\\
0.69	0.76	nan	nan\\
0.69	0.77	nan	nan\\
0.69	0.78	nan	nan\\
0.69	0.79	nan	nan\\
0.69	0.8	nan	nan\\
0.69	0.81	nan	nan\\
0.69	0.82	nan	nan\\
0.69	0.83	nan	nan\\
0.69	0.84	nan	nan\\
0.69	0.85	nan	nan\\
0.69	0.86	nan	nan\\
0.69	0.87	nan	nan\\
0.69	0.88	nan	nan\\
0.69	0.89	nan	nan\\
0.69	0.9	nan	nan\\
0.69	0.91	nan	nan\\
0.69	0.92	nan	nan\\
0.69	0.93	nan	nan\\
0.69	0.94	nan	nan\\
0.69	0.95	nan	nan\\
0.69	0.96	nan	nan\\
0.69	0.97	nan	nan\\
0.69	0.98	nan	nan\\
0.69	0.99	nan	nan\\
0.69	1	nan	nan\\
0.7	0	0.3	0.3\\
0.7	0.01	0.26342719282327	0.26342719282327\\
0.7	0.02	0.214833147735479	0.214833147735479\\
0.7	0.03	0.135	0.135\\
0.7	0.04	nan	nan\\
0.7	0.05	nan	nan\\
0.7	0.06	nan	nan\\
0.7	0.07	nan	nan\\
0.7	0.08	nan	nan\\
0.7	0.09	nan	nan\\
0.7	0.1	nan	nan\\
0.7	0.11	nan	nan\\
0.7	0.12	nan	nan\\
0.7	0.13	nan	nan\\
0.7	0.14	nan	nan\\
0.7	0.15	nan	nan\\
0.7	0.16	nan	nan\\
0.7	0.17	nan	nan\\
0.7	0.18	nan	nan\\
0.7	0.19	nan	nan\\
0.7	0.2	nan	nan\\
0.7	0.21	nan	nan\\
0.7	0.22	nan	nan\\
0.7	0.23	nan	nan\\
0.7	0.24	nan	nan\\
0.7	0.25	nan	nan\\
0.7	0.26	nan	nan\\
0.7	0.27	nan	nan\\
0.7	0.28	nan	nan\\
0.7	0.29	nan	nan\\
0.7	0.3	nan	nan\\
0.7	0.31	nan	nan\\
0.7	0.32	nan	nan\\
0.7	0.33	nan	nan\\
0.7	0.34	nan	nan\\
0.7	0.35	nan	nan\\
0.7	0.36	nan	nan\\
0.7	0.37	nan	nan\\
0.7	0.38	nan	nan\\
0.7	0.39	nan	nan\\
0.7	0.4	nan	nan\\
0.7	0.41	nan	nan\\
0.7	0.42	nan	nan\\
0.7	0.43	nan	nan\\
0.7	0.44	nan	nan\\
0.7	0.45	nan	nan\\
0.7	0.46	nan	nan\\
0.7	0.47	nan	nan\\
0.7	0.48	nan	nan\\
0.7	0.49	nan	nan\\
0.7	0.5	nan	nan\\
0.7	0.51	nan	nan\\
0.7	0.52	nan	nan\\
0.7	0.53	nan	nan\\
0.7	0.54	nan	nan\\
0.7	0.55	nan	nan\\
0.7	0.56	nan	nan\\
0.7	0.57	nan	nan\\
0.7	0.58	nan	nan\\
0.7	0.59	nan	nan\\
0.7	0.6	nan	nan\\
0.7	0.61	nan	nan\\
0.7	0.62	nan	nan\\
0.7	0.63	nan	nan\\
0.7	0.64	nan	nan\\
0.7	0.65	nan	nan\\
0.7	0.66	nan	nan\\
0.7	0.67	nan	nan\\
0.7	0.68	nan	nan\\
0.7	0.69	nan	nan\\
0.7	0.7	nan	nan\\
0.7	0.71	nan	nan\\
0.7	0.72	nan	nan\\
0.7	0.73	nan	nan\\
0.7	0.74	nan	nan\\
0.7	0.75	nan	nan\\
0.7	0.76	nan	nan\\
0.7	0.77	nan	nan\\
0.7	0.78	nan	nan\\
0.7	0.79	nan	nan\\
0.7	0.8	nan	nan\\
0.7	0.81	nan	nan\\
0.7	0.82	nan	nan\\
0.7	0.83	nan	nan\\
0.7	0.84	nan	nan\\
0.7	0.85	nan	nan\\
0.7	0.86	nan	nan\\
0.7	0.87	nan	nan\\
0.7	0.88	nan	nan\\
0.7	0.89	nan	nan\\
0.7	0.9	nan	nan\\
0.7	0.91	nan	nan\\
0.7	0.92	nan	nan\\
0.7	0.93	nan	nan\\
0.7	0.94	nan	nan\\
0.7	0.95	nan	nan\\
0.7	0.96	nan	nan\\
0.7	0.97	nan	nan\\
0.7	0.98	nan	nan\\
0.7	0.99	nan	nan\\
0.7	1	nan	nan\\
0.71	0	0.29	0.29\\
0.71	0.01	0.25180339887499	0.25180339887499\\
0.71	0.02	0.198442887702248	0.198442887702248\\
0.71	0.03	0.13	0.13\\
0.71	0.04	nan	nan\\
0.71	0.05	nan	nan\\
0.71	0.06	nan	nan\\
0.71	0.07	nan	nan\\
0.71	0.08	nan	nan\\
0.71	0.09	nan	nan\\
0.71	0.1	nan	nan\\
0.71	0.11	nan	nan\\
0.71	0.12	nan	nan\\
0.71	0.13	nan	nan\\
0.71	0.14	nan	nan\\
0.71	0.15	nan	nan\\
0.71	0.16	nan	nan\\
0.71	0.17	nan	nan\\
0.71	0.18	nan	nan\\
0.71	0.19	nan	nan\\
0.71	0.2	nan	nan\\
0.71	0.21	nan	nan\\
0.71	0.22	nan	nan\\
0.71	0.23	nan	nan\\
0.71	0.24	nan	nan\\
0.71	0.25	nan	nan\\
0.71	0.26	nan	nan\\
0.71	0.27	nan	nan\\
0.71	0.28	nan	nan\\
0.71	0.29	nan	nan\\
0.71	0.3	nan	nan\\
0.71	0.31	nan	nan\\
0.71	0.32	nan	nan\\
0.71	0.33	nan	nan\\
0.71	0.34	nan	nan\\
0.71	0.35	nan	nan\\
0.71	0.36	nan	nan\\
0.71	0.37	nan	nan\\
0.71	0.38	nan	nan\\
0.71	0.39	nan	nan\\
0.71	0.4	nan	nan\\
0.71	0.41	nan	nan\\
0.71	0.42	nan	nan\\
0.71	0.43	nan	nan\\
0.71	0.44	nan	nan\\
0.71	0.45	nan	nan\\
0.71	0.46	nan	nan\\
0.71	0.47	nan	nan\\
0.71	0.48	nan	nan\\
0.71	0.49	nan	nan\\
0.71	0.5	nan	nan\\
0.71	0.51	nan	nan\\
0.71	0.52	nan	nan\\
0.71	0.53	nan	nan\\
0.71	0.54	nan	nan\\
0.71	0.55	nan	nan\\
0.71	0.56	nan	nan\\
0.71	0.57	nan	nan\\
0.71	0.58	nan	nan\\
0.71	0.59	nan	nan\\
0.71	0.6	nan	nan\\
0.71	0.61	nan	nan\\
0.71	0.62	nan	nan\\
0.71	0.63	nan	nan\\
0.71	0.64	nan	nan\\
0.71	0.65	nan	nan\\
0.71	0.66	nan	nan\\
0.71	0.67	nan	nan\\
0.71	0.68	nan	nan\\
0.71	0.69	nan	nan\\
0.71	0.7	nan	nan\\
0.71	0.71	nan	nan\\
0.71	0.72	nan	nan\\
0.71	0.73	nan	nan\\
0.71	0.74	nan	nan\\
0.71	0.75	nan	nan\\
0.71	0.76	nan	nan\\
0.71	0.77	nan	nan\\
0.71	0.78	nan	nan\\
0.71	0.79	nan	nan\\
0.71	0.8	nan	nan\\
0.71	0.81	nan	nan\\
0.71	0.82	nan	nan\\
0.71	0.83	nan	nan\\
0.71	0.84	nan	nan\\
0.71	0.85	nan	nan\\
0.71	0.86	nan	nan\\
0.71	0.87	nan	nan\\
0.71	0.88	nan	nan\\
0.71	0.89	nan	nan\\
0.71	0.9	nan	nan\\
0.71	0.91	nan	nan\\
0.71	0.92	nan	nan\\
0.71	0.93	nan	nan\\
0.71	0.94	nan	nan\\
0.71	0.95	nan	nan\\
0.71	0.96	nan	nan\\
0.71	0.97	nan	nan\\
0.71	0.98	nan	nan\\
0.71	0.99	nan	nan\\
0.71	1	nan	nan\\
0.72	0	0.28	0.28\\
0.72	0.01	0.24	0.24\\
0.72	0.02	0.18	0.18\\
0.72	0.03	0.125	0.125\\
0.72	0.04	nan	nan\\
0.72	0.05	nan	nan\\
0.72	0.06	nan	nan\\
0.72	0.07	nan	nan\\
0.72	0.08	nan	nan\\
0.72	0.09	nan	nan\\
0.72	0.1	nan	nan\\
0.72	0.11	nan	nan\\
0.72	0.12	nan	nan\\
0.72	0.13	nan	nan\\
0.72	0.14	nan	nan\\
0.72	0.15	nan	nan\\
0.72	0.16	nan	nan\\
0.72	0.17	nan	nan\\
0.72	0.18	nan	nan\\
0.72	0.19	nan	nan\\
0.72	0.2	nan	nan\\
0.72	0.21	nan	nan\\
0.72	0.22	nan	nan\\
0.72	0.23	nan	nan\\
0.72	0.24	nan	nan\\
0.72	0.25	nan	nan\\
0.72	0.26	nan	nan\\
0.72	0.27	nan	nan\\
0.72	0.28	nan	nan\\
0.72	0.29	nan	nan\\
0.72	0.3	nan	nan\\
0.72	0.31	nan	nan\\
0.72	0.32	nan	nan\\
0.72	0.33	nan	nan\\
0.72	0.34	nan	nan\\
0.72	0.35	nan	nan\\
0.72	0.36	nan	nan\\
0.72	0.37	nan	nan\\
0.72	0.38	nan	nan\\
0.72	0.39	nan	nan\\
0.72	0.4	nan	nan\\
0.72	0.41	nan	nan\\
0.72	0.42	nan	nan\\
0.72	0.43	nan	nan\\
0.72	0.44	nan	nan\\
0.72	0.45	nan	nan\\
0.72	0.46	nan	nan\\
0.72	0.47	nan	nan\\
0.72	0.48	nan	nan\\
0.72	0.49	nan	nan\\
0.72	0.5	nan	nan\\
0.72	0.51	nan	nan\\
0.72	0.52	nan	nan\\
0.72	0.53	nan	nan\\
0.72	0.54	nan	nan\\
0.72	0.55	nan	nan\\
0.72	0.56	nan	nan\\
0.72	0.57	nan	nan\\
0.72	0.58	nan	nan\\
0.72	0.59	nan	nan\\
0.72	0.6	nan	nan\\
0.72	0.61	nan	nan\\
0.72	0.62	nan	nan\\
0.72	0.63	nan	nan\\
0.72	0.64	nan	nan\\
0.72	0.65	nan	nan\\
0.72	0.66	nan	nan\\
0.72	0.67	nan	nan\\
0.72	0.68	nan	nan\\
0.72	0.69	nan	nan\\
0.72	0.7	nan	nan\\
0.72	0.71	nan	nan\\
0.72	0.72	nan	nan\\
0.72	0.73	nan	nan\\
0.72	0.74	nan	nan\\
0.72	0.75	nan	nan\\
0.72	0.76	nan	nan\\
0.72	0.77	nan	nan\\
0.72	0.78	nan	nan\\
0.72	0.79	nan	nan\\
0.72	0.8	nan	nan\\
0.72	0.81	nan	nan\\
0.72	0.82	nan	nan\\
0.72	0.83	nan	nan\\
0.72	0.84	nan	nan\\
0.72	0.85	nan	nan\\
0.72	0.86	nan	nan\\
0.72	0.87	nan	nan\\
0.72	0.88	nan	nan\\
0.72	0.89	nan	nan\\
0.72	0.9	nan	nan\\
0.72	0.91	nan	nan\\
0.72	0.92	nan	nan\\
0.72	0.93	nan	nan\\
0.72	0.94	nan	nan\\
0.72	0.95	nan	nan\\
0.72	0.96	nan	nan\\
0.72	0.97	nan	nan\\
0.72	0.98	nan	nan\\
0.72	0.99	nan	nan\\
0.72	1	nan	nan\\
0.73	0	0.27	0.27\\
0.73	0.01	0.227979589711327	0.227979589711327\\
0.73	0.02	0.157015621187164	0.157015621187164\\
0.73	0.03	0.12	0.12\\
0.73	0.04	nan	nan\\
0.73	0.05	nan	nan\\
0.73	0.06	nan	nan\\
0.73	0.07	nan	nan\\
0.73	0.08	nan	nan\\
0.73	0.09	nan	nan\\
0.73	0.1	nan	nan\\
0.73	0.11	nan	nan\\
0.73	0.12	nan	nan\\
0.73	0.13	nan	nan\\
0.73	0.14	nan	nan\\
0.73	0.15	nan	nan\\
0.73	0.16	nan	nan\\
0.73	0.17	nan	nan\\
0.73	0.18	nan	nan\\
0.73	0.19	nan	nan\\
0.73	0.2	nan	nan\\
0.73	0.21	nan	nan\\
0.73	0.22	nan	nan\\
0.73	0.23	nan	nan\\
0.73	0.24	nan	nan\\
0.73	0.25	nan	nan\\
0.73	0.26	nan	nan\\
0.73	0.27	nan	nan\\
0.73	0.28	nan	nan\\
0.73	0.29	nan	nan\\
0.73	0.3	nan	nan\\
0.73	0.31	nan	nan\\
0.73	0.32	nan	nan\\
0.73	0.33	nan	nan\\
0.73	0.34	nan	nan\\
0.73	0.35	nan	nan\\
0.73	0.36	nan	nan\\
0.73	0.37	nan	nan\\
0.73	0.38	nan	nan\\
0.73	0.39	nan	nan\\
0.73	0.4	nan	nan\\
0.73	0.41	nan	nan\\
0.73	0.42	nan	nan\\
0.73	0.43	nan	nan\\
0.73	0.44	nan	nan\\
0.73	0.45	nan	nan\\
0.73	0.46	nan	nan\\
0.73	0.47	nan	nan\\
0.73	0.48	nan	nan\\
0.73	0.49	nan	nan\\
0.73	0.5	nan	nan\\
0.73	0.51	nan	nan\\
0.73	0.52	nan	nan\\
0.73	0.53	nan	nan\\
0.73	0.54	nan	nan\\
0.73	0.55	nan	nan\\
0.73	0.56	nan	nan\\
0.73	0.57	nan	nan\\
0.73	0.58	nan	nan\\
0.73	0.59	nan	nan\\
0.73	0.6	nan	nan\\
0.73	0.61	nan	nan\\
0.73	0.62	nan	nan\\
0.73	0.63	nan	nan\\
0.73	0.64	nan	nan\\
0.73	0.65	nan	nan\\
0.73	0.66	nan	nan\\
0.73	0.67	nan	nan\\
0.73	0.68	nan	nan\\
0.73	0.69	nan	nan\\
0.73	0.7	nan	nan\\
0.73	0.71	nan	nan\\
0.73	0.72	nan	nan\\
0.73	0.73	nan	nan\\
0.73	0.74	nan	nan\\
0.73	0.75	nan	nan\\
0.73	0.76	nan	nan\\
0.73	0.77	nan	nan\\
0.73	0.78	nan	nan\\
0.73	0.79	nan	nan\\
0.73	0.8	nan	nan\\
0.73	0.81	nan	nan\\
0.73	0.82	nan	nan\\
0.73	0.83	nan	nan\\
0.73	0.84	nan	nan\\
0.73	0.85	nan	nan\\
0.73	0.86	nan	nan\\
0.73	0.87	nan	nan\\
0.73	0.88	nan	nan\\
0.73	0.89	nan	nan\\
0.73	0.9	nan	nan\\
0.73	0.91	nan	nan\\
0.73	0.92	nan	nan\\
0.73	0.93	nan	nan\\
0.73	0.94	nan	nan\\
0.73	0.95	nan	nan\\
0.73	0.96	nan	nan\\
0.73	0.97	nan	nan\\
0.73	0.98	nan	nan\\
0.73	0.99	nan	nan\\
0.73	1	nan	nan\\
0.74	0	0.26	0.26\\
0.74	0.01	0.215691785736085	0.215691785736085\\
0.74	0.02	0.12	0.12\\
0.74	0.03	0.115	0.115\\
0.74	0.04	nan	nan\\
0.74	0.05	nan	nan\\
0.74	0.06	nan	nan\\
0.74	0.07	nan	nan\\
0.74	0.08	nan	nan\\
0.74	0.09	nan	nan\\
0.74	0.1	nan	nan\\
0.74	0.11	nan	nan\\
0.74	0.12	nan	nan\\
0.74	0.13	nan	nan\\
0.74	0.14	nan	nan\\
0.74	0.15	nan	nan\\
0.74	0.16	nan	nan\\
0.74	0.17	nan	nan\\
0.74	0.18	nan	nan\\
0.74	0.19	nan	nan\\
0.74	0.2	nan	nan\\
0.74	0.21	nan	nan\\
0.74	0.22	nan	nan\\
0.74	0.23	nan	nan\\
0.74	0.24	nan	nan\\
0.74	0.25	nan	nan\\
0.74	0.26	nan	nan\\
0.74	0.27	nan	nan\\
0.74	0.28	nan	nan\\
0.74	0.29	nan	nan\\
0.74	0.3	nan	nan\\
0.74	0.31	nan	nan\\
0.74	0.32	nan	nan\\
0.74	0.33	nan	nan\\
0.74	0.34	nan	nan\\
0.74	0.35	nan	nan\\
0.74	0.36	nan	nan\\
0.74	0.37	nan	nan\\
0.74	0.38	nan	nan\\
0.74	0.39	nan	nan\\
0.74	0.4	nan	nan\\
0.74	0.41	nan	nan\\
0.74	0.42	nan	nan\\
0.74	0.43	nan	nan\\
0.74	0.44	nan	nan\\
0.74	0.45	nan	nan\\
0.74	0.46	nan	nan\\
0.74	0.47	nan	nan\\
0.74	0.48	nan	nan\\
0.74	0.49	nan	nan\\
0.74	0.5	nan	nan\\
0.74	0.51	nan	nan\\
0.74	0.52	nan	nan\\
0.74	0.53	nan	nan\\
0.74	0.54	nan	nan\\
0.74	0.55	nan	nan\\
0.74	0.56	nan	nan\\
0.74	0.57	nan	nan\\
0.74	0.58	nan	nan\\
0.74	0.59	nan	nan\\
0.74	0.6	nan	nan\\
0.74	0.61	nan	nan\\
0.74	0.62	nan	nan\\
0.74	0.63	nan	nan\\
0.74	0.64	nan	nan\\
0.74	0.65	nan	nan\\
0.74	0.66	nan	nan\\
0.74	0.67	nan	nan\\
0.74	0.68	nan	nan\\
0.74	0.69	nan	nan\\
0.74	0.7	nan	nan\\
0.74	0.71	nan	nan\\
0.74	0.72	nan	nan\\
0.74	0.73	nan	nan\\
0.74	0.74	nan	nan\\
0.74	0.75	nan	nan\\
0.74	0.76	nan	nan\\
0.74	0.77	nan	nan\\
0.74	0.78	nan	nan\\
0.74	0.79	nan	nan\\
0.74	0.8	nan	nan\\
0.74	0.81	nan	nan\\
0.74	0.82	nan	nan\\
0.74	0.83	nan	nan\\
0.74	0.84	nan	nan\\
0.74	0.85	nan	nan\\
0.74	0.86	nan	nan\\
0.74	0.87	nan	nan\\
0.74	0.88	nan	nan\\
0.74	0.89	nan	nan\\
0.74	0.9	nan	nan\\
0.74	0.91	nan	nan\\
0.74	0.92	nan	nan\\
0.74	0.93	nan	nan\\
0.74	0.94	nan	nan\\
0.74	0.95	nan	nan\\
0.74	0.96	nan	nan\\
0.74	0.97	nan	nan\\
0.74	0.98	nan	nan\\
0.74	0.99	nan	nan\\
0.74	1	nan	nan\\
0.75	0	0.25	0.25\\
0.75	0.01	0.203066238629181	0.203066238629181\\
0.75	0.02	0.115	0.115\\
0.75	0.03	nan	nan\\
0.75	0.04	nan	nan\\
0.75	0.05	nan	nan\\
0.75	0.06	nan	nan\\
0.75	0.07	nan	nan\\
0.75	0.08	nan	nan\\
0.75	0.09	nan	nan\\
0.75	0.1	nan	nan\\
0.75	0.11	nan	nan\\
0.75	0.12	nan	nan\\
0.75	0.13	nan	nan\\
0.75	0.14	nan	nan\\
0.75	0.15	nan	nan\\
0.75	0.16	nan	nan\\
0.75	0.17	nan	nan\\
0.75	0.18	nan	nan\\
0.75	0.19	nan	nan\\
0.75	0.2	nan	nan\\
0.75	0.21	nan	nan\\
0.75	0.22	nan	nan\\
0.75	0.23	nan	nan\\
0.75	0.24	nan	nan\\
0.75	0.25	nan	nan\\
0.75	0.26	nan	nan\\
0.75	0.27	nan	nan\\
0.75	0.28	nan	nan\\
0.75	0.29	nan	nan\\
0.75	0.3	nan	nan\\
0.75	0.31	nan	nan\\
0.75	0.32	nan	nan\\
0.75	0.33	nan	nan\\
0.75	0.34	nan	nan\\
0.75	0.35	nan	nan\\
0.75	0.36	nan	nan\\
0.75	0.37	nan	nan\\
0.75	0.38	nan	nan\\
0.75	0.39	nan	nan\\
0.75	0.4	nan	nan\\
0.75	0.41	nan	nan\\
0.75	0.42	nan	nan\\
0.75	0.43	nan	nan\\
0.75	0.44	nan	nan\\
0.75	0.45	nan	nan\\
0.75	0.46	nan	nan\\
0.75	0.47	nan	nan\\
0.75	0.48	nan	nan\\
0.75	0.49	nan	nan\\
0.75	0.5	nan	nan\\
0.75	0.51	nan	nan\\
0.75	0.52	nan	nan\\
0.75	0.53	nan	nan\\
0.75	0.54	nan	nan\\
0.75	0.55	nan	nan\\
0.75	0.56	nan	nan\\
0.75	0.57	nan	nan\\
0.75	0.58	nan	nan\\
0.75	0.59	nan	nan\\
0.75	0.6	nan	nan\\
0.75	0.61	nan	nan\\
0.75	0.62	nan	nan\\
0.75	0.63	nan	nan\\
0.75	0.64	nan	nan\\
0.75	0.65	nan	nan\\
0.75	0.66	nan	nan\\
0.75	0.67	nan	nan\\
0.75	0.68	nan	nan\\
0.75	0.69	nan	nan\\
0.75	0.7	nan	nan\\
0.75	0.71	nan	nan\\
0.75	0.72	nan	nan\\
0.75	0.73	nan	nan\\
0.75	0.74	nan	nan\\
0.75	0.75	nan	nan\\
0.75	0.76	nan	nan\\
0.75	0.77	nan	nan\\
0.75	0.78	nan	nan\\
0.75	0.79	nan	nan\\
0.75	0.8	nan	nan\\
0.75	0.81	nan	nan\\
0.75	0.82	nan	nan\\
0.75	0.83	nan	nan\\
0.75	0.84	nan	nan\\
0.75	0.85	nan	nan\\
0.75	0.86	nan	nan\\
0.75	0.87	nan	nan\\
0.75	0.88	nan	nan\\
0.75	0.89	nan	nan\\
0.75	0.9	nan	nan\\
0.75	0.91	nan	nan\\
0.75	0.92	nan	nan\\
0.75	0.93	nan	nan\\
0.75	0.94	nan	nan\\
0.75	0.95	nan	nan\\
0.75	0.96	nan	nan\\
0.75	0.97	nan	nan\\
0.75	0.98	nan	nan\\
0.75	0.99	nan	nan\\
0.75	1	nan	nan\\
0.76	0	0.24	0.24\\
0.76	0.01	0.19	0.19\\
0.76	0.02	0.11	0.11\\
0.76	0.03	nan	nan\\
0.76	0.04	nan	nan\\
0.76	0.05	nan	nan\\
0.76	0.06	nan	nan\\
0.76	0.07	nan	nan\\
0.76	0.08	nan	nan\\
0.76	0.09	nan	nan\\
0.76	0.1	nan	nan\\
0.76	0.11	nan	nan\\
0.76	0.12	nan	nan\\
0.76	0.13	nan	nan\\
0.76	0.14	nan	nan\\
0.76	0.15	nan	nan\\
0.76	0.16	nan	nan\\
0.76	0.17	nan	nan\\
0.76	0.18	nan	nan\\
0.76	0.19	nan	nan\\
0.76	0.2	nan	nan\\
0.76	0.21	nan	nan\\
0.76	0.22	nan	nan\\
0.76	0.23	nan	nan\\
0.76	0.24	nan	nan\\
0.76	0.25	nan	nan\\
0.76	0.26	nan	nan\\
0.76	0.27	nan	nan\\
0.76	0.28	nan	nan\\
0.76	0.29	nan	nan\\
0.76	0.3	nan	nan\\
0.76	0.31	nan	nan\\
0.76	0.32	nan	nan\\
0.76	0.33	nan	nan\\
0.76	0.34	nan	nan\\
0.76	0.35	nan	nan\\
0.76	0.36	nan	nan\\
0.76	0.37	nan	nan\\
0.76	0.38	nan	nan\\
0.76	0.39	nan	nan\\
0.76	0.4	nan	nan\\
0.76	0.41	nan	nan\\
0.76	0.42	nan	nan\\
0.76	0.43	nan	nan\\
0.76	0.44	nan	nan\\
0.76	0.45	nan	nan\\
0.76	0.46	nan	nan\\
0.76	0.47	nan	nan\\
0.76	0.48	nan	nan\\
0.76	0.49	nan	nan\\
0.76	0.5	nan	nan\\
0.76	0.51	nan	nan\\
0.76	0.52	nan	nan\\
0.76	0.53	nan	nan\\
0.76	0.54	nan	nan\\
0.76	0.55	nan	nan\\
0.76	0.56	nan	nan\\
0.76	0.57	nan	nan\\
0.76	0.58	nan	nan\\
0.76	0.59	nan	nan\\
0.76	0.6	nan	nan\\
0.76	0.61	nan	nan\\
0.76	0.62	nan	nan\\
0.76	0.63	nan	nan\\
0.76	0.64	nan	nan\\
0.76	0.65	nan	nan\\
0.76	0.66	nan	nan\\
0.76	0.67	nan	nan\\
0.76	0.68	nan	nan\\
0.76	0.69	nan	nan\\
0.76	0.7	nan	nan\\
0.76	0.71	nan	nan\\
0.76	0.72	nan	nan\\
0.76	0.73	nan	nan\\
0.76	0.74	nan	nan\\
0.76	0.75	nan	nan\\
0.76	0.76	nan	nan\\
0.76	0.77	nan	nan\\
0.76	0.78	nan	nan\\
0.76	0.79	nan	nan\\
0.76	0.8	nan	nan\\
0.76	0.81	nan	nan\\
0.76	0.82	nan	nan\\
0.76	0.83	nan	nan\\
0.76	0.84	nan	nan\\
0.76	0.85	nan	nan\\
0.76	0.86	nan	nan\\
0.76	0.87	nan	nan\\
0.76	0.88	nan	nan\\
0.76	0.89	nan	nan\\
0.76	0.9	nan	nan\\
0.76	0.91	nan	nan\\
0.76	0.92	nan	nan\\
0.76	0.93	nan	nan\\
0.76	0.94	nan	nan\\
0.76	0.95	nan	nan\\
0.76	0.96	nan	nan\\
0.76	0.97	nan	nan\\
0.76	0.98	nan	nan\\
0.76	0.99	nan	nan\\
0.76	1	nan	nan\\
0.77	0	0.23	0.23\\
0.77	0.01	0.176332495807108	0.176332495807108\\
0.77	0.02	0.105	0.105\\
0.77	0.03	nan	nan\\
0.77	0.04	nan	nan\\
0.77	0.05	nan	nan\\
0.77	0.06	nan	nan\\
0.77	0.07	nan	nan\\
0.77	0.08	nan	nan\\
0.77	0.09	nan	nan\\
0.77	0.1	nan	nan\\
0.77	0.11	nan	nan\\
0.77	0.12	nan	nan\\
0.77	0.13	nan	nan\\
0.77	0.14	nan	nan\\
0.77	0.15	nan	nan\\
0.77	0.16	nan	nan\\
0.77	0.17	nan	nan\\
0.77	0.18	nan	nan\\
0.77	0.19	nan	nan\\
0.77	0.2	nan	nan\\
0.77	0.21	nan	nan\\
0.77	0.22	nan	nan\\
0.77	0.23	nan	nan\\
0.77	0.24	nan	nan\\
0.77	0.25	nan	nan\\
0.77	0.26	nan	nan\\
0.77	0.27	nan	nan\\
0.77	0.28	nan	nan\\
0.77	0.29	nan	nan\\
0.77	0.3	nan	nan\\
0.77	0.31	nan	nan\\
0.77	0.32	nan	nan\\
0.77	0.33	nan	nan\\
0.77	0.34	nan	nan\\
0.77	0.35	nan	nan\\
0.77	0.36	nan	nan\\
0.77	0.37	nan	nan\\
0.77	0.38	nan	nan\\
0.77	0.39	nan	nan\\
0.77	0.4	nan	nan\\
0.77	0.41	nan	nan\\
0.77	0.42	nan	nan\\
0.77	0.43	nan	nan\\
0.77	0.44	nan	nan\\
0.77	0.45	nan	nan\\
0.77	0.46	nan	nan\\
0.77	0.47	nan	nan\\
0.77	0.48	nan	nan\\
0.77	0.49	nan	nan\\
0.77	0.5	nan	nan\\
0.77	0.51	nan	nan\\
0.77	0.52	nan	nan\\
0.77	0.53	nan	nan\\
0.77	0.54	nan	nan\\
0.77	0.55	nan	nan\\
0.77	0.56	nan	nan\\
0.77	0.57	nan	nan\\
0.77	0.58	nan	nan\\
0.77	0.59	nan	nan\\
0.77	0.6	nan	nan\\
0.77	0.61	nan	nan\\
0.77	0.62	nan	nan\\
0.77	0.63	nan	nan\\
0.77	0.64	nan	nan\\
0.77	0.65	nan	nan\\
0.77	0.66	nan	nan\\
0.77	0.67	nan	nan\\
0.77	0.68	nan	nan\\
0.77	0.69	nan	nan\\
0.77	0.7	nan	nan\\
0.77	0.71	nan	nan\\
0.77	0.72	nan	nan\\
0.77	0.73	nan	nan\\
0.77	0.74	nan	nan\\
0.77	0.75	nan	nan\\
0.77	0.76	nan	nan\\
0.77	0.77	nan	nan\\
0.77	0.78	nan	nan\\
0.77	0.79	nan	nan\\
0.77	0.8	nan	nan\\
0.77	0.81	nan	nan\\
0.77	0.82	nan	nan\\
0.77	0.83	nan	nan\\
0.77	0.84	nan	nan\\
0.77	0.85	nan	nan\\
0.77	0.86	nan	nan\\
0.77	0.87	nan	nan\\
0.77	0.88	nan	nan\\
0.77	0.89	nan	nan\\
0.77	0.9	nan	nan\\
0.77	0.91	nan	nan\\
0.77	0.92	nan	nan\\
0.77	0.93	nan	nan\\
0.77	0.94	nan	nan\\
0.77	0.95	nan	nan\\
0.77	0.96	nan	nan\\
0.77	0.97	nan	nan\\
0.77	0.98	nan	nan\\
0.77	0.99	nan	nan\\
0.77	1	nan	nan\\
0.78	0	0.22	0.22\\
0.78	0.01	0.161789083458003	0.161789083458003\\
0.78	0.02	0.1	0.1\\
0.78	0.03	nan	nan\\
0.78	0.04	nan	nan\\
0.78	0.05	nan	nan\\
0.78	0.06	nan	nan\\
0.78	0.07	nan	nan\\
0.78	0.08	nan	nan\\
0.78	0.09	nan	nan\\
0.78	0.1	nan	nan\\
0.78	0.11	nan	nan\\
0.78	0.12	nan	nan\\
0.78	0.13	nan	nan\\
0.78	0.14	nan	nan\\
0.78	0.15	nan	nan\\
0.78	0.16	nan	nan\\
0.78	0.17	nan	nan\\
0.78	0.18	nan	nan\\
0.78	0.19	nan	nan\\
0.78	0.2	nan	nan\\
0.78	0.21	nan	nan\\
0.78	0.22	nan	nan\\
0.78	0.23	nan	nan\\
0.78	0.24	nan	nan\\
0.78	0.25	nan	nan\\
0.78	0.26	nan	nan\\
0.78	0.27	nan	nan\\
0.78	0.28	nan	nan\\
0.78	0.29	nan	nan\\
0.78	0.3	nan	nan\\
0.78	0.31	nan	nan\\
0.78	0.32	nan	nan\\
0.78	0.33	nan	nan\\
0.78	0.34	nan	nan\\
0.78	0.35	nan	nan\\
0.78	0.36	nan	nan\\
0.78	0.37	nan	nan\\
0.78	0.38	nan	nan\\
0.78	0.39	nan	nan\\
0.78	0.4	nan	nan\\
0.78	0.41	nan	nan\\
0.78	0.42	nan	nan\\
0.78	0.43	nan	nan\\
0.78	0.44	nan	nan\\
0.78	0.45	nan	nan\\
0.78	0.46	nan	nan\\
0.78	0.47	nan	nan\\
0.78	0.48	nan	nan\\
0.78	0.49	nan	nan\\
0.78	0.5	nan	nan\\
0.78	0.51	nan	nan\\
0.78	0.52	nan	nan\\
0.78	0.53	nan	nan\\
0.78	0.54	nan	nan\\
0.78	0.55	nan	nan\\
0.78	0.56	nan	nan\\
0.78	0.57	nan	nan\\
0.78	0.58	nan	nan\\
0.78	0.59	nan	nan\\
0.78	0.6	nan	nan\\
0.78	0.61	nan	nan\\
0.78	0.62	nan	nan\\
0.78	0.63	nan	nan\\
0.78	0.64	nan	nan\\
0.78	0.65	nan	nan\\
0.78	0.66	nan	nan\\
0.78	0.67	nan	nan\\
0.78	0.68	nan	nan\\
0.78	0.69	nan	nan\\
0.78	0.7	nan	nan\\
0.78	0.71	nan	nan\\
0.78	0.72	nan	nan\\
0.78	0.73	nan	nan\\
0.78	0.74	nan	nan\\
0.78	0.75	nan	nan\\
0.78	0.76	nan	nan\\
0.78	0.77	nan	nan\\
0.78	0.78	nan	nan\\
0.78	0.79	nan	nan\\
0.78	0.8	nan	nan\\
0.78	0.81	nan	nan\\
0.78	0.82	nan	nan\\
0.78	0.83	nan	nan\\
0.78	0.84	nan	nan\\
0.78	0.85	nan	nan\\
0.78	0.86	nan	nan\\
0.78	0.87	nan	nan\\
0.78	0.88	nan	nan\\
0.78	0.89	nan	nan\\
0.78	0.9	nan	nan\\
0.78	0.91	nan	nan\\
0.78	0.92	nan	nan\\
0.78	0.93	nan	nan\\
0.78	0.94	nan	nan\\
0.78	0.95	nan	nan\\
0.78	0.96	nan	nan\\
0.78	0.97	nan	nan\\
0.78	0.98	nan	nan\\
0.78	0.99	nan	nan\\
0.78	1	nan	nan\\
0.79	0	0.21	0.21\\
0.79	0.01	0.145825756949558	0.145825756949558\\
0.79	0.02	0.095	0.095\\
0.79	0.03	nan	nan\\
0.79	0.04	nan	nan\\
0.79	0.05	nan	nan\\
0.79	0.06	nan	nan\\
0.79	0.07	nan	nan\\
0.79	0.08	nan	nan\\
0.79	0.09	nan	nan\\
0.79	0.1	nan	nan\\
0.79	0.11	nan	nan\\
0.79	0.12	nan	nan\\
0.79	0.13	nan	nan\\
0.79	0.14	nan	nan\\
0.79	0.15	nan	nan\\
0.79	0.16	nan	nan\\
0.79	0.17	nan	nan\\
0.79	0.18	nan	nan\\
0.79	0.19	nan	nan\\
0.79	0.2	nan	nan\\
0.79	0.21	nan	nan\\
0.79	0.22	nan	nan\\
0.79	0.23	nan	nan\\
0.79	0.24	nan	nan\\
0.79	0.25	nan	nan\\
0.79	0.26	nan	nan\\
0.79	0.27	nan	nan\\
0.79	0.28	nan	nan\\
0.79	0.29	nan	nan\\
0.79	0.3	nan	nan\\
0.79	0.31	nan	nan\\
0.79	0.32	nan	nan\\
0.79	0.33	nan	nan\\
0.79	0.34	nan	nan\\
0.79	0.35	nan	nan\\
0.79	0.36	nan	nan\\
0.79	0.37	nan	nan\\
0.79	0.38	nan	nan\\
0.79	0.39	nan	nan\\
0.79	0.4	nan	nan\\
0.79	0.41	nan	nan\\
0.79	0.42	nan	nan\\
0.79	0.43	nan	nan\\
0.79	0.44	nan	nan\\
0.79	0.45	nan	nan\\
0.79	0.46	nan	nan\\
0.79	0.47	nan	nan\\
0.79	0.48	nan	nan\\
0.79	0.49	nan	nan\\
0.79	0.5	nan	nan\\
0.79	0.51	nan	nan\\
0.79	0.52	nan	nan\\
0.79	0.53	nan	nan\\
0.79	0.54	nan	nan\\
0.79	0.55	nan	nan\\
0.79	0.56	nan	nan\\
0.79	0.57	nan	nan\\
0.79	0.58	nan	nan\\
0.79	0.59	nan	nan\\
0.79	0.6	nan	nan\\
0.79	0.61	nan	nan\\
0.79	0.62	nan	nan\\
0.79	0.63	nan	nan\\
0.79	0.64	nan	nan\\
0.79	0.65	nan	nan\\
0.79	0.66	nan	nan\\
0.79	0.67	nan	nan\\
0.79	0.68	nan	nan\\
0.79	0.69	nan	nan\\
0.79	0.7	nan	nan\\
0.79	0.71	nan	nan\\
0.79	0.72	nan	nan\\
0.79	0.73	nan	nan\\
0.79	0.74	nan	nan\\
0.79	0.75	nan	nan\\
0.79	0.76	nan	nan\\
0.79	0.77	nan	nan\\
0.79	0.78	nan	nan\\
0.79	0.79	nan	nan\\
0.79	0.8	nan	nan\\
0.79	0.81	nan	nan\\
0.79	0.82	nan	nan\\
0.79	0.83	nan	nan\\
0.79	0.84	nan	nan\\
0.79	0.85	nan	nan\\
0.79	0.86	nan	nan\\
0.79	0.87	nan	nan\\
0.79	0.88	nan	nan\\
0.79	0.89	nan	nan\\
0.79	0.9	nan	nan\\
0.79	0.91	nan	nan\\
0.79	0.92	nan	nan\\
0.79	0.93	nan	nan\\
0.79	0.94	nan	nan\\
0.79	0.95	nan	nan\\
0.79	0.96	nan	nan\\
0.79	0.97	nan	nan\\
0.79	0.98	nan	nan\\
0.79	0.99	nan	nan\\
0.79	1	nan	nan\\
0.8	0	0.2	0.2\\
0.8	0.01	0.127015621187164	0.127015621187164\\
0.8	0.02	0.09	0.09\\
0.8	0.03	nan	nan\\
0.8	0.04	nan	nan\\
0.8	0.05	nan	nan\\
0.8	0.06	nan	nan\\
0.8	0.07	nan	nan\\
0.8	0.08	nan	nan\\
0.8	0.09	nan	nan\\
0.8	0.1	nan	nan\\
0.8	0.11	nan	nan\\
0.8	0.12	nan	nan\\
0.8	0.13	nan	nan\\
0.8	0.14	nan	nan\\
0.8	0.15	nan	nan\\
0.8	0.16	nan	nan\\
0.8	0.17	nan	nan\\
0.8	0.18	nan	nan\\
0.8	0.19	nan	nan\\
0.8	0.2	nan	nan\\
0.8	0.21	nan	nan\\
0.8	0.22	nan	nan\\
0.8	0.23	nan	nan\\
0.8	0.24	nan	nan\\
0.8	0.25	nan	nan\\
0.8	0.26	nan	nan\\
0.8	0.27	nan	nan\\
0.8	0.28	nan	nan\\
0.8	0.29	nan	nan\\
0.8	0.3	nan	nan\\
0.8	0.31	nan	nan\\
0.8	0.32	nan	nan\\
0.8	0.33	nan	nan\\
0.8	0.34	nan	nan\\
0.8	0.35	nan	nan\\
0.8	0.36	nan	nan\\
0.8	0.37	nan	nan\\
0.8	0.38	nan	nan\\
0.8	0.39	nan	nan\\
0.8	0.4	nan	nan\\
0.8	0.41	nan	nan\\
0.8	0.42	nan	nan\\
0.8	0.43	nan	nan\\
0.8	0.44	nan	nan\\
0.8	0.45	nan	nan\\
0.8	0.46	nan	nan\\
0.8	0.47	nan	nan\\
0.8	0.48	nan	nan\\
0.8	0.49	nan	nan\\
0.8	0.5	nan	nan\\
0.8	0.51	nan	nan\\
0.8	0.52	nan	nan\\
0.8	0.53	nan	nan\\
0.8	0.54	nan	nan\\
0.8	0.55	nan	nan\\
0.8	0.56	nan	nan\\
0.8	0.57	nan	nan\\
0.8	0.58	nan	nan\\
0.8	0.59	nan	nan\\
0.8	0.6	nan	nan\\
0.8	0.61	nan	nan\\
0.8	0.62	nan	nan\\
0.8	0.63	nan	nan\\
0.8	0.64	nan	nan\\
0.8	0.65	nan	nan\\
0.8	0.66	nan	nan\\
0.8	0.67	nan	nan\\
0.8	0.68	nan	nan\\
0.8	0.69	nan	nan\\
0.8	0.7	nan	nan\\
0.8	0.71	nan	nan\\
0.8	0.72	nan	nan\\
0.8	0.73	nan	nan\\
0.8	0.74	nan	nan\\
0.8	0.75	nan	nan\\
0.8	0.76	nan	nan\\
0.8	0.77	nan	nan\\
0.8	0.78	nan	nan\\
0.8	0.79	nan	nan\\
0.8	0.8	nan	nan\\
0.8	0.81	nan	nan\\
0.8	0.82	nan	nan\\
0.8	0.83	nan	nan\\
0.8	0.84	nan	nan\\
0.8	0.85	nan	nan\\
0.8	0.86	nan	nan\\
0.8	0.87	nan	nan\\
0.8	0.88	nan	nan\\
0.8	0.89	nan	nan\\
0.8	0.9	nan	nan\\
0.8	0.91	nan	nan\\
0.8	0.92	nan	nan\\
0.8	0.93	nan	nan\\
0.8	0.94	nan	nan\\
0.8	0.95	nan	nan\\
0.8	0.96	nan	nan\\
0.8	0.97	nan	nan\\
0.8	0.98	nan	nan\\
0.8	0.99	nan	nan\\
0.8	1	nan	nan\\
0.81	0	0.19	0.19\\
0.81	0.01	0.09	0.09\\
0.81	0.02	0.085	0.085\\
0.81	0.03	nan	nan\\
0.81	0.04	nan	nan\\
0.81	0.05	nan	nan\\
0.81	0.06	nan	nan\\
0.81	0.07	nan	nan\\
0.81	0.08	nan	nan\\
0.81	0.09	nan	nan\\
0.81	0.1	nan	nan\\
0.81	0.11	nan	nan\\
0.81	0.12	nan	nan\\
0.81	0.13	nan	nan\\
0.81	0.14	nan	nan\\
0.81	0.15	nan	nan\\
0.81	0.16	nan	nan\\
0.81	0.17	nan	nan\\
0.81	0.18	nan	nan\\
0.81	0.19	nan	nan\\
0.81	0.2	nan	nan\\
0.81	0.21	nan	nan\\
0.81	0.22	nan	nan\\
0.81	0.23	nan	nan\\
0.81	0.24	nan	nan\\
0.81	0.25	nan	nan\\
0.81	0.26	nan	nan\\
0.81	0.27	nan	nan\\
0.81	0.28	nan	nan\\
0.81	0.29	nan	nan\\
0.81	0.3	nan	nan\\
0.81	0.31	nan	nan\\
0.81	0.32	nan	nan\\
0.81	0.33	nan	nan\\
0.81	0.34	nan	nan\\
0.81	0.35	nan	nan\\
0.81	0.36	nan	nan\\
0.81	0.37	nan	nan\\
0.81	0.38	nan	nan\\
0.81	0.39	nan	nan\\
0.81	0.4	nan	nan\\
0.81	0.41	nan	nan\\
0.81	0.42	nan	nan\\
0.81	0.43	nan	nan\\
0.81	0.44	nan	nan\\
0.81	0.45	nan	nan\\
0.81	0.46	nan	nan\\
0.81	0.47	nan	nan\\
0.81	0.48	nan	nan\\
0.81	0.49	nan	nan\\
0.81	0.5	nan	nan\\
0.81	0.51	nan	nan\\
0.81	0.52	nan	nan\\
0.81	0.53	nan	nan\\
0.81	0.54	nan	nan\\
0.81	0.55	nan	nan\\
0.81	0.56	nan	nan\\
0.81	0.57	nan	nan\\
0.81	0.58	nan	nan\\
0.81	0.59	nan	nan\\
0.81	0.6	nan	nan\\
0.81	0.61	nan	nan\\
0.81	0.62	nan	nan\\
0.81	0.63	nan	nan\\
0.81	0.64	nan	nan\\
0.81	0.65	nan	nan\\
0.81	0.66	nan	nan\\
0.81	0.67	nan	nan\\
0.81	0.68	nan	nan\\
0.81	0.69	nan	nan\\
0.81	0.7	nan	nan\\
0.81	0.71	nan	nan\\
0.81	0.72	nan	nan\\
0.81	0.73	nan	nan\\
0.81	0.74	nan	nan\\
0.81	0.75	nan	nan\\
0.81	0.76	nan	nan\\
0.81	0.77	nan	nan\\
0.81	0.78	nan	nan\\
0.81	0.79	nan	nan\\
0.81	0.8	nan	nan\\
0.81	0.81	nan	nan\\
0.81	0.82	nan	nan\\
0.81	0.83	nan	nan\\
0.81	0.84	nan	nan\\
0.81	0.85	nan	nan\\
0.81	0.86	nan	nan\\
0.81	0.87	nan	nan\\
0.81	0.88	nan	nan\\
0.81	0.89	nan	nan\\
0.81	0.9	nan	nan\\
0.81	0.91	nan	nan\\
0.81	0.92	nan	nan\\
0.81	0.93	nan	nan\\
0.81	0.94	nan	nan\\
0.81	0.95	nan	nan\\
0.81	0.96	nan	nan\\
0.81	0.97	nan	nan\\
0.81	0.98	nan	nan\\
0.81	0.99	nan	nan\\
0.81	1	nan	nan\\
0.82	0	0.18	0.18\\
0.82	0.01	0.085	0.085\\
0.82	0.02	nan	nan\\
0.82	0.03	nan	nan\\
0.82	0.04	nan	nan\\
0.82	0.05	nan	nan\\
0.82	0.06	nan	nan\\
0.82	0.07	nan	nan\\
0.82	0.08	nan	nan\\
0.82	0.09	nan	nan\\
0.82	0.1	nan	nan\\
0.82	0.11	nan	nan\\
0.82	0.12	nan	nan\\
0.82	0.13	nan	nan\\
0.82	0.14	nan	nan\\
0.82	0.15	nan	nan\\
0.82	0.16	nan	nan\\
0.82	0.17	nan	nan\\
0.82	0.18	nan	nan\\
0.82	0.19	nan	nan\\
0.82	0.2	nan	nan\\
0.82	0.21	nan	nan\\
0.82	0.22	nan	nan\\
0.82	0.23	nan	nan\\
0.82	0.24	nan	nan\\
0.82	0.25	nan	nan\\
0.82	0.26	nan	nan\\
0.82	0.27	nan	nan\\
0.82	0.28	nan	nan\\
0.82	0.29	nan	nan\\
0.82	0.3	nan	nan\\
0.82	0.31	nan	nan\\
0.82	0.32	nan	nan\\
0.82	0.33	nan	nan\\
0.82	0.34	nan	nan\\
0.82	0.35	nan	nan\\
0.82	0.36	nan	nan\\
0.82	0.37	nan	nan\\
0.82	0.38	nan	nan\\
0.82	0.39	nan	nan\\
0.82	0.4	nan	nan\\
0.82	0.41	nan	nan\\
0.82	0.42	nan	nan\\
0.82	0.43	nan	nan\\
0.82	0.44	nan	nan\\
0.82	0.45	nan	nan\\
0.82	0.46	nan	nan\\
0.82	0.47	nan	nan\\
0.82	0.48	nan	nan\\
0.82	0.49	nan	nan\\
0.82	0.5	nan	nan\\
0.82	0.51	nan	nan\\
0.82	0.52	nan	nan\\
0.82	0.53	nan	nan\\
0.82	0.54	nan	nan\\
0.82	0.55	nan	nan\\
0.82	0.56	nan	nan\\
0.82	0.57	nan	nan\\
0.82	0.58	nan	nan\\
0.82	0.59	nan	nan\\
0.82	0.6	nan	nan\\
0.82	0.61	nan	nan\\
0.82	0.62	nan	nan\\
0.82	0.63	nan	nan\\
0.82	0.64	nan	nan\\
0.82	0.65	nan	nan\\
0.82	0.66	nan	nan\\
0.82	0.67	nan	nan\\
0.82	0.68	nan	nan\\
0.82	0.69	nan	nan\\
0.82	0.7	nan	nan\\
0.82	0.71	nan	nan\\
0.82	0.72	nan	nan\\
0.82	0.73	nan	nan\\
0.82	0.74	nan	nan\\
0.82	0.75	nan	nan\\
0.82	0.76	nan	nan\\
0.82	0.77	nan	nan\\
0.82	0.78	nan	nan\\
0.82	0.79	nan	nan\\
0.82	0.8	nan	nan\\
0.82	0.81	nan	nan\\
0.82	0.82	nan	nan\\
0.82	0.83	nan	nan\\
0.82	0.84	nan	nan\\
0.82	0.85	nan	nan\\
0.82	0.86	nan	nan\\
0.82	0.87	nan	nan\\
0.82	0.88	nan	nan\\
0.82	0.89	nan	nan\\
0.82	0.9	nan	nan\\
0.82	0.91	nan	nan\\
0.82	0.92	nan	nan\\
0.82	0.93	nan	nan\\
0.82	0.94	nan	nan\\
0.82	0.95	nan	nan\\
0.82	0.96	nan	nan\\
0.82	0.97	nan	nan\\
0.82	0.98	nan	nan\\
0.82	0.99	nan	nan\\
0.82	1	nan	nan\\
0.83	0	0.17	0.17\\
0.83	0.01	0.08	0.08\\
0.83	0.02	nan	nan\\
0.83	0.03	nan	nan\\
0.83	0.04	nan	nan\\
0.83	0.05	nan	nan\\
0.83	0.06	nan	nan\\
0.83	0.07	nan	nan\\
0.83	0.08	nan	nan\\
0.83	0.09	nan	nan\\
0.83	0.1	nan	nan\\
0.83	0.11	nan	nan\\
0.83	0.12	nan	nan\\
0.83	0.13	nan	nan\\
0.83	0.14	nan	nan\\
0.83	0.15	nan	nan\\
0.83	0.16	nan	nan\\
0.83	0.17	nan	nan\\
0.83	0.18	nan	nan\\
0.83	0.19	nan	nan\\
0.83	0.2	nan	nan\\
0.83	0.21	nan	nan\\
0.83	0.22	nan	nan\\
0.83	0.23	nan	nan\\
0.83	0.24	nan	nan\\
0.83	0.25	nan	nan\\
0.83	0.26	nan	nan\\
0.83	0.27	nan	nan\\
0.83	0.28	nan	nan\\
0.83	0.29	nan	nan\\
0.83	0.3	nan	nan\\
0.83	0.31	nan	nan\\
0.83	0.32	nan	nan\\
0.83	0.33	nan	nan\\
0.83	0.34	nan	nan\\
0.83	0.35	nan	nan\\
0.83	0.36	nan	nan\\
0.83	0.37	nan	nan\\
0.83	0.38	nan	nan\\
0.83	0.39	nan	nan\\
0.83	0.4	nan	nan\\
0.83	0.41	nan	nan\\
0.83	0.42	nan	nan\\
0.83	0.43	nan	nan\\
0.83	0.44	nan	nan\\
0.83	0.45	nan	nan\\
0.83	0.46	nan	nan\\
0.83	0.47	nan	nan\\
0.83	0.48	nan	nan\\
0.83	0.49	nan	nan\\
0.83	0.5	nan	nan\\
0.83	0.51	nan	nan\\
0.83	0.52	nan	nan\\
0.83	0.53	nan	nan\\
0.83	0.54	nan	nan\\
0.83	0.55	nan	nan\\
0.83	0.56	nan	nan\\
0.83	0.57	nan	nan\\
0.83	0.58	nan	nan\\
0.83	0.59	nan	nan\\
0.83	0.6	nan	nan\\
0.83	0.61	nan	nan\\
0.83	0.62	nan	nan\\
0.83	0.63	nan	nan\\
0.83	0.64	nan	nan\\
0.83	0.65	nan	nan\\
0.83	0.66	nan	nan\\
0.83	0.67	nan	nan\\
0.83	0.68	nan	nan\\
0.83	0.69	nan	nan\\
0.83	0.7	nan	nan\\
0.83	0.71	nan	nan\\
0.83	0.72	nan	nan\\
0.83	0.73	nan	nan\\
0.83	0.74	nan	nan\\
0.83	0.75	nan	nan\\
0.83	0.76	nan	nan\\
0.83	0.77	nan	nan\\
0.83	0.78	nan	nan\\
0.83	0.79	nan	nan\\
0.83	0.8	nan	nan\\
0.83	0.81	nan	nan\\
0.83	0.82	nan	nan\\
0.83	0.83	nan	nan\\
0.83	0.84	nan	nan\\
0.83	0.85	nan	nan\\
0.83	0.86	nan	nan\\
0.83	0.87	nan	nan\\
0.83	0.88	nan	nan\\
0.83	0.89	nan	nan\\
0.83	0.9	nan	nan\\
0.83	0.91	nan	nan\\
0.83	0.92	nan	nan\\
0.83	0.93	nan	nan\\
0.83	0.94	nan	nan\\
0.83	0.95	nan	nan\\
0.83	0.96	nan	nan\\
0.83	0.97	nan	nan\\
0.83	0.98	nan	nan\\
0.83	0.99	nan	nan\\
0.83	1	nan	nan\\
0.84	0	0.16	0.16\\
0.84	0.01	0.075	0.075\\
0.84	0.02	nan	nan\\
0.84	0.03	nan	nan\\
0.84	0.04	nan	nan\\
0.84	0.05	nan	nan\\
0.84	0.06	nan	nan\\
0.84	0.07	nan	nan\\
0.84	0.08	nan	nan\\
0.84	0.09	nan	nan\\
0.84	0.1	nan	nan\\
0.84	0.11	nan	nan\\
0.84	0.12	nan	nan\\
0.84	0.13	nan	nan\\
0.84	0.14	nan	nan\\
0.84	0.15	nan	nan\\
0.84	0.16	nan	nan\\
0.84	0.17	nan	nan\\
0.84	0.18	nan	nan\\
0.84	0.19	nan	nan\\
0.84	0.2	nan	nan\\
0.84	0.21	nan	nan\\
0.84	0.22	nan	nan\\
0.84	0.23	nan	nan\\
0.84	0.24	nan	nan\\
0.84	0.25	nan	nan\\
0.84	0.26	nan	nan\\
0.84	0.27	nan	nan\\
0.84	0.28	nan	nan\\
0.84	0.29	nan	nan\\
0.84	0.3	nan	nan\\
0.84	0.31	nan	nan\\
0.84	0.32	nan	nan\\
0.84	0.33	nan	nan\\
0.84	0.34	nan	nan\\
0.84	0.35	nan	nan\\
0.84	0.36	nan	nan\\
0.84	0.37	nan	nan\\
0.84	0.38	nan	nan\\
0.84	0.39	nan	nan\\
0.84	0.4	nan	nan\\
0.84	0.41	nan	nan\\
0.84	0.42	nan	nan\\
0.84	0.43	nan	nan\\
0.84	0.44	nan	nan\\
0.84	0.45	nan	nan\\
0.84	0.46	nan	nan\\
0.84	0.47	nan	nan\\
0.84	0.48	nan	nan\\
0.84	0.49	nan	nan\\
0.84	0.5	nan	nan\\
0.84	0.51	nan	nan\\
0.84	0.52	nan	nan\\
0.84	0.53	nan	nan\\
0.84	0.54	nan	nan\\
0.84	0.55	nan	nan\\
0.84	0.56	nan	nan\\
0.84	0.57	nan	nan\\
0.84	0.58	nan	nan\\
0.84	0.59	nan	nan\\
0.84	0.6	nan	nan\\
0.84	0.61	nan	nan\\
0.84	0.62	nan	nan\\
0.84	0.63	nan	nan\\
0.84	0.64	nan	nan\\
0.84	0.65	nan	nan\\
0.84	0.66	nan	nan\\
0.84	0.67	nan	nan\\
0.84	0.68	nan	nan\\
0.84	0.69	nan	nan\\
0.84	0.7	nan	nan\\
0.84	0.71	nan	nan\\
0.84	0.72	nan	nan\\
0.84	0.73	nan	nan\\
0.84	0.74	nan	nan\\
0.84	0.75	nan	nan\\
0.84	0.76	nan	nan\\
0.84	0.77	nan	nan\\
0.84	0.78	nan	nan\\
0.84	0.79	nan	nan\\
0.84	0.8	nan	nan\\
0.84	0.81	nan	nan\\
0.84	0.82	nan	nan\\
0.84	0.83	nan	nan\\
0.84	0.84	nan	nan\\
0.84	0.85	nan	nan\\
0.84	0.86	nan	nan\\
0.84	0.87	nan	nan\\
0.84	0.88	nan	nan\\
0.84	0.89	nan	nan\\
0.84	0.9	nan	nan\\
0.84	0.91	nan	nan\\
0.84	0.92	nan	nan\\
0.84	0.93	nan	nan\\
0.84	0.94	nan	nan\\
0.84	0.95	nan	nan\\
0.84	0.96	nan	nan\\
0.84	0.97	nan	nan\\
0.84	0.98	nan	nan\\
0.84	0.99	nan	nan\\
0.84	1	nan	nan\\
0.85	0	0.15	0.15\\
0.85	0.01	0.07	0.07\\
0.85	0.02	nan	nan\\
0.85	0.03	nan	nan\\
0.85	0.04	nan	nan\\
0.85	0.05	nan	nan\\
0.85	0.06	nan	nan\\
0.85	0.07	nan	nan\\
0.85	0.08	nan	nan\\
0.85	0.09	nan	nan\\
0.85	0.1	nan	nan\\
0.85	0.11	nan	nan\\
0.85	0.12	nan	nan\\
0.85	0.13	nan	nan\\
0.85	0.14	nan	nan\\
0.85	0.15	nan	nan\\
0.85	0.16	nan	nan\\
0.85	0.17	nan	nan\\
0.85	0.18	nan	nan\\
0.85	0.19	nan	nan\\
0.85	0.2	nan	nan\\
0.85	0.21	nan	nan\\
0.85	0.22	nan	nan\\
0.85	0.23	nan	nan\\
0.85	0.24	nan	nan\\
0.85	0.25	nan	nan\\
0.85	0.26	nan	nan\\
0.85	0.27	nan	nan\\
0.85	0.28	nan	nan\\
0.85	0.29	nan	nan\\
0.85	0.3	nan	nan\\
0.85	0.31	nan	nan\\
0.85	0.32	nan	nan\\
0.85	0.33	nan	nan\\
0.85	0.34	nan	nan\\
0.85	0.35	nan	nan\\
0.85	0.36	nan	nan\\
0.85	0.37	nan	nan\\
0.85	0.38	nan	nan\\
0.85	0.39	nan	nan\\
0.85	0.4	nan	nan\\
0.85	0.41	nan	nan\\
0.85	0.42	nan	nan\\
0.85	0.43	nan	nan\\
0.85	0.44	nan	nan\\
0.85	0.45	nan	nan\\
0.85	0.46	nan	nan\\
0.85	0.47	nan	nan\\
0.85	0.48	nan	nan\\
0.85	0.49	nan	nan\\
0.85	0.5	nan	nan\\
0.85	0.51	nan	nan\\
0.85	0.52	nan	nan\\
0.85	0.53	nan	nan\\
0.85	0.54	nan	nan\\
0.85	0.55	nan	nan\\
0.85	0.56	nan	nan\\
0.85	0.57	nan	nan\\
0.85	0.58	nan	nan\\
0.85	0.59	nan	nan\\
0.85	0.6	nan	nan\\
0.85	0.61	nan	nan\\
0.85	0.62	nan	nan\\
0.85	0.63	nan	nan\\
0.85	0.64	nan	nan\\
0.85	0.65	nan	nan\\
0.85	0.66	nan	nan\\
0.85	0.67	nan	nan\\
0.85	0.68	nan	nan\\
0.85	0.69	nan	nan\\
0.85	0.7	nan	nan\\
0.85	0.71	nan	nan\\
0.85	0.72	nan	nan\\
0.85	0.73	nan	nan\\
0.85	0.74	nan	nan\\
0.85	0.75	nan	nan\\
0.85	0.76	nan	nan\\
0.85	0.77	nan	nan\\
0.85	0.78	nan	nan\\
0.85	0.79	nan	nan\\
0.85	0.8	nan	nan\\
0.85	0.81	nan	nan\\
0.85	0.82	nan	nan\\
0.85	0.83	nan	nan\\
0.85	0.84	nan	nan\\
0.85	0.85	nan	nan\\
0.85	0.86	nan	nan\\
0.85	0.87	nan	nan\\
0.85	0.88	nan	nan\\
0.85	0.89	nan	nan\\
0.85	0.9	nan	nan\\
0.85	0.91	nan	nan\\
0.85	0.92	nan	nan\\
0.85	0.93	nan	nan\\
0.85	0.94	nan	nan\\
0.85	0.95	nan	nan\\
0.85	0.96	nan	nan\\
0.85	0.97	nan	nan\\
0.85	0.98	nan	nan\\
0.85	0.99	nan	nan\\
0.85	1	nan	nan\\
0.86	0	0.14	0.14\\
0.86	0.01	0.065	0.065\\
0.86	0.02	nan	nan\\
0.86	0.03	nan	nan\\
0.86	0.04	nan	nan\\
0.86	0.05	nan	nan\\
0.86	0.06	nan	nan\\
0.86	0.07	nan	nan\\
0.86	0.08	nan	nan\\
0.86	0.09	nan	nan\\
0.86	0.1	nan	nan\\
0.86	0.11	nan	nan\\
0.86	0.12	nan	nan\\
0.86	0.13	nan	nan\\
0.86	0.14	nan	nan\\
0.86	0.15	nan	nan\\
0.86	0.16	nan	nan\\
0.86	0.17	nan	nan\\
0.86	0.18	nan	nan\\
0.86	0.19	nan	nan\\
0.86	0.2	nan	nan\\
0.86	0.21	nan	nan\\
0.86	0.22	nan	nan\\
0.86	0.23	nan	nan\\
0.86	0.24	nan	nan\\
0.86	0.25	nan	nan\\
0.86	0.26	nan	nan\\
0.86	0.27	nan	nan\\
0.86	0.28	nan	nan\\
0.86	0.29	nan	nan\\
0.86	0.3	nan	nan\\
0.86	0.31	nan	nan\\
0.86	0.32	nan	nan\\
0.86	0.33	nan	nan\\
0.86	0.34	nan	nan\\
0.86	0.35	nan	nan\\
0.86	0.36	nan	nan\\
0.86	0.37	nan	nan\\
0.86	0.38	nan	nan\\
0.86	0.39	nan	nan\\
0.86	0.4	nan	nan\\
0.86	0.41	nan	nan\\
0.86	0.42	nan	nan\\
0.86	0.43	nan	nan\\
0.86	0.44	nan	nan\\
0.86	0.45	nan	nan\\
0.86	0.46	nan	nan\\
0.86	0.47	nan	nan\\
0.86	0.48	nan	nan\\
0.86	0.49	nan	nan\\
0.86	0.5	nan	nan\\
0.86	0.51	nan	nan\\
0.86	0.52	nan	nan\\
0.86	0.53	nan	nan\\
0.86	0.54	nan	nan\\
0.86	0.55	nan	nan\\
0.86	0.56	nan	nan\\
0.86	0.57	nan	nan\\
0.86	0.58	nan	nan\\
0.86	0.59	nan	nan\\
0.86	0.6	nan	nan\\
0.86	0.61	nan	nan\\
0.86	0.62	nan	nan\\
0.86	0.63	nan	nan\\
0.86	0.64	nan	nan\\
0.86	0.65	nan	nan\\
0.86	0.66	nan	nan\\
0.86	0.67	nan	nan\\
0.86	0.68	nan	nan\\
0.86	0.69	nan	nan\\
0.86	0.7	nan	nan\\
0.86	0.71	nan	nan\\
0.86	0.72	nan	nan\\
0.86	0.73	nan	nan\\
0.86	0.74	nan	nan\\
0.86	0.75	nan	nan\\
0.86	0.76	nan	nan\\
0.86	0.77	nan	nan\\
0.86	0.78	nan	nan\\
0.86	0.79	nan	nan\\
0.86	0.8	nan	nan\\
0.86	0.81	nan	nan\\
0.86	0.82	nan	nan\\
0.86	0.83	nan	nan\\
0.86	0.84	nan	nan\\
0.86	0.85	nan	nan\\
0.86	0.86	nan	nan\\
0.86	0.87	nan	nan\\
0.86	0.88	nan	nan\\
0.86	0.89	nan	nan\\
0.86	0.9	nan	nan\\
0.86	0.91	nan	nan\\
0.86	0.92	nan	nan\\
0.86	0.93	nan	nan\\
0.86	0.94	nan	nan\\
0.86	0.95	nan	nan\\
0.86	0.96	nan	nan\\
0.86	0.97	nan	nan\\
0.86	0.98	nan	nan\\
0.86	0.99	nan	nan\\
0.86	1	nan	nan\\
0.87	0	0.13	0.13\\
0.87	0.01	0.06	0.06\\
0.87	0.02	nan	nan\\
0.87	0.03	nan	nan\\
0.87	0.04	nan	nan\\
0.87	0.05	nan	nan\\
0.87	0.06	nan	nan\\
0.87	0.07	nan	nan\\
0.87	0.08	nan	nan\\
0.87	0.09	nan	nan\\
0.87	0.1	nan	nan\\
0.87	0.11	nan	nan\\
0.87	0.12	nan	nan\\
0.87	0.13	nan	nan\\
0.87	0.14	nan	nan\\
0.87	0.15	nan	nan\\
0.87	0.16	nan	nan\\
0.87	0.17	nan	nan\\
0.87	0.18	nan	nan\\
0.87	0.19	nan	nan\\
0.87	0.2	nan	nan\\
0.87	0.21	nan	nan\\
0.87	0.22	nan	nan\\
0.87	0.23	nan	nan\\
0.87	0.24	nan	nan\\
0.87	0.25	nan	nan\\
0.87	0.26	nan	nan\\
0.87	0.27	nan	nan\\
0.87	0.28	nan	nan\\
0.87	0.29	nan	nan\\
0.87	0.3	nan	nan\\
0.87	0.31	nan	nan\\
0.87	0.32	nan	nan\\
0.87	0.33	nan	nan\\
0.87	0.34	nan	nan\\
0.87	0.35	nan	nan\\
0.87	0.36	nan	nan\\
0.87	0.37	nan	nan\\
0.87	0.38	nan	nan\\
0.87	0.39	nan	nan\\
0.87	0.4	nan	nan\\
0.87	0.41	nan	nan\\
0.87	0.42	nan	nan\\
0.87	0.43	nan	nan\\
0.87	0.44	nan	nan\\
0.87	0.45	nan	nan\\
0.87	0.46	nan	nan\\
0.87	0.47	nan	nan\\
0.87	0.48	nan	nan\\
0.87	0.49	nan	nan\\
0.87	0.5	nan	nan\\
0.87	0.51	nan	nan\\
0.87	0.52	nan	nan\\
0.87	0.53	nan	nan\\
0.87	0.54	nan	nan\\
0.87	0.55	nan	nan\\
0.87	0.56	nan	nan\\
0.87	0.57	nan	nan\\
0.87	0.58	nan	nan\\
0.87	0.59	nan	nan\\
0.87	0.6	nan	nan\\
0.87	0.61	nan	nan\\
0.87	0.62	nan	nan\\
0.87	0.63	nan	nan\\
0.87	0.64	nan	nan\\
0.87	0.65	nan	nan\\
0.87	0.66	nan	nan\\
0.87	0.67	nan	nan\\
0.87	0.68	nan	nan\\
0.87	0.69	nan	nan\\
0.87	0.7	nan	nan\\
0.87	0.71	nan	nan\\
0.87	0.72	nan	nan\\
0.87	0.73	nan	nan\\
0.87	0.74	nan	nan\\
0.87	0.75	nan	nan\\
0.87	0.76	nan	nan\\
0.87	0.77	nan	nan\\
0.87	0.78	nan	nan\\
0.87	0.79	nan	nan\\
0.87	0.8	nan	nan\\
0.87	0.81	nan	nan\\
0.87	0.82	nan	nan\\
0.87	0.83	nan	nan\\
0.87	0.84	nan	nan\\
0.87	0.85	nan	nan\\
0.87	0.86	nan	nan\\
0.87	0.87	nan	nan\\
0.87	0.88	nan	nan\\
0.87	0.89	nan	nan\\
0.87	0.9	nan	nan\\
0.87	0.91	nan	nan\\
0.87	0.92	nan	nan\\
0.87	0.93	nan	nan\\
0.87	0.94	nan	nan\\
0.87	0.95	nan	nan\\
0.87	0.96	nan	nan\\
0.87	0.97	nan	nan\\
0.87	0.98	nan	nan\\
0.87	0.99	nan	nan\\
0.87	1	nan	nan\\
0.88	0	0.12	0.12\\
0.88	0.01	0.055	0.055\\
0.88	0.02	nan	nan\\
0.88	0.03	nan	nan\\
0.88	0.04	nan	nan\\
0.88	0.05	nan	nan\\
0.88	0.06	nan	nan\\
0.88	0.07	nan	nan\\
0.88	0.08	nan	nan\\
0.88	0.09	nan	nan\\
0.88	0.1	nan	nan\\
0.88	0.11	nan	nan\\
0.88	0.12	nan	nan\\
0.88	0.13	nan	nan\\
0.88	0.14	nan	nan\\
0.88	0.15	nan	nan\\
0.88	0.16	nan	nan\\
0.88	0.17	nan	nan\\
0.88	0.18	nan	nan\\
0.88	0.19	nan	nan\\
0.88	0.2	nan	nan\\
0.88	0.21	nan	nan\\
0.88	0.22	nan	nan\\
0.88	0.23	nan	nan\\
0.88	0.24	nan	nan\\
0.88	0.25	nan	nan\\
0.88	0.26	nan	nan\\
0.88	0.27	nan	nan\\
0.88	0.28	nan	nan\\
0.88	0.29	nan	nan\\
0.88	0.3	nan	nan\\
0.88	0.31	nan	nan\\
0.88	0.32	nan	nan\\
0.88	0.33	nan	nan\\
0.88	0.34	nan	nan\\
0.88	0.35	nan	nan\\
0.88	0.36	nan	nan\\
0.88	0.37	nan	nan\\
0.88	0.38	nan	nan\\
0.88	0.39	nan	nan\\
0.88	0.4	nan	nan\\
0.88	0.41	nan	nan\\
0.88	0.42	nan	nan\\
0.88	0.43	nan	nan\\
0.88	0.44	nan	nan\\
0.88	0.45	nan	nan\\
0.88	0.46	nan	nan\\
0.88	0.47	nan	nan\\
0.88	0.48	nan	nan\\
0.88	0.49	nan	nan\\
0.88	0.5	nan	nan\\
0.88	0.51	nan	nan\\
0.88	0.52	nan	nan\\
0.88	0.53	nan	nan\\
0.88	0.54	nan	nan\\
0.88	0.55	nan	nan\\
0.88	0.56	nan	nan\\
0.88	0.57	nan	nan\\
0.88	0.58	nan	nan\\
0.88	0.59	nan	nan\\
0.88	0.6	nan	nan\\
0.88	0.61	nan	nan\\
0.88	0.62	nan	nan\\
0.88	0.63	nan	nan\\
0.88	0.64	nan	nan\\
0.88	0.65	nan	nan\\
0.88	0.66	nan	nan\\
0.88	0.67	nan	nan\\
0.88	0.68	nan	nan\\
0.88	0.69	nan	nan\\
0.88	0.7	nan	nan\\
0.88	0.71	nan	nan\\
0.88	0.72	nan	nan\\
0.88	0.73	nan	nan\\
0.88	0.74	nan	nan\\
0.88	0.75	nan	nan\\
0.88	0.76	nan	nan\\
0.88	0.77	nan	nan\\
0.88	0.78	nan	nan\\
0.88	0.79	nan	nan\\
0.88	0.8	nan	nan\\
0.88	0.81	nan	nan\\
0.88	0.82	nan	nan\\
0.88	0.83	nan	nan\\
0.88	0.84	nan	nan\\
0.88	0.85	nan	nan\\
0.88	0.86	nan	nan\\
0.88	0.87	nan	nan\\
0.88	0.88	nan	nan\\
0.88	0.89	nan	nan\\
0.88	0.9	nan	nan\\
0.88	0.91	nan	nan\\
0.88	0.92	nan	nan\\
0.88	0.93	nan	nan\\
0.88	0.94	nan	nan\\
0.88	0.95	nan	nan\\
0.88	0.96	nan	nan\\
0.88	0.97	nan	nan\\
0.88	0.98	nan	nan\\
0.88	0.99	nan	nan\\
0.88	1	nan	nan\\
0.89	0	0.11	0.11\\
0.89	0.01	0.05	0.05\\
0.89	0.02	nan	nan\\
0.89	0.03	nan	nan\\
0.89	0.04	nan	nan\\
0.89	0.05	nan	nan\\
0.89	0.06	nan	nan\\
0.89	0.07	nan	nan\\
0.89	0.08	nan	nan\\
0.89	0.09	nan	nan\\
0.89	0.1	nan	nan\\
0.89	0.11	nan	nan\\
0.89	0.12	nan	nan\\
0.89	0.13	nan	nan\\
0.89	0.14	nan	nan\\
0.89	0.15	nan	nan\\
0.89	0.16	nan	nan\\
0.89	0.17	nan	nan\\
0.89	0.18	nan	nan\\
0.89	0.19	nan	nan\\
0.89	0.2	nan	nan\\
0.89	0.21	nan	nan\\
0.89	0.22	nan	nan\\
0.89	0.23	nan	nan\\
0.89	0.24	nan	nan\\
0.89	0.25	nan	nan\\
0.89	0.26	nan	nan\\
0.89	0.27	nan	nan\\
0.89	0.28	nan	nan\\
0.89	0.29	nan	nan\\
0.89	0.3	nan	nan\\
0.89	0.31	nan	nan\\
0.89	0.32	nan	nan\\
0.89	0.33	nan	nan\\
0.89	0.34	nan	nan\\
0.89	0.35	nan	nan\\
0.89	0.36	nan	nan\\
0.89	0.37	nan	nan\\
0.89	0.38	nan	nan\\
0.89	0.39	nan	nan\\
0.89	0.4	nan	nan\\
0.89	0.41	nan	nan\\
0.89	0.42	nan	nan\\
0.89	0.43	nan	nan\\
0.89	0.44	nan	nan\\
0.89	0.45	nan	nan\\
0.89	0.46	nan	nan\\
0.89	0.47	nan	nan\\
0.89	0.48	nan	nan\\
0.89	0.49	nan	nan\\
0.89	0.5	nan	nan\\
0.89	0.51	nan	nan\\
0.89	0.52	nan	nan\\
0.89	0.53	nan	nan\\
0.89	0.54	nan	nan\\
0.89	0.55	nan	nan\\
0.89	0.56	nan	nan\\
0.89	0.57	nan	nan\\
0.89	0.58	nan	nan\\
0.89	0.59	nan	nan\\
0.89	0.6	nan	nan\\
0.89	0.61	nan	nan\\
0.89	0.62	nan	nan\\
0.89	0.63	nan	nan\\
0.89	0.64	nan	nan\\
0.89	0.65	nan	nan\\
0.89	0.66	nan	nan\\
0.89	0.67	nan	nan\\
0.89	0.68	nan	nan\\
0.89	0.69	nan	nan\\
0.89	0.7	nan	nan\\
0.89	0.71	nan	nan\\
0.89	0.72	nan	nan\\
0.89	0.73	nan	nan\\
0.89	0.74	nan	nan\\
0.89	0.75	nan	nan\\
0.89	0.76	nan	nan\\
0.89	0.77	nan	nan\\
0.89	0.78	nan	nan\\
0.89	0.79	nan	nan\\
0.89	0.8	nan	nan\\
0.89	0.81	nan	nan\\
0.89	0.82	nan	nan\\
0.89	0.83	nan	nan\\
0.89	0.84	nan	nan\\
0.89	0.85	nan	nan\\
0.89	0.86	nan	nan\\
0.89	0.87	nan	nan\\
0.89	0.88	nan	nan\\
0.89	0.89	nan	nan\\
0.89	0.9	nan	nan\\
0.89	0.91	nan	nan\\
0.89	0.92	nan	nan\\
0.89	0.93	nan	nan\\
0.89	0.94	nan	nan\\
0.89	0.95	nan	nan\\
0.89	0.96	nan	nan\\
0.89	0.97	nan	nan\\
0.89	0.98	nan	nan\\
0.89	0.99	nan	nan\\
0.89	1	nan	nan\\
0.9	0	0.1	0.1\\
0.9	0.01	0.045	0.045\\
0.9	0.02	nan	nan\\
0.9	0.03	nan	nan\\
0.9	0.04	nan	nan\\
0.9	0.05	nan	nan\\
0.9	0.06	nan	nan\\
0.9	0.07	nan	nan\\
0.9	0.08	nan	nan\\
0.9	0.09	nan	nan\\
0.9	0.1	nan	nan\\
0.9	0.11	nan	nan\\
0.9	0.12	nan	nan\\
0.9	0.13	nan	nan\\
0.9	0.14	nan	nan\\
0.9	0.15	nan	nan\\
0.9	0.16	nan	nan\\
0.9	0.17	nan	nan\\
0.9	0.18	nan	nan\\
0.9	0.19	nan	nan\\
0.9	0.2	nan	nan\\
0.9	0.21	nan	nan\\
0.9	0.22	nan	nan\\
0.9	0.23	nan	nan\\
0.9	0.24	nan	nan\\
0.9	0.25	nan	nan\\
0.9	0.26	nan	nan\\
0.9	0.27	nan	nan\\
0.9	0.28	nan	nan\\
0.9	0.29	nan	nan\\
0.9	0.3	nan	nan\\
0.9	0.31	nan	nan\\
0.9	0.32	nan	nan\\
0.9	0.33	nan	nan\\
0.9	0.34	nan	nan\\
0.9	0.35	nan	nan\\
0.9	0.36	nan	nan\\
0.9	0.37	nan	nan\\
0.9	0.38	nan	nan\\
0.9	0.39	nan	nan\\
0.9	0.4	nan	nan\\
0.9	0.41	nan	nan\\
0.9	0.42	nan	nan\\
0.9	0.43	nan	nan\\
0.9	0.44	nan	nan\\
0.9	0.45	nan	nan\\
0.9	0.46	nan	nan\\
0.9	0.47	nan	nan\\
0.9	0.48	nan	nan\\
0.9	0.49	nan	nan\\
0.9	0.5	nan	nan\\
0.9	0.51	nan	nan\\
0.9	0.52	nan	nan\\
0.9	0.53	nan	nan\\
0.9	0.54	nan	nan\\
0.9	0.55	nan	nan\\
0.9	0.56	nan	nan\\
0.9	0.57	nan	nan\\
0.9	0.58	nan	nan\\
0.9	0.59	nan	nan\\
0.9	0.6	nan	nan\\
0.9	0.61	nan	nan\\
0.9	0.62	nan	nan\\
0.9	0.63	nan	nan\\
0.9	0.64	nan	nan\\
0.9	0.65	nan	nan\\
0.9	0.66	nan	nan\\
0.9	0.67	nan	nan\\
0.9	0.68	nan	nan\\
0.9	0.69	nan	nan\\
0.9	0.7	nan	nan\\
0.9	0.71	nan	nan\\
0.9	0.72	nan	nan\\
0.9	0.73	nan	nan\\
0.9	0.74	nan	nan\\
0.9	0.75	nan	nan\\
0.9	0.76	nan	nan\\
0.9	0.77	nan	nan\\
0.9	0.78	nan	nan\\
0.9	0.79	nan	nan\\
0.9	0.8	nan	nan\\
0.9	0.81	nan	nan\\
0.9	0.82	nan	nan\\
0.9	0.83	nan	nan\\
0.9	0.84	nan	nan\\
0.9	0.85	nan	nan\\
0.9	0.86	nan	nan\\
0.9	0.87	nan	nan\\
0.9	0.88	nan	nan\\
0.9	0.89	nan	nan\\
0.9	0.9	nan	nan\\
0.9	0.91	nan	nan\\
0.9	0.92	nan	nan\\
0.9	0.93	nan	nan\\
0.9	0.94	nan	nan\\
0.9	0.95	nan	nan\\
0.9	0.96	nan	nan\\
0.9	0.97	nan	nan\\
0.9	0.98	nan	nan\\
0.9	0.99	nan	nan\\
0.9	1	nan	nan\\
0.91	0	0.09	0.09\\
0.91	0.01	0.04	0.04\\
0.91	0.02	nan	nan\\
0.91	0.03	nan	nan\\
0.91	0.04	nan	nan\\
0.91	0.05	nan	nan\\
0.91	0.06	nan	nan\\
0.91	0.07	nan	nan\\
0.91	0.08	nan	nan\\
0.91	0.09	nan	nan\\
0.91	0.1	nan	nan\\
0.91	0.11	nan	nan\\
0.91	0.12	nan	nan\\
0.91	0.13	nan	nan\\
0.91	0.14	nan	nan\\
0.91	0.15	nan	nan\\
0.91	0.16	nan	nan\\
0.91	0.17	nan	nan\\
0.91	0.18	nan	nan\\
0.91	0.19	nan	nan\\
0.91	0.2	nan	nan\\
0.91	0.21	nan	nan\\
0.91	0.22	nan	nan\\
0.91	0.23	nan	nan\\
0.91	0.24	nan	nan\\
0.91	0.25	nan	nan\\
0.91	0.26	nan	nan\\
0.91	0.27	nan	nan\\
0.91	0.28	nan	nan\\
0.91	0.29	nan	nan\\
0.91	0.3	nan	nan\\
0.91	0.31	nan	nan\\
0.91	0.32	nan	nan\\
0.91	0.33	nan	nan\\
0.91	0.34	nan	nan\\
0.91	0.35	nan	nan\\
0.91	0.36	nan	nan\\
0.91	0.37	nan	nan\\
0.91	0.38	nan	nan\\
0.91	0.39	nan	nan\\
0.91	0.4	nan	nan\\
0.91	0.41	nan	nan\\
0.91	0.42	nan	nan\\
0.91	0.43	nan	nan\\
0.91	0.44	nan	nan\\
0.91	0.45	nan	nan\\
0.91	0.46	nan	nan\\
0.91	0.47	nan	nan\\
0.91	0.48	nan	nan\\
0.91	0.49	nan	nan\\
0.91	0.5	nan	nan\\
0.91	0.51	nan	nan\\
0.91	0.52	nan	nan\\
0.91	0.53	nan	nan\\
0.91	0.54	nan	nan\\
0.91	0.55	nan	nan\\
0.91	0.56	nan	nan\\
0.91	0.57	nan	nan\\
0.91	0.58	nan	nan\\
0.91	0.59	nan	nan\\
0.91	0.6	nan	nan\\
0.91	0.61	nan	nan\\
0.91	0.62	nan	nan\\
0.91	0.63	nan	nan\\
0.91	0.64	nan	nan\\
0.91	0.65	nan	nan\\
0.91	0.66	nan	nan\\
0.91	0.67	nan	nan\\
0.91	0.68	nan	nan\\
0.91	0.69	nan	nan\\
0.91	0.7	nan	nan\\
0.91	0.71	nan	nan\\
0.91	0.72	nan	nan\\
0.91	0.73	nan	nan\\
0.91	0.74	nan	nan\\
0.91	0.75	nan	nan\\
0.91	0.76	nan	nan\\
0.91	0.77	nan	nan\\
0.91	0.78	nan	nan\\
0.91	0.79	nan	nan\\
0.91	0.8	nan	nan\\
0.91	0.81	nan	nan\\
0.91	0.82	nan	nan\\
0.91	0.83	nan	nan\\
0.91	0.84	nan	nan\\
0.91	0.85	nan	nan\\
0.91	0.86	nan	nan\\
0.91	0.87	nan	nan\\
0.91	0.88	nan	nan\\
0.91	0.89	nan	nan\\
0.91	0.9	nan	nan\\
0.91	0.91	nan	nan\\
0.91	0.92	nan	nan\\
0.91	0.93	nan	nan\\
0.91	0.94	nan	nan\\
0.91	0.95	nan	nan\\
0.91	0.96	nan	nan\\
0.91	0.97	nan	nan\\
0.91	0.98	nan	nan\\
0.91	0.99	nan	nan\\
0.91	1	nan	nan\\
0.92	0	0.08	0.08\\
0.92	0.01	0.035	0.035\\
0.92	0.02	nan	nan\\
0.92	0.03	nan	nan\\
0.92	0.04	nan	nan\\
0.92	0.05	nan	nan\\
0.92	0.06	nan	nan\\
0.92	0.07	nan	nan\\
0.92	0.08	nan	nan\\
0.92	0.09	nan	nan\\
0.92	0.1	nan	nan\\
0.92	0.11	nan	nan\\
0.92	0.12	nan	nan\\
0.92	0.13	nan	nan\\
0.92	0.14	nan	nan\\
0.92	0.15	nan	nan\\
0.92	0.16	nan	nan\\
0.92	0.17	nan	nan\\
0.92	0.18	nan	nan\\
0.92	0.19	nan	nan\\
0.92	0.2	nan	nan\\
0.92	0.21	nan	nan\\
0.92	0.22	nan	nan\\
0.92	0.23	nan	nan\\
0.92	0.24	nan	nan\\
0.92	0.25	nan	nan\\
0.92	0.26	nan	nan\\
0.92	0.27	nan	nan\\
0.92	0.28	nan	nan\\
0.92	0.29	nan	nan\\
0.92	0.3	nan	nan\\
0.92	0.31	nan	nan\\
0.92	0.32	nan	nan\\
0.92	0.33	nan	nan\\
0.92	0.34	nan	nan\\
0.92	0.35	nan	nan\\
0.92	0.36	nan	nan\\
0.92	0.37	nan	nan\\
0.92	0.38	nan	nan\\
0.92	0.39	nan	nan\\
0.92	0.4	nan	nan\\
0.92	0.41	nan	nan\\
0.92	0.42	nan	nan\\
0.92	0.43	nan	nan\\
0.92	0.44	nan	nan\\
0.92	0.45	nan	nan\\
0.92	0.46	nan	nan\\
0.92	0.47	nan	nan\\
0.92	0.48	nan	nan\\
0.92	0.49	nan	nan\\
0.92	0.5	nan	nan\\
0.92	0.51	nan	nan\\
0.92	0.52	nan	nan\\
0.92	0.53	nan	nan\\
0.92	0.54	nan	nan\\
0.92	0.55	nan	nan\\
0.92	0.56	nan	nan\\
0.92	0.57	nan	nan\\
0.92	0.58	nan	nan\\
0.92	0.59	nan	nan\\
0.92	0.6	nan	nan\\
0.92	0.61	nan	nan\\
0.92	0.62	nan	nan\\
0.92	0.63	nan	nan\\
0.92	0.64	nan	nan\\
0.92	0.65	nan	nan\\
0.92	0.66	nan	nan\\
0.92	0.67	nan	nan\\
0.92	0.68	nan	nan\\
0.92	0.69	nan	nan\\
0.92	0.7	nan	nan\\
0.92	0.71	nan	nan\\
0.92	0.72	nan	nan\\
0.92	0.73	nan	nan\\
0.92	0.74	nan	nan\\
0.92	0.75	nan	nan\\
0.92	0.76	nan	nan\\
0.92	0.77	nan	nan\\
0.92	0.78	nan	nan\\
0.92	0.79	nan	nan\\
0.92	0.8	nan	nan\\
0.92	0.81	nan	nan\\
0.92	0.82	nan	nan\\
0.92	0.83	nan	nan\\
0.92	0.84	nan	nan\\
0.92	0.85	nan	nan\\
0.92	0.86	nan	nan\\
0.92	0.87	nan	nan\\
0.92	0.88	nan	nan\\
0.92	0.89	nan	nan\\
0.92	0.9	nan	nan\\
0.92	0.91	nan	nan\\
0.92	0.92	nan	nan\\
0.92	0.93	nan	nan\\
0.92	0.94	nan	nan\\
0.92	0.95	nan	nan\\
0.92	0.96	nan	nan\\
0.92	0.97	nan	nan\\
0.92	0.98	nan	nan\\
0.92	0.99	nan	nan\\
0.92	1	nan	nan\\
0.93	0	0.0700000000000001	0.0700000000000001\\
0.93	0.01	0.03	0.03\\
0.93	0.02	nan	nan\\
0.93	0.03	nan	nan\\
0.93	0.04	nan	nan\\
0.93	0.05	nan	nan\\
0.93	0.06	nan	nan\\
0.93	0.07	nan	nan\\
0.93	0.08	nan	nan\\
0.93	0.09	nan	nan\\
0.93	0.1	nan	nan\\
0.93	0.11	nan	nan\\
0.93	0.12	nan	nan\\
0.93	0.13	nan	nan\\
0.93	0.14	nan	nan\\
0.93	0.15	nan	nan\\
0.93	0.16	nan	nan\\
0.93	0.17	nan	nan\\
0.93	0.18	nan	nan\\
0.93	0.19	nan	nan\\
0.93	0.2	nan	nan\\
0.93	0.21	nan	nan\\
0.93	0.22	nan	nan\\
0.93	0.23	nan	nan\\
0.93	0.24	nan	nan\\
0.93	0.25	nan	nan\\
0.93	0.26	nan	nan\\
0.93	0.27	nan	nan\\
0.93	0.28	nan	nan\\
0.93	0.29	nan	nan\\
0.93	0.3	nan	nan\\
0.93	0.31	nan	nan\\
0.93	0.32	nan	nan\\
0.93	0.33	nan	nan\\
0.93	0.34	nan	nan\\
0.93	0.35	nan	nan\\
0.93	0.36	nan	nan\\
0.93	0.37	nan	nan\\
0.93	0.38	nan	nan\\
0.93	0.39	nan	nan\\
0.93	0.4	nan	nan\\
0.93	0.41	nan	nan\\
0.93	0.42	nan	nan\\
0.93	0.43	nan	nan\\
0.93	0.44	nan	nan\\
0.93	0.45	nan	nan\\
0.93	0.46	nan	nan\\
0.93	0.47	nan	nan\\
0.93	0.48	nan	nan\\
0.93	0.49	nan	nan\\
0.93	0.5	nan	nan\\
0.93	0.51	nan	nan\\
0.93	0.52	nan	nan\\
0.93	0.53	nan	nan\\
0.93	0.54	nan	nan\\
0.93	0.55	nan	nan\\
0.93	0.56	nan	nan\\
0.93	0.57	nan	nan\\
0.93	0.58	nan	nan\\
0.93	0.59	nan	nan\\
0.93	0.6	nan	nan\\
0.93	0.61	nan	nan\\
0.93	0.62	nan	nan\\
0.93	0.63	nan	nan\\
0.93	0.64	nan	nan\\
0.93	0.65	nan	nan\\
0.93	0.66	nan	nan\\
0.93	0.67	nan	nan\\
0.93	0.68	nan	nan\\
0.93	0.69	nan	nan\\
0.93	0.7	nan	nan\\
0.93	0.71	nan	nan\\
0.93	0.72	nan	nan\\
0.93	0.73	nan	nan\\
0.93	0.74	nan	nan\\
0.93	0.75	nan	nan\\
0.93	0.76	nan	nan\\
0.93	0.77	nan	nan\\
0.93	0.78	nan	nan\\
0.93	0.79	nan	nan\\
0.93	0.8	nan	nan\\
0.93	0.81	nan	nan\\
0.93	0.82	nan	nan\\
0.93	0.83	nan	nan\\
0.93	0.84	nan	nan\\
0.93	0.85	nan	nan\\
0.93	0.86	nan	nan\\
0.93	0.87	nan	nan\\
0.93	0.88	nan	nan\\
0.93	0.89	nan	nan\\
0.93	0.9	nan	nan\\
0.93	0.91	nan	nan\\
0.93	0.92	nan	nan\\
0.93	0.93	nan	nan\\
0.93	0.94	nan	nan\\
0.93	0.95	nan	nan\\
0.93	0.96	nan	nan\\
0.93	0.97	nan	nan\\
0.93	0.98	nan	nan\\
0.93	0.99	nan	nan\\
0.93	1	nan	nan\\
0.94	0	0.0600000000000001	0.0600000000000001\\
0.94	0.01	0.025	0.025\\
0.94	0.02	nan	nan\\
0.94	0.03	nan	nan\\
0.94	0.04	nan	nan\\
0.94	0.05	nan	nan\\
0.94	0.06	nan	nan\\
0.94	0.07	nan	nan\\
0.94	0.08	nan	nan\\
0.94	0.09	nan	nan\\
0.94	0.1	nan	nan\\
0.94	0.11	nan	nan\\
0.94	0.12	nan	nan\\
0.94	0.13	nan	nan\\
0.94	0.14	nan	nan\\
0.94	0.15	nan	nan\\
0.94	0.16	nan	nan\\
0.94	0.17	nan	nan\\
0.94	0.18	nan	nan\\
0.94	0.19	nan	nan\\
0.94	0.2	nan	nan\\
0.94	0.21	nan	nan\\
0.94	0.22	nan	nan\\
0.94	0.23	nan	nan\\
0.94	0.24	nan	nan\\
0.94	0.25	nan	nan\\
0.94	0.26	nan	nan\\
0.94	0.27	nan	nan\\
0.94	0.28	nan	nan\\
0.94	0.29	nan	nan\\
0.94	0.3	nan	nan\\
0.94	0.31	nan	nan\\
0.94	0.32	nan	nan\\
0.94	0.33	nan	nan\\
0.94	0.34	nan	nan\\
0.94	0.35	nan	nan\\
0.94	0.36	nan	nan\\
0.94	0.37	nan	nan\\
0.94	0.38	nan	nan\\
0.94	0.39	nan	nan\\
0.94	0.4	nan	nan\\
0.94	0.41	nan	nan\\
0.94	0.42	nan	nan\\
0.94	0.43	nan	nan\\
0.94	0.44	nan	nan\\
0.94	0.45	nan	nan\\
0.94	0.46	nan	nan\\
0.94	0.47	nan	nan\\
0.94	0.48	nan	nan\\
0.94	0.49	nan	nan\\
0.94	0.5	nan	nan\\
0.94	0.51	nan	nan\\
0.94	0.52	nan	nan\\
0.94	0.53	nan	nan\\
0.94	0.54	nan	nan\\
0.94	0.55	nan	nan\\
0.94	0.56	nan	nan\\
0.94	0.57	nan	nan\\
0.94	0.58	nan	nan\\
0.94	0.59	nan	nan\\
0.94	0.6	nan	nan\\
0.94	0.61	nan	nan\\
0.94	0.62	nan	nan\\
0.94	0.63	nan	nan\\
0.94	0.64	nan	nan\\
0.94	0.65	nan	nan\\
0.94	0.66	nan	nan\\
0.94	0.67	nan	nan\\
0.94	0.68	nan	nan\\
0.94	0.69	nan	nan\\
0.94	0.7	nan	nan\\
0.94	0.71	nan	nan\\
0.94	0.72	nan	nan\\
0.94	0.73	nan	nan\\
0.94	0.74	nan	nan\\
0.94	0.75	nan	nan\\
0.94	0.76	nan	nan\\
0.94	0.77	nan	nan\\
0.94	0.78	nan	nan\\
0.94	0.79	nan	nan\\
0.94	0.8	nan	nan\\
0.94	0.81	nan	nan\\
0.94	0.82	nan	nan\\
0.94	0.83	nan	nan\\
0.94	0.84	nan	nan\\
0.94	0.85	nan	nan\\
0.94	0.86	nan	nan\\
0.94	0.87	nan	nan\\
0.94	0.88	nan	nan\\
0.94	0.89	nan	nan\\
0.94	0.9	nan	nan\\
0.94	0.91	nan	nan\\
0.94	0.92	nan	nan\\
0.94	0.93	nan	nan\\
0.94	0.94	nan	nan\\
0.94	0.95	nan	nan\\
0.94	0.96	nan	nan\\
0.94	0.97	nan	nan\\
0.94	0.98	nan	nan\\
0.94	0.99	nan	nan\\
0.94	1	nan	nan\\
0.95	0	0.05	0.05\\
0.95	0.01	0.02	0.02\\
0.95	0.02	nan	nan\\
0.95	0.03	nan	nan\\
0.95	0.04	nan	nan\\
0.95	0.05	nan	nan\\
0.95	0.06	nan	nan\\
0.95	0.07	nan	nan\\
0.95	0.08	nan	nan\\
0.95	0.09	nan	nan\\
0.95	0.1	nan	nan\\
0.95	0.11	nan	nan\\
0.95	0.12	nan	nan\\
0.95	0.13	nan	nan\\
0.95	0.14	nan	nan\\
0.95	0.15	nan	nan\\
0.95	0.16	nan	nan\\
0.95	0.17	nan	nan\\
0.95	0.18	nan	nan\\
0.95	0.19	nan	nan\\
0.95	0.2	nan	nan\\
0.95	0.21	nan	nan\\
0.95	0.22	nan	nan\\
0.95	0.23	nan	nan\\
0.95	0.24	nan	nan\\
0.95	0.25	nan	nan\\
0.95	0.26	nan	nan\\
0.95	0.27	nan	nan\\
0.95	0.28	nan	nan\\
0.95	0.29	nan	nan\\
0.95	0.3	nan	nan\\
0.95	0.31	nan	nan\\
0.95	0.32	nan	nan\\
0.95	0.33	nan	nan\\
0.95	0.34	nan	nan\\
0.95	0.35	nan	nan\\
0.95	0.36	nan	nan\\
0.95	0.37	nan	nan\\
0.95	0.38	nan	nan\\
0.95	0.39	nan	nan\\
0.95	0.4	nan	nan\\
0.95	0.41	nan	nan\\
0.95	0.42	nan	nan\\
0.95	0.43	nan	nan\\
0.95	0.44	nan	nan\\
0.95	0.45	nan	nan\\
0.95	0.46	nan	nan\\
0.95	0.47	nan	nan\\
0.95	0.48	nan	nan\\
0.95	0.49	nan	nan\\
0.95	0.5	nan	nan\\
0.95	0.51	nan	nan\\
0.95	0.52	nan	nan\\
0.95	0.53	nan	nan\\
0.95	0.54	nan	nan\\
0.95	0.55	nan	nan\\
0.95	0.56	nan	nan\\
0.95	0.57	nan	nan\\
0.95	0.58	nan	nan\\
0.95	0.59	nan	nan\\
0.95	0.6	nan	nan\\
0.95	0.61	nan	nan\\
0.95	0.62	nan	nan\\
0.95	0.63	nan	nan\\
0.95	0.64	nan	nan\\
0.95	0.65	nan	nan\\
0.95	0.66	nan	nan\\
0.95	0.67	nan	nan\\
0.95	0.68	nan	nan\\
0.95	0.69	nan	nan\\
0.95	0.7	nan	nan\\
0.95	0.71	nan	nan\\
0.95	0.72	nan	nan\\
0.95	0.73	nan	nan\\
0.95	0.74	nan	nan\\
0.95	0.75	nan	nan\\
0.95	0.76	nan	nan\\
0.95	0.77	nan	nan\\
0.95	0.78	nan	nan\\
0.95	0.79	nan	nan\\
0.95	0.8	nan	nan\\
0.95	0.81	nan	nan\\
0.95	0.82	nan	nan\\
0.95	0.83	nan	nan\\
0.95	0.84	nan	nan\\
0.95	0.85	nan	nan\\
0.95	0.86	nan	nan\\
0.95	0.87	nan	nan\\
0.95	0.88	nan	nan\\
0.95	0.89	nan	nan\\
0.95	0.9	nan	nan\\
0.95	0.91	nan	nan\\
0.95	0.92	nan	nan\\
0.95	0.93	nan	nan\\
0.95	0.94	nan	nan\\
0.95	0.95	nan	nan\\
0.95	0.96	nan	nan\\
0.95	0.97	nan	nan\\
0.95	0.98	nan	nan\\
0.95	0.99	nan	nan\\
0.95	1	nan	nan\\
0.96	0	0.04	0.04\\
0.96	0.01	0.015	0.015\\
0.96	0.02	nan	nan\\
0.96	0.03	nan	nan\\
0.96	0.04	nan	nan\\
0.96	0.05	nan	nan\\
0.96	0.06	nan	nan\\
0.96	0.07	nan	nan\\
0.96	0.08	nan	nan\\
0.96	0.09	nan	nan\\
0.96	0.1	nan	nan\\
0.96	0.11	nan	nan\\
0.96	0.12	nan	nan\\
0.96	0.13	nan	nan\\
0.96	0.14	nan	nan\\
0.96	0.15	nan	nan\\
0.96	0.16	nan	nan\\
0.96	0.17	nan	nan\\
0.96	0.18	nan	nan\\
0.96	0.19	nan	nan\\
0.96	0.2	nan	nan\\
0.96	0.21	nan	nan\\
0.96	0.22	nan	nan\\
0.96	0.23	nan	nan\\
0.96	0.24	nan	nan\\
0.96	0.25	nan	nan\\
0.96	0.26	nan	nan\\
0.96	0.27	nan	nan\\
0.96	0.28	nan	nan\\
0.96	0.29	nan	nan\\
0.96	0.3	nan	nan\\
0.96	0.31	nan	nan\\
0.96	0.32	nan	nan\\
0.96	0.33	nan	nan\\
0.96	0.34	nan	nan\\
0.96	0.35	nan	nan\\
0.96	0.36	nan	nan\\
0.96	0.37	nan	nan\\
0.96	0.38	nan	nan\\
0.96	0.39	nan	nan\\
0.96	0.4	nan	nan\\
0.96	0.41	nan	nan\\
0.96	0.42	nan	nan\\
0.96	0.43	nan	nan\\
0.96	0.44	nan	nan\\
0.96	0.45	nan	nan\\
0.96	0.46	nan	nan\\
0.96	0.47	nan	nan\\
0.96	0.48	nan	nan\\
0.96	0.49	nan	nan\\
0.96	0.5	nan	nan\\
0.96	0.51	nan	nan\\
0.96	0.52	nan	nan\\
0.96	0.53	nan	nan\\
0.96	0.54	nan	nan\\
0.96	0.55	nan	nan\\
0.96	0.56	nan	nan\\
0.96	0.57	nan	nan\\
0.96	0.58	nan	nan\\
0.96	0.59	nan	nan\\
0.96	0.6	nan	nan\\
0.96	0.61	nan	nan\\
0.96	0.62	nan	nan\\
0.96	0.63	nan	nan\\
0.96	0.64	nan	nan\\
0.96	0.65	nan	nan\\
0.96	0.66	nan	nan\\
0.96	0.67	nan	nan\\
0.96	0.68	nan	nan\\
0.96	0.69	nan	nan\\
0.96	0.7	nan	nan\\
0.96	0.71	nan	nan\\
0.96	0.72	nan	nan\\
0.96	0.73	nan	nan\\
0.96	0.74	nan	nan\\
0.96	0.75	nan	nan\\
0.96	0.76	nan	nan\\
0.96	0.77	nan	nan\\
0.96	0.78	nan	nan\\
0.96	0.79	nan	nan\\
0.96	0.8	nan	nan\\
0.96	0.81	nan	nan\\
0.96	0.82	nan	nan\\
0.96	0.83	nan	nan\\
0.96	0.84	nan	nan\\
0.96	0.85	nan	nan\\
0.96	0.86	nan	nan\\
0.96	0.87	nan	nan\\
0.96	0.88	nan	nan\\
0.96	0.89	nan	nan\\
0.96	0.9	nan	nan\\
0.96	0.91	nan	nan\\
0.96	0.92	nan	nan\\
0.96	0.93	nan	nan\\
0.96	0.94	nan	nan\\
0.96	0.95	nan	nan\\
0.96	0.96	nan	nan\\
0.96	0.97	nan	nan\\
0.96	0.98	nan	nan\\
0.96	0.99	nan	nan\\
0.96	1	nan	nan\\
0.97	0	0.03	0.03\\
0.97	0.01	0.01	0.01\\
0.97	0.02	nan	nan\\
0.97	0.03	nan	nan\\
0.97	0.04	nan	nan\\
0.97	0.05	nan	nan\\
0.97	0.06	nan	nan\\
0.97	0.07	nan	nan\\
0.97	0.08	nan	nan\\
0.97	0.09	nan	nan\\
0.97	0.1	nan	nan\\
0.97	0.11	nan	nan\\
0.97	0.12	nan	nan\\
0.97	0.13	nan	nan\\
0.97	0.14	nan	nan\\
0.97	0.15	nan	nan\\
0.97	0.16	nan	nan\\
0.97	0.17	nan	nan\\
0.97	0.18	nan	nan\\
0.97	0.19	nan	nan\\
0.97	0.2	nan	nan\\
0.97	0.21	nan	nan\\
0.97	0.22	nan	nan\\
0.97	0.23	nan	nan\\
0.97	0.24	nan	nan\\
0.97	0.25	nan	nan\\
0.97	0.26	nan	nan\\
0.97	0.27	nan	nan\\
0.97	0.28	nan	nan\\
0.97	0.29	nan	nan\\
0.97	0.3	nan	nan\\
0.97	0.31	nan	nan\\
0.97	0.32	nan	nan\\
0.97	0.33	nan	nan\\
0.97	0.34	nan	nan\\
0.97	0.35	nan	nan\\
0.97	0.36	nan	nan\\
0.97	0.37	nan	nan\\
0.97	0.38	nan	nan\\
0.97	0.39	nan	nan\\
0.97	0.4	nan	nan\\
0.97	0.41	nan	nan\\
0.97	0.42	nan	nan\\
0.97	0.43	nan	nan\\
0.97	0.44	nan	nan\\
0.97	0.45	nan	nan\\
0.97	0.46	nan	nan\\
0.97	0.47	nan	nan\\
0.97	0.48	nan	nan\\
0.97	0.49	nan	nan\\
0.97	0.5	nan	nan\\
0.97	0.51	nan	nan\\
0.97	0.52	nan	nan\\
0.97	0.53	nan	nan\\
0.97	0.54	nan	nan\\
0.97	0.55	nan	nan\\
0.97	0.56	nan	nan\\
0.97	0.57	nan	nan\\
0.97	0.58	nan	nan\\
0.97	0.59	nan	nan\\
0.97	0.6	nan	nan\\
0.97	0.61	nan	nan\\
0.97	0.62	nan	nan\\
0.97	0.63	nan	nan\\
0.97	0.64	nan	nan\\
0.97	0.65	nan	nan\\
0.97	0.66	nan	nan\\
0.97	0.67	nan	nan\\
0.97	0.68	nan	nan\\
0.97	0.69	nan	nan\\
0.97	0.7	nan	nan\\
0.97	0.71	nan	nan\\
0.97	0.72	nan	nan\\
0.97	0.73	nan	nan\\
0.97	0.74	nan	nan\\
0.97	0.75	nan	nan\\
0.97	0.76	nan	nan\\
0.97	0.77	nan	nan\\
0.97	0.78	nan	nan\\
0.97	0.79	nan	nan\\
0.97	0.8	nan	nan\\
0.97	0.81	nan	nan\\
0.97	0.82	nan	nan\\
0.97	0.83	nan	nan\\
0.97	0.84	nan	nan\\
0.97	0.85	nan	nan\\
0.97	0.86	nan	nan\\
0.97	0.87	nan	nan\\
0.97	0.88	nan	nan\\
0.97	0.89	nan	nan\\
0.97	0.9	nan	nan\\
0.97	0.91	nan	nan\\
0.97	0.92	nan	nan\\
0.97	0.93	nan	nan\\
0.97	0.94	nan	nan\\
0.97	0.95	nan	nan\\
0.97	0.96	nan	nan\\
0.97	0.97	nan	nan\\
0.97	0.98	nan	nan\\
0.97	0.99	nan	nan\\
0.97	1	nan	nan\\
0.98	0	0.02	0.02\\
0.98	0.01	0.005	0.005\\
0.98	0.02	nan	nan\\
0.98	0.03	nan	nan\\
0.98	0.04	nan	nan\\
0.98	0.05	nan	nan\\
0.98	0.06	nan	nan\\
0.98	0.07	nan	nan\\
0.98	0.08	nan	nan\\
0.98	0.09	nan	nan\\
0.98	0.1	nan	nan\\
0.98	0.11	nan	nan\\
0.98	0.12	nan	nan\\
0.98	0.13	nan	nan\\
0.98	0.14	nan	nan\\
0.98	0.15	nan	nan\\
0.98	0.16	nan	nan\\
0.98	0.17	nan	nan\\
0.98	0.18	nan	nan\\
0.98	0.19	nan	nan\\
0.98	0.2	nan	nan\\
0.98	0.21	nan	nan\\
0.98	0.22	nan	nan\\
0.98	0.23	nan	nan\\
0.98	0.24	nan	nan\\
0.98	0.25	nan	nan\\
0.98	0.26	nan	nan\\
0.98	0.27	nan	nan\\
0.98	0.28	nan	nan\\
0.98	0.29	nan	nan\\
0.98	0.3	nan	nan\\
0.98	0.31	nan	nan\\
0.98	0.32	nan	nan\\
0.98	0.33	nan	nan\\
0.98	0.34	nan	nan\\
0.98	0.35	nan	nan\\
0.98	0.36	nan	nan\\
0.98	0.37	nan	nan\\
0.98	0.38	nan	nan\\
0.98	0.39	nan	nan\\
0.98	0.4	nan	nan\\
0.98	0.41	nan	nan\\
0.98	0.42	nan	nan\\
0.98	0.43	nan	nan\\
0.98	0.44	nan	nan\\
0.98	0.45	nan	nan\\
0.98	0.46	nan	nan\\
0.98	0.47	nan	nan\\
0.98	0.48	nan	nan\\
0.98	0.49	nan	nan\\
0.98	0.5	nan	nan\\
0.98	0.51	nan	nan\\
0.98	0.52	nan	nan\\
0.98	0.53	nan	nan\\
0.98	0.54	nan	nan\\
0.98	0.55	nan	nan\\
0.98	0.56	nan	nan\\
0.98	0.57	nan	nan\\
0.98	0.58	nan	nan\\
0.98	0.59	nan	nan\\
0.98	0.6	nan	nan\\
0.98	0.61	nan	nan\\
0.98	0.62	nan	nan\\
0.98	0.63	nan	nan\\
0.98	0.64	nan	nan\\
0.98	0.65	nan	nan\\
0.98	0.66	nan	nan\\
0.98	0.67	nan	nan\\
0.98	0.68	nan	nan\\
0.98	0.69	nan	nan\\
0.98	0.7	nan	nan\\
0.98	0.71	nan	nan\\
0.98	0.72	nan	nan\\
0.98	0.73	nan	nan\\
0.98	0.74	nan	nan\\
0.98	0.75	nan	nan\\
0.98	0.76	nan	nan\\
0.98	0.77	nan	nan\\
0.98	0.78	nan	nan\\
0.98	0.79	nan	nan\\
0.98	0.8	nan	nan\\
0.98	0.81	nan	nan\\
0.98	0.82	nan	nan\\
0.98	0.83	nan	nan\\
0.98	0.84	nan	nan\\
0.98	0.85	nan	nan\\
0.98	0.86	nan	nan\\
0.98	0.87	nan	nan\\
0.98	0.88	nan	nan\\
0.98	0.89	nan	nan\\
0.98	0.9	nan	nan\\
0.98	0.91	nan	nan\\
0.98	0.92	nan	nan\\
0.98	0.93	nan	nan\\
0.98	0.94	nan	nan\\
0.98	0.95	nan	nan\\
0.98	0.96	nan	nan\\
0.98	0.97	nan	nan\\
0.98	0.98	nan	nan\\
0.98	0.99	nan	nan\\
0.98	1	nan	nan\\
0.99	0	0.01	0.01\\
0.99	0.01	0	0\\
0.99	0.02	nan	nan\\
0.99	0.03	nan	nan\\
0.99	0.04	nan	nan\\
0.99	0.05	nan	nan\\
0.99	0.06	nan	nan\\
0.99	0.07	nan	nan\\
0.99	0.08	nan	nan\\
0.99	0.09	nan	nan\\
0.99	0.1	nan	nan\\
0.99	0.11	nan	nan\\
0.99	0.12	nan	nan\\
0.99	0.13	nan	nan\\
0.99	0.14	nan	nan\\
0.99	0.15	nan	nan\\
0.99	0.16	nan	nan\\
0.99	0.17	nan	nan\\
0.99	0.18	nan	nan\\
0.99	0.19	nan	nan\\
0.99	0.2	nan	nan\\
0.99	0.21	nan	nan\\
0.99	0.22	nan	nan\\
0.99	0.23	nan	nan\\
0.99	0.24	nan	nan\\
0.99	0.25	nan	nan\\
0.99	0.26	nan	nan\\
0.99	0.27	nan	nan\\
0.99	0.28	nan	nan\\
0.99	0.29	nan	nan\\
0.99	0.3	nan	nan\\
0.99	0.31	nan	nan\\
0.99	0.32	nan	nan\\
0.99	0.33	nan	nan\\
0.99	0.34	nan	nan\\
0.99	0.35	nan	nan\\
0.99	0.36	nan	nan\\
0.99	0.37	nan	nan\\
0.99	0.38	nan	nan\\
0.99	0.39	nan	nan\\
0.99	0.4	nan	nan\\
0.99	0.41	nan	nan\\
0.99	0.42	nan	nan\\
0.99	0.43	nan	nan\\
0.99	0.44	nan	nan\\
0.99	0.45	nan	nan\\
0.99	0.46	nan	nan\\
0.99	0.47	nan	nan\\
0.99	0.48	nan	nan\\
0.99	0.49	nan	nan\\
0.99	0.5	nan	nan\\
0.99	0.51	nan	nan\\
0.99	0.52	nan	nan\\
0.99	0.53	nan	nan\\
0.99	0.54	nan	nan\\
0.99	0.55	nan	nan\\
0.99	0.56	nan	nan\\
0.99	0.57	nan	nan\\
0.99	0.58	nan	nan\\
0.99	0.59	nan	nan\\
0.99	0.6	nan	nan\\
0.99	0.61	nan	nan\\
0.99	0.62	nan	nan\\
0.99	0.63	nan	nan\\
0.99	0.64	nan	nan\\
0.99	0.65	nan	nan\\
0.99	0.66	nan	nan\\
0.99	0.67	nan	nan\\
0.99	0.68	nan	nan\\
0.99	0.69	nan	nan\\
0.99	0.7	nan	nan\\
0.99	0.71	nan	nan\\
0.99	0.72	nan	nan\\
0.99	0.73	nan	nan\\
0.99	0.74	nan	nan\\
0.99	0.75	nan	nan\\
0.99	0.76	nan	nan\\
0.99	0.77	nan	nan\\
0.99	0.78	nan	nan\\
0.99	0.79	nan	nan\\
0.99	0.8	nan	nan\\
0.99	0.81	nan	nan\\
0.99	0.82	nan	nan\\
0.99	0.83	nan	nan\\
0.99	0.84	nan	nan\\
0.99	0.85	nan	nan\\
0.99	0.86	nan	nan\\
0.99	0.87	nan	nan\\
0.99	0.88	nan	nan\\
0.99	0.89	nan	nan\\
0.99	0.9	nan	nan\\
0.99	0.91	nan	nan\\
0.99	0.92	nan	nan\\
0.99	0.93	nan	nan\\
0.99	0.94	nan	nan\\
0.99	0.95	nan	nan\\
0.99	0.96	nan	nan\\
0.99	0.97	nan	nan\\
0.99	0.98	nan	nan\\
0.99	0.99	nan	nan\\
0.99	1	nan	nan\\
1	0	0	0\\
1	0.01	nan	nan\\
1	0.02	nan	nan\\
1	0.03	nan	nan\\
1	0.04	nan	nan\\
1	0.05	nan	nan\\
1	0.06	nan	nan\\
1	0.07	nan	nan\\
1	0.08	nan	nan\\
1	0.09	nan	nan\\
1	0.1	nan	nan\\
1	0.11	nan	nan\\
1	0.12	nan	nan\\
1	0.13	nan	nan\\
1	0.14	nan	nan\\
1	0.15	nan	nan\\
1	0.16	nan	nan\\
1	0.17	nan	nan\\
1	0.18	nan	nan\\
1	0.19	nan	nan\\
1	0.2	nan	nan\\
1	0.21	nan	nan\\
1	0.22	nan	nan\\
1	0.23	nan	nan\\
1	0.24	nan	nan\\
1	0.25	nan	nan\\
1	0.26	nan	nan\\
1	0.27	nan	nan\\
1	0.28	nan	nan\\
1	0.29	nan	nan\\
1	0.3	nan	nan\\
1	0.31	nan	nan\\
1	0.32	nan	nan\\
1	0.33	nan	nan\\
1	0.34	nan	nan\\
1	0.35	nan	nan\\
1	0.36	nan	nan\\
1	0.37	nan	nan\\
1	0.38	nan	nan\\
1	0.39	nan	nan\\
1	0.4	nan	nan\\
1	0.41	nan	nan\\
1	0.42	nan	nan\\
1	0.43	nan	nan\\
1	0.44	nan	nan\\
1	0.45	nan	nan\\
1	0.46	nan	nan\\
1	0.47	nan	nan\\
1	0.48	nan	nan\\
1	0.49	nan	nan\\
1	0.5	nan	nan\\
1	0.51	nan	nan\\
1	0.52	nan	nan\\
1	0.53	nan	nan\\
1	0.54	nan	nan\\
1	0.55	nan	nan\\
1	0.56	nan	nan\\
1	0.57	nan	nan\\
1	0.58	nan	nan\\
1	0.59	nan	nan\\
1	0.6	nan	nan\\
1	0.61	nan	nan\\
1	0.62	nan	nan\\
1	0.63	nan	nan\\
1	0.64	nan	nan\\
1	0.65	nan	nan\\
1	0.66	nan	nan\\
1	0.67	nan	nan\\
1	0.68	nan	nan\\
1	0.69	nan	nan\\
1	0.7	nan	nan\\
1	0.71	nan	nan\\
1	0.72	nan	nan\\
1	0.73	nan	nan\\
1	0.74	nan	nan\\
1	0.75	nan	nan\\
1	0.76	nan	nan\\
1	0.77	nan	nan\\
1	0.78	nan	nan\\
1	0.79	nan	nan\\
1	0.8	nan	nan\\
1	0.81	nan	nan\\
1	0.82	nan	nan\\
1	0.83	nan	nan\\
1	0.84	nan	nan\\
1	0.85	nan	nan\\
1	0.86	nan	nan\\
1	0.87	nan	nan\\
1	0.88	nan	nan\\
1	0.89	nan	nan\\
1	0.9	nan	nan\\
1	0.91	nan	nan\\
1	0.92	nan	nan\\
1	0.93	nan	nan\\
1	0.94	nan	nan\\
1	0.95	nan	nan\\
1	0.96	nan	nan\\
1	0.97	nan	nan\\
1	0.98	nan	nan\\
1	0.99	nan	nan\\
1	1	nan	nan\\
};


\end{axis}


\end{tikzpicture}

==> tikz/independence_surface.tex <==
\begin{tikzpicture}



\begin{axis}[%
width=5cm,
height=5cm,
unbounded coords=jump,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={60}{20},
xlabel={$x$},
ylabel={$y$},
zlabel={$z$},
xtick={0,0.5,1},
ytick={0.5,1},
ztick={0.5,1}
]


\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.01	0	0\\
0	0.02	0	0\\
0	0.03	0	0\\
0	0.04	0	0\\
0	0.05	0	0\\
0	0.06	0	0\\
0	0.07	0	0\\
0	0.08	0	0\\
0	0.09	0	0\\
0	0.1	0	0\\
0	0.11	0	0\\
0	0.12	0	0\\
0	0.13	0	0\\
0	0.14	0	0\\
0	0.15	0	0\\
0	0.16	0	0\\
0	0.17	0	0\\
0	0.18	0	0\\
0	0.19	0	0\\
0	0.2	0	0\\
0	0.21	0	0\\
0	0.22	0	0\\
0	0.23	0	0\\
0	0.24	0	0\\
0	0.25	0	0\\
0	0.26	0	0\\
0	0.27	0	0\\
0	0.28	0	0\\
0	0.29	0	0\\
0	0.3	0	0\\
0	0.31	0	0\\
0	0.32	0	0\\
0	0.33	0	0\\
0	0.34	0	0\\
0	0.35	0	0\\
0	0.36	0	0\\
0	0.37	0	0\\
0	0.38	0	0\\
0	0.39	0	0\\
0	0.4	0	0\\
0	0.41	0	0\\
0	0.42	0	0\\
0	0.43	0	0\\
0	0.44	0	0\\
0	0.45	0	0\\
0	0.46	0	0\\
0	0.47	0	0\\
0	0.48	0	0\\
0	0.49	0	0\\
0	0.5	0	0\\
0	0.51	0	0\\
0	0.52	0	0\\
0	0.53	0	0\\
0	0.54	0	0\\
0	0.55	0	0\\
0	0.56	0	0\\
0	0.57	0	0\\
0	0.58	0	0\\
0	0.59	0	0\\
0	0.6	0	0\\
0	0.61	0	0\\
0	0.62	0	0\\
0	0.63	0	0\\
0	0.64	0	0\\
0	0.65	0	0\\
0	0.66	0	0\\
0	0.67	0	0\\
0	0.68	0	0\\
0	0.69	0	0\\
0	0.7	0	0\\
0	0.71	0	0\\
0	0.72	0	0\\
0	0.73	0	0\\
0	0.74	0	0\\
0	0.75	0	0\\
0	0.76	0	0\\
0	0.77	0	0\\
0	0.78	0	0\\
0	0.79	0	0\\
0	0.8	0	0\\
0	0.81	0	0\\
0	0.82	0	0\\
0	0.83	0	0\\
0	0.84	0	0\\
0	0.85	0	0\\
0	0.86	0	0\\
0	0.87	0	0\\
0	0.88	0	0\\
0	0.89	0	0\\
0	0.9	0	0\\
0	0.91	0	0\\
0	0.92	0	0\\
0	0.93	0	0\\
0	0.94	0	0\\
0	0.95	0	0\\
0	0.96	0	0\\
0	0.97	0	0\\
0	0.98	0	0\\
0	0.99	0	0\\
0	1	0	0\\
0.01	0	0	0\\
0.01	0.01	0.000102051443364393	0.000102051443364393\\
0.01	0.02	0.000206229412959558	0.000206229412959558\\
0.01	0.03	0.000312601791541745	0.000312601791541745\\
0.01	0.04	0.000421239413308738	0.000421239413308738\\
0.01	0.05	0.00053221622777988	0.00053221622777988\\
0.01	0.06	0.000645609474832165	0.000645609474832165\\
0.01	0.07	0.000761499871798632	0.000761499871798632\\
0.01	0.08	0.00087997181361843	0.00087997181361843\\
0.01	0.09	0.00100111358712707	0.00100111358712707\\
0.01	0.1	0.00112501760067624	0.00112501760067624\\
0.01	0.11	0.00125178063039388	0.00125178063039388\\
0.01	0.12	0.00138150408452364	0.00138150408452364\\
0.01	0.13	0.001514294287429	0.001514294287429\\
0.01	0.14	0.00165026278501129	0.00165026278501129\\
0.01	0.15	0.00178952667347032	0.00178952667347032\\
0.01	0.16	0.00193220895354235	0.00193220895354235\\
0.01	0.17	0.00207843891257725	0.00207843891257725\\
0.01	0.18	0.00222835253707343	0.00222835253707343\\
0.01	0.19	0.00238209295857916	0.00238209295857916\\
0.01	0.2	0.00253981093619182	0.00253981093619182\\
0.01	0.21	0.00270166537925831	0.00270166537925831\\
0.01	0.22	0.00286782391429014	0.00286782391429014\\
0.01	0.23	0.00303846350058473	0.00303846350058473\\
0.01	0.24	0.00321377109957394	0.00321377109957394\\
0.01	0.25	0.0033939444035328	0.0033939444035328\\
0.01	0.26	0.00357919262997597	0.00357919262997597\\
0.01	0.27	0.00376973738886249	0.00376973738886249\\
0.01	0.28	0.00396581363063797	0.00396581363063797\\
0.01	0.29	0.00416767068418833	0.00416767068418833\\
0.01	0.3	0.00437557339497807	0.00437557339497807\\
0.01	0.31	0.00458980337503156	0.00458980337503156\\
0.01	0.32	0.00481066037801892	0.00481066037801892\\
0.01	0.33	0.00503846381456163	0.00503846381456163\\
0.01	0.34	0.00527355442503663	0.00527355442503663\\
0.01	0.35	0.0055162961296723	0.0055162961296723\\
0.01	0.36	0.00576707807867544	0.00576707807867544\\
0.01	0.37	0.00602631692858668	0.00602631692858668\\
0.01	0.38	0.00629445937512307	0.00629445937512307\\
0.01	0.39	0.00657198497757577	0.00657198497757577\\
0.01	0.4	0.00685940931552181	0.00685940931552181\\
0.01	0.41	0.00715728752538097	0.00715728752538097\\
0.01	0.42	0.00746621827244165	0.00746621827244165\\
0.01	0.43	0.00778684822367604	0.00778684822367604\\
0.01	0.44	0.0081198770983496	0.0081198770983496\\
0.01	0.45	0.00846606338755962	0.00846606338755962\\
0.01	0.46	0.00882623085100998	0.00882623085100998\\
0.01	0.47	0.00920127592031095	0.00920127592031095\\
0.01	0.48	0.00959217616383945	0.00959217616383945\\
0.01	0.49	0.01	0.01\\
0.01	0.5	0.010425917885202	0.010425917885202\\
0.01	0.51	0.010871215252208	0.010871215252208\\
0.01	0.52	0.0113373075365496	0.0113373075365496\\
0.01	0.53	0.0118257577072857	0.0118257577072857\\
0.01	0.54	0.0123382968186326	0.0123382968186326\\
0.01	0.55	0.0128768482279202	0.0128768482279202\\
0.01	0.56	0.0134435562925362	0.0134435562925362\\
0.01	0.57	0.0140408205773458	0.0140408205773458\\
0.01	0.58	0.0146713368932572	0.0146713368932572\\
0.01	0.59	0.0153381468738061	0.0153381468738061\\
0.01	0.6	0.0160446983182672	0.0160446983182672\\
0.01	0.61	0.0167949192431123	0.0167949192431123\\
0.01	0.62	0.0175933095721679	0.0175933095721679\\
0.01	0.63	0.0184450557859649	0.0184450557859649\\
0.01	0.64	0.0193561758372662	0.0193561758372662\\
0.01	0.65	0.0203337045290424	0.0203337045290424\\
0.01	0.66	0.0213859338365493	0.0213859338365493\\
0.01	0.67	0.0225227291513248	0.0225227291513248\\
0.01	0.68	0.0237559525159331	0.0237559525159331\\
0.01	0.69	0.025100040032032	0.025100040032032\\
0.01	0.7	0.0265728071767299	0.0265728071767299\\
0.01	0.71	0.0281966011250105	0.0281966011250105\\
0.01	0.72	0.03	0.03\\
0.01	0.73	0.0320204102886729	0.0320204102886729\\
0.01	0.74	0.0343082142639147	0.0343082142639147\\
0.01	0.75	0.0369337613708193	0.0369337613708193\\
0.01	0.76	0.04	0.04\\
0.01	0.77	0.043667504192892	0.043667504192892\\
0.01	0.78	0.0482109165419973	0.0482109165419973\\
0.01	0.79	0.0541742430504417	0.0541742430504417\\
0.01	0.8	0.0629843788128358	0.0629843788128358\\
0.01	0.81	0.09	0.09\\
0.01	0.82	0.085	0.085\\
0.01	0.83	0.08	0.08\\
0.01	0.84	0.075	0.075\\
0.01	0.85	0.07	0.07\\
0.01	0.86	0.065	0.065\\
0.01	0.87	0.06	0.06\\
0.01	0.88	0.055	0.055\\
0.01	0.89	0.05	0.05\\
0.01	0.9	0.045	0.045\\
0.01	0.91	0.04	0.04\\
0.01	0.92	0.035	0.035\\
0.01	0.93	0.03	0.03\\
0.01	0.94	0.025	0.025\\
0.01	0.95	0.02	0.02\\
0.01	0.96	0.015	0.015\\
0.01	0.97	0.01	0.01\\
0.01	0.98	0.005	0.005\\
0.01	0.99	0	0\\
0.01	1	nan	nan\\
0.02	0	0	0\\
0.02	0.01	0.000206229412959558	0.000206229412959558\\
0.02	0.02	0.000416847668728071	0.000416847668728071\\
0.02	0.03	0.000631999392876392	0.000631999392876392\\
0.02	0.04	0.000851835770403986	0.000851835770403986\\
0.02	0.05	0.00107651492945521	0.00107651492945521\\
0.02	0.06	0.00130620235281143	0.00130620235281143\\
0.02	0.07	0.00154107131957359	0.00154107131957359\\
0.02	0.08	0.00178130337970056	0.00178130337970056\\
0.02	0.09	0.0020270888643415	0.0020270888643415\\
0.02	0.1	0.00227862743521423	0.00227862743521423\\
0.02	0.11	0.00253612867662573	0.00253612867662573\\
0.02	0.12	0.0027998127341235	0.0027998127341235\\
0.02	0.13	0.0030699110042044	0.0030699110042044\\
0.02	0.14	0.00334666688000684	0.00334666688000684\\
0.02	0.15	0.00363033655846712	0.00363033655846712\\
0.02	0.16	0.00392118991506091	0.00392118991506091\\
0.02	0.17	0.00421951145296501	0.00421951145296501\\
0.02	0.18	0.00452560133429614	0.00452560133429614\\
0.02	0.19	0.00483977650201184	0.00483977650201184\\
0.02	0.2	0.00516237190212288	0.00516237190212288\\
0.02	0.21	0.00549374181708151	0.00549374181708151\\
0.02	0.22	0.00583426132260584	0.00583426132260584\\
0.02	0.23	0.00618432788179946	0.00618432788179946\\
0.02	0.24	0.00654436309227502	0.00654436309227502\\
0.02	0.25	0.00691481460412247	0.00691481460412247\\
0.02	0.26	0.00729615822903201	0.00729615822903201\\
0.02	0.27	0.00768890026375485	0.00768890026375485\\
0.02	0.28	0.00809358005442484	0.00809358005442484\\
0.02	0.29	0.00851077283217527	0.00851077283217527\\
0.02	0.3	0.00894109285506306	0.00894109285506306\\
0.02	0.31	0.00938519689670125	0.00938519689670125\\
0.02	0.32	0.00984378812835762	0.00984378812835762\\
0.02	0.33	0.0103176204488088	0.0103176204488088\\
0.02	0.34	0.0108075033251939	0.0108075033251939\\
0.02	0.35	0.0113143072187958	0.0113143072187958\\
0.02	0.36	0.0118389696824885	0.0118389696824885\\
0.02	0.37	0.0123825022320094	0.0123825022320094\\
0.02	0.38	0.0129459981118535	0.0129459981118535\\
0.02	0.39	0.0135306410992486	0.0135306410992486\\
0.02	0.4	0.0141377155173256	0.0141377155173256\\
0.02	0.41	0.0147686176625668	0.0147686176625668\\
0.02	0.42	0.0154248688935409	0.0154248688935409\\
0.02	0.43	0.0161081306800076	0.0161081306800076\\
0.02	0.44	0.0168202219765567	0.0168202219765567\\
0.02	0.45	0.0175631393668275	0.0175631393668275\\
0.02	0.46	0.0183390805281085	0.0183390805281085\\
0.02	0.47	0.0191504716985849	0.0191504716985849\\
0.02	0.48	0.02	0.02\\
0.02	0.49	0.0208906516898503	0.0208906516898503\\
0.02	0.5	0.0218257577072857	0.0218257577072857\\
0.02	0.51	0.0228090482607706	0.0228090482607706\\
0.02	0.52	0.023844718719117	0.023844718719117\\
0.02	0.53	0.0249375097625745	0.0249375097625745\\
0.02	0.54	0.0260928057033468	0.0260928057033468\\
0.02	0.55	0.0273167562087654	0.0273167562087654\\
0.02	0.56	0.0286164285278295	0.0286164285278295\\
0.02	0.57	0.03	0.03\\
0.02	0.58	0.0314770045364728	0.0314770045364728\\
0.02	0.59	0.0330586525929835	0.0330586525929835\\
0.02	0.6	0.0347582530373998	0.0347582530373998\\
0.02	0.61	0.0365917792034417	0.0365917792034417\\
0.02	0.62	0.0385786437626905	0.0385786437626905\\
0.02	0.63	0.0407427841790245	0.0407427841790245\\
0.02	0.64	0.0431142245955048	0.0431142245955048\\
0.02	0.65	0.0457313955812343	0.0457313955812343\\
0.02	0.66	0.0486447127433995	0.0486447127433995\\
0.02	0.67	0.0519223593595585	0.0519223593595585\\
0.02	0.68	0.055660188679434	0.055660188679434\\
0.02	0.69	0.06	0.06\\
0.02	0.7	0.0651668522645211	0.0651668522645211\\
0.02	0.71	0.0715571122977524	0.0715571122977524\\
0.02	0.72	0.08	0.08\\
0.02	0.73	0.0929843788128358	0.0929843788128358\\
0.02	0.74	0.12	0.12\\
0.02	0.75	0.115	0.115\\
0.02	0.76	0.11	0.11\\
0.02	0.77	0.105	0.105\\
0.02	0.78	0.1	0.1\\
0.02	0.79	0.095	0.095\\
0.02	0.8	0.09	0.09\\
0.02	0.81	0.085	0.085\\
0.02	0.82	nan	nan\\
0.02	0.83	nan	nan\\
0.02	0.84	nan	nan\\
0.02	0.85	nan	nan\\
0.02	0.86	nan	nan\\
0.02	0.87	nan	nan\\
0.02	0.88	nan	nan\\
0.02	0.89	nan	nan\\
0.02	0.9	nan	nan\\
0.02	0.91	nan	nan\\
0.02	0.92	nan	nan\\
0.02	0.93	nan	nan\\
0.02	0.94	nan	nan\\
0.02	0.95	nan	nan\\
0.02	0.96	nan	nan\\
0.02	0.97	nan	nan\\
0.02	0.98	nan	nan\\
0.02	0.99	nan	nan\\
0.02	1	nan	nan\\
0.03	0	0	0\\
0.03	0.01	0.000312601791541745	0.000312601791541745\\
0.03	0.02	0.000631999392876392	0.000631999392876392\\
0.03	0.03	0.000958424017657056	0.000958424017657056\\
0.03	0.04	0.00129211781553679	0.00129211781553679\\
0.03	0.05	0.00163333454536635	0.00163333454536635\\
0.03	0.06	0.00198234030007172	0.00198234030007172\\
0.03	0.07	0.0023394142880121	0.0023394142880121\\
0.03	0.08	0.0027048496761467	0.0027048496761467\\
0.03	0.09	0.00307895450093049	0.00307895450093049\\
0.03	0.1	0.00346205265353544	0.00346205265353544\\
0.03	0.11	0.00385448494674967	0.00385448494674967\\
0.03	0.12	0.00425661027177149	0.00425661027177149\\
0.03	0.13	0.00466880685409626	0.00466880685409626\\
0.03	0.14	0.00509147361880846	0.00509147361880846\\
0.03	0.15	0.00552503167686624	0.00552503167686624\\
0.03	0.16	0.00596992594542445	0.00596992594542445\\
0.03	0.17	0.00642662691691137	0.00642662691691137\\
0.03	0.18	0.00689563259349935	0.00689563259349935\\
0.03	0.19	0.00737747060582017	0.00737747060582017\\
0.03	0.2	0.00787270053733846	0.00787270053733846\\
0.03	0.21	0.00838191647875908	0.00838191647875908\\
0.03	0.22	0.00890574984029041	0.00890574984029041\\
0.03	0.23	0.00944487245360104	0.00944487245360104\\
0.03	0.24	0.01	0.01\\
0.03	0.25	0.0105718958068771	0.0105718958068771\\
0.03	0.26	0.0111613750609161	0.0111613750609161\\
0.03	0.27	0.0117693094942448	0.0117693094942448\\
0.03	0.28	0.0123966326087482	0.0123966326087482\\
0.03	0.29	0.0130443455145637	0.0130443455145637\\
0.03	0.3	0.0137135234716531	0.0137135234716531\\
0.03	0.31	0.0144053232388099	0.0144053232388099\\
0.03	0.32	0.0151209913530767	0.0151209913530767\\
0.03	0.33	0.0158618734850891	0.0158618734850891\\
0.03	0.34	0.0166294250432861	0.0166294250432861\\
0.03	0.35	0.0174252232334441	0.0174252232334441\\
0.03	0.36	0.0182509808212066	0.0182509808212066\\
0.03	0.37	0.0191085618962372	0.0191085618962372\\
0.03	0.38	0.02	0.02\\
0.03	0.39	0.0209275190585258	0.0209275190585258\\
0.03	0.4	0.0218935576615426	0.0218935576615426\\
0.03	0.41	0.0229007973563512	0.0229007973563512\\
0.03	0.42	0.0239521957873361	0.0239521957873361\\
0.03	0.43	0.0250510257216822	0.0250510257216822\\
0.03	0.44	0.0262009212748089	0.0262009212748089\\
0.03	0.45	0.0274059330077399	0.0274059330077399\\
0.03	0.46	0.0286705940448745	0.0286705940448745\\
0.03	0.47	0.03	0.03\\
0.03	0.48	0.0313999063670617	0.0313999063670617\\
0.03	0.49	0.0328768482279202	0.0328768482279202\\
0.03	0.5	0.0344382887986842	0.0344382887986842\\
0.03	0.51	0.0360928057033468	0.0360928057033468\\
0.03	0.52	0.037850327277871	0.037850327277871\\
0.03	0.53	0.0397224362268006	0.0397224362268006\\
0.03	0.54	0.0417227654883654	0.0417227654883654\\
0.03	0.55	0.0438675227416385	0.0438675227416385\\
0.03	0.56	0.0461761982573141	0.0461761982573141\\
0.03	0.57	0.0486725404957845	0.0486725404957845\\
0.03	0.58	0.0513859338365493	0.0513859338365493\\
0.03	0.59	0.0543534003374946	0.0543534003374946\\
0.03	0.6	0.05762260797143	0.05762260797143\\
0.03	0.61	0.0612565791296208	0.0612565791296208\\
0.03	0.62	0.0653414390026935	0.0653414390026935\\
0.03	0.63	0.07	0.07\\
0.03	0.64	0.0754176356641554	0.0754176356641554\\
0.03	0.65	0.0818975032409334	0.0818975032409334\\
0.03	0.66	0.09	0.09\\
0.03	0.67	0.101010205144336	0.101010205144336\\
0.03	0.68	0.12	0.12\\
0.03	0.69	0.14	0.14\\
0.03	0.7	0.135	0.135\\
0.03	0.71	0.13	0.13\\
0.03	0.72	0.125	0.125\\
0.03	0.73	0.12	0.12\\
0.03	0.74	0.115	0.115\\
0.03	0.75	nan	nan\\
0.03	0.76	nan	nan\\
0.03	0.77	nan	nan\\
0.03	0.78	nan	nan\\
0.03	0.79	nan	nan\\
0.03	0.8	nan	nan\\
0.03	0.81	nan	nan\\
0.03	0.82	nan	nan\\
0.03	0.83	nan	nan\\
0.03	0.84	nan	nan\\
0.03	0.85	nan	nan\\
0.03	0.86	nan	nan\\
0.03	0.87	nan	nan\\
0.03	0.88	nan	nan\\
0.03	0.89	nan	nan\\
0.03	0.9	nan	nan\\
0.03	0.91	nan	nan\\
0.03	0.92	nan	nan\\
0.03	0.93	nan	nan\\
0.03	0.94	nan	nan\\
0.03	0.95	nan	nan\\
0.03	0.96	nan	nan\\
0.03	0.97	nan	nan\\
0.03	0.98	nan	nan\\
0.03	0.99	nan	nan\\
0.03	1	nan	nan\\
0.04	0	0	0\\
0.04	0.01	0.000421239413308738	0.000421239413308738\\
0.04	0.02	0.000851835770403986	0.000851835770403986\\
0.04	0.03	0.00129211781553679	0.00129211781553679\\
0.04	0.04	0.00174243050441591	0.00174243050441591\\
0.04	0.05	0.00220313605326278	0.00220313605326278\\
0.04	0.06	0.00267461507309918	0.00267461507309918\\
0.04	0.07	0.00315726779769254	0.00315726779769254\\
0.04	0.08	0.00365151541457143	0.00365151541457143\\
0.04	0.09	0.00415780150964784	0.00415780150964784\\
0.04	0.1	0.00467659363726525	0.00467659363726525\\
0.04	0.11	0.00520838502895271	0.00520838502895271\\
0.04	0.12	0.00575369645584045	0.00575369645584045\\
0.04	0.13	0.00631307826161115	0.00631307826161115\\
0.04	0.14	0.00688711258507252	0.00688711258507252\\
0.04	0.15	0.00747641579398078	0.00747641579398078\\
0.04	0.16	0.0080816411546914	0.0080816411546914\\
0.04	0.17	0.00870348176562596	0.00870348176562596\\
0.04	0.18	0.00934267378651432	0.00934267378651432\\
0.04	0.19	0.01	0.01\\
0.04	0.2	0.0106762937476123	0.0106762937476123\\
0.04	0.21	0.0113724432884658	0.0113724432884658\\
0.04	0.22	0.0120893966365344	0.0120893966365344\\
0.04	0.23	0.0128281669411933	0.0128281669411933\\
0.04	0.24	0.0135898384862245	0.0135898384862245\\
0.04	0.25	0.014375573394978	0.014375573394978\\
0.04	0.26	0.0151866191443359	0.0151866191443359\\
0.04	0.27	0.0160243170080804	0.0160243170080804\\
0.04	0.28	0.0168901115719298	0.0168901115719298\\
0.04	0.29	0.017785561488762	0.017785561488762\\
0.04	0.3	0.0187123516745323	0.0187123516745323\\
0.04	0.31	0.0196723071845595	0.0196723071845595\\
0.04	0.32	0.0206674090580846	0.0206674090580846\\
0.04	0.33	0.0216998124787506	0.0216998124787506\\
0.04	0.34	0.0227718676730986	0.0227718676730986\\
0.04	0.35	0.023886144062588	0.023886144062588\\
0.04	0.36	0.0250454583026495	0.0250454583026495\\
0.04	0.37	0.0262529069924662	0.0262529069924662\\
0.04	0.38	0.0275119050318662	0.0275119050318662\\
0.04	0.39	0.02882623085101	0.02882623085101\\
0.04	0.4	0.030200080064064	0.030200080064064\\
0.04	0.41	0.0316381295272408	0.0316381295272408\\
0.04	0.42	0.0331456143534598	0.0331456143534598\\
0.04	0.43	0.0347284212066109	0.0347284212066109\\
0.04	0.44	0.036393202250021	0.036393202250021\\
0.04	0.45	0.0381475155779856	0.0381475155779856\\
0.04	0.46	0.04	0.04\\
0.04	0.47	0.0419605949575305	0.0419605949575305\\
0.04	0.48	0.0440408205773457	0.0440408205773457\\
0.04	0.49	0.0462541391182313	0.0462541391182313\\
0.04	0.5	0.0486164285278295	0.0486164285278295\\
0.04	0.51	0.0511466134928629	0.0511466134928629\\
0.04	0.52	0.0538675227416385	0.0538675227416385\\
0.04	0.53	0.0568070798044362	0.0568070798044362\\
0.04	0.54	0.0600000000000001	0.0600000000000001\\
0.04	0.55	0.0634902830191509	0.0634902830191509\\
0.04	0.56	0.067335008385784	0.067335008385784\\
0.04	0.57	0.0716103732074694	0.0716103732074694\\
0.04	0.58	0.0764218330839946	0.0764218330839946\\
0.04	0.59	0.0819223593595585	0.0819223593595585\\
0.04	0.6	0.0883484861008832	0.0883484861008832\\
0.04	0.61	0.0961013308097025	0.0961013308097025\\
0.04	0.62	0.105968757625672	0.105968757625672\\
0.04	0.63	0.12	0.12\\
0.04	0.64	0.16	0.16\\
0.04	0.65	0.155	0.155\\
0.04	0.66	0.15	0.15\\
0.04	0.67	0.145	0.145\\
0.04	0.68	0.14	0.14\\
0.04	0.69	0.135	0.135\\
0.04	0.7	nan	nan\\
0.04	0.71	nan	nan\\
0.04	0.72	nan	nan\\
0.04	0.73	nan	nan\\
0.04	0.74	nan	nan\\
0.04	0.75	nan	nan\\
0.04	0.76	nan	nan\\
0.04	0.77	nan	nan\\
0.04	0.78	nan	nan\\
0.04	0.79	nan	nan\\
0.04	0.8	nan	nan\\
0.04	0.81	nan	nan\\
0.04	0.82	nan	nan\\
0.04	0.83	nan	nan\\
0.04	0.84	nan	nan\\
0.04	0.85	nan	nan\\
0.04	0.86	nan	nan\\
0.04	0.87	nan	nan\\
0.04	0.88	nan	nan\\
0.04	0.89	nan	nan\\
0.04	0.9	nan	nan\\
0.04	0.91	nan	nan\\
0.04	0.92	nan	nan\\
0.04	0.93	nan	nan\\
0.04	0.94	nan	nan\\
0.04	0.95	nan	nan\\
0.04	0.96	nan	nan\\
0.04	0.97	nan	nan\\
0.04	0.98	nan	nan\\
0.04	0.99	nan	nan\\
0.04	1	nan	nan\\
0.05	0	0	0\\
0.05	0.01	0.00053221622777988	0.00053221622777988\\
0.05	0.02	0.00107651492945521	0.00107651492945521\\
0.05	0.03	0.00163333454536635	0.00163333454536635\\
0.05	0.04	0.00220313605326278	0.00220313605326278\\
0.05	0.05	0.00278640450004203	0.00278640450004203\\
0.05	0.06	0.00338365066496915	0.00338365066496915\\
0.05	0.07	0.00399541286816718	0.00399541286816718\\
0.05	0.08	0.0046222589398936	0.0046222589398936\\
0.05	0.09	0.00526478836809402	0.00526478836809402\\
0.05	0.1	0.00592363464399476	0.00592363464399476\\
0.05	0.11	0.00659946782811227	0.00659946782811227\\
0.05	0.12	0.00729299736207617	0.00729299736207617\\
0.05	0.13	0.00800497515516435	0.00800497515516435\\
0.05	0.14	0.00873619897850869	0.00873619897850869\\
0.05	0.15	0.0094875162046672	0.0094875162046672\\
0.05	0.16	0.0102598279357872	0.0102598279357872\\
0.05	0.17	0.0110540935700716	0.0110540935700716\\
0.05	0.18	0.0118713358638873	0.0118713358638873\\
0.05	0.19	0.0127126465558608	0.0127126465558608\\
0.05	0.2	0.013579192629976	0.013579192629976\\
0.05	0.21	0.0144722233073765	0.0144722233073765\\
0.05	0.22	0.0153930778717332	0.0153930778717332\\
0.05	0.23	0.0163431944512084	0.0163431944512084\\
0.05	0.24	0.0173241199019391	0.0173241199019391\\
0.05	0.25	0.01833752096446	0.01833752096446\\
0.05	0.26	0.0193851968967013	0.0193851968967013\\
0.05	0.27	0.0204690938265908	0.0204690938265908\\
0.05	0.28	0.0215913211157036	0.0215913211157036\\
0.05	0.29	0.0227541700852556	0.0227541700852556\\
0.05	0.3	0.0239601355301926	0.0239601355301926\\
0.05	0.31	0.0252119405403265	0.0252119405403265\\
0.05	0.32	0.0265125652649668	0.0265125652649668\\
0.05	0.33	0.0278652804066822	0.0278652804066822\\
0.05	0.34	0.0292736864207552	0.0292736864207552\\
0.05	0.35	0.0307417596432747	0.0307417596432747\\
0.05	0.36	0.0322739068916069	0.0322739068916069\\
0.05	0.37	0.033875030502686	0.033875030502686\\
0.05	0.38	0.0355506063346715	0.0355506063346715\\
0.05	0.39	0.037306778009768	0.037306778009768\\
0.05	0.4	0.0391504716985849	0.0391504716985849\\
0.05	0.41	0.041089537154808	0.041089537154808\\
0.05	0.42	0.0431329226766621	0.0431329226766621\\
0.05	0.43	0.0452908944641611	0.0452908944641611\\
0.05	0.44	0.0475753148730846	0.0475753148730846\\
0.05	0.45	0.05	0.05\\
0.05	0.46	0.0525811859510614	0.0525811859510614\\
0.05	0.47	0.0553381468738061	0.0553381468738061\\
0.05	0.48	0.0582940295292771	0.0582940295292771\\
0.05	0.49	0.0614770045364729	0.0614770045364729\\
0.05	0.5	0.0649218940641788	0.0649218940641788\\
0.05	0.51	0.0686725404957844	0.0686725404957844\\
0.05	0.52	0.0727853734667211	0.0727853734667211\\
0.05	0.53	0.077335008385784	0.077335008385784\\
0.05	0.54	0.0824234932786874	0.0824234932786874\\
0.05	0.55	0.0881966011250106	0.0881966011250106\\
0.05	0.56	0.0948750780274961	0.0948750780274961\\
0.05	0.57	0.102822021129187	0.102822021129187\\
0.05	0.58	0.112715838525995	0.112715838525995\\
0.05	0.59	0.126148351928655	0.126148351928655\\
0.05	0.6	0.15	0.15\\
0.05	0.61	0.17	0.17\\
0.05	0.62	0.165	0.165\\
0.05	0.63	0.16	0.16\\
0.05	0.64	0.155	0.155\\
0.05	0.65	0.15	0.15\\
0.05	0.66	nan	nan\\
0.05	0.67	nan	nan\\
0.05	0.68	nan	nan\\
0.05	0.69	nan	nan\\
0.05	0.7	nan	nan\\
0.05	0.71	nan	nan\\
0.05	0.72	nan	nan\\
0.05	0.73	nan	nan\\
0.05	0.74	nan	nan\\
0.05	0.75	nan	nan\\
0.05	0.76	nan	nan\\
0.05	0.77	nan	nan\\
0.05	0.78	nan	nan\\
0.05	0.79	nan	nan\\
0.05	0.8	nan	nan\\
0.05	0.81	nan	nan\\
0.05	0.82	nan	nan\\
0.05	0.83	nan	nan\\
0.05	0.84	nan	nan\\
0.05	0.85	nan	nan\\
0.05	0.86	nan	nan\\
0.05	0.87	nan	nan\\
0.05	0.88	nan	nan\\
0.05	0.89	nan	nan\\
0.05	0.9	nan	nan\\
0.05	0.91	nan	nan\\
0.05	0.92	nan	nan\\
0.05	0.93	nan	nan\\
0.05	0.94	nan	nan\\
0.05	0.95	nan	nan\\
0.05	0.96	nan	nan\\
0.05	0.97	nan	nan\\
0.05	0.98	nan	nan\\
0.05	0.99	nan	nan\\
0.05	1	nan	nan\\
0.06	0	0	0\\
0.06	0.01	0.000645609474832165	0.000645609474832165\\
0.06	0.02	0.00130620235281143	0.00130620235281143\\
0.06	0.03	0.00198234030007172	0.00198234030007172\\
0.06	0.04	0.00267461507309918	0.00267461507309918\\
0.06	0.05	0.00338365066496915	0.00338365066496915\\
0.06	0.06	0.00411010564593262	0.00411010564593262\\
0.06	0.07	0.00485467571993758	0.00485467571993758\\
0.06	0.08	0.0056180965215411	0.0056180965215411\\
0.06	0.09	0.00640114668097813	0.00640114668097813\\
0.06	0.1	0.00720465118899416	0.00720465118899416\\
0.06	0.11	0.00802948509750734	0.00802948509750734\\
0.06	0.12	0.00887657759736837	0.00887657759736837\\
0.06	0.13	0.00974691652056647	0.00974691652056647\\
0.06	0.14	0.0106415533213643	0.0106415533213643\\
0.06	0.15	0.0115616085992432	0.0115616085992432\\
0.06	0.16	0.0125082782364625	0.0125082782364625\\
0.06	0.17	0.0134828402348015	0.0134828402348015\\
0.06	0.18	0.0144866623500587	0.0144866623500587\\
0.06	0.19	0.0155212106396262	0.0155212106396262\\
0.06	0.2	0.0165880590585541	0.0165880590585541\\
0.06	0.21	0.0176889002637549	0.0176889002637549\\
0.06	0.22	0.0188255578153604	0.0188255578153604\\
0.06	0.23	0.02	0.02\\
0.06	0.24	0.0212143555445281	0.0212143555445281\\
0.06	0.25	0.0224709315425973	0.0224709315425973\\
0.06	0.26	0.0237722339831621	0.0237722339831621\\
0.06	0.27	0.0251209913530767	0.0251209913530767\\
0.06	0.28	0.0265201818901297	0.0265201818901297\\
0.06	0.29	0.027973065194417	0.027973065194417\\
0.06	0.3	0.029483219073321	0.029483219073321\\
0.06	0.31	0.0310545827099863	0.0310545827099863\\
0.06	0.32	0.032691507522759	0.032691507522759\\
0.06	0.33	0.0343988174453038	0.0343988174453038\\
0.06	0.34	0.0361818808345415	0.0361818808345415\\
0.06	0.35	0.0380466968494081	0.0380466968494081\\
0.06	0.36	0.0399999999999999	0.0399999999999999\\
0.06	0.37	0.0420493877348731	0.0420493877348731\\
0.06	0.38	0.044203477548968	0.044203477548968\\
0.06	0.39	0.0464721023594712	0.0464721023594712\\
0.06	0.4	0.0488665561250402	0.0488665561250402\\
0.06	0.41	0.0513999063670617	0.0513999063670617\\
0.06	0.42	0.05408739718026	0.05408739718026\\
0.06	0.43	0.0569469767966164	0.0569469767966164\\
0.06	0.44	0.0599999999999999	0.0599999999999999\\
0.06	0.45	0.0632721815461375	0.0632721815461375\\
0.06	0.46	0.0667949192431122	0.0667949192431122\\
0.06	0.47	0.070607177772264	0.070607177772264\\
0.06	0.48	0.0747582530373998	0.0747582530373998\\
0.06	0.49	0.0793119771566654	0.0793119771566654\\
0.06	0.5	0.0843534003374946	0.0843534003374946\\
0.06	0.51	0.0900000000000001	0.0900000000000001\\
0.06	0.52	0.0964218330839945	0.0964218330839945\\
0.06	0.53	0.103881257919217	0.103881257919217\\
0.06	0.54	0.112822021129187	0.112822021129187\\
0.06	0.55	0.124112765606211	0.124112765606211\\
0.06	0.56	0.14	0.14\\
0.06	0.57	0.180000000000002	0.180000000000002\\
0.06	0.58	0.18	0.18\\
0.06	0.59	0.175	0.175\\
0.06	0.6	0.17	0.17\\
0.06	0.61	0.165	0.165\\
0.06	0.62	nan	nan\\
0.06	0.63	nan	nan\\
0.06	0.64	nan	nan\\
0.06	0.65	nan	nan\\
0.06	0.66	nan	nan\\
0.06	0.67	nan	nan\\
0.06	0.68	nan	nan\\
0.06	0.69	nan	nan\\
0.06	0.7	nan	nan\\
0.06	0.71	nan	nan\\
0.06	0.72	nan	nan\\
0.06	0.73	nan	nan\\
0.06	0.74	nan	nan\\
0.06	0.75	nan	nan\\
0.06	0.76	nan	nan\\
0.06	0.77	nan	nan\\
0.06	0.78	nan	nan\\
0.06	0.79	nan	nan\\
0.06	0.8	nan	nan\\
0.06	0.81	nan	nan\\
0.06	0.82	nan	nan\\
0.06	0.83	nan	nan\\
0.06	0.84	nan	nan\\
0.06	0.85	nan	nan\\
0.06	0.86	nan	nan\\
0.06	0.87	nan	nan\\
0.06	0.88	nan	nan\\
0.06	0.89	nan	nan\\
0.06	0.9	nan	nan\\
0.06	0.91	nan	nan\\
0.06	0.92	nan	nan\\
0.06	0.93	nan	nan\\
0.06	0.94	nan	nan\\
0.06	0.95	nan	nan\\
0.06	0.96	nan	nan\\
0.06	0.97	nan	nan\\
0.06	0.98	nan	nan\\
0.06	0.99	nan	nan\\
0.06	1	nan	nan\\
0.07	0	0	0\\
0.07	0.01	0.000761499871798632	0.000761499871798632\\
0.07	0.02	0.00154107131957359	0.00154107131957359\\
0.07	0.03	0.0023394142880121	0.0023394142880121\\
0.07	0.04	0.00315726779769254	0.00315726779769254\\
0.07	0.05	0.00399541286816718	0.00399541286816718\\
0.07	0.06	0.00485467571993758	0.00485467571993758\\
0.07	0.07	0.00573593128807148	0.00573593128807148\\
0.07	0.08	0.0066401070848211	0.0066401070848211\\
0.07	0.09	0.00756818745397447	0.00756818745397447\\
0.07	0.1	0.00852121826594687	0.00852121826594687\\
0.07	0.11	0.00950031210998425	0.00950031210998425\\
0.07	0.12	0.0105066540485125	0.0105066540485125\\
0.07	0.13	0.0115415080088993	0.0115415080088993\\
0.07	0.14	0.0126062239000221	0.0126062239000221\\
0.07	0.15	0.0137022455554644	0.0137022455554644\\
0.07	0.16	0.014831119622408	0.014831119622408\\
0.07	0.17	0.015994505535974	0.015994505535974\\
0.07	0.18	0.0171941867437031	0.0171941867437031\\
0.07	0.19	0.0184320833750611	0.0184320833750611\\
0.07	0.2	0.0197102665876091	0.0197102665876091\\
0.07	0.21	0.0210309748664341	0.0210309748664341\\
0.07	0.22	0.0223966326087482	0.0223966326087482\\
0.07	0.23	0.0238098713939983	0.0238098713939983\\
0.07	0.24	0.0252735544250366	0.0252735544250366\\
0.07	0.25	0.0267908047326835	0.0267908047326835\\
0.07	0.26	0.0283650378707607	0.0283650378707607\\
0.07	0.27	0.03	0.03\\
0.07	0.28	0.0316998124787508	0.0316998124787508\\
0.07	0.29	0.0334690243621119	0.0334690243621119\\
0.07	0.3	0.03531267458106	0.03531267458106\\
0.07	0.31	0.0372363660602828	0.0372363660602828\\
0.07	0.32	0.0392463546816337	0.0392463546816337\\
0.07	0.33	0.0413496568724487	0.0413496568724487\\
0.07	0.34	0.0435541807863968	0.0435541807863968\\
0.07	0.35	0.0458688876853259	0.0458688876853259\\
0.07	0.36	0.0483039924291074	0.0483039924291074\\
0.07	0.37	0.0508712152522079	0.0508712152522079\\
0.07	0.38	0.0535841017451547	0.0535841017451547\\
0.07	0.39	0.0564584349593737	0.0564584349593737\\
0.07	0.4	0.0595127741196548	0.0595127741196548\\
0.07	0.41	0.0627691707668397	0.0627691707668397\\
0.07	0.42	0.0662541391182313	0.0662541391182313\\
0.07	0.43	0.07	0.07\\
0.07	0.44	0.0740467900272124	0.0740467900272124\\
0.07	0.45	0.0784450557859648	0.0784450557859648\\
0.07	0.46	0.0832600909450648	0.0832600909450648\\
0.07	0.47	0.0885786437626905	0.0885786437626905\\
0.07	0.48	0.0945201164930012	0.0945201164930012\\
0.07	0.49	0.101256579129621	0.101256579129621\\
0.07	0.5	0.109051899497915	0.109051899497915\\
0.07	0.51	0.118348486100883	0.118348486100883\\
0.07	0.52	0.13	0.13\\
0.07	0.53	0.146148351928655	0.146148351928655\\
0.07	0.54	0.180000000000001	0.180000000000001\\
0.07	0.55	0.19	0.19\\
0.07	0.56	0.185	0.185\\
0.07	0.57	0.18	0.18\\
0.07	0.58	0.175	0.175\\
0.07	0.59	nan	nan\\
0.07	0.6	nan	nan\\
0.07	0.61	nan	nan\\
0.07	0.62	nan	nan\\
0.07	0.63	nan	nan\\
0.07	0.64	nan	nan\\
0.07	0.65	nan	nan\\
0.07	0.66	nan	nan\\
0.07	0.67	nan	nan\\
0.07	0.68	nan	nan\\
0.07	0.69	nan	nan\\
0.07	0.7	nan	nan\\
0.07	0.71	nan	nan\\
0.07	0.72	nan	nan\\
0.07	0.73	nan	nan\\
0.07	0.74	nan	nan\\
0.07	0.75	nan	nan\\
0.07	0.76	nan	nan\\
0.07	0.77	nan	nan\\
0.07	0.78	nan	nan\\
0.07	0.79	nan	nan\\
0.07	0.8	nan	nan\\
0.07	0.81	nan	nan\\
0.07	0.82	nan	nan\\
0.07	0.83	nan	nan\\
0.07	0.84	nan	nan\\
0.07	0.85	nan	nan\\
0.07	0.86	nan	nan\\
0.07	0.87	nan	nan\\
0.07	0.88	nan	nan\\
0.07	0.89	nan	nan\\
0.07	0.9	nan	nan\\
0.07	0.91	nan	nan\\
0.07	0.92	nan	nan\\
0.07	0.93	nan	nan\\
0.07	0.94	nan	nan\\
0.07	0.95	nan	nan\\
0.07	0.96	nan	nan\\
0.07	0.97	nan	nan\\
0.07	0.98	nan	nan\\
0.07	0.99	nan	nan\\
0.07	1	nan	nan\\
0.08	0	0	0\\
0.08	0.01	0.00087997181361843	0.00087997181361843\\
0.08	0.02	0.00178130337970056	0.00178130337970056\\
0.08	0.03	0.0027048496761467	0.0027048496761467\\
0.08	0.04	0.00365151541457143	0.00365151541457143\\
0.08	0.05	0.0046222589398936	0.0046222589398936\\
0.08	0.06	0.00561809652154116	0.00561809652154116\\
0.08	0.07	0.00664010708482105	0.00664010708482105\\
0.08	0.08	0.00768943743823403	0.00768943743823403\\
0.08	0.09	0.00876730806100801	0.00876730806100801\\
0.08	0.1	0.00987501952514885	0.00987501952514885\\
0.08	0.11	0.0110139596381618	0.0110139596381618\\
0.08	0.12	0.0121856114066937	0.0121856114066937\\
0.08	0.13	0.0133915619381563	0.0133915619381563\\
0.08	0.14	0.0146335124175308	0.0146335124175308\\
0.08	0.15	0.0159132893207885	0.0159132893207885\\
0.08	0.16	0.0172328570556589	0.0172328570556589\\
0.08	0.17	0.0185943322560653	0.0185943322560653\\
0.08	0.18	0.0200000000000001	0.0200000000000001\\
0.08	0.19	0.0214523322739623	0.0214523322739623\\
0.08	0.2	0.0229540090729457	0.0229540090729457\\
0.08	0.21	0.0245079426067852	0.0245079426067852\\
0.08	0.22	0.0261173051859671	0.0261173051859671\\
0.08	0.23	0.027785561488762	0.027785561488762\\
0.08	0.24	0.0295165060747996	0.0295165060747996\\
0.08	0.25	0.0313143072187957	0.0313143072187957\\
0.08	0.26	0.0331835584068835	0.0331835584068835\\
0.08	0.27	0.0351293391872852	0.0351293391872852\\
0.08	0.28	0.0371572875253811	0.0371572875253811\\
0.08	0.29	0.0392736864207553	0.0392736864207553\\
0.08	0.3	0.041485568358049	0.041485568358049\\
0.08	0.31	0.0438008422678205	0.0438008422678205\\
0.08	0.32	0.0462284491910096	0.0462284491910096\\
0.08	0.33	0.0487785549550974	0.0487785549550974\\
0.08	0.34	0.0514627911624688	0.0514627911624688\\
0.08	0.35	0.0542945600988134	0.0542945600988134\\
0.08	0.36	0.0572894254867991	0.0572894254867991\\
0.08	0.37	0.0604656204707507	0.0604656204707507\\
0.08	0.38	0.063844718719117	0.063844718719117\\
0.08	0.39	0.0674525373486159	0.0674525373486159\\
0.08	0.4	0.0713203773588679	0.0713203773588679\\
0.08	0.41	0.0754867692898376	0.0754867692898376\\
0.08	0.42	0.08	0.08\\
0.08	0.43	0.0849218940641788	0.0849218940641788\\
0.08	0.44	0.0903337045290424	0.0903337045290424\\
0.08	0.45	0.0963457537613796	0.0963457537613796\\
0.08	0.46	0.103114224595505	0.103114224595505\\
0.08	0.47	0.110872877894867	0.110872877894867\\
0.08	0.48	0.12	0.12\\
0.08	0.49	0.131184726928799	0.131184726928799\\
0.08	0.5	0.145968757625671	0.145968757625671\\
0.08	0.51	0.17	0.17\\
0.08	0.52	0.2	0.2\\
0.08	0.53	0.195	0.195\\
0.08	0.54	0.19	0.19\\
0.08	0.55	0.185	0.185\\
0.08	0.56	nan	nan\\
0.08	0.57	nan	nan\\
0.08	0.58	nan	nan\\
0.08	0.59	nan	nan\\
0.08	0.6	nan	nan\\
0.08	0.61	nan	nan\\
0.08	0.62	nan	nan\\
0.08	0.63	nan	nan\\
0.08	0.64	nan	nan\\
0.08	0.65	nan	nan\\
0.08	0.66	nan	nan\\
0.08	0.67	nan	nan\\
0.08	0.68	nan	nan\\
0.08	0.69	nan	nan\\
0.08	0.7	nan	nan\\
0.08	0.71	nan	nan\\
0.08	0.72	nan	nan\\
0.08	0.73	nan	nan\\
0.08	0.74	nan	nan\\
0.08	0.75	nan	nan\\
0.08	0.76	nan	nan\\
0.08	0.77	nan	nan\\
0.08	0.78	nan	nan\\
0.08	0.79	nan	nan\\
0.08	0.8	nan	nan\\
0.08	0.81	nan	nan\\
0.08	0.82	nan	nan\\
0.08	0.83	nan	nan\\
0.08	0.84	nan	nan\\
0.08	0.85	nan	nan\\
0.08	0.86	nan	nan\\
0.08	0.87	nan	nan\\
0.08	0.88	nan	nan\\
0.08	0.89	nan	nan\\
0.08	0.9	nan	nan\\
0.08	0.91	nan	nan\\
0.08	0.92	nan	nan\\
0.08	0.93	nan	nan\\
0.08	0.94	nan	nan\\
0.08	0.95	nan	nan\\
0.08	0.96	nan	nan\\
0.08	0.97	nan	nan\\
0.08	0.98	nan	nan\\
0.08	0.99	nan	nan\\
0.08	1	nan	nan\\
0.09	0	0	0\\
0.09	0.01	0.00100111358712707	0.00100111358712707\\
0.09	0.02	0.0020270888643415	0.0020270888643415\\
0.09	0.03	0.00307895450093049	0.00307895450093049\\
0.09	0.04	0.00415780150964784	0.00415780150964784\\
0.09	0.05	0.00526478836809402	0.00526478836809402\\
0.09	0.06	0.00640114668097819	0.00640114668097819\\
0.09	0.07	0.00756818745397442	0.00756818745397442\\
0.09	0.08	0.00876730806100801	0.00876730806100801\\
0.09	0.09	0.01	0.01\\
0.09	0.1	0.0112678575477994	0.0112678575477994\\
0.09	0.11	0.0125725874437896	0.0125725874437896\\
0.09	0.12	0.0139160197541754	0.0139160197541754\\
0.09	0.13	0.0153001200960961	0.0153001200960961\\
0.09	0.14	0.0167270034335941	0.0167270034335941\\
0.09	0.15	0.0181989496974891	0.0181989496974891\\
0.09	0.16	0.0197184215301897	0.0197184215301897\\
0.09	0.17	0.0212880845167461	0.0212880845167461\\
0.09	0.18	0.0229108303380536	0.0229108303380536\\
0.09	0.19	0.0245898033750315	0.0245898033750315\\
0.09	0.2	0.0263284314091041	0.0263284314091041\\
0.09	0.21	0.0281304612113784	0.0281304612113784\\
0.09	0.22	0.0300000000000001	0.0300000000000001\\
0.09	0.23	0.0319415639850128	0.0319415639850128\\
0.09	0.24	0.0339601355301926	0.0339601355301926\\
0.09	0.25	0.0360612308660186	0.0360612308660186\\
0.09	0.26	0.0382509808212066	0.0382509808212066\\
0.09	0.27	0.0405362277503576	0.0405362277503576\\
0.09	0.28	0.0429246427917442	0.0429246427917442\\
0.09	0.29	0.045424868893541	0.045424868893541\\
0.09	0.3	0.048046696849408	0.048046696849408\\
0.09	0.31	0.0508012841124578	0.0508012841124578\\
0.09	0.32	0.053701429759727	0.053701429759727\\
0.09	0.33	0.056761924206188	0.056761924206188\\
0.09	0.34	0.06	0.06\\
0.09	0.35	0.0634359217229229	0.0634359217229229\\
0.09	0.36	0.0670937711370821	0.0670937711370821\\
0.09	0.37	0.071002512578676	0.071002512578676\\
0.09	0.38	0.0751974710389769	0.0751974710389769\\
0.09	0.39	0.0797224362268005	0.0797224362268005\\
0.09	0.4	0.0846327496259918	0.0846327496259918\\
0.09	0.41	0.09	0.09\\
0.09	0.42	0.0959194848412443	0.0959194848412443\\
0.09	0.43	0.102522729151325	0.102522729151325\\
0.09	0.44	0.11	0.11\\
0.09	0.45	0.1186447127434	0.1186447127434\\
0.09	0.46	0.128953136438507	0.128953136438507\\
0.09	0.47	0.141897503240934	0.141897503240934\\
0.09	0.48	0.16	0.16\\
0.09	0.49	0.209999997365822	0.209999997365822\\
0.09	0.5	0.205	0.205\\
0.09	0.51	0.2	0.2\\
0.09	0.52	0.195	0.195\\
0.09	0.53	nan	nan\\
0.09	0.54	nan	nan\\
0.09	0.55	nan	nan\\
0.09	0.56	nan	nan\\
0.09	0.57	nan	nan\\
0.09	0.58	nan	nan\\
0.09	0.59	nan	nan\\
0.09	0.6	nan	nan\\
0.09	0.61	nan	nan\\
0.09	0.62	nan	nan\\
0.09	0.63	nan	nan\\
0.09	0.64	nan	nan\\
0.09	0.65	nan	nan\\
0.09	0.66	nan	nan\\
0.09	0.67	nan	nan\\
0.09	0.68	nan	nan\\
0.09	0.69	nan	nan\\
0.09	0.7	nan	nan\\
0.09	0.71	nan	nan\\
0.09	0.72	nan	nan\\
0.09	0.73	nan	nan\\
0.09	0.74	nan	nan\\
0.09	0.75	nan	nan\\
0.09	0.76	nan	nan\\
0.09	0.77	nan	nan\\
0.09	0.78	nan	nan\\
0.09	0.79	nan	nan\\
0.09	0.8	nan	nan\\
0.09	0.81	nan	nan\\
0.09	0.82	nan	nan\\
0.09	0.83	nan	nan\\
0.09	0.84	nan	nan\\
0.09	0.85	nan	nan\\
0.09	0.86	nan	nan\\
0.09	0.87	nan	nan\\
0.09	0.88	nan	nan\\
0.09	0.89	nan	nan\\
0.09	0.9	nan	nan\\
0.09	0.91	nan	nan\\
0.09	0.92	nan	nan\\
0.09	0.93	nan	nan\\
0.09	0.94	nan	nan\\
0.09	0.95	nan	nan\\
0.09	0.96	nan	nan\\
0.09	0.97	nan	nan\\
0.09	0.98	nan	nan\\
0.09	0.99	nan	nan\\
0.09	1	nan	nan\\
0.1	0	0	0\\
0.1	0.01	0.00112501760067624	0.00112501760067624\\
0.1	0.02	0.00227862743521423	0.00227862743521423\\
0.1	0.03	0.00346205265353544	0.00346205265353544\\
0.1	0.04	0.00467659363726525	0.00467659363726525\\
0.1	0.05	0.00592363464399476	0.00592363464399476\\
0.1	0.06	0.00720465118899422	0.00720465118899422\\
0.1	0.07	0.00852121826594693	0.00852121826594693\\
0.1	0.08	0.00987501952514885	0.00987501952514885\\
0.1	0.09	0.0112678575477994	0.0112678575477994\\
0.1	0.1	0.0127016653792583	0.0127016653792583\\
0.1	0.11	0.0141785195134077	0.0141785195134077\\
0.1	0.12	0.015700654555742	0.015700654555742\\
0.1	0.13	0.0172704798360622	0.0172704798360622\\
0.1	0.14	0.0188905982946442	0.0188905982946442\\
0.1	0.15	0.0205638280310544	0.0205638280310544\\
0.1	0.16	0.0222932269857258	0.0222932269857258\\
0.1	0.17	0.0240821213253843	0.0240821213253843\\
0.1	0.18	0.0259341382301987	0.0259341382301987\\
0.1	0.19	0.0278532439408882	0.0278532439408882\\
0.1	0.2	0.0298437881283576	0.0298437881283576\\
0.1	0.21	0.0319105559109347	0.0319105559109347\\
0.1	0.22	0.034058829184433	0.034058829184433\\
0.1	0.23	0.0362944593751232	0.0362944593751232\\
0.1	0.24	0.0386239543133307	0.0386239543133307\\
0.1	0.25	0.0410545827099864	0.0410545827099864\\
0.1	0.26	0.043594500778295	0.043594500778295\\
0.1	0.27	0.0462529069924662	0.0462529069924662\\
0.1	0.28	0.0490402329860022	0.0490402329860022\\
0.1	0.29	0.0519683814224001	0.0519683814224001\\
0.1	0.3	0.0550510257216822	0.0550510257216822\\
0.1	0.31	0.0583039924291075	0.0583039924291075\\
0.1	0.32	0.0617457557897335	0.0617457557897335\\
0.1	0.33	0.0653980874400226	0.0653980874400226\\
0.1	0.34	0.0692869249429452	0.0692869249429452\\
0.1	0.35	0.0734435562925363	0.0734435562925363\\
0.1	0.36	0.0779062728770145	0.0779062728770145\\
0.1	0.37	0.0827227386644181	0.0827227386644181\\
0.1	0.38	0.0879534946591475	0.0879534946591475\\
0.1	0.39	0.0936773419509833	0.0936773419509833\\
0.1	0.4	0.1	0.1\\
0.1	0.41	0.107068857758663	0.107068857758663\\
0.1	0.42	0.115100040032032	0.115100040032032\\
0.1	0.43	0.12443327806252	0.12443327806252\\
0.1	0.44	0.135660188679434	0.135660188679434\\
0.1	0.45	0.15	0.15\\
0.1	0.46	0.171010205144337	0.171010205144337\\
0.1	0.47	0.215	0.215\\
0.1	0.48	0.21	0.21\\
0.1	0.49	0.205	0.205\\
0.1	0.5	0.2	0.2\\
0.1	0.51	nan	nan\\
0.1	0.52	nan	nan\\
0.1	0.53	nan	nan\\
0.1	0.54	nan	nan\\
0.1	0.55	nan	nan\\
0.1	0.56	nan	nan\\
0.1	0.57	nan	nan\\
0.1	0.58	nan	nan\\
0.1	0.59	nan	nan\\
0.1	0.6	nan	nan\\
0.1	0.61	nan	nan\\
0.1	0.62	nan	nan\\
0.1	0.63	nan	nan\\
0.1	0.64	nan	nan\\
0.1	0.65	nan	nan\\
0.1	0.66	nan	nan\\
0.1	0.67	nan	nan\\
0.1	0.68	nan	nan\\
0.1	0.69	nan	nan\\
0.1	0.7	nan	nan\\
0.1	0.71	nan	nan\\
0.1	0.72	nan	nan\\
0.1	0.73	nan	nan\\
0.1	0.74	nan	nan\\
0.1	0.75	nan	nan\\
0.1	0.76	nan	nan\\
0.1	0.77	nan	nan\\
0.1	0.78	nan	nan\\
0.1	0.79	nan	nan\\
0.1	0.8	nan	nan\\
0.1	0.81	nan	nan\\
0.1	0.82	nan	nan\\
0.1	0.83	nan	nan\\
0.1	0.84	nan	nan\\
0.1	0.85	nan	nan\\
0.1	0.86	nan	nan\\
0.1	0.87	nan	nan\\
0.1	0.88	nan	nan\\
0.1	0.89	nan	nan\\
0.1	0.9	nan	nan\\
0.1	0.91	nan	nan\\
0.1	0.92	nan	nan\\
0.1	0.93	nan	nan\\
0.1	0.94	nan	nan\\
0.1	0.95	nan	nan\\
0.1	0.96	nan	nan\\
0.1	0.97	nan	nan\\
0.1	0.98	nan	nan\\
0.1	0.99	nan	nan\\
0.1	1	nan	nan\\
0.11	0	0	0\\
0.11	0.01	0.00125178063039388	0.00125178063039388\\
0.11	0.02	0.00253612867662573	0.00253612867662573\\
0.11	0.03	0.00385448494674967	0.00385448494674967\\
0.11	0.04	0.00520838502895271	0.00520838502895271\\
0.11	0.05	0.00659946782811227	0.00659946782811227\\
0.11	0.06	0.00802948509750728	0.00802948509750728\\
0.11	0.07	0.00950031210998431	0.00950031210998431\\
0.11	0.08	0.0110139596381618	0.0110139596381618\\
0.11	0.09	0.0125725874437896	0.0125725874437896\\
0.11	0.1	0.0141785195134077	0.0141785195134077\\
0.11	0.11	0.0158342613226058	0.0158342613226058\\
0.11	0.12	0.0175425194665375	0.0175425194665375\\
0.11	0.13	0.0193062240625713	0.0193062240625713\\
0.11	0.14	0.0211285544155901	0.0211285544155901\\
0.11	0.15	0.0230129685420505	0.0230129685420505\\
0.11	0.16	0.0249632372816139	0.0249632372816139\\
0.11	0.17	0.0269834838930658	0.0269834838930658\\
0.11	0.18	0.0290782302453548	0.0290782302453548\\
0.11	0.19	0.0312524509898155	0.0312524509898155\\
0.11	0.2	0.0335116374565497	0.0335116374565497\\
0.11	0.21	0.0358618734850891	0.0358618734850891\\
0.11	0.22	0.0383099260170641	0.0383099260170641\\
0.11	0.23	0.0408633541039808	0.0408633541039808\\
0.11	0.24	0.0435306410992486	0.0435306410992486\\
0.11	0.25	0.0463213563319198	0.0463213563319198\\
0.11	0.26	0.0492463546816337	0.0492463546816337\\
0.11	0.27	0.0523180254654975	0.0523180254654975\\
0.11	0.28	0.0555506063346716	0.0555506063346716\\
0.11	0.29	0.058960584136121	0.058960584136121\\
0.11	0.3	0.0625672140166108	0.0625672140166108\\
0.11	0.31	0.066393202250021	0.066393202250021\\
0.11	0.32	0.0704656204707506	0.0704656204707506\\
0.11	0.33	0.074817154713168	0.074817154713168\\
0.11	0.34	0.0794878520398284	0.0794878520398284\\
0.11	0.35	0.0845276300900859	0.0845276300900859\\
0.11	0.36	0.09	0.09\\
0.11	0.37	0.0959878053314328	0.0959878053314328\\
0.11	0.38	0.102602493458718	0.102602493458718\\
0.11	0.39	0.11	0.11\\
0.11	0.4	0.118410110988278	0.118410110988278\\
0.11	0.41	0.128196601125011	0.128196601125011\\
0.11	0.42	0.14	0.14\\
0.11	0.43	0.155166852264521	0.155166852264521\\
0.11	0.44	0.177830094339717	0.177830094339717\\
0.11	0.45	0.22	0.22\\
0.11	0.46	0.215	0.215\\
0.11	0.47	0.21	0.21\\
0.11	0.48	nan	nan\\
0.11	0.49	nan	nan\\
0.11	0.5	nan	nan\\
0.11	0.51	nan	nan\\
0.11	0.52	nan	nan\\
0.11	0.53	nan	nan\\
0.11	0.54	nan	nan\\
0.11	0.55	nan	nan\\
0.11	0.56	nan	nan\\
0.11	0.57	nan	nan\\
0.11	0.58	nan	nan\\
0.11	0.59	nan	nan\\
0.11	0.6	nan	nan\\
0.11	0.61	nan	nan\\
0.11	0.62	nan	nan\\
0.11	0.63	nan	nan\\
0.11	0.64	nan	nan\\
0.11	0.65	nan	nan\\
0.11	0.66	nan	nan\\
0.11	0.67	nan	nan\\
0.11	0.68	nan	nan\\
0.11	0.69	nan	nan\\
0.11	0.7	nan	nan\\
0.11	0.71	nan	nan\\
0.11	0.72	nan	nan\\
0.11	0.73	nan	nan\\
0.11	0.74	nan	nan\\
0.11	0.75	nan	nan\\
0.11	0.76	nan	nan\\
0.11	0.77	nan	nan\\
0.11	0.78	nan	nan\\
0.11	0.79	nan	nan\\
0.11	0.8	nan	nan\\
0.11	0.81	nan	nan\\
0.11	0.82	nan	nan\\
0.11	0.83	nan	nan\\
0.11	0.84	nan	nan\\
0.11	0.85	nan	nan\\
0.11	0.86	nan	nan\\
0.11	0.87	nan	nan\\
0.11	0.88	nan	nan\\
0.11	0.89	nan	nan\\
0.11	0.9	nan	nan\\
0.11	0.91	nan	nan\\
0.11	0.92	nan	nan\\
0.11	0.93	nan	nan\\
0.11	0.94	nan	nan\\
0.11	0.95	nan	nan\\
0.11	0.96	nan	nan\\
0.11	0.97	nan	nan\\
0.11	0.98	nan	nan\\
0.11	0.99	nan	nan\\
0.11	1	nan	nan\\
0.12	0	0	0\\
0.12	0.01	0.00138150408452364	0.00138150408452364\\
0.12	0.02	0.0027998127341235	0.0027998127341235\\
0.12	0.03	0.00425661027177149	0.00425661027177149\\
0.12	0.04	0.00575369645584045	0.00575369645584045\\
0.12	0.05	0.00729299736207617	0.00729299736207617\\
0.12	0.06	0.00887657759736843	0.00887657759736843\\
0.12	0.07	0.0105066540485124	0.0105066540485124\\
0.12	0.08	0.0121856114066937	0.0121856114066937\\
0.12	0.09	0.0139160197541754	0.0139160197541754\\
0.12	0.1	0.015700654555742	0.015700654555742\\
0.12	0.11	0.0175425194665375	0.0175425194665375\\
0.12	0.12	0.019444872453601	0.019444872453601\\
0.12	0.13	0.0214112558352571	0.0214112558352571\\
0.12	0.14	0.0234455309767309	0.0234455309767309\\
0.12	0.15	0.0255519185501265	0.0255519185501265\\
0.12	0.16	0.027735045483277	0.027735045483277\\
0.12	0.17	0.03	0.03\\
0.12	0.18	0.0323523965146282	0.0323523965146282\\
0.12	0.19	0.034798452615078	0.034798452615078\\
0.12	0.2	0.0373450809915689	0.0373450809915689\\
0.12	0.21	0.04	0.04\\
0.12	0.22	0.0427718676730985	0.0427718676730985\\
0.12	0.23	0.0456704455307316	0.0456704455307316\\
0.12	0.24	0.0487068006749893	0.0487068006749893\\
0.12	0.25	0.0518935576615426	0.0518935576615426\\
0.12	0.26	0.05524521594286	0.05524521594286\\
0.12	0.27	0.0587785549550974	0.0587785549550974\\
0.12	0.28	0.0625131582592417	0.0625131582592417\\
0.12	0.29	0.0664721023594712	0.0664721023594712\\
0.12	0.3	0.0706828780053869	0.0706828780053869\\
0.12	0.31	0.075178647416427	0.075178647416427\\
0.12	0.32	0.08	0.08\\
0.12	0.33	0.0851974710389769	0.0851974710389769\\
0.12	0.34	0.0908352713283108	0.0908352713283108\\
0.12	0.35	0.0969970238358855	0.0969970238358855\\
0.12	0.36	0.103795006481867	0.103795006481867\\
0.12	0.37	0.111385933836549	0.111385933836549\\
0.12	0.38	0.12	0.12\\
0.12	0.39	0.13	0.13\\
0.12	0.4	0.142020410288673	0.142020410288673\\
0.12	0.41	0.1573791265187	0.1573791265187\\
0.12	0.42	0.18	0.18\\
0.12	0.43	0.225	0.225\\
0.12	0.44	0.22	0.22\\
0.12	0.45	0.215	0.215\\
0.12	0.46	nan	nan\\
0.12	0.47	nan	nan\\
0.12	0.48	nan	nan\\
0.12	0.49	nan	nan\\
0.12	0.5	nan	nan\\
0.12	0.51	nan	nan\\
0.12	0.52	nan	nan\\
0.12	0.53	nan	nan\\
0.12	0.54	nan	nan\\
0.12	0.55	nan	nan\\
0.12	0.56	nan	nan\\
0.12	0.57	nan	nan\\
0.12	0.58	nan	nan\\
0.12	0.59	nan	nan\\
0.12	0.6	nan	nan\\
0.12	0.61	nan	nan\\
0.12	0.62	nan	nan\\
0.12	0.63	nan	nan\\
0.12	0.64	nan	nan\\
0.12	0.65	nan	nan\\
0.12	0.66	nan	nan\\
0.12	0.67	nan	nan\\
0.12	0.68	nan	nan\\
0.12	0.69	nan	nan\\
0.12	0.7	nan	nan\\
0.12	0.71	nan	nan\\
0.12	0.72	nan	nan\\
0.12	0.73	nan	nan\\
0.12	0.74	nan	nan\\
0.12	0.75	nan	nan\\
0.12	0.76	nan	nan\\
0.12	0.77	nan	nan\\
0.12	0.78	nan	nan\\
0.12	0.79	nan	nan\\
0.12	0.8	nan	nan\\
0.12	0.81	nan	nan\\
0.12	0.82	nan	nan\\
0.12	0.83	nan	nan\\
0.12	0.84	nan	nan\\
0.12	0.85	nan	nan\\
0.12	0.86	nan	nan\\
0.12	0.87	nan	nan\\
0.12	0.88	nan	nan\\
0.12	0.89	nan	nan\\
0.12	0.9	nan	nan\\
0.12	0.91	nan	nan\\
0.12	0.92	nan	nan\\
0.12	0.93	nan	nan\\
0.12	0.94	nan	nan\\
0.12	0.95	nan	nan\\
0.12	0.96	nan	nan\\
0.12	0.97	nan	nan\\
0.12	0.98	nan	nan\\
0.12	0.99	nan	nan\\
0.12	1	nan	nan\\
0.13	0	0	0\\
0.13	0.01	0.001514294287429	0.001514294287429\\
0.13	0.02	0.0030699110042044	0.0030699110042044\\
0.13	0.03	0.00466880685409626	0.00466880685409626\\
0.13	0.04	0.00631307826161115	0.00631307826161115\\
0.13	0.05	0.00800497515516435	0.00800497515516435\\
0.13	0.06	0.00974691652056653	0.00974691652056653\\
0.13	0.07	0.0115415080088994	0.0115415080088994\\
0.13	0.08	0.0133915619381563	0.0133915619381563\\
0.13	0.09	0.0153001200960961	0.0153001200960961\\
0.13	0.1	0.0172704798360622	0.0172704798360622\\
0.13	0.11	0.0193062240625713	0.0193062240625713\\
0.13	0.12	0.0214112558352571	0.0214112558352571\\
0.13	0.13	0.0235898384862245	0.0235898384862245\\
0.13	0.14	0.0258466423577676	0.0258466423577676\\
0.13	0.15	0.0281867995392588	0.0281867995392588\\
0.13	0.16	0.0306159683338281	0.0306159683338281\\
0.13	0.17	0.0331404096449028	0.0331404096449028\\
0.13	0.18	0.0357670780786755	0.0357670780786755\\
0.13	0.19	0.0385037313663734	0.0385037313663734\\
0.13	0.2	0.0413590627994796	0.0413590627994796\\
0.13	0.21	0.044342862858286	0.044342862858286\\
0.13	0.22	0.0474662182724416	0.0474662182724416\\
0.13	0.23	0.0507417596432748	0.0507417596432748\\
0.13	0.24	0.0541839728851005	0.0541839728851005\\
0.13	0.25	0.0578095957416301	0.0578095957416301\\
0.13	0.26	0.0616381295272408	0.0616381295272408\\
0.13	0.27	0.0656925097228004	0.0656925097228004\\
0.13	0.28	0.07	0.07\\
0.13	0.29	0.0745934077146198	0.0745934077146198\\
0.13	0.3	0.0795127741196548	0.0795127741196548\\
0.13	0.31	0.0848077870405686	0.0848077870405686\\
0.13	0.32	0.0905413325430328	0.0905413325430328\\
0.13	0.33	0.0967949192431122	0.0967949192431122\\
0.13	0.34	0.103677341950983	0.103677341950983\\
0.13	0.35	0.111339312526815	0.111339312526815\\
0.13	0.36	0.12	0.12\\
0.13	0.37	0.13	0.13\\
0.13	0.38	0.141922359359558	0.141922359359558\\
0.13	0.39	0.156933761370819	0.156933761370819\\
0.13	0.4	0.178210916541997	0.178210916541997\\
0.13	0.41	0.23	0.23\\
0.13	0.42	0.225	0.225\\
0.13	0.43	0.22	0.22\\
0.13	0.44	nan	nan\\
0.13	0.45	nan	nan\\
0.13	0.46	nan	nan\\
0.13	0.47	nan	nan\\
0.13	0.48	nan	nan\\
0.13	0.49	nan	nan\\
0.13	0.5	nan	nan\\
0.13	0.51	nan	nan\\
0.13	0.52	nan	nan\\
0.13	0.53	nan	nan\\
0.13	0.54	nan	nan\\
0.13	0.55	nan	nan\\
0.13	0.56	nan	nan\\
0.13	0.57	nan	nan\\
0.13	0.58	nan	nan\\
0.13	0.59	nan	nan\\
0.13	0.6	nan	nan\\
0.13	0.61	nan	nan\\
0.13	0.62	nan	nan\\
0.13	0.63	nan	nan\\
0.13	0.64	nan	nan\\
0.13	0.65	nan	nan\\
0.13	0.66	nan	nan\\
0.13	0.67	nan	nan\\
0.13	0.68	nan	nan\\
0.13	0.69	nan	nan\\
0.13	0.7	nan	nan\\
0.13	0.71	nan	nan\\
0.13	0.72	nan	nan\\
0.13	0.73	nan	nan\\
0.13	0.74	nan	nan\\
0.13	0.75	nan	nan\\
0.13	0.76	nan	nan\\
0.13	0.77	nan	nan\\
0.13	0.78	nan	nan\\
0.13	0.79	nan	nan\\
0.13	0.8	nan	nan\\
0.13	0.81	nan	nan\\
0.13	0.82	nan	nan\\
0.13	0.83	nan	nan\\
0.13	0.84	nan	nan\\
0.13	0.85	nan	nan\\
0.13	0.86	nan	nan\\
0.13	0.87	nan	nan\\
0.13	0.88	nan	nan\\
0.13	0.89	nan	nan\\
0.13	0.9	nan	nan\\
0.13	0.91	nan	nan\\
0.13	0.92	nan	nan\\
0.13	0.93	nan	nan\\
0.13	0.94	nan	nan\\
0.13	0.95	nan	nan\\
0.13	0.96	nan	nan\\
0.13	0.97	nan	nan\\
0.13	0.98	nan	nan\\
0.13	0.99	nan	nan\\
0.13	1	nan	nan\\
0.14	0	0	0\\
0.14	0.01	0.00165026278501129	0.00165026278501129\\
0.14	0.02	0.00334666688000684	0.00334666688000684\\
0.14	0.03	0.00509147361880846	0.00509147361880846\\
0.14	0.04	0.00688711258507252	0.00688711258507252\\
0.14	0.05	0.00873619897850869	0.00873619897850869\\
0.14	0.06	0.0106415533213642	0.0106415533213642\\
0.14	0.07	0.0126062239000221	0.0126062239000221\\
0.14	0.08	0.0146335124175308	0.0146335124175308\\
0.14	0.09	0.0167270034335941	0.0167270034335941\\
0.14	0.1	0.0188905982946442	0.0188905982946442\\
0.14	0.11	0.0211285544155901	0.0211285544155901\\
0.14	0.12	0.0234455309767309	0.0234455309767309\\
0.14	0.13	0.0258466423577676	0.0258466423577676\\
0.14	0.14	0.02833752096446	0.02833752096446\\
0.14	0.15	0.030924391538024	0.030924391538024\\
0.14	0.16	0.0336141596088725	0.0336141596088725\\
0.14	0.17	0.0364145175158105	0.0364145175158105\\
0.14	0.18	0.0393340724325419	0.0393340724325419\\
0.14	0.19	0.0423825022320094	0.0423825022320094\\
0.14	0.2	0.0455707469334422	0.0455707469334422\\
0.14	0.21	0.0489112461544295	0.0489112461544295\\
0.14	0.22	0.0524182367948069	0.0524182367948069\\
0.14	0.23	0.0561081306800076	0.0561081306800076\\
0.14	0.24	0.06	0.06\\
0.14	0.25	0.0641162105910819	0.0641162105910819\\
0.14	0.26	0.0684832619441955	0.0684832619441955\\
0.14	0.27	0.0731329226766621	0.0731329226766621\\
0.14	0.28	0.0781037989958291	0.0781037989958291\\
0.14	0.29	0.0834435562925362	0.0834435562925362\\
0.14	0.3	0.0892121597166108	0.0892121597166108\\
0.14	0.31	0.0954867692898375	0.0954867692898375\\
0.14	0.32	0.102369453857598	0.102369453857598\\
0.14	0.33	0.11	0.11\\
0.14	0.34	0.118578643762691	0.118578643762691\\
0.14	0.35	0.128410110988278	0.128410110988278\\
0.14	0.36	0.14	0.14\\
0.14	0.37	0.154308214263915	0.154308214263915\\
0.14	0.38	0.173667504192892	0.173667504192892\\
0.14	0.39	0.21	0.21\\
0.14	0.4	0.23	0.23\\
0.14	0.41	0.225	0.225\\
0.14	0.42	nan	nan\\
0.14	0.43	nan	nan\\
0.14	0.44	nan	nan\\
0.14	0.45	nan	nan\\
0.14	0.46	nan	nan\\
0.14	0.47	nan	nan\\
0.14	0.48	nan	nan\\
0.14	0.49	nan	nan\\
0.14	0.5	nan	nan\\
0.14	0.51	nan	nan\\
0.14	0.52	nan	nan\\
0.14	0.53	nan	nan\\
0.14	0.54	nan	nan\\
0.14	0.55	nan	nan\\
0.14	0.56	nan	nan\\
0.14	0.57	nan	nan\\
0.14	0.58	nan	nan\\
0.14	0.59	nan	nan\\
0.14	0.6	nan	nan\\
0.14	0.61	nan	nan\\
0.14	0.62	nan	nan\\
0.14	0.63	nan	nan\\
0.14	0.64	nan	nan\\
0.14	0.65	nan	nan\\
0.14	0.66	nan	nan\\
0.14	0.67	nan	nan\\
0.14	0.68	nan	nan\\
0.14	0.69	nan	nan\\
0.14	0.7	nan	nan\\
0.14	0.71	nan	nan\\
0.14	0.72	nan	nan\\
0.14	0.73	nan	nan\\
0.14	0.74	nan	nan\\
0.14	0.75	nan	nan\\
0.14	0.76	nan	nan\\
0.14	0.77	nan	nan\\
0.14	0.78	nan	nan\\
0.14	0.79	nan	nan\\
0.14	0.8	nan	nan\\
0.14	0.81	nan	nan\\
0.14	0.82	nan	nan\\
0.14	0.83	nan	nan\\
0.14	0.84	nan	nan\\
0.14	0.85	nan	nan\\
0.14	0.86	nan	nan\\
0.14	0.87	nan	nan\\
0.14	0.88	nan	nan\\
0.14	0.89	nan	nan\\
0.14	0.9	nan	nan\\
0.14	0.91	nan	nan\\
0.14	0.92	nan	nan\\
0.14	0.93	nan	nan\\
0.14	0.94	nan	nan\\
0.14	0.95	nan	nan\\
0.14	0.96	nan	nan\\
0.14	0.97	nan	nan\\
0.14	0.98	nan	nan\\
0.14	0.99	nan	nan\\
0.14	1	nan	nan\\
0.15	0	0	0\\
0.15	0.01	0.00178952667347032	0.00178952667347032\\
0.15	0.02	0.00363033655846712	0.00363033655846712\\
0.15	0.03	0.00552503167686624	0.00552503167686624\\
0.15	0.04	0.00747641579398078	0.00747641579398078\\
0.15	0.05	0.0094875162046672	0.0094875162046672\\
0.15	0.06	0.0115616085992431	0.0115616085992431\\
0.15	0.07	0.0137022455554643	0.0137022455554643\\
0.15	0.08	0.0159132893207885	0.0159132893207885\\
0.15	0.09	0.0181989496974891	0.0181989496974891\\
0.15	0.1	0.0205638280310544	0.0205638280310544\\
0.15	0.11	0.0230129685420505	0.0230129685420505\\
0.15	0.12	0.0255519185501265	0.0255519185501265\\
0.15	0.13	0.0281867995392588	0.0281867995392588\\
0.15	0.14	0.030924391538024	0.030924391538024\\
0.15	0.15	0.0337722339831621	0.0337722339831621\\
0.15	0.16	0.036738747164033	0.036738747164033\\
0.15	0.17	0.0398333796039273	0.0398333796039273\\
0.15	0.18	0.0430667884601	0.0430667884601\\
0.15	0.19	0.0464510624248435	0.0464510624248435\\
0.15	0.2	0.05	0.05\\
0.15	0.21	0.053729460886113	0.053729460886113\\
0.15	0.22	0.0576578153508446	0.0576578153508446\\
0.15	0.23	0.0618065270801829	0.0618065270801829\\
0.15	0.24	0.0662009212748089	0.0662009212748089\\
0.15	0.25	0.070871215252208	0.070871215252208\\
0.15	0.26	0.0758539299918887	0.0758539299918887\\
0.15	0.27	0.081193869821789	0.081193869821789\\
0.15	0.28	0.0869469767966164	0.0869469767966164\\
0.15	0.29	0.0931845830773059	0.0931845830773059\\
0.15	0.3	0.0999999999999999	0.0999999999999999\\
0.15	0.31	0.107519231907281	0.107519231907281\\
0.15	0.32	0.115919484841244	0.115919484841244\\
0.15	0.33	0.125463759529263	0.125463759529263\\
0.15	0.34	0.13657280717673	0.13657280717673\\
0.15	0.35	0.15	0.15\\
0.15	0.36	0.1673791265187	0.1673791265187\\
0.15	0.37	0.194174243050442	0.194174243050442\\
0.15	0.38	0.235	0.235\\
0.15	0.39	0.23	0.23\\
0.15	0.4	0.225	0.225\\
0.15	0.41	nan	nan\\
0.15	0.42	nan	nan\\
0.15	0.43	nan	nan\\
0.15	0.44	nan	nan\\
0.15	0.45	nan	nan\\
0.15	0.46	nan	nan\\
0.15	0.47	nan	nan\\
0.15	0.48	nan	nan\\
0.15	0.49	nan	nan\\
0.15	0.5	nan	nan\\
0.15	0.51	nan	nan\\
0.15	0.52	nan	nan\\
0.15	0.53	nan	nan\\
0.15	0.54	nan	nan\\
0.15	0.55	nan	nan\\
0.15	0.56	nan	nan\\
0.15	0.57	nan	nan\\
0.15	0.58	nan	nan\\
0.15	0.59	nan	nan\\
0.15	0.6	nan	nan\\
0.15	0.61	nan	nan\\
0.15	0.62	nan	nan\\
0.15	0.63	nan	nan\\
0.15	0.64	nan	nan\\
0.15	0.65	nan	nan\\
0.15	0.66	nan	nan\\
0.15	0.67	nan	nan\\
0.15	0.68	nan	nan\\
0.15	0.69	nan	nan\\
0.15	0.7	nan	nan\\
0.15	0.71	nan	nan\\
0.15	0.72	nan	nan\\
0.15	0.73	nan	nan\\
0.15	0.74	nan	nan\\
0.15	0.75	nan	nan\\
0.15	0.76	nan	nan\\
0.15	0.77	nan	nan\\
0.15	0.78	nan	nan\\
0.15	0.79	nan	nan\\
0.15	0.8	nan	nan\\
0.15	0.81	nan	nan\\
0.15	0.82	nan	nan\\
0.15	0.83	nan	nan\\
0.15	0.84	nan	nan\\
0.15	0.85	nan	nan\\
0.15	0.86	nan	nan\\
0.15	0.87	nan	nan\\
0.15	0.88	nan	nan\\
0.15	0.89	nan	nan\\
0.15	0.9	nan	nan\\
0.15	0.91	nan	nan\\
0.15	0.92	nan	nan\\
0.15	0.93	nan	nan\\
0.15	0.94	nan	nan\\
0.15	0.95	nan	nan\\
0.15	0.96	nan	nan\\
0.15	0.97	nan	nan\\
0.15	0.98	nan	nan\\
0.15	0.99	nan	nan\\
0.15	1	nan	nan\\
0.16	0	0	0\\
0.16	0.01	0.00193220895354235	0.00193220895354235\\
0.16	0.02	0.00392118991506091	0.00392118991506091\\
0.16	0.03	0.00596992594542445	0.00596992594542445\\
0.16	0.04	0.0080816411546914	0.0080816411546914\\
0.16	0.05	0.0102598279357872	0.0102598279357872\\
0.16	0.06	0.0125082782364624	0.0125082782364624\\
0.16	0.07	0.014831119622408	0.014831119622408\\
0.16	0.08	0.0172328570556589	0.0172328570556589\\
0.16	0.09	0.0197184215301897	0.0197184215301897\\
0.16	0.1	0.0222932269857258	0.0222932269857258\\
0.16	0.11	0.0249632372816139	0.0249632372816139\\
0.16	0.12	0.027735045483277	0.027735045483277\\
0.16	0.13	0.0306159683338281	0.0306159683338281\\
0.16	0.14	0.0336141596088725	0.0336141596088725\\
0.16	0.15	0.036738747164033	0.036738747164033\\
0.16	0.16	0.04	0.04\\
0.16	0.17	0.0434095337635333	0.0434095337635333\\
0.16	0.18	0.0469805660383019	0.0469805660383019\\
0.16	0.19	0.0507282369619504	0.0507282369619504\\
0.16	0.2	0.054670016771568	0.054670016771568\\
0.16	0.21	0.05882623085101	0.05882623085101\\
0.16	0.22	0.0632207464149386	0.0632207464149386\\
0.16	0.23	0.0678818859724125	0.0678818859724125\\
0.16	0.24	0.072843666167989	0.072843666167989\\
0.16	0.25	0.0781475155779856	0.0781475155779856\\
0.16	0.26	0.083844718719117	0.083844718719117\\
0.16	0.27	0.09	0.09\\
0.16	0.28	0.0966969722017664	0.0966969722017664\\
0.16	0.29	0.104046790027212	0.104046790027212\\
0.16	0.3	0.112202661619405	0.112202661619405\\
0.16	0.31	0.121385933836549	0.121385933836549\\
0.16	0.32	0.131937515251343	0.131937515251343\\
0.16	0.33	0.14443327806252	0.14443327806252\\
0.16	0.34	0.16	0.16\\
0.16	0.35	0.181557112297752	0.181557112297752\\
0.16	0.36	0.24	0.24\\
0.16	0.37	0.235	0.235\\
0.16	0.38	0.23	0.23\\
0.16	0.39	nan	nan\\
0.16	0.4	nan	nan\\
0.16	0.41	nan	nan\\
0.16	0.42	nan	nan\\
0.16	0.43	nan	nan\\
0.16	0.44	nan	nan\\
0.16	0.45	nan	nan\\
0.16	0.46	nan	nan\\
0.16	0.47	nan	nan\\
0.16	0.48	nan	nan\\
0.16	0.49	nan	nan\\
0.16	0.5	nan	nan\\
0.16	0.51	nan	nan\\
0.16	0.52	nan	nan\\
0.16	0.53	nan	nan\\
0.16	0.54	nan	nan\\
0.16	0.55	nan	nan\\
0.16	0.56	nan	nan\\
0.16	0.57	nan	nan\\
0.16	0.58	nan	nan\\
0.16	0.59	nan	nan\\
0.16	0.6	nan	nan\\
0.16	0.61	nan	nan\\
0.16	0.62	nan	nan\\
0.16	0.63	nan	nan\\
0.16	0.64	nan	nan\\
0.16	0.65	nan	nan\\
0.16	0.66	nan	nan\\
0.16	0.67	nan	nan\\
0.16	0.68	nan	nan\\
0.16	0.69	nan	nan\\
0.16	0.7	nan	nan\\
0.16	0.71	nan	nan\\
0.16	0.72	nan	nan\\
0.16	0.73	nan	nan\\
0.16	0.74	nan	nan\\
0.16	0.75	nan	nan\\
0.16	0.76	nan	nan\\
0.16	0.77	nan	nan\\
0.16	0.78	nan	nan\\
0.16	0.79	nan	nan\\
0.16	0.8	nan	nan\\
0.16	0.81	nan	nan\\
0.16	0.82	nan	nan\\
0.16	0.83	nan	nan\\
0.16	0.84	nan	nan\\
0.16	0.85	nan	nan\\
0.16	0.86	nan	nan\\
0.16	0.87	nan	nan\\
0.16	0.88	nan	nan\\
0.16	0.89	nan	nan\\
0.16	0.9	nan	nan\\
0.16	0.91	nan	nan\\
0.16	0.92	nan	nan\\
0.16	0.93	nan	nan\\
0.16	0.94	nan	nan\\
0.16	0.95	nan	nan\\
0.16	0.96	nan	nan\\
0.16	0.97	nan	nan\\
0.16	0.98	nan	nan\\
0.16	0.99	nan	nan\\
0.16	1	nan	nan\\
0.17	0	0	0\\
0.17	0.01	0.00207843891257725	0.00207843891257725\\
0.17	0.02	0.00421951145296501	0.00421951145296501\\
0.17	0.03	0.00642662691691137	0.00642662691691137\\
0.17	0.04	0.00870348176562596	0.00870348176562596\\
0.17	0.05	0.0110540935700716	0.0110540935700716\\
0.17	0.06	0.0134828402348015	0.0134828402348015\\
0.17	0.07	0.0159945055359741	0.0159945055359741\\
0.17	0.08	0.0185943322560653	0.0185943322560653\\
0.17	0.09	0.0212880845167461	0.0212880845167461\\
0.17	0.1	0.0240821213253843	0.0240821213253843\\
0.17	0.11	0.0269834838930658	0.0269834838930658\\
0.17	0.12	0.03	0.03\\
0.17	0.13	0.0331404096449028	0.0331404096449028\\
0.17	0.14	0.0364145175158105	0.0364145175158105\\
0.17	0.15	0.0398333796039273	0.0398333796039273\\
0.17	0.16	0.0434095337635333	0.0434095337635333\\
0.17	0.17	0.047157287525381	0.047157287525381\\
0.17	0.18	0.0510930815039533	0.0510930815039533\\
0.17	0.19	0.0552359541025254	0.0552359541025254\\
0.17	0.2	0.0596081442175573	0.0596081442175573\\
0.17	0.21	0.0642358854511098	0.0642358854511098\\
0.17	0.22	0.0691504716985849	0.0691504716985849\\
0.17	0.23	0.0743897165464305	0.0743897165464305\\
0.17	0.24	0.08	0.08\\
0.17	0.25	0.0860392194562886	0.0860392194562886\\
0.17	0.26	0.0925811859510614	0.0925811859510614\\
0.17	0.27	0.0997224362268005	0.0997224362268005\\
0.17	0.28	0.107593309572168	0.107593309572168\\
0.17	0.29	0.116377085042628	0.116377085042628\\
0.17	0.3	0.12634575376138	0.12634575376138\\
0.17	0.31	0.137934443842663	0.137934443842663\\
0.17	0.32	0.151922359359559	0.151922359359559\\
0.17	0.33	0.17	0.17\\
0.17	0.34	0.197830094339717	0.197830094339717\\
0.17	0.35	0.24	0.24\\
0.17	0.36	0.235	0.235\\
0.17	0.37	nan	nan\\
0.17	0.38	nan	nan\\
0.17	0.39	nan	nan\\
0.17	0.4	nan	nan\\
0.17	0.41	nan	nan\\
0.17	0.42	nan	nan\\
0.17	0.43	nan	nan\\
0.17	0.44	nan	nan\\
0.17	0.45	nan	nan\\
0.17	0.46	nan	nan\\
0.17	0.47	nan	nan\\
0.17	0.48	nan	nan\\
0.17	0.49	nan	nan\\
0.17	0.5	nan	nan\\
0.17	0.51	nan	nan\\
0.17	0.52	nan	nan\\
0.17	0.53	nan	nan\\
0.17	0.54	nan	nan\\
0.17	0.55	nan	nan\\
0.17	0.56	nan	nan\\
0.17	0.57	nan	nan\\
0.17	0.58	nan	nan\\
0.17	0.59	nan	nan\\
0.17	0.6	nan	nan\\
0.17	0.61	nan	nan\\
0.17	0.62	nan	nan\\
0.17	0.63	nan	nan\\
0.17	0.64	nan	nan\\
0.17	0.65	nan	nan\\
0.17	0.66	nan	nan\\
0.17	0.67	nan	nan\\
0.17	0.68	nan	nan\\
0.17	0.69	nan	nan\\
0.17	0.7	nan	nan\\
0.17	0.71	nan	nan\\
0.17	0.72	nan	nan\\
0.17	0.73	nan	nan\\
0.17	0.74	nan	nan\\
0.17	0.75	nan	nan\\
0.17	0.76	nan	nan\\
0.17	0.77	nan	nan\\
0.17	0.78	nan	nan\\
0.17	0.79	nan	nan\\
0.17	0.8	nan	nan\\
0.17	0.81	nan	nan\\
0.17	0.82	nan	nan\\
0.17	0.83	nan	nan\\
0.17	0.84	nan	nan\\
0.17	0.85	nan	nan\\
0.17	0.86	nan	nan\\
0.17	0.87	nan	nan\\
0.17	0.88	nan	nan\\
0.17	0.89	nan	nan\\
0.17	0.9	nan	nan\\
0.17	0.91	nan	nan\\
0.17	0.92	nan	nan\\
0.17	0.93	nan	nan\\
0.17	0.94	nan	nan\\
0.17	0.95	nan	nan\\
0.17	0.96	nan	nan\\
0.17	0.97	nan	nan\\
0.17	0.98	nan	nan\\
0.17	0.99	nan	nan\\
0.17	1	nan	nan\\
0.18	0	0	0\\
0.18	0.01	0.00222835253707343	0.00222835253707343\\
0.18	0.02	0.00452560133429614	0.00452560133429614\\
0.18	0.03	0.00689563259349935	0.00689563259349935\\
0.18	0.04	0.00934267378651432	0.00934267378651432\\
0.18	0.05	0.0118713358638873	0.0118713358638873\\
0.18	0.06	0.0144866623500587	0.0144866623500587\\
0.18	0.07	0.0171941867437031	0.0171941867437031\\
0.18	0.08	0.02	0.02\\
0.18	0.09	0.0229108303380535	0.0229108303380535\\
0.18	0.1	0.0259341382301987	0.0259341382301987\\
0.18	0.11	0.0290782302453547	0.0290782302453547\\
0.18	0.12	0.0323523965146282	0.0323523965146282\\
0.18	0.13	0.0357670780786755	0.0357670780786755\\
0.18	0.14	0.0393340724325418	0.0393340724325418\\
0.18	0.15	0.0430667884600999	0.0430667884600999\\
0.18	0.16	0.0469805660383019	0.0469805660383019\\
0.18	0.17	0.0510930815039532	0.0510930815039532\\
0.18	0.18	0.0554248688935409	0.0554248688935409\\
0.18	0.19	0.0600000000000001	0.0600000000000001\\
0.18	0.2	0.0648469865573748	0.0648469865573748\\
0.18	0.21	0.0700000000000001	0.0700000000000001\\
0.18	0.22	0.0755005567935635	0.0755005567935635\\
0.18	0.23	0.0813999063670617	0.0813999063670617\\
0.18	0.24	0.0877625158384331	0.0877625158384331\\
0.18	0.25	0.0946713368932571	0.0946713368932571\\
0.18	0.26	0.102236111653688	0.102236111653688\\
0.18	0.27	0.110607177772264	0.110607177772264\\
0.18	0.28	0.12	0.12\\
0.18	0.29	0.130742784179024	0.130742784179024\\
0.18	0.3	0.143380962103094	0.143380962103094\\
0.18	0.31	0.158953136438507	0.158953136438507\\
0.18	0.32	0.18	0.18\\
0.18	0.33	0.22	0.22\\
0.18	0.34	0.24	0.24\\
0.18	0.35	0.235	0.235\\
0.18	0.36	nan	nan\\
0.18	0.37	nan	nan\\
0.18	0.38	nan	nan\\
0.18	0.39	nan	nan\\
0.18	0.4	nan	nan\\
0.18	0.41	nan	nan\\
0.18	0.42	nan	nan\\
0.18	0.43	nan	nan\\
0.18	0.44	nan	nan\\
0.18	0.45	nan	nan\\
0.18	0.46	nan	nan\\
0.18	0.47	nan	nan\\
0.18	0.48	nan	nan\\
0.18	0.49	nan	nan\\
0.18	0.5	nan	nan\\
0.18	0.51	nan	nan\\
0.18	0.52	nan	nan\\
0.18	0.53	nan	nan\\
0.18	0.54	nan	nan\\
0.18	0.55	nan	nan\\
0.18	0.56	nan	nan\\
0.18	0.57	nan	nan\\
0.18	0.58	nan	nan\\
0.18	0.59	nan	nan\\
0.18	0.6	nan	nan\\
0.18	0.61	nan	nan\\
0.18	0.62	nan	nan\\
0.18	0.63	nan	nan\\
0.18	0.64	nan	nan\\
0.18	0.65	nan	nan\\
0.18	0.66	nan	nan\\
0.18	0.67	nan	nan\\
0.18	0.68	nan	nan\\
0.18	0.69	nan	nan\\
0.18	0.7	nan	nan\\
0.18	0.71	nan	nan\\
0.18	0.72	nan	nan\\
0.18	0.73	nan	nan\\
0.18	0.74	nan	nan\\
0.18	0.75	nan	nan\\
0.18	0.76	nan	nan\\
0.18	0.77	nan	nan\\
0.18	0.78	nan	nan\\
0.18	0.79	nan	nan\\
0.18	0.8	nan	nan\\
0.18	0.81	nan	nan\\
0.18	0.82	nan	nan\\
0.18	0.83	nan	nan\\
0.18	0.84	nan	nan\\
0.18	0.85	nan	nan\\
0.18	0.86	nan	nan\\
0.18	0.87	nan	nan\\
0.18	0.88	nan	nan\\
0.18	0.89	nan	nan\\
0.18	0.9	nan	nan\\
0.18	0.91	nan	nan\\
0.18	0.92	nan	nan\\
0.18	0.93	nan	nan\\
0.18	0.94	nan	nan\\
0.18	0.95	nan	nan\\
0.18	0.96	nan	nan\\
0.18	0.97	nan	nan\\
0.18	0.98	nan	nan\\
0.18	0.99	nan	nan\\
0.18	1	nan	nan\\
0.19	0	0	0\\
0.19	0.01	0.00238209295857916	0.00238209295857916\\
0.19	0.02	0.00483977650201184	0.00483977650201184\\
0.19	0.03	0.00737747060582017	0.00737747060582017\\
0.19	0.04	0.01	0.01\\
0.19	0.05	0.0127126465558608	0.0127126465558608\\
0.19	0.06	0.0155212106396262	0.0155212106396262\\
0.19	0.07	0.0184320833750611	0.0184320833750611\\
0.19	0.08	0.0214523322739624	0.0214523322739624\\
0.19	0.09	0.0245898033750316	0.0245898033750316\\
0.19	0.1	0.0278532439408882	0.0278532439408882\\
0.19	0.11	0.0312524509898154	0.0312524509898154\\
0.19	0.12	0.0347984526150781	0.0347984526150781\\
0.19	0.13	0.0385037313663733	0.0385037313663733\\
0.19	0.14	0.0423825022320095	0.0423825022320095\\
0.19	0.15	0.0464510624248434	0.0464510624248434\\
0.19	0.16	0.0507282369619504	0.0507282369619504\\
0.19	0.17	0.0552359541025255	0.0552359541025255\\
0.19	0.18	0.0600000000000001	0.0600000000000001\\
0.19	0.19	0.0650510257216822	0.0650510257216822\\
0.19	0.2	0.070425917885202	0.070425917885202\\
0.19	0.21	0.0761697071440061	0.0761697071440061\\
0.19	0.22	0.0823382968186327	0.0823382968186327\\
0.19	0.23	0.0890024875775822	0.0890024875775822\\
0.19	0.24	0.0962541391182312	0.0962541391182312\\
0.19	0.25	0.104216041687531	0.104216041687531\\
0.19	0.26	0.113058652592984	0.113058652592984\\
0.19	0.27	0.123030615433009	0.123030615433009\\
0.19	0.28	0.134520116493001	0.134520116493001\\
0.19	0.29	0.14819660112501	0.14819660112501\\
0.19	0.3	0.165417635664155	0.165417635664155\\
0.19	0.31	0.19	0.19\\
0.19	0.32	0.245	0.245\\
0.19	0.33	0.24	0.24\\
0.19	0.34	0.235	0.235\\
0.19	0.35	nan	nan\\
0.19	0.36	nan	nan\\
0.19	0.37	nan	nan\\
0.19	0.38	nan	nan\\
0.19	0.39	nan	nan\\
0.19	0.4	nan	nan\\
0.19	0.41	nan	nan\\
0.19	0.42	nan	nan\\
0.19	0.43	nan	nan\\
0.19	0.44	nan	nan\\
0.19	0.45	nan	nan\\
0.19	0.46	nan	nan\\
0.19	0.47	nan	nan\\
0.19	0.48	nan	nan\\
0.19	0.49	nan	nan\\
0.19	0.5	nan	nan\\
0.19	0.51	nan	nan\\
0.19	0.52	nan	nan\\
0.19	0.53	nan	nan\\
0.19	0.54	nan	nan\\
0.19	0.55	nan	nan\\
0.19	0.56	nan	nan\\
0.19	0.57	nan	nan\\
0.19	0.58	nan	nan\\
0.19	0.59	nan	nan\\
0.19	0.6	nan	nan\\
0.19	0.61	nan	nan\\
0.19	0.62	nan	nan\\
0.19	0.63	nan	nan\\
0.19	0.64	nan	nan\\
0.19	0.65	nan	nan\\
0.19	0.66	nan	nan\\
0.19	0.67	nan	nan\\
0.19	0.68	nan	nan\\
0.19	0.69	nan	nan\\
0.19	0.7	nan	nan\\
0.19	0.71	nan	nan\\
0.19	0.72	nan	nan\\
0.19	0.73	nan	nan\\
0.19	0.74	nan	nan\\
0.19	0.75	nan	nan\\
0.19	0.76	nan	nan\\
0.19	0.77	nan	nan\\
0.19	0.78	nan	nan\\
0.19	0.79	nan	nan\\
0.19	0.8	nan	nan\\
0.19	0.81	nan	nan\\
0.19	0.82	nan	nan\\
0.19	0.83	nan	nan\\
0.19	0.84	nan	nan\\
0.19	0.85	nan	nan\\
0.19	0.86	nan	nan\\
0.19	0.87	nan	nan\\
0.19	0.88	nan	nan\\
0.19	0.89	nan	nan\\
0.19	0.9	nan	nan\\
0.19	0.91	nan	nan\\
0.19	0.92	nan	nan\\
0.19	0.93	nan	nan\\
0.19	0.94	nan	nan\\
0.19	0.95	nan	nan\\
0.19	0.96	nan	nan\\
0.19	0.97	nan	nan\\
0.19	0.98	nan	nan\\
0.19	0.99	nan	nan\\
0.19	1	nan	nan\\
0.2	0	0	0\\
0.2	0.01	0.00253981093619182	0.00253981093619182\\
0.2	0.02	0.00516237190212288	0.00516237190212288\\
0.2	0.03	0.00787270053733846	0.00787270053733846\\
0.2	0.04	0.0106762937476123	0.0106762937476123\\
0.2	0.05	0.013579192629976	0.013579192629976\\
0.2	0.06	0.0165880590585542	0.0165880590585542\\
0.2	0.07	0.0197102665876091	0.0197102665876091\\
0.2	0.08	0.0229540090729456	0.0229540090729456\\
0.2	0.09	0.0263284314091041	0.0263284314091041\\
0.2	0.1	0.0298437881283576	0.0298437881283576\\
0.2	0.11	0.0335116374565496	0.0335116374565496\\
0.2	0.12	0.0373450809915689	0.0373450809915689\\
0.2	0.13	0.0413590627994795	0.0413590627994795\\
0.2	0.14	0.0455707469334422	0.0455707469334422\\
0.2	0.15	0.0499999999999999	0.0499999999999999\\
0.2	0.16	0.054670016771568	0.054670016771568\\
0.2	0.17	0.0596081442175573	0.0596081442175573\\
0.2	0.18	0.0648469865573748	0.0648469865573748\\
0.2	0.19	0.070425917885202	0.070425917885202\\
0.2	0.2	0.0763932022500211	0.0763932022500211\\
0.2	0.21	0.0828090482607706	0.0828090482607706\\
0.2	0.22	0.0897501560549921	0.0897501560549921\\
0.2	0.23	0.0973167562087655	0.0973167562087655\\
0.2	0.24	0.105644042258373	0.105644042258373\\
0.2	0.25	0.114921894064179	0.114921894064179\\
0.2	0.26	0.12543167705199	0.12543167705199\\
0.2	0.27	0.13762260797143	0.13762260797143\\
0.2	0.28	0.15229670385731	0.15229670385731\\
0.2	0.29	0.171184726928799	0.171184726928799\\
0.2	0.3	0.2	0.2\\
0.2	0.31	0.245	0.245\\
0.2	0.32	0.24	0.24\\
0.2	0.33	nan	nan\\
0.2	0.34	nan	nan\\
0.2	0.35	nan	nan\\
0.2	0.36	nan	nan\\
0.2	0.37	nan	nan\\
0.2	0.38	nan	nan\\
0.2	0.39	nan	nan\\
0.2	0.4	nan	nan\\
0.2	0.41	nan	nan\\
0.2	0.42	nan	nan\\
0.2	0.43	nan	nan\\
0.2	0.44	nan	nan\\
0.2	0.45	nan	nan\\
0.2	0.46	nan	nan\\
0.2	0.47	nan	nan\\
0.2	0.48	nan	nan\\
0.2	0.49	nan	nan\\
0.2	0.5	nan	nan\\
0.2	0.51	nan	nan\\
0.2	0.52	nan	nan\\
0.2	0.53	nan	nan\\
0.2	0.54	nan	nan\\
0.2	0.55	nan	nan\\
0.2	0.56	nan	nan\\
0.2	0.57	nan	nan\\
0.2	0.58	nan	nan\\
0.2	0.59	nan	nan\\
0.2	0.6	nan	nan\\
0.2	0.61	nan	nan\\
0.2	0.62	nan	nan\\
0.2	0.63	nan	nan\\
0.2	0.64	nan	nan\\
0.2	0.65	nan	nan\\
0.2	0.66	nan	nan\\
0.2	0.67	nan	nan\\
0.2	0.68	nan	nan\\
0.2	0.69	nan	nan\\
0.2	0.7	nan	nan\\
0.2	0.71	nan	nan\\
0.2	0.72	nan	nan\\
0.2	0.73	nan	nan\\
0.2	0.74	nan	nan\\
0.2	0.75	nan	nan\\
0.2	0.76	nan	nan\\
0.2	0.77	nan	nan\\
0.2	0.78	nan	nan\\
0.2	0.79	nan	nan\\
0.2	0.8	nan	nan\\
0.2	0.81	nan	nan\\
0.2	0.82	nan	nan\\
0.2	0.83	nan	nan\\
0.2	0.84	nan	nan\\
0.2	0.85	nan	nan\\
0.2	0.86	nan	nan\\
0.2	0.87	nan	nan\\
0.2	0.88	nan	nan\\
0.2	0.89	nan	nan\\
0.2	0.9	nan	nan\\
0.2	0.91	nan	nan\\
0.2	0.92	nan	nan\\
0.2	0.93	nan	nan\\
0.2	0.94	nan	nan\\
0.2	0.95	nan	nan\\
0.2	0.96	nan	nan\\
0.2	0.97	nan	nan\\
0.2	0.98	nan	nan\\
0.2	0.99	nan	nan\\
0.2	1	nan	nan\\
0.21	0	0	0\\
0.21	0.01	0.00270166537925831	0.00270166537925831\\
0.21	0.02	0.00549374181708151	0.00549374181708151\\
0.21	0.03	0.00838191647875908	0.00838191647875908\\
0.21	0.04	0.0113724432884658	0.0113724432884658\\
0.21	0.05	0.0144722233073765	0.0144722233073765\\
0.21	0.06	0.0176889002637549	0.0176889002637549\\
0.21	0.07	0.0210309748664341	0.0210309748664341\\
0.21	0.08	0.0245079426067852	0.0245079426067852\\
0.21	0.09	0.0281304612113784	0.0281304612113784\\
0.21	0.1	0.0319105559109347	0.0319105559109347\\
0.21	0.11	0.0358618734850891	0.0358618734850891\\
0.21	0.12	0.04	0.04\\
0.21	0.13	0.044342862858286	0.044342862858286\\
0.21	0.14	0.0489112461544295	0.0489112461544295\\
0.21	0.15	0.053729460886113	0.053729460886113\\
0.21	0.16	0.05882623085101	0.05882623085101\\
0.21	0.17	0.0642358854511099	0.0642358854511099\\
0.21	0.18	0.0700000000000001	0.0700000000000001\\
0.21	0.19	0.0761697071440061	0.0761697071440061\\
0.21	0.2	0.0828090482607706	0.0828090482607706\\
0.21	0.21	0.09	0.09\\
0.21	0.22	0.097850327277871	0.097850327277871\\
0.21	0.23	0.106506484271025	0.106506484271025\\
0.21	0.24	0.116176198257314	0.116176198257314\\
0.21	0.25	0.127171431429143	0.127171431429143\\
0.21	0.26	0.14	0.14\\
0.21	0.27	0.155596934910894	0.155596934910894\\
0.21	0.28	0.176101330809703	0.176101330809703\\
0.21	0.29	0.21	0.21\\
0.21	0.3	0.245	0.245\\
0.21	0.31	0.24	0.24\\
0.21	0.32	nan	nan\\
0.21	0.33	nan	nan\\
0.21	0.34	nan	nan\\
0.21	0.35	nan	nan\\
0.21	0.36	nan	nan\\
0.21	0.37	nan	nan\\
0.21	0.38	nan	nan\\
0.21	0.39	nan	nan\\
0.21	0.4	nan	nan\\
0.21	0.41	nan	nan\\
0.21	0.42	nan	nan\\
0.21	0.43	nan	nan\\
0.21	0.44	nan	nan\\
0.21	0.45	nan	nan\\
0.21	0.46	nan	nan\\
0.21	0.47	nan	nan\\
0.21	0.48	nan	nan\\
0.21	0.49	nan	nan\\
0.21	0.5	nan	nan\\
0.21	0.51	nan	nan\\
0.21	0.52	nan	nan\\
0.21	0.53	nan	nan\\
0.21	0.54	nan	nan\\
0.21	0.55	nan	nan\\
0.21	0.56	nan	nan\\
0.21	0.57	nan	nan\\
0.21	0.58	nan	nan\\
0.21	0.59	nan	nan\\
0.21	0.6	nan	nan\\
0.21	0.61	nan	nan\\
0.21	0.62	nan	nan\\
0.21	0.63	nan	nan\\
0.21	0.64	nan	nan\\
0.21	0.65	nan	nan\\
0.21	0.66	nan	nan\\
0.21	0.67	nan	nan\\
0.21	0.68	nan	nan\\
0.21	0.69	nan	nan\\
0.21	0.7	nan	nan\\
0.21	0.71	nan	nan\\
0.21	0.72	nan	nan\\
0.21	0.73	nan	nan\\
0.21	0.74	nan	nan\\
0.21	0.75	nan	nan\\
0.21	0.76	nan	nan\\
0.21	0.77	nan	nan\\
0.21	0.78	nan	nan\\
0.21	0.79	nan	nan\\
0.21	0.8	nan	nan\\
0.21	0.81	nan	nan\\
0.21	0.82	nan	nan\\
0.21	0.83	nan	nan\\
0.21	0.84	nan	nan\\
0.21	0.85	nan	nan\\
0.21	0.86	nan	nan\\
0.21	0.87	nan	nan\\
0.21	0.88	nan	nan\\
0.21	0.89	nan	nan\\
0.21	0.9	nan	nan\\
0.21	0.91	nan	nan\\
0.21	0.92	nan	nan\\
0.21	0.93	nan	nan\\
0.21	0.94	nan	nan\\
0.21	0.95	nan	nan\\
0.21	0.96	nan	nan\\
0.21	0.97	nan	nan\\
0.21	0.98	nan	nan\\
0.21	0.99	nan	nan\\
0.21	1	nan	nan\\
0.22	0	0	0\\
0.22	0.01	0.00286782391429014	0.00286782391429014\\
0.22	0.02	0.00583426132260584	0.00583426132260584\\
0.22	0.03	0.00890574984029041	0.00890574984029041\\
0.22	0.04	0.0120893966365344	0.0120893966365344\\
0.22	0.05	0.0153930778717332	0.0153930778717332\\
0.22	0.06	0.0188255578153604	0.0188255578153604\\
0.22	0.07	0.0223966326087482	0.0223966326087482\\
0.22	0.08	0.0261173051859671	0.0261173051859671\\
0.22	0.09	0.0300000000000001	0.0300000000000001\\
0.22	0.1	0.034058829184433	0.034058829184433\\
0.22	0.11	0.0383099260170641	0.0383099260170641\\
0.22	0.12	0.0427718676730985	0.0427718676730985\\
0.22	0.13	0.0474662182724416	0.0474662182724416\\
0.22	0.14	0.0524182367948069	0.0524182367948069\\
0.22	0.15	0.0576578153508446	0.0576578153508446\\
0.22	0.16	0.0632207464149387	0.0632207464149387\\
0.22	0.17	0.0691504716985849	0.0691504716985849\\
0.22	0.18	0.0755005567935635	0.0755005567935635\\
0.22	0.19	0.0823382968186327	0.0823382968186327\\
0.22	0.2	0.0897501560549921	0.0897501560549921\\
0.22	0.21	0.097850327277871	0.097850327277871\\
0.22	0.22	0.106794919243112	0.106794919243112\\
0.22	0.23	0.116807079804436	0.116807079804436\\
0.22	0.24	0.128225531212422	0.128225531212422\\
0.22	0.25	0.141610373207469	0.141610373207469\\
0.22	0.26	0.158019609728144	0.158019609728144\\
0.22	0.27	0.18	0.18\\
0.22	0.28	0.22	0.22\\
0.22	0.29	0.245	0.245\\
0.22	0.3	0.24	0.24\\
0.22	0.31	nan	nan\\
0.22	0.32	nan	nan\\
0.22	0.33	nan	nan\\
0.22	0.34	nan	nan\\
0.22	0.35	nan	nan\\
0.22	0.36	nan	nan\\
0.22	0.37	nan	nan\\
0.22	0.38	nan	nan\\
0.22	0.39	nan	nan\\
0.22	0.4	nan	nan\\
0.22	0.41	nan	nan\\
0.22	0.42	nan	nan\\
0.22	0.43	nan	nan\\
0.22	0.44	nan	nan\\
0.22	0.45	nan	nan\\
0.22	0.46	nan	nan\\
0.22	0.47	nan	nan\\
0.22	0.48	nan	nan\\
0.22	0.49	nan	nan\\
0.22	0.5	nan	nan\\
0.22	0.51	nan	nan\\
0.22	0.52	nan	nan\\
0.22	0.53	nan	nan\\
0.22	0.54	nan	nan\\
0.22	0.55	nan	nan\\
0.22	0.56	nan	nan\\
0.22	0.57	nan	nan\\
0.22	0.58	nan	nan\\
0.22	0.59	nan	nan\\
0.22	0.6	nan	nan\\
0.22	0.61	nan	nan\\
0.22	0.62	nan	nan\\
0.22	0.63	nan	nan\\
0.22	0.64	nan	nan\\
0.22	0.65	nan	nan\\
0.22	0.66	nan	nan\\
0.22	0.67	nan	nan\\
0.22	0.68	nan	nan\\
0.22	0.69	nan	nan\\
0.22	0.7	nan	nan\\
0.22	0.71	nan	nan\\
0.22	0.72	nan	nan\\
0.22	0.73	nan	nan\\
0.22	0.74	nan	nan\\
0.22	0.75	nan	nan\\
0.22	0.76	nan	nan\\
0.22	0.77	nan	nan\\
0.22	0.78	nan	nan\\
0.22	0.79	nan	nan\\
0.22	0.8	nan	nan\\
0.22	0.81	nan	nan\\
0.22	0.82	nan	nan\\
0.22	0.83	nan	nan\\
0.22	0.84	nan	nan\\
0.22	0.85	nan	nan\\
0.22	0.86	nan	nan\\
0.22	0.87	nan	nan\\
0.22	0.88	nan	nan\\
0.22	0.89	nan	nan\\
0.22	0.9	nan	nan\\
0.22	0.91	nan	nan\\
0.22	0.92	nan	nan\\
0.22	0.93	nan	nan\\
0.22	0.94	nan	nan\\
0.22	0.95	nan	nan\\
0.22	0.96	nan	nan\\
0.22	0.97	nan	nan\\
0.22	0.98	nan	nan\\
0.22	0.99	nan	nan\\
0.22	1	nan	nan\\
0.23	0	0	0\\
0.23	0.01	0.00303846350058473	0.00303846350058473\\
0.23	0.02	0.00618432788179946	0.00618432788179946\\
0.23	0.03	0.00944487245360104	0.00944487245360104\\
0.23	0.04	0.0128281669411933	0.0128281669411933\\
0.23	0.05	0.0163431944512084	0.0163431944512084\\
0.23	0.06	0.02	0.02\\
0.23	0.07	0.0238098713939983	0.0238098713939983\\
0.23	0.08	0.027785561488762	0.027785561488762\\
0.23	0.09	0.0319415639850128	0.0319415639850128\\
0.23	0.1	0.0362944593751232	0.0362944593751232\\
0.23	0.11	0.0408633541039808	0.0408633541039808\\
0.23	0.12	0.0456704455307316	0.0456704455307316\\
0.23	0.13	0.0507417596432748	0.0507417596432748\\
0.23	0.14	0.0561081306800076	0.0561081306800076\\
0.23	0.15	0.0618065270801829	0.0618065270801829\\
0.23	0.16	0.0678818859724125	0.0678818859724125\\
0.23	0.17	0.0743897165464305	0.0743897165464305\\
0.23	0.18	0.0813999063670617	0.0813999063670617\\
0.23	0.19	0.0890024875775822	0.0890024875775822\\
0.23	0.2	0.0973167562087655	0.0973167562087655\\
0.23	0.21	0.106506484271025	0.106506484271025\\
0.23	0.22	0.116807079804436	0.116807079804436\\
0.23	0.23	0.12857864376269	0.12857864376269\\
0.23	0.24	0.142423493278687	0.142423493278687\\
0.23	0.25	0.159501243788791	0.159501243788791\\
0.23	0.26	0.182715838525995	0.182715838525995\\
0.23	0.27	0.23	0.23\\
0.23	0.28	0.245	0.245\\
0.23	0.29	0.24	0.24\\
0.23	0.3	nan	nan\\
0.23	0.31	nan	nan\\
0.23	0.32	nan	nan\\
0.23	0.33	nan	nan\\
0.23	0.34	nan	nan\\
0.23	0.35	nan	nan\\
0.23	0.36	nan	nan\\
0.23	0.37	nan	nan\\
0.23	0.38	nan	nan\\
0.23	0.39	nan	nan\\
0.23	0.4	nan	nan\\
0.23	0.41	nan	nan\\
0.23	0.42	nan	nan\\
0.23	0.43	nan	nan\\
0.23	0.44	nan	nan\\
0.23	0.45	nan	nan\\
0.23	0.46	nan	nan\\
0.23	0.47	nan	nan\\
0.23	0.48	nan	nan\\
0.23	0.49	nan	nan\\
0.23	0.5	nan	nan\\
0.23	0.51	nan	nan\\
0.23	0.52	nan	nan\\
0.23	0.53	nan	nan\\
0.23	0.54	nan	nan\\
0.23	0.55	nan	nan\\
0.23	0.56	nan	nan\\
0.23	0.57	nan	nan\\
0.23	0.58	nan	nan\\
0.23	0.59	nan	nan\\
0.23	0.6	nan	nan\\
0.23	0.61	nan	nan\\
0.23	0.62	nan	nan\\
0.23	0.63	nan	nan\\
0.23	0.64	nan	nan\\
0.23	0.65	nan	nan\\
0.23	0.66	nan	nan\\
0.23	0.67	nan	nan\\
0.23	0.68	nan	nan\\
0.23	0.69	nan	nan\\
0.23	0.7	nan	nan\\
0.23	0.71	nan	nan\\
0.23	0.72	nan	nan\\
0.23	0.73	nan	nan\\
0.23	0.74	nan	nan\\
0.23	0.75	nan	nan\\
0.23	0.76	nan	nan\\
0.23	0.77	nan	nan\\
0.23	0.78	nan	nan\\
0.23	0.79	nan	nan\\
0.23	0.8	nan	nan\\
0.23	0.81	nan	nan\\
0.23	0.82	nan	nan\\
0.23	0.83	nan	nan\\
0.23	0.84	nan	nan\\
0.23	0.85	nan	nan\\
0.23	0.86	nan	nan\\
0.23	0.87	nan	nan\\
0.23	0.88	nan	nan\\
0.23	0.89	nan	nan\\
0.23	0.9	nan	nan\\
0.23	0.91	nan	nan\\
0.23	0.92	nan	nan\\
0.23	0.93	nan	nan\\
0.23	0.94	nan	nan\\
0.23	0.95	nan	nan\\
0.23	0.96	nan	nan\\
0.23	0.97	nan	nan\\
0.23	0.98	nan	nan\\
0.23	0.99	nan	nan\\
0.23	1	nan	nan\\
0.24	0	0	0\\
0.24	0.01	0.00321377109957394	0.00321377109957394\\
0.24	0.02	0.00654436309227502	0.00654436309227502\\
0.24	0.03	0.01	0.01\\
0.24	0.04	0.0135898384862245	0.0135898384862245\\
0.24	0.05	0.0173241199019391	0.0173241199019391\\
0.24	0.06	0.0212143555445281	0.0212143555445281\\
0.24	0.07	0.0252735544250366	0.0252735544250366\\
0.24	0.08	0.0295165060747996	0.0295165060747996\\
0.24	0.09	0.0339601355301926	0.0339601355301926\\
0.24	0.1	0.0386239543133307	0.0386239543133307\\
0.24	0.11	0.0435306410992486	0.0435306410992486\\
0.24	0.12	0.0487068006749893	0.0487068006749893\\
0.24	0.13	0.0541839728851005	0.0541839728851005\\
0.24	0.14	0.06	0.06\\
0.24	0.15	0.0662009212748089	0.0662009212748089\\
0.24	0.16	0.072843666167989	0.072843666167989\\
0.24	0.17	0.08	0.08\\
0.24	0.18	0.0877625158384331	0.0877625158384331\\
0.24	0.19	0.0962541391182312	0.0962541391182312\\
0.24	0.2	0.105644042258373	0.105644042258373\\
0.24	0.21	0.116176198257314	0.116176198257314\\
0.24	0.22	0.128225531212422	0.128225531212422\\
0.24	0.23	0.142423493278687	0.142423493278687\\
0.24	0.24	0.16	0.16\\
0.24	0.25	0.184112765606211	0.184112765606211\\
0.24	0.26	0.24	0.24\\
0.24	0.27	0.245	0.245\\
0.24	0.28	0.24	0.24\\
0.24	0.29	nan	nan\\
0.24	0.3	nan	nan\\
0.24	0.31	nan	nan\\
0.24	0.32	nan	nan\\
0.24	0.33	nan	nan\\
0.24	0.34	nan	nan\\
0.24	0.35	nan	nan\\
0.24	0.36	nan	nan\\
0.24	0.37	nan	nan\\
0.24	0.38	nan	nan\\
0.24	0.39	nan	nan\\
0.24	0.4	nan	nan\\
0.24	0.41	nan	nan\\
0.24	0.42	nan	nan\\
0.24	0.43	nan	nan\\
0.24	0.44	nan	nan\\
0.24	0.45	nan	nan\\
0.24	0.46	nan	nan\\
0.24	0.47	nan	nan\\
0.24	0.48	nan	nan\\
0.24	0.49	nan	nan\\
0.24	0.5	nan	nan\\
0.24	0.51	nan	nan\\
0.24	0.52	nan	nan\\
0.24	0.53	nan	nan\\
0.24	0.54	nan	nan\\
0.24	0.55	nan	nan\\
0.24	0.56	nan	nan\\
0.24	0.57	nan	nan\\
0.24	0.58	nan	nan\\
0.24	0.59	nan	nan\\
0.24	0.6	nan	nan\\
0.24	0.61	nan	nan\\
0.24	0.62	nan	nan\\
0.24	0.63	nan	nan\\
0.24	0.64	nan	nan\\
0.24	0.65	nan	nan\\
0.24	0.66	nan	nan\\
0.24	0.67	nan	nan\\
0.24	0.68	nan	nan\\
0.24	0.69	nan	nan\\
0.24	0.7	nan	nan\\
0.24	0.71	nan	nan\\
0.24	0.72	nan	nan\\
0.24	0.73	nan	nan\\
0.24	0.74	nan	nan\\
0.24	0.75	nan	nan\\
0.24	0.76	nan	nan\\
0.24	0.77	nan	nan\\
0.24	0.78	nan	nan\\
0.24	0.79	nan	nan\\
0.24	0.8	nan	nan\\
0.24	0.81	nan	nan\\
0.24	0.82	nan	nan\\
0.24	0.83	nan	nan\\
0.24	0.84	nan	nan\\
0.24	0.85	nan	nan\\
0.24	0.86	nan	nan\\
0.24	0.87	nan	nan\\
0.24	0.88	nan	nan\\
0.24	0.89	nan	nan\\
0.24	0.9	nan	nan\\
0.24	0.91	nan	nan\\
0.24	0.92	nan	nan\\
0.24	0.93	nan	nan\\
0.24	0.94	nan	nan\\
0.24	0.95	nan	nan\\
0.24	0.96	nan	nan\\
0.24	0.97	nan	nan\\
0.24	0.98	nan	nan\\
0.24	0.99	nan	nan\\
0.24	1	nan	nan\\
0.25	0	0	0\\
0.25	0.01	0.0033939444035328	0.0033939444035328\\
0.25	0.02	0.00691481460412247	0.00691481460412247\\
0.25	0.03	0.0105718958068771	0.0105718958068771\\
0.25	0.04	0.014375573394978	0.014375573394978\\
0.25	0.05	0.01833752096446	0.01833752096446\\
0.25	0.06	0.0224709315425973	0.0224709315425973\\
0.25	0.07	0.0267908047326835	0.0267908047326835\\
0.25	0.08	0.0313143072187957	0.0313143072187957\\
0.25	0.09	0.0360612308660186	0.0360612308660186\\
0.25	0.1	0.0410545827099864	0.0410545827099864\\
0.25	0.11	0.0463213563319198	0.0463213563319198\\
0.25	0.12	0.0518935576615426	0.0518935576615426\\
0.25	0.13	0.0578095957416301	0.0578095957416301\\
0.25	0.14	0.0641162105910819	0.0641162105910819\\
0.25	0.15	0.070871215252208	0.070871215252208\\
0.25	0.16	0.0781475155779856	0.0781475155779856\\
0.25	0.17	0.0860392194562886	0.0860392194562886\\
0.25	0.18	0.0946713368932571	0.0946713368932571\\
0.25	0.19	0.104216041687531	0.104216041687531\\
0.25	0.2	0.114921894064179	0.114921894064179\\
0.25	0.21	0.127171431429143	0.127171431429143\\
0.25	0.22	0.141610373207469	0.141610373207469\\
0.25	0.23	0.159501243788791	0.159501243788791\\
0.25	0.24	0.184112765606211	0.184112765606211\\
0.25	0.25	0.25	0.25\\
0.25	0.26	0.245	0.245\\
0.25	0.27	0.24	0.24\\
0.25	0.28	nan	nan\\
0.25	0.29	nan	nan\\
0.25	0.3	nan	nan\\
0.25	0.31	nan	nan\\
0.25	0.32	nan	nan\\
0.25	0.33	nan	nan\\
0.25	0.34	nan	nan\\
0.25	0.35	nan	nan\\
0.25	0.36	nan	nan\\
0.25	0.37	nan	nan\\
0.25	0.38	nan	nan\\
0.25	0.39	nan	nan\\
0.25	0.4	nan	nan\\
0.25	0.41	nan	nan\\
0.25	0.42	nan	nan\\
0.25	0.43	nan	nan\\
0.25	0.44	nan	nan\\
0.25	0.45	nan	nan\\
0.25	0.46	nan	nan\\
0.25	0.47	nan	nan\\
0.25	0.48	nan	nan\\
0.25	0.49	nan	nan\\
0.25	0.5	nan	nan\\
0.25	0.51	nan	nan\\
0.25	0.52	nan	nan\\
0.25	0.53	nan	nan\\
0.25	0.54	nan	nan\\
0.25	0.55	nan	nan\\
0.25	0.56	nan	nan\\
0.25	0.57	nan	nan\\
0.25	0.58	nan	nan\\
0.25	0.59	nan	nan\\
0.25	0.6	nan	nan\\
0.25	0.61	nan	nan\\
0.25	0.62	nan	nan\\
0.25	0.63	nan	nan\\
0.25	0.64	nan	nan\\
0.25	0.65	nan	nan\\
0.25	0.66	nan	nan\\
0.25	0.67	nan	nan\\
0.25	0.68	nan	nan\\
0.25	0.69	nan	nan\\
0.25	0.7	nan	nan\\
0.25	0.71	nan	nan\\
0.25	0.72	nan	nan\\
0.25	0.73	nan	nan\\
0.25	0.74	nan	nan\\
0.25	0.75	nan	nan\\
0.25	0.76	nan	nan\\
0.25	0.77	nan	nan\\
0.25	0.78	nan	nan\\
0.25	0.79	nan	nan\\
0.25	0.8	nan	nan\\
0.25	0.81	nan	nan\\
0.25	0.82	nan	nan\\
0.25	0.83	nan	nan\\
0.25	0.84	nan	nan\\
0.25	0.85	nan	nan\\
0.25	0.86	nan	nan\\
0.25	0.87	nan	nan\\
0.25	0.88	nan	nan\\
0.25	0.89	nan	nan\\
0.25	0.9	nan	nan\\
0.25	0.91	nan	nan\\
0.25	0.92	nan	nan\\
0.25	0.93	nan	nan\\
0.25	0.94	nan	nan\\
0.25	0.95	nan	nan\\
0.25	0.96	nan	nan\\
0.25	0.97	nan	nan\\
0.25	0.98	nan	nan\\
0.25	0.99	nan	nan\\
0.25	1	nan	nan\\
0.26	0	0	0\\
0.26	0.01	0.00357919262997597	0.00357919262997597\\
0.26	0.02	0.00729615822903201	0.00729615822903201\\
0.26	0.03	0.0111613750609161	0.0111613750609161\\
0.26	0.04	0.0151866191443359	0.0151866191443359\\
0.26	0.05	0.0193851968967013	0.0193851968967013\\
0.26	0.06	0.0237722339831621	0.0237722339831621\\
0.26	0.07	0.0283650378707607	0.0283650378707607\\
0.26	0.08	0.0331835584068835	0.0331835584068835\\
0.26	0.09	0.0382509808212066	0.0382509808212066\\
0.26	0.1	0.043594500778295	0.043594500778295\\
0.26	0.11	0.0492463546816337	0.0492463546816337\\
0.26	0.12	0.05524521594286	0.05524521594286\\
0.26	0.13	0.0616381295272408	0.0616381295272408\\
0.26	0.14	0.0684832619441955	0.0684832619441955\\
0.26	0.15	0.0758539299918888	0.0758539299918888\\
0.26	0.16	0.083844718719117	0.083844718719117\\
0.26	0.17	0.0925811859510615	0.0925811859510615\\
0.26	0.18	0.102236111653688	0.102236111653688\\
0.26	0.19	0.113058652592983	0.113058652592983\\
0.26	0.2	0.12543167705199	0.12543167705199\\
0.26	0.21	0.14	0.14\\
0.26	0.22	0.158019609728144	0.158019609728144\\
0.26	0.23	0.182715838525995	0.182715838525995\\
0.26	0.24	0.24	0.24\\
0.26	0.25	0.245	0.245\\
0.26	0.26	nan	nan\\
0.26	0.27	nan	nan\\
0.26	0.28	nan	nan\\
0.26	0.29	nan	nan\\
0.26	0.3	nan	nan\\
0.26	0.31	nan	nan\\
0.26	0.32	nan	nan\\
0.26	0.33	nan	nan\\
0.26	0.34	nan	nan\\
0.26	0.35	nan	nan\\
0.26	0.36	nan	nan\\
0.26	0.37	nan	nan\\
0.26	0.38	nan	nan\\
0.26	0.39	nan	nan\\
0.26	0.4	nan	nan\\
0.26	0.41	nan	nan\\
0.26	0.42	nan	nan\\
0.26	0.43	nan	nan\\
0.26	0.44	nan	nan\\
0.26	0.45	nan	nan\\
0.26	0.46	nan	nan\\
0.26	0.47	nan	nan\\
0.26	0.48	nan	nan\\
0.26	0.49	nan	nan\\
0.26	0.5	nan	nan\\
0.26	0.51	nan	nan\\
0.26	0.52	nan	nan\\
0.26	0.53	nan	nan\\
0.26	0.54	nan	nan\\
0.26	0.55	nan	nan\\
0.26	0.56	nan	nan\\
0.26	0.57	nan	nan\\
0.26	0.58	nan	nan\\
0.26	0.59	nan	nan\\
0.26	0.6	nan	nan\\
0.26	0.61	nan	nan\\
0.26	0.62	nan	nan\\
0.26	0.63	nan	nan\\
0.26	0.64	nan	nan\\
0.26	0.65	nan	nan\\
0.26	0.66	nan	nan\\
0.26	0.67	nan	nan\\
0.26	0.68	nan	nan\\
0.26	0.69	nan	nan\\
0.26	0.7	nan	nan\\
0.26	0.71	nan	nan\\
0.26	0.72	nan	nan\\
0.26	0.73	nan	nan\\
0.26	0.74	nan	nan\\
0.26	0.75	nan	nan\\
0.26	0.76	nan	nan\\
0.26	0.77	nan	nan\\
0.26	0.78	nan	nan\\
0.26	0.79	nan	nan\\
0.26	0.8	nan	nan\\
0.26	0.81	nan	nan\\
0.26	0.82	nan	nan\\
0.26	0.83	nan	nan\\
0.26	0.84	nan	nan\\
0.26	0.85	nan	nan\\
0.26	0.86	nan	nan\\
0.26	0.87	nan	nan\\
0.26	0.88	nan	nan\\
0.26	0.89	nan	nan\\
0.26	0.9	nan	nan\\
0.26	0.91	nan	nan\\
0.26	0.92	nan	nan\\
0.26	0.93	nan	nan\\
0.26	0.94	nan	nan\\
0.26	0.95	nan	nan\\
0.26	0.96	nan	nan\\
0.26	0.97	nan	nan\\
0.26	0.98	nan	nan\\
0.26	0.99	nan	nan\\
0.26	1	nan	nan\\
0.27	0	0	0\\
0.27	0.01	0.00376973738886249	0.00376973738886249\\
0.27	0.02	0.00768890026375485	0.00768890026375485\\
0.27	0.03	0.0117693094942448	0.0117693094942448\\
0.27	0.04	0.0160243170080804	0.0160243170080804\\
0.27	0.05	0.0204690938265908	0.0204690938265908\\
0.27	0.06	0.0251209913530767	0.0251209913530767\\
0.27	0.07	0.03	0.03\\
0.27	0.08	0.0351293391872852	0.0351293391872852\\
0.27	0.09	0.0405362277503576	0.0405362277503576\\
0.27	0.1	0.0462529069924662	0.0462529069924662\\
0.27	0.11	0.0523180254654975	0.0523180254654975\\
0.27	0.12	0.0587785549550974	0.0587785549550974\\
0.27	0.13	0.0656925097228004	0.0656925097228004\\
0.27	0.14	0.0731329226766621	0.0731329226766621\\
0.27	0.15	0.081193869821789	0.081193869821789\\
0.27	0.16	0.09	0.09\\
0.27	0.17	0.0997224362268005	0.0997224362268005\\
0.27	0.18	0.110607177772264	0.110607177772264\\
0.27	0.19	0.123030615433009	0.123030615433009\\
0.27	0.2	0.13762260797143	0.13762260797143\\
0.27	0.21	0.155596934910894	0.155596934910894\\
0.27	0.22	0.18	0.18\\
0.27	0.23	0.23	0.23\\
0.27	0.24	0.245	0.245\\
0.27	0.25	0.24	0.24\\
0.27	0.26	nan	nan\\
0.27	0.27	nan	nan\\
0.27	0.28	nan	nan\\
0.27	0.29	nan	nan\\
0.27	0.3	nan	nan\\
0.27	0.31	nan	nan\\
0.27	0.32	nan	nan\\
0.27	0.33	nan	nan\\
0.27	0.34	nan	nan\\
0.27	0.35	nan	nan\\
0.27	0.36	nan	nan\\
0.27	0.37	nan	nan\\
0.27	0.38	nan	nan\\
0.27	0.39	nan	nan\\
0.27	0.4	nan	nan\\
0.27	0.41	nan	nan\\
0.27	0.42	nan	nan\\
0.27	0.43	nan	nan\\
0.27	0.44	nan	nan\\
0.27	0.45	nan	nan\\
0.27	0.46	nan	nan\\
0.27	0.47	nan	nan\\
0.27	0.48	nan	nan\\
0.27	0.49	nan	nan\\
0.27	0.5	nan	nan\\
0.27	0.51	nan	nan\\
0.27	0.52	nan	nan\\
0.27	0.53	nan	nan\\
0.27	0.54	nan	nan\\
0.27	0.55	nan	nan\\
0.27	0.56	nan	nan\\
0.27	0.57	nan	nan\\
0.27	0.58	nan	nan\\
0.27	0.59	nan	nan\\
0.27	0.6	nan	nan\\
0.27	0.61	nan	nan\\
0.27	0.62	nan	nan\\
0.27	0.63	nan	nan\\
0.27	0.64	nan	nan\\
0.27	0.65	nan	nan\\
0.27	0.66	nan	nan\\
0.27	0.67	nan	nan\\
0.27	0.68	nan	nan\\
0.27	0.69	nan	nan\\
0.27	0.7	nan	nan\\
0.27	0.71	nan	nan\\
0.27	0.72	nan	nan\\
0.27	0.73	nan	nan\\
0.27	0.74	nan	nan\\
0.27	0.75	nan	nan\\
0.27	0.76	nan	nan\\
0.27	0.77	nan	nan\\
0.27	0.78	nan	nan\\
0.27	0.79	nan	nan\\
0.27	0.8	nan	nan\\
0.27	0.81	nan	nan\\
0.27	0.82	nan	nan\\
0.27	0.83	nan	nan\\
0.27	0.84	nan	nan\\
0.27	0.85	nan	nan\\
0.27	0.86	nan	nan\\
0.27	0.87	nan	nan\\
0.27	0.88	nan	nan\\
0.27	0.89	nan	nan\\
0.27	0.9	nan	nan\\
0.27	0.91	nan	nan\\
0.27	0.92	nan	nan\\
0.27	0.93	nan	nan\\
0.27	0.94	nan	nan\\
0.27	0.95	nan	nan\\
0.27	0.96	nan	nan\\
0.27	0.97	nan	nan\\
0.27	0.98	nan	nan\\
0.27	0.99	nan	nan\\
0.27	1	nan	nan\\
0.28	0	0	0\\
0.28	0.01	0.00396581363063797	0.00396581363063797\\
0.28	0.02	0.00809358005442484	0.00809358005442484\\
0.28	0.03	0.0123966326087482	0.0123966326087482\\
0.28	0.04	0.0168901115719298	0.0168901115719298\\
0.28	0.05	0.0215913211157036	0.0215913211157036\\
0.28	0.06	0.0265201818901297	0.0265201818901297\\
0.28	0.07	0.0316998124787508	0.0316998124787508\\
0.28	0.08	0.0371572875253811	0.0371572875253811\\
0.28	0.09	0.0429246427917442	0.0429246427917442\\
0.28	0.1	0.0490402329860022	0.0490402329860022\\
0.28	0.11	0.0555506063346716	0.0555506063346716\\
0.28	0.12	0.0625131582592416	0.0625131582592416\\
0.28	0.13	0.07	0.07\\
0.28	0.14	0.0781037989958291	0.0781037989958291\\
0.28	0.15	0.0869469767966164	0.0869469767966164\\
0.28	0.16	0.0966969722017664	0.0966969722017664\\
0.28	0.17	0.107593309572168	0.107593309572168\\
0.28	0.18	0.12	0.12\\
0.28	0.19	0.134520116493001	0.134520116493001\\
0.28	0.2	0.15229670385731	0.15229670385731\\
0.28	0.21	0.176101330809703	0.176101330809703\\
0.28	0.22	0.22	0.22\\
0.28	0.23	0.245	0.245\\
0.28	0.24	0.24	0.24\\
0.28	0.25	nan	nan\\
0.28	0.26	nan	nan\\
0.28	0.27	nan	nan\\
0.28	0.28	nan	nan\\
0.28	0.29	nan	nan\\
0.28	0.3	nan	nan\\
0.28	0.31	nan	nan\\
0.28	0.32	nan	nan\\
0.28	0.33	nan	nan\\
0.28	0.34	nan	nan\\
0.28	0.35	nan	nan\\
0.28	0.36	nan	nan\\
0.28	0.37	nan	nan\\
0.28	0.38	nan	nan\\
0.28	0.39	nan	nan\\
0.28	0.4	nan	nan\\
0.28	0.41	nan	nan\\
0.28	0.42	nan	nan\\
0.28	0.43	nan	nan\\
0.28	0.44	nan	nan\\
0.28	0.45	nan	nan\\
0.28	0.46	nan	nan\\
0.28	0.47	nan	nan\\
0.28	0.48	nan	nan\\
0.28	0.49	nan	nan\\
0.28	0.5	nan	nan\\
0.28	0.51	nan	nan\\
0.28	0.52	nan	nan\\
0.28	0.53	nan	nan\\
0.28	0.54	nan	nan\\
0.28	0.55	nan	nan\\
0.28	0.56	nan	nan\\
0.28	0.57	nan	nan\\
0.28	0.58	nan	nan\\
0.28	0.59	nan	nan\\
0.28	0.6	nan	nan\\
0.28	0.61	nan	nan\\
0.28	0.62	nan	nan\\
0.28	0.63	nan	nan\\
0.28	0.64	nan	nan\\
0.28	0.65	nan	nan\\
0.28	0.66	nan	nan\\
0.28	0.67	nan	nan\\
0.28	0.68	nan	nan\\
0.28	0.69	nan	nan\\
0.28	0.7	nan	nan\\
0.28	0.71	nan	nan\\
0.28	0.72	nan	nan\\
0.28	0.73	nan	nan\\
0.28	0.74	nan	nan\\
0.28	0.75	nan	nan\\
0.28	0.76	nan	nan\\
0.28	0.77	nan	nan\\
0.28	0.78	nan	nan\\
0.28	0.79	nan	nan\\
0.28	0.8	nan	nan\\
0.28	0.81	nan	nan\\
0.28	0.82	nan	nan\\
0.28	0.83	nan	nan\\
0.28	0.84	nan	nan\\
0.28	0.85	nan	nan\\
0.28	0.86	nan	nan\\
0.28	0.87	nan	nan\\
0.28	0.88	nan	nan\\
0.28	0.89	nan	nan\\
0.28	0.9	nan	nan\\
0.28	0.91	nan	nan\\
0.28	0.92	nan	nan\\
0.28	0.93	nan	nan\\
0.28	0.94	nan	nan\\
0.28	0.95	nan	nan\\
0.28	0.96	nan	nan\\
0.28	0.97	nan	nan\\
0.28	0.98	nan	nan\\
0.28	0.99	nan	nan\\
0.28	1	nan	nan\\
0.29	0	0	0\\
0.29	0.01	0.00416767068418833	0.00416767068418833\\
0.29	0.02	0.00851077283217527	0.00851077283217527\\
0.29	0.03	0.0130443455145637	0.0130443455145637\\
0.29	0.04	0.017785561488762	0.017785561488762\\
0.29	0.05	0.0227541700852556	0.0227541700852556\\
0.29	0.06	0.027973065194417	0.027973065194417\\
0.29	0.07	0.0334690243621119	0.0334690243621119\\
0.29	0.08	0.0392736864207552	0.0392736864207552\\
0.29	0.09	0.0454248688935409	0.0454248688935409\\
0.29	0.1	0.0519683814224001	0.0519683814224001\\
0.29	0.11	0.0589605841361209	0.0589605841361209\\
0.29	0.12	0.0664721023594712	0.0664721023594712\\
0.29	0.13	0.0745934077146198	0.0745934077146198\\
0.29	0.14	0.0834435562925362	0.0834435562925362\\
0.29	0.15	0.0931845830773059	0.0931845830773059\\
0.29	0.16	0.104046790027212	0.104046790027212\\
0.29	0.17	0.116377085042628	0.116377085042628\\
0.29	0.18	0.130742784179024	0.130742784179024\\
0.29	0.19	0.14819660112501	0.14819660112501\\
0.29	0.2	0.171184726928799	0.171184726928799\\
0.29	0.21	0.21	0.21\\
0.29	0.22	0.245	0.245\\
0.29	0.23	0.24	0.24\\
0.29	0.24	nan	nan\\
0.29	0.25	nan	nan\\
0.29	0.26	nan	nan\\
0.29	0.27	nan	nan\\
0.29	0.28	nan	nan\\
0.29	0.29	nan	nan\\
0.29	0.3	nan	nan\\
0.29	0.31	nan	nan\\
0.29	0.32	nan	nan\\
0.29	0.33	nan	nan\\
0.29	0.34	nan	nan\\
0.29	0.35	nan	nan\\
0.29	0.36	nan	nan\\
0.29	0.37	nan	nan\\
0.29	0.38	nan	nan\\
0.29	0.39	nan	nan\\
0.29	0.4	nan	nan\\
0.29	0.41	nan	nan\\
0.29	0.42	nan	nan\\
0.29	0.43	nan	nan\\
0.29	0.44	nan	nan\\
0.29	0.45	nan	nan\\
0.29	0.46	nan	nan\\
0.29	0.47	nan	nan\\
0.29	0.48	nan	nan\\
0.29	0.49	nan	nan\\
0.29	0.5	nan	nan\\
0.29	0.51	nan	nan\\
0.29	0.52	nan	nan\\
0.29	0.53	nan	nan\\
0.29	0.54	nan	nan\\
0.29	0.55	nan	nan\\
0.29	0.56	nan	nan\\
0.29	0.57	nan	nan\\
0.29	0.58	nan	nan\\
0.29	0.59	nan	nan\\
0.29	0.6	nan	nan\\
0.29	0.61	nan	nan\\
0.29	0.62	nan	nan\\
0.29	0.63	nan	nan\\
0.29	0.64	nan	nan\\
0.29	0.65	nan	nan\\
0.29	0.66	nan	nan\\
0.29	0.67	nan	nan\\
0.29	0.68	nan	nan\\
0.29	0.69	nan	nan\\
0.29	0.7	nan	nan\\
0.29	0.71	nan	nan\\
0.29	0.72	nan	nan\\
0.29	0.73	nan	nan\\
0.29	0.74	nan	nan\\
0.29	0.75	nan	nan\\
0.29	0.76	nan	nan\\
0.29	0.77	nan	nan\\
0.29	0.78	nan	nan\\
0.29	0.79	nan	nan\\
0.29	0.8	nan	nan\\
0.29	0.81	nan	nan\\
0.29	0.82	nan	nan\\
0.29	0.83	nan	nan\\
0.29	0.84	nan	nan\\
0.29	0.85	nan	nan\\
0.29	0.86	nan	nan\\
0.29	0.87	nan	nan\\
0.29	0.88	nan	nan\\
0.29	0.89	nan	nan\\
0.29	0.9	nan	nan\\
0.29	0.91	nan	nan\\
0.29	0.92	nan	nan\\
0.29	0.93	nan	nan\\
0.29	0.94	nan	nan\\
0.29	0.95	nan	nan\\
0.29	0.96	nan	nan\\
0.29	0.97	nan	nan\\
0.29	0.98	nan	nan\\
0.29	0.99	nan	nan\\
0.29	1	nan	nan\\
0.3	0	0	0\\
0.3	0.01	0.00437557339497807	0.00437557339497807\\
0.3	0.02	0.00894109285506306	0.00894109285506306\\
0.3	0.03	0.0137135234716531	0.0137135234716531\\
0.3	0.04	0.0187123516745323	0.0187123516745323\\
0.3	0.05	0.0239601355301926	0.0239601355301926\\
0.3	0.06	0.029483219073321	0.029483219073321\\
0.3	0.07	0.03531267458106	0.03531267458106\\
0.3	0.08	0.041485568358049	0.041485568358049\\
0.3	0.09	0.0480466968494081	0.0480466968494081\\
0.3	0.1	0.0550510257216822	0.0550510257216822\\
0.3	0.11	0.0625672140166108	0.0625672140166108\\
0.3	0.12	0.0706828780053869	0.0706828780053869\\
0.3	0.13	0.0795127741196547	0.0795127741196547\\
0.3	0.14	0.0892121597166108	0.0892121597166108\\
0.3	0.15	0.1	0.1\\
0.3	0.16	0.112202661619405	0.112202661619405\\
0.3	0.17	0.126345753761379	0.126345753761379\\
0.3	0.18	0.143380962103094	0.143380962103094\\
0.3	0.19	0.165417635664155	0.165417635664155\\
0.3	0.2	0.2	0.2\\
0.3	0.21	0.245	0.245\\
0.3	0.22	0.24	0.24\\
0.3	0.23	nan	nan\\
0.3	0.24	nan	nan\\
0.3	0.25	nan	nan\\
0.3	0.26	nan	nan\\
0.3	0.27	nan	nan\\
0.3	0.28	nan	nan\\
0.3	0.29	nan	nan\\
0.3	0.3	nan	nan\\
0.3	0.31	nan	nan\\
0.3	0.32	nan	nan\\
0.3	0.33	nan	nan\\
0.3	0.34	nan	nan\\
0.3	0.35	nan	nan\\
0.3	0.36	nan	nan\\
0.3	0.37	nan	nan\\
0.3	0.38	nan	nan\\
0.3	0.39	nan	nan\\
0.3	0.4	nan	nan\\
0.3	0.41	nan	nan\\
0.3	0.42	nan	nan\\
0.3	0.43	nan	nan\\
0.3	0.44	nan	nan\\
0.3	0.45	nan	nan\\
0.3	0.46	nan	nan\\
0.3	0.47	nan	nan\\
0.3	0.48	nan	nan\\
0.3	0.49	nan	nan\\
0.3	0.5	nan	nan\\
0.3	0.51	nan	nan\\
0.3	0.52	nan	nan\\
0.3	0.53	nan	nan\\
0.3	0.54	nan	nan\\
0.3	0.55	nan	nan\\
0.3	0.56	nan	nan\\
0.3	0.57	nan	nan\\
0.3	0.58	nan	nan\\
0.3	0.59	nan	nan\\
0.3	0.6	nan	nan\\
0.3	0.61	nan	nan\\
0.3	0.62	nan	nan\\
0.3	0.63	nan	nan\\
0.3	0.64	nan	nan\\
0.3	0.65	nan	nan\\
0.3	0.66	nan	nan\\
0.3	0.67	nan	nan\\
0.3	0.68	nan	nan\\
0.3	0.69	nan	nan\\
0.3	0.7	nan	nan\\
0.3	0.71	nan	nan\\
0.3	0.72	nan	nan\\
0.3	0.73	nan	nan\\
0.3	0.74	nan	nan\\
0.3	0.75	nan	nan\\
0.3	0.76	nan	nan\\
0.3	0.77	nan	nan\\
0.3	0.78	nan	nan\\
0.3	0.79	nan	nan\\
0.3	0.8	nan	nan\\
0.3	0.81	nan	nan\\
0.3	0.82	nan	nan\\
0.3	0.83	nan	nan\\
0.3	0.84	nan	nan\\
0.3	0.85	nan	nan\\
0.3	0.86	nan	nan\\
0.3	0.87	nan	nan\\
0.3	0.88	nan	nan\\
0.3	0.89	nan	nan\\
0.3	0.9	nan	nan\\
0.3	0.91	nan	nan\\
0.3	0.92	nan	nan\\
0.3	0.93	nan	nan\\
0.3	0.94	nan	nan\\
0.3	0.95	nan	nan\\
0.3	0.96	nan	nan\\
0.3	0.97	nan	nan\\
0.3	0.98	nan	nan\\
0.3	0.99	nan	nan\\
0.3	1	nan	nan\\
0.31	0	0	0\\
0.31	0.01	0.00458980337503156	0.00458980337503156\\
0.31	0.02	0.00938519689670125	0.00938519689670125\\
0.31	0.03	0.0144053232388099	0.0144053232388099\\
0.31	0.04	0.0196723071845595	0.0196723071845595\\
0.31	0.05	0.0252119405403265	0.0252119405403265\\
0.31	0.06	0.0310545827099863	0.0310545827099863\\
0.31	0.07	0.0372363660602828	0.0372363660602828\\
0.31	0.08	0.0438008422678206	0.0438008422678206\\
0.31	0.09	0.0508012841124578	0.0508012841124578\\
0.31	0.1	0.0583039924291076	0.0583039924291076\\
0.31	0.11	0.066393202250021	0.066393202250021\\
0.31	0.12	0.0751786474164271	0.0751786474164271\\
0.31	0.13	0.0848077870405686	0.0848077870405686\\
0.31	0.14	0.0954867692898376	0.0954867692898376\\
0.31	0.15	0.107519231907281	0.107519231907281\\
0.31	0.16	0.121385933836549	0.121385933836549\\
0.31	0.17	0.137934443842663	0.137934443842663\\
0.31	0.18	0.158953136438507	0.158953136438507\\
0.31	0.19	0.19	0.19\\
0.31	0.2	0.245	0.245\\
0.31	0.21	0.24	0.24\\
0.31	0.22	nan	nan\\
0.31	0.23	nan	nan\\
0.31	0.24	nan	nan\\
0.31	0.25	nan	nan\\
0.31	0.26	nan	nan\\
0.31	0.27	nan	nan\\
0.31	0.28	nan	nan\\
0.31	0.29	nan	nan\\
0.31	0.3	nan	nan\\
0.31	0.31	nan	nan\\
0.31	0.32	nan	nan\\
0.31	0.33	nan	nan\\
0.31	0.34	nan	nan\\
0.31	0.35	nan	nan\\
0.31	0.36	nan	nan\\
0.31	0.37	nan	nan\\
0.31	0.38	nan	nan\\
0.31	0.39	nan	nan\\
0.31	0.4	nan	nan\\
0.31	0.41	nan	nan\\
0.31	0.42	nan	nan\\
0.31	0.43	nan	nan\\
0.31	0.44	nan	nan\\
0.31	0.45	nan	nan\\
0.31	0.46	nan	nan\\
0.31	0.47	nan	nan\\
0.31	0.48	nan	nan\\
0.31	0.49	nan	nan\\
0.31	0.5	nan	nan\\
0.31	0.51	nan	nan\\
0.31	0.52	nan	nan\\
0.31	0.53	nan	nan\\
0.31	0.54	nan	nan\\
0.31	0.55	nan	nan\\
0.31	0.56	nan	nan\\
0.31	0.57	nan	nan\\
0.31	0.58	nan	nan\\
0.31	0.59	nan	nan\\
0.31	0.6	nan	nan\\
0.31	0.61	nan	nan\\
0.31	0.62	nan	nan\\
0.31	0.63	nan	nan\\
0.31	0.64	nan	nan\\
0.31	0.65	nan	nan\\
0.31	0.66	nan	nan\\
0.31	0.67	nan	nan\\
0.31	0.68	nan	nan\\
0.31	0.69	nan	nan\\
0.31	0.7	nan	nan\\
0.31	0.71	nan	nan\\
0.31	0.72	nan	nan\\
0.31	0.73	nan	nan\\
0.31	0.74	nan	nan\\
0.31	0.75	nan	nan\\
0.31	0.76	nan	nan\\
0.31	0.77	nan	nan\\
0.31	0.78	nan	nan\\
0.31	0.79	nan	nan\\
0.31	0.8	nan	nan\\
0.31	0.81	nan	nan\\
0.31	0.82	nan	nan\\
0.31	0.83	nan	nan\\
0.31	0.84	nan	nan\\
0.31	0.85	nan	nan\\
0.31	0.86	nan	nan\\
0.31	0.87	nan	nan\\
0.31	0.88	nan	nan\\
0.31	0.89	nan	nan\\
0.31	0.9	nan	nan\\
0.31	0.91	nan	nan\\
0.31	0.92	nan	nan\\
0.31	0.93	nan	nan\\
0.31	0.94	nan	nan\\
0.31	0.95	nan	nan\\
0.31	0.96	nan	nan\\
0.31	0.97	nan	nan\\
0.31	0.98	nan	nan\\
0.31	0.99	nan	nan\\
0.31	1	nan	nan\\
0.32	0	0	0\\
0.32	0.01	0.00481066037801892	0.00481066037801892\\
0.32	0.02	0.00984378812835762	0.00984378812835762\\
0.32	0.03	0.0151209913530767	0.0151209913530767\\
0.32	0.04	0.0206674090580846	0.0206674090580846\\
0.32	0.05	0.0265125652649668	0.0265125652649668\\
0.32	0.06	0.032691507522759	0.032691507522759\\
0.32	0.07	0.0392463546816337	0.0392463546816337\\
0.32	0.08	0.0462284491910097	0.0462284491910097\\
0.32	0.09	0.0537014297597269	0.0537014297597269\\
0.32	0.1	0.0617457557897335	0.0617457557897335\\
0.32	0.11	0.0704656204707506	0.0704656204707506\\
0.32	0.12	0.08	0.08\\
0.32	0.13	0.0905413325430328	0.0905413325430328\\
0.32	0.14	0.102369453857598	0.102369453857598\\
0.32	0.15	0.115919484841244	0.115919484841244\\
0.32	0.16	0.131937515251343	0.131937515251343\\
0.32	0.17	0.151922359359559	0.151922359359559\\
0.32	0.18	0.18	0.18\\
0.32	0.19	0.245	0.245\\
0.32	0.2	0.24	0.24\\
0.32	0.21	nan	nan\\
0.32	0.22	nan	nan\\
0.32	0.23	nan	nan\\
0.32	0.24	nan	nan\\
0.32	0.25	nan	nan\\
0.32	0.26	nan	nan\\
0.32	0.27	nan	nan\\
0.32	0.28	nan	nan\\
0.32	0.29	nan	nan\\
0.32	0.3	nan	nan\\
0.32	0.31	nan	nan\\
0.32	0.32	nan	nan\\
0.32	0.33	nan	nan\\
0.32	0.34	nan	nan\\
0.32	0.35	nan	nan\\
0.32	0.36	nan	nan\\
0.32	0.37	nan	nan\\
0.32	0.38	nan	nan\\
0.32	0.39	nan	nan\\
0.32	0.4	nan	nan\\
0.32	0.41	nan	nan\\
0.32	0.42	nan	nan\\
0.32	0.43	nan	nan\\
0.32	0.44	nan	nan\\
0.32	0.45	nan	nan\\
0.32	0.46	nan	nan\\
0.32	0.47	nan	nan\\
0.32	0.48	nan	nan\\
0.32	0.49	nan	nan\\
0.32	0.5	nan	nan\\
0.32	0.51	nan	nan\\
0.32	0.52	nan	nan\\
0.32	0.53	nan	nan\\
0.32	0.54	nan	nan\\
0.32	0.55	nan	nan\\
0.32	0.56	nan	nan\\
0.32	0.57	nan	nan\\
0.32	0.58	nan	nan\\
0.32	0.59	nan	nan\\
0.32	0.6	nan	nan\\
0.32	0.61	nan	nan\\
0.32	0.62	nan	nan\\
0.32	0.63	nan	nan\\
0.32	0.64	nan	nan\\
0.32	0.65	nan	nan\\
0.32	0.66	nan	nan\\
0.32	0.67	nan	nan\\
0.32	0.68	nan	nan\\
0.32	0.69	nan	nan\\
0.32	0.7	nan	nan\\
0.32	0.71	nan	nan\\
0.32	0.72	nan	nan\\
0.32	0.73	nan	nan\\
0.32	0.74	nan	nan\\
0.32	0.75	nan	nan\\
0.32	0.76	nan	nan\\
0.32	0.77	nan	nan\\
0.32	0.78	nan	nan\\
0.32	0.79	nan	nan\\
0.32	0.8	nan	nan\\
0.32	0.81	nan	nan\\
0.32	0.82	nan	nan\\
0.32	0.83	nan	nan\\
0.32	0.84	nan	nan\\
0.32	0.85	nan	nan\\
0.32	0.86	nan	nan\\
0.32	0.87	nan	nan\\
0.32	0.88	nan	nan\\
0.32	0.89	nan	nan\\
0.32	0.9	nan	nan\\
0.32	0.91	nan	nan\\
0.32	0.92	nan	nan\\
0.32	0.93	nan	nan\\
0.32	0.94	nan	nan\\
0.32	0.95	nan	nan\\
0.32	0.96	nan	nan\\
0.32	0.97	nan	nan\\
0.32	0.98	nan	nan\\
0.32	0.99	nan	nan\\
0.32	1	nan	nan\\
0.33	0	0	0\\
0.33	0.01	0.00503846381456163	0.00503846381456163\\
0.33	0.02	0.0103176204488088	0.0103176204488088\\
0.33	0.03	0.0158618734850891	0.0158618734850891\\
0.33	0.04	0.0216998124787506	0.0216998124787506\\
0.33	0.05	0.0278652804066822	0.0278652804066822\\
0.33	0.06	0.0343988174453038	0.0343988174453038\\
0.33	0.07	0.0413496568724487	0.0413496568724487\\
0.33	0.08	0.0487785549550974	0.0487785549550974\\
0.33	0.09	0.056761924206188	0.056761924206188\\
0.33	0.1	0.0653980874400225	0.0653980874400225\\
0.33	0.11	0.0748171547131681	0.0748171547131681\\
0.33	0.12	0.0851974710389769	0.0851974710389769\\
0.33	0.13	0.0967949192431122	0.0967949192431122\\
0.33	0.14	0.11	0.11\\
0.33	0.15	0.125463759529263	0.125463759529263\\
0.33	0.16	0.14443327806252	0.14443327806252\\
0.33	0.17	0.17	0.17\\
0.33	0.18	0.22	0.22\\
0.33	0.19	0.24	0.24\\
0.33	0.2	nan	nan\\
0.33	0.21	nan	nan\\
0.33	0.22	nan	nan\\
0.33	0.23	nan	nan\\
0.33	0.24	nan	nan\\
0.33	0.25	nan	nan\\
0.33	0.26	nan	nan\\
0.33	0.27	nan	nan\\
0.33	0.28	nan	nan\\
0.33	0.29	nan	nan\\
0.33	0.3	nan	nan\\
0.33	0.31	nan	nan\\
0.33	0.32	nan	nan\\
0.33	0.33	nan	nan\\
0.33	0.34	nan	nan\\
0.33	0.35	nan	nan\\
0.33	0.36	nan	nan\\
0.33	0.37	nan	nan\\
0.33	0.38	nan	nan\\
0.33	0.39	nan	nan\\
0.33	0.4	nan	nan\\
0.33	0.41	nan	nan\\
0.33	0.42	nan	nan\\
0.33	0.43	nan	nan\\
0.33	0.44	nan	nan\\
0.33	0.45	nan	nan\\
0.33	0.46	nan	nan\\
0.33	0.47	nan	nan\\
0.33	0.48	nan	nan\\
0.33	0.49	nan	nan\\
0.33	0.5	nan	nan\\
0.33	0.51	nan	nan\\
0.33	0.52	nan	nan\\
0.33	0.53	nan	nan\\
0.33	0.54	nan	nan\\
0.33	0.55	nan	nan\\
0.33	0.56	nan	nan\\
0.33	0.57	nan	nan\\
0.33	0.58	nan	nan\\
0.33	0.59	nan	nan\\
0.33	0.6	nan	nan\\
0.33	0.61	nan	nan\\
0.33	0.62	nan	nan\\
0.33	0.63	nan	nan\\
0.33	0.64	nan	nan\\
0.33	0.65	nan	nan\\
0.33	0.66	nan	nan\\
0.33	0.67	nan	nan\\
0.33	0.68	nan	nan\\
0.33	0.69	nan	nan\\
0.33	0.7	nan	nan\\
0.33	0.71	nan	nan\\
0.33	0.72	nan	nan\\
0.33	0.73	nan	nan\\
0.33	0.74	nan	nan\\
0.33	0.75	nan	nan\\
0.33	0.76	nan	nan\\
0.33	0.77	nan	nan\\
0.33	0.78	nan	nan\\
0.33	0.79	nan	nan\\
0.33	0.8	nan	nan\\
0.33	0.81	nan	nan\\
0.33	0.82	nan	nan\\
0.33	0.83	nan	nan\\
0.33	0.84	nan	nan\\
0.33	0.85	nan	nan\\
0.33	0.86	nan	nan\\
0.33	0.87	nan	nan\\
0.33	0.88	nan	nan\\
0.33	0.89	nan	nan\\
0.33	0.9	nan	nan\\
0.33	0.91	nan	nan\\
0.33	0.92	nan	nan\\
0.33	0.93	nan	nan\\
0.33	0.94	nan	nan\\
0.33	0.95	nan	nan\\
0.33	0.96	nan	nan\\
0.33	0.97	nan	nan\\
0.33	0.98	nan	nan\\
0.33	0.99	nan	nan\\
0.33	1	nan	nan\\
0.34	0	0	0\\
0.34	0.01	0.00527355442503663	0.00527355442503663\\
0.34	0.02	0.0108075033251939	0.0108075033251939\\
0.34	0.03	0.0166294250432861	0.0166294250432861\\
0.34	0.04	0.0227718676730986	0.0227718676730986\\
0.34	0.05	0.0292736864207552	0.0292736864207552\\
0.34	0.06	0.0361818808345415	0.0361818808345415\\
0.34	0.07	0.0435541807863968	0.0435541807863968\\
0.34	0.08	0.0514627911624688	0.0514627911624688\\
0.34	0.09	0.0600000000000001	0.0600000000000001\\
0.34	0.1	0.0692869249429453	0.0692869249429453\\
0.34	0.11	0.0794878520398284	0.0794878520398284\\
0.34	0.12	0.0908352713283108	0.0908352713283108\\
0.34	0.13	0.103677341950983	0.103677341950983\\
0.34	0.14	0.11857864376269	0.11857864376269\\
0.34	0.15	0.13657280717673	0.13657280717673\\
0.34	0.16	0.16	0.16\\
0.34	0.17	0.197830094339717	0.197830094339717\\
0.34	0.18	0.24	0.24\\
0.34	0.19	0.235	0.235\\
0.34	0.2	nan	nan\\
0.34	0.21	nan	nan\\
0.34	0.22	nan	nan\\
0.34	0.23	nan	nan\\
0.34	0.24	nan	nan\\
0.34	0.25	nan	nan\\
0.34	0.26	nan	nan\\
0.34	0.27	nan	nan\\
0.34	0.28	nan	nan\\
0.34	0.29	nan	nan\\
0.34	0.3	nan	nan\\
0.34	0.31	nan	nan\\
0.34	0.32	nan	nan\\
0.34	0.33	nan	nan\\
0.34	0.34	nan	nan\\
0.34	0.35	nan	nan\\
0.34	0.36	nan	nan\\
0.34	0.37	nan	nan\\
0.34	0.38	nan	nan\\
0.34	0.39	nan	nan\\
0.34	0.4	nan	nan\\
0.34	0.41	nan	nan\\
0.34	0.42	nan	nan\\
0.34	0.43	nan	nan\\
0.34	0.44	nan	nan\\
0.34	0.45	nan	nan\\
0.34	0.46	nan	nan\\
0.34	0.47	nan	nan\\
0.34	0.48	nan	nan\\
0.34	0.49	nan	nan\\
0.34	0.5	nan	nan\\
0.34	0.51	nan	nan\\
0.34	0.52	nan	nan\\
0.34	0.53	nan	nan\\
0.34	0.54	nan	nan\\
0.34	0.55	nan	nan\\
0.34	0.56	nan	nan\\
0.34	0.57	nan	nan\\
0.34	0.58	nan	nan\\
0.34	0.59	nan	nan\\
0.34	0.6	nan	nan\\
0.34	0.61	nan	nan\\
0.34	0.62	nan	nan\\
0.34	0.63	nan	nan\\
0.34	0.64	nan	nan\\
0.34	0.65	nan	nan\\
0.34	0.66	nan	nan\\
0.34	0.67	nan	nan\\
0.34	0.68	nan	nan\\
0.34	0.69	nan	nan\\
0.34	0.7	nan	nan\\
0.34	0.71	nan	nan\\
0.34	0.72	nan	nan\\
0.34	0.73	nan	nan\\
0.34	0.74	nan	nan\\
0.34	0.75	nan	nan\\
0.34	0.76	nan	nan\\
0.34	0.77	nan	nan\\
0.34	0.78	nan	nan\\
0.34	0.79	nan	nan\\
0.34	0.8	nan	nan\\
0.34	0.81	nan	nan\\
0.34	0.82	nan	nan\\
0.34	0.83	nan	nan\\
0.34	0.84	nan	nan\\
0.34	0.85	nan	nan\\
0.34	0.86	nan	nan\\
0.34	0.87	nan	nan\\
0.34	0.88	nan	nan\\
0.34	0.89	nan	nan\\
0.34	0.9	nan	nan\\
0.34	0.91	nan	nan\\
0.34	0.92	nan	nan\\
0.34	0.93	nan	nan\\
0.34	0.94	nan	nan\\
0.34	0.95	nan	nan\\
0.34	0.96	nan	nan\\
0.34	0.97	nan	nan\\
0.34	0.98	nan	nan\\
0.34	0.99	nan	nan\\
0.34	1	nan	nan\\
0.35	0	0	0\\
0.35	0.01	0.0055162961296723	0.0055162961296723\\
0.35	0.02	0.0113143072187958	0.0113143072187958\\
0.35	0.03	0.0174252232334441	0.0174252232334441\\
0.35	0.04	0.023886144062588	0.023886144062588\\
0.35	0.05	0.0307417596432747	0.0307417596432747\\
0.35	0.06	0.0380466968494081	0.0380466968494081\\
0.35	0.07	0.0458688876853259	0.0458688876853259\\
0.35	0.08	0.0542945600988135	0.0542945600988135\\
0.35	0.09	0.0634359217229229	0.0634359217229229\\
0.35	0.1	0.0734435562925363	0.0734435562925363\\
0.35	0.11	0.0845276300900859	0.0845276300900859\\
0.35	0.12	0.0969970238358855	0.0969970238358855\\
0.35	0.13	0.111339312526815	0.111339312526815\\
0.35	0.14	0.128410110988278	0.128410110988278\\
0.35	0.15	0.15	0.15\\
0.35	0.16	0.181557112297753	0.181557112297753\\
0.35	0.17	0.24	0.24\\
0.35	0.18	0.235	0.235\\
0.35	0.19	nan	nan\\
0.35	0.2	nan	nan\\
0.35	0.21	nan	nan\\
0.35	0.22	nan	nan\\
0.35	0.23	nan	nan\\
0.35	0.24	nan	nan\\
0.35	0.25	nan	nan\\
0.35	0.26	nan	nan\\
0.35	0.27	nan	nan\\
0.35	0.28	nan	nan\\
0.35	0.29	nan	nan\\
0.35	0.3	nan	nan\\
0.35	0.31	nan	nan\\
0.35	0.32	nan	nan\\
0.35	0.33	nan	nan\\
0.35	0.34	nan	nan\\
0.35	0.35	nan	nan\\
0.35	0.36	nan	nan\\
0.35	0.37	nan	nan\\
0.35	0.38	nan	nan\\
0.35	0.39	nan	nan\\
0.35	0.4	nan	nan\\
0.35	0.41	nan	nan\\
0.35	0.42	nan	nan\\
0.35	0.43	nan	nan\\
0.35	0.44	nan	nan\\
0.35	0.45	nan	nan\\
0.35	0.46	nan	nan\\
0.35	0.47	nan	nan\\
0.35	0.48	nan	nan\\
0.35	0.49	nan	nan\\
0.35	0.5	nan	nan\\
0.35	0.51	nan	nan\\
0.35	0.52	nan	nan\\
0.35	0.53	nan	nan\\
0.35	0.54	nan	nan\\
0.35	0.55	nan	nan\\
0.35	0.56	nan	nan\\
0.35	0.57	nan	nan\\
0.35	0.58	nan	nan\\
0.35	0.59	nan	nan\\
0.35	0.6	nan	nan\\
0.35	0.61	nan	nan\\
0.35	0.62	nan	nan\\
0.35	0.63	nan	nan\\
0.35	0.64	nan	nan\\
0.35	0.65	nan	nan\\
0.35	0.66	nan	nan\\
0.35	0.67	nan	nan\\
0.35	0.68	nan	nan\\
0.35	0.69	nan	nan\\
0.35	0.7	nan	nan\\
0.35	0.71	nan	nan\\
0.35	0.72	nan	nan\\
0.35	0.73	nan	nan\\
0.35	0.74	nan	nan\\
0.35	0.75	nan	nan\\
0.35	0.76	nan	nan\\
0.35	0.77	nan	nan\\
0.35	0.78	nan	nan\\
0.35	0.79	nan	nan\\
0.35	0.8	nan	nan\\
0.35	0.81	nan	nan\\
0.35	0.82	nan	nan\\
0.35	0.83	nan	nan\\
0.35	0.84	nan	nan\\
0.35	0.85	nan	nan\\
0.35	0.86	nan	nan\\
0.35	0.87	nan	nan\\
0.35	0.88	nan	nan\\
0.35	0.89	nan	nan\\
0.35	0.9	nan	nan\\
0.35	0.91	nan	nan\\
0.35	0.92	nan	nan\\
0.35	0.93	nan	nan\\
0.35	0.94	nan	nan\\
0.35	0.95	nan	nan\\
0.35	0.96	nan	nan\\
0.35	0.97	nan	nan\\
0.35	0.98	nan	nan\\
0.35	0.99	nan	nan\\
0.35	1	nan	nan\\
0.36	0	0	0\\
0.36	0.01	0.00576707807867544	0.00576707807867544\\
0.36	0.02	0.0118389696824885	0.0118389696824885\\
0.36	0.03	0.0182509808212066	0.0182509808212066\\
0.36	0.04	0.0250454583026495	0.0250454583026495\\
0.36	0.05	0.0322739068916069	0.0322739068916069\\
0.36	0.06	0.04	0.04\\
0.36	0.07	0.0483039924291075	0.0483039924291075\\
0.36	0.08	0.0572894254867991	0.0572894254867991\\
0.36	0.09	0.0670937711370821	0.0670937711370821\\
0.36	0.1	0.0779062728770145	0.0779062728770145\\
0.36	0.11	0.09	0.09\\
0.36	0.12	0.103795006481867	0.103795006481867\\
0.36	0.13	0.12	0.12\\
0.36	0.14	0.14	0.14\\
0.36	0.15	0.1673791265187	0.1673791265187\\
0.36	0.16	0.24	0.24\\
0.36	0.17	0.235	0.235\\
0.36	0.18	nan	nan\\
0.36	0.19	nan	nan\\
0.36	0.2	nan	nan\\
0.36	0.21	nan	nan\\
0.36	0.22	nan	nan\\
0.36	0.23	nan	nan\\
0.36	0.24	nan	nan\\
0.36	0.25	nan	nan\\
0.36	0.26	nan	nan\\
0.36	0.27	nan	nan\\
0.36	0.28	nan	nan\\
0.36	0.29	nan	nan\\
0.36	0.3	nan	nan\\
0.36	0.31	nan	nan\\
0.36	0.32	nan	nan\\
0.36	0.33	nan	nan\\
0.36	0.34	nan	nan\\
0.36	0.35	nan	nan\\
0.36	0.36	nan	nan\\
0.36	0.37	nan	nan\\
0.36	0.38	nan	nan\\
0.36	0.39	nan	nan\\
0.36	0.4	nan	nan\\
0.36	0.41	nan	nan\\
0.36	0.42	nan	nan\\
0.36	0.43	nan	nan\\
0.36	0.44	nan	nan\\
0.36	0.45	nan	nan\\
0.36	0.46	nan	nan\\
0.36	0.47	nan	nan\\
0.36	0.48	nan	nan\\
0.36	0.49	nan	nan\\
0.36	0.5	nan	nan\\
0.36	0.51	nan	nan\\
0.36	0.52	nan	nan\\
0.36	0.53	nan	nan\\
0.36	0.54	nan	nan\\
0.36	0.55	nan	nan\\
0.36	0.56	nan	nan\\
0.36	0.57	nan	nan\\
0.36	0.58	nan	nan\\
0.36	0.59	nan	nan\\
0.36	0.6	nan	nan\\
0.36	0.61	nan	nan\\
0.36	0.62	nan	nan\\
0.36	0.63	nan	nan\\
0.36	0.64	nan	nan\\
0.36	0.65	nan	nan\\
0.36	0.66	nan	nan\\
0.36	0.67	nan	nan\\
0.36	0.68	nan	nan\\
0.36	0.69	nan	nan\\
0.36	0.7	nan	nan\\
0.36	0.71	nan	nan\\
0.36	0.72	nan	nan\\
0.36	0.73	nan	nan\\
0.36	0.74	nan	nan\\
0.36	0.75	nan	nan\\
0.36	0.76	nan	nan\\
0.36	0.77	nan	nan\\
0.36	0.78	nan	nan\\
0.36	0.79	nan	nan\\
0.36	0.8	nan	nan\\
0.36	0.81	nan	nan\\
0.36	0.82	nan	nan\\
0.36	0.83	nan	nan\\
0.36	0.84	nan	nan\\
0.36	0.85	nan	nan\\
0.36	0.86	nan	nan\\
0.36	0.87	nan	nan\\
0.36	0.88	nan	nan\\
0.36	0.89	nan	nan\\
0.36	0.9	nan	nan\\
0.36	0.91	nan	nan\\
0.36	0.92	nan	nan\\
0.36	0.93	nan	nan\\
0.36	0.94	nan	nan\\
0.36	0.95	nan	nan\\
0.36	0.96	nan	nan\\
0.36	0.97	nan	nan\\
0.36	0.98	nan	nan\\
0.36	0.99	nan	nan\\
0.36	1	nan	nan\\
0.37	0	0	0\\
0.37	0.01	0.00602631692858668	0.00602631692858668\\
0.37	0.02	0.0123825022320094	0.0123825022320094\\
0.37	0.03	0.0191085618962372	0.0191085618962372\\
0.37	0.04	0.0262529069924662	0.0262529069924662\\
0.37	0.05	0.033875030502686	0.033875030502686\\
0.37	0.06	0.0420493877348732	0.0420493877348732\\
0.37	0.07	0.050871215252208	0.050871215252208\\
0.37	0.08	0.0604656204707507	0.0604656204707507\\
0.37	0.09	0.071002512578676	0.071002512578676\\
0.37	0.1	0.0827227386644181	0.0827227386644181\\
0.37	0.11	0.0959878053314327	0.0959878053314327\\
0.37	0.12	0.111385933836549	0.111385933836549\\
0.37	0.13	0.13	0.13\\
0.37	0.14	0.154308214263915	0.154308214263915\\
0.37	0.15	0.194174243050442	0.194174243050442\\
0.37	0.16	0.235	0.235\\
0.37	0.17	nan	nan\\
0.37	0.18	nan	nan\\
0.37	0.19	nan	nan\\
0.37	0.2	nan	nan\\
0.37	0.21	nan	nan\\
0.37	0.22	nan	nan\\
0.37	0.23	nan	nan\\
0.37	0.24	nan	nan\\
0.37	0.25	nan	nan\\
0.37	0.26	nan	nan\\
0.37	0.27	nan	nan\\
0.37	0.28	nan	nan\\
0.37	0.29	nan	nan\\
0.37	0.3	nan	nan\\
0.37	0.31	nan	nan\\
0.37	0.32	nan	nan\\
0.37	0.33	nan	nan\\
0.37	0.34	nan	nan\\
0.37	0.35	nan	nan\\
0.37	0.36	nan	nan\\
0.37	0.37	nan	nan\\
0.37	0.38	nan	nan\\
0.37	0.39	nan	nan\\
0.37	0.4	nan	nan\\
0.37	0.41	nan	nan\\
0.37	0.42	nan	nan\\
0.37	0.43	nan	nan\\
0.37	0.44	nan	nan\\
0.37	0.45	nan	nan\\
0.37	0.46	nan	nan\\
0.37	0.47	nan	nan\\
0.37	0.48	nan	nan\\
0.37	0.49	nan	nan\\
0.37	0.5	nan	nan\\
0.37	0.51	nan	nan\\
0.37	0.52	nan	nan\\
0.37	0.53	nan	nan\\
0.37	0.54	nan	nan\\
0.37	0.55	nan	nan\\
0.37	0.56	nan	nan\\
0.37	0.57	nan	nan\\
0.37	0.58	nan	nan\\
0.37	0.59	nan	nan\\
0.37	0.6	nan	nan\\
0.37	0.61	nan	nan\\
0.37	0.62	nan	nan\\
0.37	0.63	nan	nan\\
0.37	0.64	nan	nan\\
0.37	0.65	nan	nan\\
0.37	0.66	nan	nan\\
0.37	0.67	nan	nan\\
0.37	0.68	nan	nan\\
0.37	0.69	nan	nan\\
0.37	0.7	nan	nan\\
0.37	0.71	nan	nan\\
0.37	0.72	nan	nan\\
0.37	0.73	nan	nan\\
0.37	0.74	nan	nan\\
0.37	0.75	nan	nan\\
0.37	0.76	nan	nan\\
0.37	0.77	nan	nan\\
0.37	0.78	nan	nan\\
0.37	0.79	nan	nan\\
0.37	0.8	nan	nan\\
0.37	0.81	nan	nan\\
0.37	0.82	nan	nan\\
0.37	0.83	nan	nan\\
0.37	0.84	nan	nan\\
0.37	0.85	nan	nan\\
0.37	0.86	nan	nan\\
0.37	0.87	nan	nan\\
0.37	0.88	nan	nan\\
0.37	0.89	nan	nan\\
0.37	0.9	nan	nan\\
0.37	0.91	nan	nan\\
0.37	0.92	nan	nan\\
0.37	0.93	nan	nan\\
0.37	0.94	nan	nan\\
0.37	0.95	nan	nan\\
0.37	0.96	nan	nan\\
0.37	0.97	nan	nan\\
0.37	0.98	nan	nan\\
0.37	0.99	nan	nan\\
0.37	1	nan	nan\\
0.38	0	0	0\\
0.38	0.01	0.00629445937512307	0.00629445937512307\\
0.38	0.02	0.0129459981118535	0.0129459981118535\\
0.38	0.03	0.02	0.02\\
0.38	0.04	0.0275119050318662	0.0275119050318662\\
0.38	0.05	0.0355506063346715	0.0355506063346715\\
0.38	0.06	0.0442034775489681	0.0442034775489681\\
0.38	0.07	0.0535841017451547	0.0535841017451547\\
0.38	0.08	0.0638447187191169	0.0638447187191169\\
0.38	0.09	0.0751974710389769	0.0751974710389769\\
0.38	0.1	0.0879534946591475	0.0879534946591475\\
0.38	0.11	0.102602493458718	0.102602493458718\\
0.38	0.12	0.12	0.12\\
0.38	0.13	0.141922359359558	0.141922359359558\\
0.38	0.14	0.173667504192892	0.173667504192892\\
0.38	0.15	0.235	0.235\\
0.38	0.16	0.23	0.23\\
0.38	0.17	nan	nan\\
0.38	0.18	nan	nan\\
0.38	0.19	nan	nan\\
0.38	0.2	nan	nan\\
0.38	0.21	nan	nan\\
0.38	0.22	nan	nan\\
0.38	0.23	nan	nan\\
0.38	0.24	nan	nan\\
0.38	0.25	nan	nan\\
0.38	0.26	nan	nan\\
0.38	0.27	nan	nan\\
0.38	0.28	nan	nan\\
0.38	0.29	nan	nan\\
0.38	0.3	nan	nan\\
0.38	0.31	nan	nan\\
0.38	0.32	nan	nan\\
0.38	0.33	nan	nan\\
0.38	0.34	nan	nan\\
0.38	0.35	nan	nan\\
0.38	0.36	nan	nan\\
0.38	0.37	nan	nan\\
0.38	0.38	nan	nan\\
0.38	0.39	nan	nan\\
0.38	0.4	nan	nan\\
0.38	0.41	nan	nan\\
0.38	0.42	nan	nan\\
0.38	0.43	nan	nan\\
0.38	0.44	nan	nan\\
0.38	0.45	nan	nan\\
0.38	0.46	nan	nan\\
0.38	0.47	nan	nan\\
0.38	0.48	nan	nan\\
0.38	0.49	nan	nan\\
0.38	0.5	nan	nan\\
0.38	0.51	nan	nan\\
0.38	0.52	nan	nan\\
0.38	0.53	nan	nan\\
0.38	0.54	nan	nan\\
0.38	0.55	nan	nan\\
0.38	0.56	nan	nan\\
0.38	0.57	nan	nan\\
0.38	0.58	nan	nan\\
0.38	0.59	nan	nan\\
0.38	0.6	nan	nan\\
0.38	0.61	nan	nan\\
0.38	0.62	nan	nan\\
0.38	0.63	nan	nan\\
0.38	0.64	nan	nan\\
0.38	0.65	nan	nan\\
0.38	0.66	nan	nan\\
0.38	0.67	nan	nan\\
0.38	0.68	nan	nan\\
0.38	0.69	nan	nan\\
0.38	0.7	nan	nan\\
0.38	0.71	nan	nan\\
0.38	0.72	nan	nan\\
0.38	0.73	nan	nan\\
0.38	0.74	nan	nan\\
0.38	0.75	nan	nan\\
0.38	0.76	nan	nan\\
0.38	0.77	nan	nan\\
0.38	0.78	nan	nan\\
0.38	0.79	nan	nan\\
0.38	0.8	nan	nan\\
0.38	0.81	nan	nan\\
0.38	0.82	nan	nan\\
0.38	0.83	nan	nan\\
0.38	0.84	nan	nan\\
0.38	0.85	nan	nan\\
0.38	0.86	nan	nan\\
0.38	0.87	nan	nan\\
0.38	0.88	nan	nan\\
0.38	0.89	nan	nan\\
0.38	0.9	nan	nan\\
0.38	0.91	nan	nan\\
0.38	0.92	nan	nan\\
0.38	0.93	nan	nan\\
0.38	0.94	nan	nan\\
0.38	0.95	nan	nan\\
0.38	0.96	nan	nan\\
0.38	0.97	nan	nan\\
0.38	0.98	nan	nan\\
0.38	0.99	nan	nan\\
0.38	1	nan	nan\\
0.39	0	0	0\\
0.39	0.01	0.00657198497757577	0.00657198497757577\\
0.39	0.02	0.0135306410992486	0.0135306410992486\\
0.39	0.03	0.0209275190585258	0.0209275190585258\\
0.39	0.04	0.02882623085101	0.02882623085101\\
0.39	0.05	0.037306778009768	0.037306778009768\\
0.39	0.06	0.0464721023594712	0.0464721023594712\\
0.39	0.07	0.0564584349593737	0.0564584349593737\\
0.39	0.08	0.0674525373486159	0.0674525373486159\\
0.39	0.09	0.0797224362268005	0.0797224362268005\\
0.39	0.1	0.0936773419509832	0.0936773419509832\\
0.39	0.11	0.11	0.11\\
0.39	0.12	0.13	0.13\\
0.39	0.13	0.156933761370819	0.156933761370819\\
0.39	0.14	0.21	0.21\\
0.39	0.15	0.23	0.23\\
0.39	0.16	nan	nan\\
0.39	0.17	nan	nan\\
0.39	0.18	nan	nan\\
0.39	0.19	nan	nan\\
0.39	0.2	nan	nan\\
0.39	0.21	nan	nan\\
0.39	0.22	nan	nan\\
0.39	0.23	nan	nan\\
0.39	0.24	nan	nan\\
0.39	0.25	nan	nan\\
0.39	0.26	nan	nan\\
0.39	0.27	nan	nan\\
0.39	0.28	nan	nan\\
0.39	0.29	nan	nan\\
0.39	0.3	nan	nan\\
0.39	0.31	nan	nan\\
0.39	0.32	nan	nan\\
0.39	0.33	nan	nan\\
0.39	0.34	nan	nan\\
0.39	0.35	nan	nan\\
0.39	0.36	nan	nan\\
0.39	0.37	nan	nan\\
0.39	0.38	nan	nan\\
0.39	0.39	nan	nan\\
0.39	0.4	nan	nan\\
0.39	0.41	nan	nan\\
0.39	0.42	nan	nan\\
0.39	0.43	nan	nan\\
0.39	0.44	nan	nan\\
0.39	0.45	nan	nan\\
0.39	0.46	nan	nan\\
0.39	0.47	nan	nan\\
0.39	0.48	nan	nan\\
0.39	0.49	nan	nan\\
0.39	0.5	nan	nan\\
0.39	0.51	nan	nan\\
0.39	0.52	nan	nan\\
0.39	0.53	nan	nan\\
0.39	0.54	nan	nan\\
0.39	0.55	nan	nan\\
0.39	0.56	nan	nan\\
0.39	0.57	nan	nan\\
0.39	0.58	nan	nan\\
0.39	0.59	nan	nan\\
0.39	0.6	nan	nan\\
0.39	0.61	nan	nan\\
0.39	0.62	nan	nan\\
0.39	0.63	nan	nan\\
0.39	0.64	nan	nan\\
0.39	0.65	nan	nan\\
0.39	0.66	nan	nan\\
0.39	0.67	nan	nan\\
0.39	0.68	nan	nan\\
0.39	0.69	nan	nan\\
0.39	0.7	nan	nan\\
0.39	0.71	nan	nan\\
0.39	0.72	nan	nan\\
0.39	0.73	nan	nan\\
0.39	0.74	nan	nan\\
0.39	0.75	nan	nan\\
0.39	0.76	nan	nan\\
0.39	0.77	nan	nan\\
0.39	0.78	nan	nan\\
0.39	0.79	nan	nan\\
0.39	0.8	nan	nan\\
0.39	0.81	nan	nan\\
0.39	0.82	nan	nan\\
0.39	0.83	nan	nan\\
0.39	0.84	nan	nan\\
0.39	0.85	nan	nan\\
0.39	0.86	nan	nan\\
0.39	0.87	nan	nan\\
0.39	0.88	nan	nan\\
0.39	0.89	nan	nan\\
0.39	0.9	nan	nan\\
0.39	0.91	nan	nan\\
0.39	0.92	nan	nan\\
0.39	0.93	nan	nan\\
0.39	0.94	nan	nan\\
0.39	0.95	nan	nan\\
0.39	0.96	nan	nan\\
0.39	0.97	nan	nan\\
0.39	0.98	nan	nan\\
0.39	0.99	nan	nan\\
0.39	1	nan	nan\\
0.4	0	0	0\\
0.4	0.01	0.00685940931552181	0.00685940931552181\\
0.4	0.02	0.0141377155173256	0.0141377155173256\\
0.4	0.03	0.0218935576615426	0.0218935576615426\\
0.4	0.04	0.030200080064064	0.030200080064064\\
0.4	0.05	0.0391504716985849	0.0391504716985849\\
0.4	0.06	0.0488665561250402	0.0488665561250402\\
0.4	0.07	0.0595127741196548	0.0595127741196548\\
0.4	0.08	0.0713203773588679	0.0713203773588679\\
0.4	0.09	0.0846327496259918	0.0846327496259918\\
0.4	0.1	0.1	0.1\\
0.4	0.11	0.118410110988278	0.118410110988278\\
0.4	0.12	0.142020410288673	0.142020410288673\\
0.4	0.13	0.178210916541997	0.178210916541997\\
0.4	0.14	0.23	0.23\\
0.4	0.15	0.225	0.225\\
0.4	0.16	nan	nan\\
0.4	0.17	nan	nan\\
0.4	0.18	nan	nan\\
0.4	0.19	nan	nan\\
0.4	0.2	nan	nan\\
0.4	0.21	nan	nan\\
0.4	0.22	nan	nan\\
0.4	0.23	nan	nan\\
0.4	0.24	nan	nan\\
0.4	0.25	nan	nan\\
0.4	0.26	nan	nan\\
0.4	0.27	nan	nan\\
0.4	0.28	nan	nan\\
0.4	0.29	nan	nan\\
0.4	0.3	nan	nan\\
0.4	0.31	nan	nan\\
0.4	0.32	nan	nan\\
0.4	0.33	nan	nan\\
0.4	0.34	nan	nan\\
0.4	0.35	nan	nan\\
0.4	0.36	nan	nan\\
0.4	0.37	nan	nan\\
0.4	0.38	nan	nan\\
0.4	0.39	nan	nan\\
0.4	0.4	nan	nan\\
0.4	0.41	nan	nan\\
0.4	0.42	nan	nan\\
0.4	0.43	nan	nan\\
0.4	0.44	nan	nan\\
0.4	0.45	nan	nan\\
0.4	0.46	nan	nan\\
0.4	0.47	nan	nan\\
0.4	0.48	nan	nan\\
0.4	0.49	nan	nan\\
0.4	0.5	nan	nan\\
0.4	0.51	nan	nan\\
0.4	0.52	nan	nan\\
0.4	0.53	nan	nan\\
0.4	0.54	nan	nan\\
0.4	0.55	nan	nan\\
0.4	0.56	nan	nan\\
0.4	0.57	nan	nan\\
0.4	0.58	nan	nan\\
0.4	0.59	nan	nan\\
0.4	0.6	nan	nan\\
0.4	0.61	nan	nan\\
0.4	0.62	nan	nan\\
0.4	0.63	nan	nan\\
0.4	0.64	nan	nan\\
0.4	0.65	nan	nan\\
0.4	0.66	nan	nan\\
0.4	0.67	nan	nan\\
0.4	0.68	nan	nan\\
0.4	0.69	nan	nan\\
0.4	0.7	nan	nan\\
0.4	0.71	nan	nan\\
0.4	0.72	nan	nan\\
0.4	0.73	nan	nan\\
0.4	0.74	nan	nan\\
0.4	0.75	nan	nan\\
0.4	0.76	nan	nan\\
0.4	0.77	nan	nan\\
0.4	0.78	nan	nan\\
0.4	0.79	nan	nan\\
0.4	0.8	nan	nan\\
0.4	0.81	nan	nan\\
0.4	0.82	nan	nan\\
0.4	0.83	nan	nan\\
0.4	0.84	nan	nan\\
0.4	0.85	nan	nan\\
0.4	0.86	nan	nan\\
0.4	0.87	nan	nan\\
0.4	0.88	nan	nan\\
0.4	0.89	nan	nan\\
0.4	0.9	nan	nan\\
0.4	0.91	nan	nan\\
0.4	0.92	nan	nan\\
0.4	0.93	nan	nan\\
0.4	0.94	nan	nan\\
0.4	0.95	nan	nan\\
0.4	0.96	nan	nan\\
0.4	0.97	nan	nan\\
0.4	0.98	nan	nan\\
0.4	0.99	nan	nan\\
0.4	1	nan	nan\\
0.41	0	0	0\\
0.41	0.01	0.00715728752538097	0.00715728752538097\\
0.41	0.02	0.0147686176625668	0.0147686176625668\\
0.41	0.03	0.0229007973563512	0.0229007973563512\\
0.41	0.04	0.0316381295272408	0.0316381295272408\\
0.41	0.05	0.041089537154808	0.041089537154808\\
0.41	0.06	0.0513999063670617	0.0513999063670617\\
0.41	0.07	0.0627691707668397	0.0627691707668397\\
0.41	0.08	0.0754867692898376	0.0754867692898376\\
0.41	0.09	0.09	0.09\\
0.41	0.1	0.107068857758663	0.107068857758663\\
0.41	0.11	0.128196601125011	0.128196601125011\\
0.41	0.12	0.1573791265187	0.1573791265187\\
0.41	0.13	0.23	0.23\\
0.41	0.14	0.225	0.225\\
0.41	0.15	nan	nan\\
0.41	0.16	nan	nan\\
0.41	0.17	nan	nan\\
0.41	0.18	nan	nan\\
0.41	0.19	nan	nan\\
0.41	0.2	nan	nan\\
0.41	0.21	nan	nan\\
0.41	0.22	nan	nan\\
0.41	0.23	nan	nan\\
0.41	0.24	nan	nan\\
0.41	0.25	nan	nan\\
0.41	0.26	nan	nan\\
0.41	0.27	nan	nan\\
0.41	0.28	nan	nan\\
0.41	0.29	nan	nan\\
0.41	0.3	nan	nan\\
0.41	0.31	nan	nan\\
0.41	0.32	nan	nan\\
0.41	0.33	nan	nan\\
0.41	0.34	nan	nan\\
0.41	0.35	nan	nan\\
0.41	0.36	nan	nan\\
0.41	0.37	nan	nan\\
0.41	0.38	nan	nan\\
0.41	0.39	nan	nan\\
0.41	0.4	nan	nan\\
0.41	0.41	nan	nan\\
0.41	0.42	nan	nan\\
0.41	0.43	nan	nan\\
0.41	0.44	nan	nan\\
0.41	0.45	nan	nan\\
0.41	0.46	nan	nan\\
0.41	0.47	nan	nan\\
0.41	0.48	nan	nan\\
0.41	0.49	nan	nan\\
0.41	0.5	nan	nan\\
0.41	0.51	nan	nan\\
0.41	0.52	nan	nan\\
0.41	0.53	nan	nan\\
0.41	0.54	nan	nan\\
0.41	0.55	nan	nan\\
0.41	0.56	nan	nan\\
0.41	0.57	nan	nan\\
0.41	0.58	nan	nan\\
0.41	0.59	nan	nan\\
0.41	0.6	nan	nan\\
0.41	0.61	nan	nan\\
0.41	0.62	nan	nan\\
0.41	0.63	nan	nan\\
0.41	0.64	nan	nan\\
0.41	0.65	nan	nan\\
0.41	0.66	nan	nan\\
0.41	0.67	nan	nan\\
0.41	0.68	nan	nan\\
0.41	0.69	nan	nan\\
0.41	0.7	nan	nan\\
0.41	0.71	nan	nan\\
0.41	0.72	nan	nan\\
0.41	0.73	nan	nan\\
0.41	0.74	nan	nan\\
0.41	0.75	nan	nan\\
0.41	0.76	nan	nan\\
0.41	0.77	nan	nan\\
0.41	0.78	nan	nan\\
0.41	0.79	nan	nan\\
0.41	0.8	nan	nan\\
0.41	0.81	nan	nan\\
0.41	0.82	nan	nan\\
0.41	0.83	nan	nan\\
0.41	0.84	nan	nan\\
0.41	0.85	nan	nan\\
0.41	0.86	nan	nan\\
0.41	0.87	nan	nan\\
0.41	0.88	nan	nan\\
0.41	0.89	nan	nan\\
0.41	0.9	nan	nan\\
0.41	0.91	nan	nan\\
0.41	0.92	nan	nan\\
0.41	0.93	nan	nan\\
0.41	0.94	nan	nan\\
0.41	0.95	nan	nan\\
0.41	0.96	nan	nan\\
0.41	0.97	nan	nan\\
0.41	0.98	nan	nan\\
0.41	0.99	nan	nan\\
0.41	1	nan	nan\\
0.42	0	0	0\\
0.42	0.01	0.00746621827244165	0.00746621827244165\\
0.42	0.02	0.0154248688935409	0.0154248688935409\\
0.42	0.03	0.0239521957873361	0.0239521957873361\\
0.42	0.04	0.0331456143534598	0.0331456143534598\\
0.42	0.05	0.0431329226766621	0.0431329226766621\\
0.42	0.06	0.05408739718026	0.05408739718026\\
0.42	0.07	0.0662541391182313	0.0662541391182313\\
0.42	0.08	0.08	0.08\\
0.42	0.09	0.0959194848412442	0.0959194848412442\\
0.42	0.1	0.115100040032032	0.115100040032032\\
0.42	0.11	0.14	0.14\\
0.42	0.12	0.18	0.18\\
0.42	0.13	0.225	0.225\\
0.42	0.14	nan	nan\\
0.42	0.15	nan	nan\\
0.42	0.16	nan	nan\\
0.42	0.17	nan	nan\\
0.42	0.18	nan	nan\\
0.42	0.19	nan	nan\\
0.42	0.2	nan	nan\\
0.42	0.21	nan	nan\\
0.42	0.22	nan	nan\\
0.42	0.23	nan	nan\\
0.42	0.24	nan	nan\\
0.42	0.25	nan	nan\\
0.42	0.26	nan	nan\\
0.42	0.27	nan	nan\\
0.42	0.28	nan	nan\\
0.42	0.29	nan	nan\\
0.42	0.3	nan	nan\\
0.42	0.31	nan	nan\\
0.42	0.32	nan	nan\\
0.42	0.33	nan	nan\\
0.42	0.34	nan	nan\\
0.42	0.35	nan	nan\\
0.42	0.36	nan	nan\\
0.42	0.37	nan	nan\\
0.42	0.38	nan	nan\\
0.42	0.39	nan	nan\\
0.42	0.4	nan	nan\\
0.42	0.41	nan	nan\\
0.42	0.42	nan	nan\\
0.42	0.43	nan	nan\\
0.42	0.44	nan	nan\\
0.42	0.45	nan	nan\\
0.42	0.46	nan	nan\\
0.42	0.47	nan	nan\\
0.42	0.48	nan	nan\\
0.42	0.49	nan	nan\\
0.42	0.5	nan	nan\\
0.42	0.51	nan	nan\\
0.42	0.52	nan	nan\\
0.42	0.53	nan	nan\\
0.42	0.54	nan	nan\\
0.42	0.55	nan	nan\\
0.42	0.56	nan	nan\\
0.42	0.57	nan	nan\\
0.42	0.58	nan	nan\\
0.42	0.59	nan	nan\\
0.42	0.6	nan	nan\\
0.42	0.61	nan	nan\\
0.42	0.62	nan	nan\\
0.42	0.63	nan	nan\\
0.42	0.64	nan	nan\\
0.42	0.65	nan	nan\\
0.42	0.66	nan	nan\\
0.42	0.67	nan	nan\\
0.42	0.68	nan	nan\\
0.42	0.69	nan	nan\\
0.42	0.7	nan	nan\\
0.42	0.71	nan	nan\\
0.42	0.72	nan	nan\\
0.42	0.73	nan	nan\\
0.42	0.74	nan	nan\\
0.42	0.75	nan	nan\\
0.42	0.76	nan	nan\\
0.42	0.77	nan	nan\\
0.42	0.78	nan	nan\\
0.42	0.79	nan	nan\\
0.42	0.8	nan	nan\\
0.42	0.81	nan	nan\\
0.42	0.82	nan	nan\\
0.42	0.83	nan	nan\\
0.42	0.84	nan	nan\\
0.42	0.85	nan	nan\\
0.42	0.86	nan	nan\\
0.42	0.87	nan	nan\\
0.42	0.88	nan	nan\\
0.42	0.89	nan	nan\\
0.42	0.9	nan	nan\\
0.42	0.91	nan	nan\\
0.42	0.92	nan	nan\\
0.42	0.93	nan	nan\\
0.42	0.94	nan	nan\\
0.42	0.95	nan	nan\\
0.42	0.96	nan	nan\\
0.42	0.97	nan	nan\\
0.42	0.98	nan	nan\\
0.42	0.99	nan	nan\\
0.42	1	nan	nan\\
0.43	0	0	0\\
0.43	0.01	0.00778684822367604	0.00778684822367604\\
0.43	0.02	0.0161081306800076	0.0161081306800076\\
0.43	0.03	0.0250510257216822	0.0250510257216822\\
0.43	0.04	0.0347284212066109	0.0347284212066109\\
0.43	0.05	0.0452908944641611	0.0452908944641611\\
0.43	0.06	0.0569469767966164	0.0569469767966164\\
0.43	0.07	0.07	0.07\\
0.43	0.08	0.0849218940641788	0.0849218940641788\\
0.43	0.09	0.102522729151325	0.102522729151325\\
0.43	0.1	0.12443327806252	0.12443327806252\\
0.43	0.11	0.155166852264521	0.155166852264521\\
0.43	0.12	0.225	0.225\\
0.43	0.13	0.22	0.22\\
0.43	0.14	nan	nan\\
0.43	0.15	nan	nan\\
0.43	0.16	nan	nan\\
0.43	0.17	nan	nan\\
0.43	0.18	nan	nan\\
0.43	0.19	nan	nan\\
0.43	0.2	nan	nan\\
0.43	0.21	nan	nan\\
0.43	0.22	nan	nan\\
0.43	0.23	nan	nan\\
0.43	0.24	nan	nan\\
0.43	0.25	nan	nan\\
0.43	0.26	nan	nan\\
0.43	0.27	nan	nan\\
0.43	0.28	nan	nan\\
0.43	0.29	nan	nan\\
0.43	0.3	nan	nan\\
0.43	0.31	nan	nan\\
0.43	0.32	nan	nan\\
0.43	0.33	nan	nan\\
0.43	0.34	nan	nan\\
0.43	0.35	nan	nan\\
0.43	0.36	nan	nan\\
0.43	0.37	nan	nan\\
0.43	0.38	nan	nan\\
0.43	0.39	nan	nan\\
0.43	0.4	nan	nan\\
0.43	0.41	nan	nan\\
0.43	0.42	nan	nan\\
0.43	0.43	nan	nan\\
0.43	0.44	nan	nan\\
0.43	0.45	nan	nan\\
0.43	0.46	nan	nan\\
0.43	0.47	nan	nan\\
0.43	0.48	nan	nan\\
0.43	0.49	nan	nan\\
0.43	0.5	nan	nan\\
0.43	0.51	nan	nan\\
0.43	0.52	nan	nan\\
0.43	0.53	nan	nan\\
0.43	0.54	nan	nan\\
0.43	0.55	nan	nan\\
0.43	0.56	nan	nan\\
0.43	0.57	nan	nan\\
0.43	0.58	nan	nan\\
0.43	0.59	nan	nan\\
0.43	0.6	nan	nan\\
0.43	0.61	nan	nan\\
0.43	0.62	nan	nan\\
0.43	0.63	nan	nan\\
0.43	0.64	nan	nan\\
0.43	0.65	nan	nan\\
0.43	0.66	nan	nan\\
0.43	0.67	nan	nan\\
0.43	0.68	nan	nan\\
0.43	0.69	nan	nan\\
0.43	0.7	nan	nan\\
0.43	0.71	nan	nan\\
0.43	0.72	nan	nan\\
0.43	0.73	nan	nan\\
0.43	0.74	nan	nan\\
0.43	0.75	nan	nan\\
0.43	0.76	nan	nan\\
0.43	0.77	nan	nan\\
0.43	0.78	nan	nan\\
0.43	0.79	nan	nan\\
0.43	0.8	nan	nan\\
0.43	0.81	nan	nan\\
0.43	0.82	nan	nan\\
0.43	0.83	nan	nan\\
0.43	0.84	nan	nan\\
0.43	0.85	nan	nan\\
0.43	0.86	nan	nan\\
0.43	0.87	nan	nan\\
0.43	0.88	nan	nan\\
0.43	0.89	nan	nan\\
0.43	0.9	nan	nan\\
0.43	0.91	nan	nan\\
0.43	0.92	nan	nan\\
0.43	0.93	nan	nan\\
0.43	0.94	nan	nan\\
0.43	0.95	nan	nan\\
0.43	0.96	nan	nan\\
0.43	0.97	nan	nan\\
0.43	0.98	nan	nan\\
0.43	0.99	nan	nan\\
0.43	1	nan	nan\\
0.44	0	0	0\\
0.44	0.01	0.0081198770983496	0.0081198770983496\\
0.44	0.02	0.0168202219765567	0.0168202219765567\\
0.44	0.03	0.0262009212748089	0.0262009212748089\\
0.44	0.04	0.0363932022500211	0.0363932022500211\\
0.44	0.05	0.0475753148730846	0.0475753148730846\\
0.44	0.06	0.06	0.06\\
0.44	0.07	0.0740467900272124	0.0740467900272124\\
0.44	0.08	0.0903337045290423	0.0903337045290423\\
0.44	0.09	0.11	0.11\\
0.44	0.1	0.135660188679434	0.135660188679434\\
0.44	0.11	0.177830094339717	0.177830094339717\\
0.44	0.12	0.22	0.22\\
0.44	0.13	nan	nan\\
0.44	0.14	nan	nan\\
0.44	0.15	nan	nan\\
0.44	0.16	nan	nan\\
0.44	0.17	nan	nan\\
0.44	0.18	nan	nan\\
0.44	0.19	nan	nan\\
0.44	0.2	nan	nan\\
0.44	0.21	nan	nan\\
0.44	0.22	nan	nan\\
0.44	0.23	nan	nan\\
0.44	0.24	nan	nan\\
0.44	0.25	nan	nan\\
0.44	0.26	nan	nan\\
0.44	0.27	nan	nan\\
0.44	0.28	nan	nan\\
0.44	0.29	nan	nan\\
0.44	0.3	nan	nan\\
0.44	0.31	nan	nan\\
0.44	0.32	nan	nan\\
0.44	0.33	nan	nan\\
0.44	0.34	nan	nan\\
0.44	0.35	nan	nan\\
0.44	0.36	nan	nan\\
0.44	0.37	nan	nan\\
0.44	0.38	nan	nan\\
0.44	0.39	nan	nan\\
0.44	0.4	nan	nan\\
0.44	0.41	nan	nan\\
0.44	0.42	nan	nan\\
0.44	0.43	nan	nan\\
0.44	0.44	nan	nan\\
0.44	0.45	nan	nan\\
0.44	0.46	nan	nan\\
0.44	0.47	nan	nan\\
0.44	0.48	nan	nan\\
0.44	0.49	nan	nan\\
0.44	0.5	nan	nan\\
0.44	0.51	nan	nan\\
0.44	0.52	nan	nan\\
0.44	0.53	nan	nan\\
0.44	0.54	nan	nan\\
0.44	0.55	nan	nan\\
0.44	0.56	nan	nan\\
0.44	0.57	nan	nan\\
0.44	0.58	nan	nan\\
0.44	0.59	nan	nan\\
0.44	0.6	nan	nan\\
0.44	0.61	nan	nan\\
0.44	0.62	nan	nan\\
0.44	0.63	nan	nan\\
0.44	0.64	nan	nan\\
0.44	0.65	nan	nan\\
0.44	0.66	nan	nan\\
0.44	0.67	nan	nan\\
0.44	0.68	nan	nan\\
0.44	0.69	nan	nan\\
0.44	0.7	nan	nan\\
0.44	0.71	nan	nan\\
0.44	0.72	nan	nan\\
0.44	0.73	nan	nan\\
0.44	0.74	nan	nan\\
0.44	0.75	nan	nan\\
0.44	0.76	nan	nan\\
0.44	0.77	nan	nan\\
0.44	0.78	nan	nan\\
0.44	0.79	nan	nan\\
0.44	0.8	nan	nan\\
0.44	0.81	nan	nan\\
0.44	0.82	nan	nan\\
0.44	0.83	nan	nan\\
0.44	0.84	nan	nan\\
0.44	0.85	nan	nan\\
0.44	0.86	nan	nan\\
0.44	0.87	nan	nan\\
0.44	0.88	nan	nan\\
0.44	0.89	nan	nan\\
0.44	0.9	nan	nan\\
0.44	0.91	nan	nan\\
0.44	0.92	nan	nan\\
0.44	0.93	nan	nan\\
0.44	0.94	nan	nan\\
0.44	0.95	nan	nan\\
0.44	0.96	nan	nan\\
0.44	0.97	nan	nan\\
0.44	0.98	nan	nan\\
0.44	0.99	nan	nan\\
0.44	1	nan	nan\\
0.45	0	0	0\\
0.45	0.01	0.00846606338755962	0.00846606338755962\\
0.45	0.02	0.0175631393668275	0.0175631393668275\\
0.45	0.03	0.0274059330077399	0.0274059330077399\\
0.45	0.04	0.0381475155779856	0.0381475155779856\\
0.45	0.05	0.05	0.05\\
0.45	0.06	0.0632721815461375	0.0632721815461375\\
0.45	0.07	0.0784450557859649	0.0784450557859649\\
0.45	0.08	0.0963457537613795	0.0963457537613795\\
0.45	0.09	0.1186447127434	0.1186447127434\\
0.45	0.1	0.15	0.15\\
0.45	0.11	0.22	0.22\\
0.45	0.12	0.215	0.215\\
0.45	0.13	nan	nan\\
0.45	0.14	nan	nan\\
0.45	0.15	nan	nan\\
0.45	0.16	nan	nan\\
0.45	0.17	nan	nan\\
0.45	0.18	nan	nan\\
0.45	0.19	nan	nan\\
0.45	0.2	nan	nan\\
0.45	0.21	nan	nan\\
0.45	0.22	nan	nan\\
0.45	0.23	nan	nan\\
0.45	0.24	nan	nan\\
0.45	0.25	nan	nan\\
0.45	0.26	nan	nan\\
0.45	0.27	nan	nan\\
0.45	0.28	nan	nan\\
0.45	0.29	nan	nan\\
0.45	0.3	nan	nan\\
0.45	0.31	nan	nan\\
0.45	0.32	nan	nan\\
0.45	0.33	nan	nan\\
0.45	0.34	nan	nan\\
0.45	0.35	nan	nan\\
0.45	0.36	nan	nan\\
0.45	0.37	nan	nan\\
0.45	0.38	nan	nan\\
0.45	0.39	nan	nan\\
0.45	0.4	nan	nan\\
0.45	0.41	nan	nan\\
0.45	0.42	nan	nan\\
0.45	0.43	nan	nan\\
0.45	0.44	nan	nan\\
0.45	0.45	nan	nan\\
0.45	0.46	nan	nan\\
0.45	0.47	nan	nan\\
0.45	0.48	nan	nan\\
0.45	0.49	nan	nan\\
0.45	0.5	nan	nan\\
0.45	0.51	nan	nan\\
0.45	0.52	nan	nan\\
0.45	0.53	nan	nan\\
0.45	0.54	nan	nan\\
0.45	0.55	nan	nan\\
0.45	0.56	nan	nan\\
0.45	0.57	nan	nan\\
0.45	0.58	nan	nan\\
0.45	0.59	nan	nan\\
0.45	0.6	nan	nan\\
0.45	0.61	nan	nan\\
0.45	0.62	nan	nan\\
0.45	0.63	nan	nan\\
0.45	0.64	nan	nan\\
0.45	0.65	nan	nan\\
0.45	0.66	nan	nan\\
0.45	0.67	nan	nan\\
0.45	0.68	nan	nan\\
0.45	0.69	nan	nan\\
0.45	0.7	nan	nan\\
0.45	0.71	nan	nan\\
0.45	0.72	nan	nan\\
0.45	0.73	nan	nan\\
0.45	0.74	nan	nan\\
0.45	0.75	nan	nan\\
0.45	0.76	nan	nan\\
0.45	0.77	nan	nan\\
0.45	0.78	nan	nan\\
0.45	0.79	nan	nan\\
0.45	0.8	nan	nan\\
0.45	0.81	nan	nan\\
0.45	0.82	nan	nan\\
0.45	0.83	nan	nan\\
0.45	0.84	nan	nan\\
0.45	0.85	nan	nan\\
0.45	0.86	nan	nan\\
0.45	0.87	nan	nan\\
0.45	0.88	nan	nan\\
0.45	0.89	nan	nan\\
0.45	0.9	nan	nan\\
0.45	0.91	nan	nan\\
0.45	0.92	nan	nan\\
0.45	0.93	nan	nan\\
0.45	0.94	nan	nan\\
0.45	0.95	nan	nan\\
0.45	0.96	nan	nan\\
0.45	0.97	nan	nan\\
0.45	0.98	nan	nan\\
0.45	0.99	nan	nan\\
0.45	1	nan	nan\\
0.46	0	0	0\\
0.46	0.01	0.00882623085100998	0.00882623085100998\\
0.46	0.02	0.0183390805281085	0.0183390805281085\\
0.46	0.03	0.0286705940448745	0.0286705940448745\\
0.46	0.04	0.04	0.04\\
0.46	0.05	0.0525811859510614	0.0525811859510614\\
0.46	0.06	0.0667949192431123	0.0667949192431123\\
0.46	0.07	0.0832600909450648	0.0832600909450648\\
0.46	0.08	0.103114224595505	0.103114224595505\\
0.46	0.09	0.128953136438507	0.128953136438507\\
0.46	0.1	0.171010205144337	0.171010205144337\\
0.46	0.11	0.215	0.215\\
0.46	0.12	nan	nan\\
0.46	0.13	nan	nan\\
0.46	0.14	nan	nan\\
0.46	0.15	nan	nan\\
0.46	0.16	nan	nan\\
0.46	0.17	nan	nan\\
0.46	0.18	nan	nan\\
0.46	0.19	nan	nan\\
0.46	0.2	nan	nan\\
0.46	0.21	nan	nan\\
0.46	0.22	nan	nan\\
0.46	0.23	nan	nan\\
0.46	0.24	nan	nan\\
0.46	0.25	nan	nan\\
0.46	0.26	nan	nan\\
0.46	0.27	nan	nan\\
0.46	0.28	nan	nan\\
0.46	0.29	nan	nan\\
0.46	0.3	nan	nan\\
0.46	0.31	nan	nan\\
0.46	0.32	nan	nan\\
0.46	0.33	nan	nan\\
0.46	0.34	nan	nan\\
0.46	0.35	nan	nan\\
0.46	0.36	nan	nan\\
0.46	0.37	nan	nan\\
0.46	0.38	nan	nan\\
0.46	0.39	nan	nan\\
0.46	0.4	nan	nan\\
0.46	0.41	nan	nan\\
0.46	0.42	nan	nan\\
0.46	0.43	nan	nan\\
0.46	0.44	nan	nan\\
0.46	0.45	nan	nan\\
0.46	0.46	nan	nan\\
0.46	0.47	nan	nan\\
0.46	0.48	nan	nan\\
0.46	0.49	nan	nan\\
0.46	0.5	nan	nan\\
0.46	0.51	nan	nan\\
0.46	0.52	nan	nan\\
0.46	0.53	nan	nan\\
0.46	0.54	nan	nan\\
0.46	0.55	nan	nan\\
0.46	0.56	nan	nan\\
0.46	0.57	nan	nan\\
0.46	0.58	nan	nan\\
0.46	0.59	nan	nan\\
0.46	0.6	nan	nan\\
0.46	0.61	nan	nan\\
0.46	0.62	nan	nan\\
0.46	0.63	nan	nan\\
0.46	0.64	nan	nan\\
0.46	0.65	nan	nan\\
0.46	0.66	nan	nan\\
0.46	0.67	nan	nan\\
0.46	0.68	nan	nan\\
0.46	0.69	nan	nan\\
0.46	0.7	nan	nan\\
0.46	0.71	nan	nan\\
0.46	0.72	nan	nan\\
0.46	0.73	nan	nan\\
0.46	0.74	nan	nan\\
0.46	0.75	nan	nan\\
0.46	0.76	nan	nan\\
0.46	0.77	nan	nan\\
0.46	0.78	nan	nan\\
0.46	0.79	nan	nan\\
0.46	0.8	nan	nan\\
0.46	0.81	nan	nan\\
0.46	0.82	nan	nan\\
0.46	0.83	nan	nan\\
0.46	0.84	nan	nan\\
0.46	0.85	nan	nan\\
0.46	0.86	nan	nan\\
0.46	0.87	nan	nan\\
0.46	0.88	nan	nan\\
0.46	0.89	nan	nan\\
0.46	0.9	nan	nan\\
0.46	0.91	nan	nan\\
0.46	0.92	nan	nan\\
0.46	0.93	nan	nan\\
0.46	0.94	nan	nan\\
0.46	0.95	nan	nan\\
0.46	0.96	nan	nan\\
0.46	0.97	nan	nan\\
0.46	0.98	nan	nan\\
0.46	0.99	nan	nan\\
0.46	1	nan	nan\\
0.47	0	0	0\\
0.47	0.01	0.00920127592031095	0.00920127592031095\\
0.47	0.02	0.0191504716985849	0.0191504716985849\\
0.47	0.03	0.03	0.03\\
0.47	0.04	0.0419605949575305	0.0419605949575305\\
0.47	0.05	0.0553381468738061	0.0553381468738061\\
0.47	0.06	0.070607177772264	0.070607177772264\\
0.47	0.07	0.0885786437626905	0.0885786437626905\\
0.47	0.08	0.110872877894867	0.110872877894867\\
0.47	0.09	0.141897503240934	0.141897503240934\\
0.47	0.1	0.215	0.215\\
0.47	0.11	0.21	0.21\\
0.47	0.12	nan	nan\\
0.47	0.13	nan	nan\\
0.47	0.14	nan	nan\\
0.47	0.15	nan	nan\\
0.47	0.16	nan	nan\\
0.47	0.17	nan	nan\\
0.47	0.18	nan	nan\\
0.47	0.19	nan	nan\\
0.47	0.2	nan	nan\\
0.47	0.21	nan	nan\\
0.47	0.22	nan	nan\\
0.47	0.23	nan	nan\\
0.47	0.24	nan	nan\\
0.47	0.25	nan	nan\\
0.47	0.26	nan	nan\\
0.47	0.27	nan	nan\\
0.47	0.28	nan	nan\\
0.47	0.29	nan	nan\\
0.47	0.3	nan	nan\\
0.47	0.31	nan	nan\\
0.47	0.32	nan	nan\\
0.47	0.33	nan	nan\\
0.47	0.34	nan	nan\\
0.47	0.35	nan	nan\\
0.47	0.36	nan	nan\\
0.47	0.37	nan	nan\\
0.47	0.38	nan	nan\\
0.47	0.39	nan	nan\\
0.47	0.4	nan	nan\\
0.47	0.41	nan	nan\\
0.47	0.42	nan	nan\\
0.47	0.43	nan	nan\\
0.47	0.44	nan	nan\\
0.47	0.45	nan	nan\\
0.47	0.46	nan	nan\\
0.47	0.47	nan	nan\\
0.47	0.48	nan	nan\\
0.47	0.49	nan	nan\\
0.47	0.5	nan	nan\\
0.47	0.51	nan	nan\\
0.47	0.52	nan	nan\\
0.47	0.53	nan	nan\\
0.47	0.54	nan	nan\\
0.47	0.55	nan	nan\\
0.47	0.56	nan	nan\\
0.47	0.57	nan	nan\\
0.47	0.58	nan	nan\\
0.47	0.59	nan	nan\\
0.47	0.6	nan	nan\\
0.47	0.61	nan	nan\\
0.47	0.62	nan	nan\\
0.47	0.63	nan	nan\\
0.47	0.64	nan	nan\\
0.47	0.65	nan	nan\\
0.47	0.66	nan	nan\\
0.47	0.67	nan	nan\\
0.47	0.68	nan	nan\\
0.47	0.69	nan	nan\\
0.47	0.7	nan	nan\\
0.47	0.71	nan	nan\\
0.47	0.72	nan	nan\\
0.47	0.73	nan	nan\\
0.47	0.74	nan	nan\\
0.47	0.75	nan	nan\\
0.47	0.76	nan	nan\\
0.47	0.77	nan	nan\\
0.47	0.78	nan	nan\\
0.47	0.79	nan	nan\\
0.47	0.8	nan	nan\\
0.47	0.81	nan	nan\\
0.47	0.82	nan	nan\\
0.47	0.83	nan	nan\\
0.47	0.84	nan	nan\\
0.47	0.85	nan	nan\\
0.47	0.86	nan	nan\\
0.47	0.87	nan	nan\\
0.47	0.88	nan	nan\\
0.47	0.89	nan	nan\\
0.47	0.9	nan	nan\\
0.47	0.91	nan	nan\\
0.47	0.92	nan	nan\\
0.47	0.93	nan	nan\\
0.47	0.94	nan	nan\\
0.47	0.95	nan	nan\\
0.47	0.96	nan	nan\\
0.47	0.97	nan	nan\\
0.47	0.98	nan	nan\\
0.47	0.99	nan	nan\\
0.47	1	nan	nan\\
0.48	0	0	0\\
0.48	0.01	0.00959217616383951	0.00959217616383951\\
0.48	0.02	0.02	0.02\\
0.48	0.03	0.0313999063670617	0.0313999063670617\\
0.48	0.04	0.0440408205773458	0.0440408205773458\\
0.48	0.05	0.0582940295292771	0.0582940295292771\\
0.48	0.06	0.0747582530373998	0.0747582530373998\\
0.48	0.07	0.0945201164930012	0.0945201164930012\\
0.48	0.08	0.12	0.12\\
0.48	0.09	0.16	0.16\\
0.48	0.1	0.21	0.21\\
0.48	0.11	nan	nan\\
0.48	0.12	nan	nan\\
0.48	0.13	nan	nan\\
0.48	0.14	nan	nan\\
0.48	0.15	nan	nan\\
0.48	0.16	nan	nan\\
0.48	0.17	nan	nan\\
0.48	0.18	nan	nan\\
0.48	0.19	nan	nan\\
0.48	0.2	nan	nan\\
0.48	0.21	nan	nan\\
0.48	0.22	nan	nan\\
0.48	0.23	nan	nan\\
0.48	0.24	nan	nan\\
0.48	0.25	nan	nan\\
0.48	0.26	nan	nan\\
0.48	0.27	nan	nan\\
0.48	0.28	nan	nan\\
0.48	0.29	nan	nan\\
0.48	0.3	nan	nan\\
0.48	0.31	nan	nan\\
0.48	0.32	nan	nan\\
0.48	0.33	nan	nan\\
0.48	0.34	nan	nan\\
0.48	0.35	nan	nan\\
0.48	0.36	nan	nan\\
0.48	0.37	nan	nan\\
0.48	0.38	nan	nan\\
0.48	0.39	nan	nan\\
0.48	0.4	nan	nan\\
0.48	0.41	nan	nan\\
0.48	0.42	nan	nan\\
0.48	0.43	nan	nan\\
0.48	0.44	nan	nan\\
0.48	0.45	nan	nan\\
0.48	0.46	nan	nan\\
0.48	0.47	nan	nan\\
0.48	0.48	nan	nan\\
0.48	0.49	nan	nan\\
0.48	0.5	nan	nan\\
0.48	0.51	nan	nan\\
0.48	0.52	nan	nan\\
0.48	0.53	nan	nan\\
0.48	0.54	nan	nan\\
0.48	0.55	nan	nan\\
0.48	0.56	nan	nan\\
0.48	0.57	nan	nan\\
0.48	0.58	nan	nan\\
0.48	0.59	nan	nan\\
0.48	0.6	nan	nan\\
0.48	0.61	nan	nan\\
0.48	0.62	nan	nan\\
0.48	0.63	nan	nan\\
0.48	0.64	nan	nan\\
0.48	0.65	nan	nan\\
0.48	0.66	nan	nan\\
0.48	0.67	nan	nan\\
0.48	0.68	nan	nan\\
0.48	0.69	nan	nan\\
0.48	0.7	nan	nan\\
0.48	0.71	nan	nan\\
0.48	0.72	nan	nan\\
0.48	0.73	nan	nan\\
0.48	0.74	nan	nan\\
0.48	0.75	nan	nan\\
0.48	0.76	nan	nan\\
0.48	0.77	nan	nan\\
0.48	0.78	nan	nan\\
0.48	0.79	nan	nan\\
0.48	0.8	nan	nan\\
0.48	0.81	nan	nan\\
0.48	0.82	nan	nan\\
0.48	0.83	nan	nan\\
0.48	0.84	nan	nan\\
0.48	0.85	nan	nan\\
0.48	0.86	nan	nan\\
0.48	0.87	nan	nan\\
0.48	0.88	nan	nan\\
0.48	0.89	nan	nan\\
0.48	0.9	nan	nan\\
0.48	0.91	nan	nan\\
0.48	0.92	nan	nan\\
0.48	0.93	nan	nan\\
0.48	0.94	nan	nan\\
0.48	0.95	nan	nan\\
0.48	0.96	nan	nan\\
0.48	0.97	nan	nan\\
0.48	0.98	nan	nan\\
0.48	0.99	nan	nan\\
0.48	1	nan	nan\\
0.49	0	0	0\\
0.49	0.01	0.01	0.01\\
0.49	0.02	0.0208906516898503	0.0208906516898503\\
0.49	0.03	0.0328768482279202	0.0328768482279202\\
0.49	0.04	0.0462541391182313	0.0462541391182313\\
0.49	0.05	0.0614770045364729	0.0614770045364729\\
0.49	0.06	0.0793119771566654	0.0793119771566654\\
0.49	0.07	0.101256579129621	0.101256579129621\\
0.49	0.08	0.131184726928799	0.131184726928799\\
0.49	0.09	0.209999997365822	0.209999997365822\\
0.49	0.1	0.205	0.205\\
0.49	0.11	nan	nan\\
0.49	0.12	nan	nan\\
0.49	0.13	nan	nan\\
0.49	0.14	nan	nan\\
0.49	0.15	nan	nan\\
0.49	0.16	nan	nan\\
0.49	0.17	nan	nan\\
0.49	0.18	nan	nan\\
0.49	0.19	nan	nan\\
0.49	0.2	nan	nan\\
0.49	0.21	nan	nan\\
0.49	0.22	nan	nan\\
0.49	0.23	nan	nan\\
0.49	0.24	nan	nan\\
0.49	0.25	nan	nan\\
0.49	0.26	nan	nan\\
0.49	0.27	nan	nan\\
0.49	0.28	nan	nan\\
0.49	0.29	nan	nan\\
0.49	0.3	nan	nan\\
0.49	0.31	nan	nan\\
0.49	0.32	nan	nan\\
0.49	0.33	nan	nan\\
0.49	0.34	nan	nan\\
0.49	0.35	nan	nan\\
0.49	0.36	nan	nan\\
0.49	0.37	nan	nan\\
0.49	0.38	nan	nan\\
0.49	0.39	nan	nan\\
0.49	0.4	nan	nan\\
0.49	0.41	nan	nan\\
0.49	0.42	nan	nan\\
0.49	0.43	nan	nan\\
0.49	0.44	nan	nan\\
0.49	0.45	nan	nan\\
0.49	0.46	nan	nan\\
0.49	0.47	nan	nan\\
0.49	0.48	nan	nan\\
0.49	0.49	nan	nan\\
0.49	0.5	nan	nan\\
0.49	0.51	nan	nan\\
0.49	0.52	nan	nan\\
0.49	0.53	nan	nan\\
0.49	0.54	nan	nan\\
0.49	0.55	nan	nan\\
0.49	0.56	nan	nan\\
0.49	0.57	nan	nan\\
0.49	0.58	nan	nan\\
0.49	0.59	nan	nan\\
0.49	0.6	nan	nan\\
0.49	0.61	nan	nan\\
0.49	0.62	nan	nan\\
0.49	0.63	nan	nan\\
0.49	0.64	nan	nan\\
0.49	0.65	nan	nan\\
0.49	0.66	nan	nan\\
0.49	0.67	nan	nan\\
0.49	0.68	nan	nan\\
0.49	0.69	nan	nan\\
0.49	0.7	nan	nan\\
0.49	0.71	nan	nan\\
0.49	0.72	nan	nan\\
0.49	0.73	nan	nan\\
0.49	0.74	nan	nan\\
0.49	0.75	nan	nan\\
0.49	0.76	nan	nan\\
0.49	0.77	nan	nan\\
0.49	0.78	nan	nan\\
0.49	0.79	nan	nan\\
0.49	0.8	nan	nan\\
0.49	0.81	nan	nan\\
0.49	0.82	nan	nan\\
0.49	0.83	nan	nan\\
0.49	0.84	nan	nan\\
0.49	0.85	nan	nan\\
0.49	0.86	nan	nan\\
0.49	0.87	nan	nan\\
0.49	0.88	nan	nan\\
0.49	0.89	nan	nan\\
0.49	0.9	nan	nan\\
0.49	0.91	nan	nan\\
0.49	0.92	nan	nan\\
0.49	0.93	nan	nan\\
0.49	0.94	nan	nan\\
0.49	0.95	nan	nan\\
0.49	0.96	nan	nan\\
0.49	0.97	nan	nan\\
0.49	0.98	nan	nan\\
0.49	0.99	nan	nan\\
0.49	1	nan	nan\\
0.5	0	0	0\\
0.5	0.01	0.010425917885202	0.010425917885202\\
0.5	0.02	0.0218257577072857	0.0218257577072857\\
0.5	0.03	0.0344382887986842	0.0344382887986842\\
0.5	0.04	0.0486164285278295	0.0486164285278295\\
0.5	0.05	0.0649218940641788	0.0649218940641788\\
0.5	0.06	0.0843534003374947	0.0843534003374947\\
0.5	0.07	0.109051899497915	0.109051899497915\\
0.5	0.08	0.145968757625671	0.145968757625671\\
0.5	0.09	0.205	0.205\\
0.5	0.1	0.2	0.2\\
0.5	0.11	nan	nan\\
0.5	0.12	nan	nan\\
0.5	0.13	nan	nan\\
0.5	0.14	nan	nan\\
0.5	0.15	nan	nan\\
0.5	0.16	nan	nan\\
0.5	0.17	nan	nan\\
0.5	0.18	nan	nan\\
0.5	0.19	nan	nan\\
0.5	0.2	nan	nan\\
0.5	0.21	nan	nan\\
0.5	0.22	nan	nan\\
0.5	0.23	nan	nan\\
0.5	0.24	nan	nan\\
0.5	0.25	nan	nan\\
0.5	0.26	nan	nan\\
0.5	0.27	nan	nan\\
0.5	0.28	nan	nan\\
0.5	0.29	nan	nan\\
0.5	0.3	nan	nan\\
0.5	0.31	nan	nan\\
0.5	0.32	nan	nan\\
0.5	0.33	nan	nan\\
0.5	0.34	nan	nan\\
0.5	0.35	nan	nan\\
0.5	0.36	nan	nan\\
0.5	0.37	nan	nan\\
0.5	0.38	nan	nan\\
0.5	0.39	nan	nan\\
0.5	0.4	nan	nan\\
0.5	0.41	nan	nan\\
0.5	0.42	nan	nan\\
0.5	0.43	nan	nan\\
0.5	0.44	nan	nan\\
0.5	0.45	nan	nan\\
0.5	0.46	nan	nan\\
0.5	0.47	nan	nan\\
0.5	0.48	nan	nan\\
0.5	0.49	nan	nan\\
0.5	0.5	nan	nan\\
0.5	0.51	nan	nan\\
0.5	0.52	nan	nan\\
0.5	0.53	nan	nan\\
0.5	0.54	nan	nan\\
0.5	0.55	nan	nan\\
0.5	0.56	nan	nan\\
0.5	0.57	nan	nan\\
0.5	0.58	nan	nan\\
0.5	0.59	nan	nan\\
0.5	0.6	nan	nan\\
0.5	0.61	nan	nan\\
0.5	0.62	nan	nan\\
0.5	0.63	nan	nan\\
0.5	0.64	nan	nan\\
0.5	0.65	nan	nan\\
0.5	0.66	nan	nan\\
0.5	0.67	nan	nan\\
0.5	0.68	nan	nan\\
0.5	0.69	nan	nan\\
0.5	0.7	nan	nan\\
0.5	0.71	nan	nan\\
0.5	0.72	nan	nan\\
0.5	0.73	nan	nan\\
0.5	0.74	nan	nan\\
0.5	0.75	nan	nan\\
0.5	0.76	nan	nan\\
0.5	0.77	nan	nan\\
0.5	0.78	nan	nan\\
0.5	0.79	nan	nan\\
0.5	0.8	nan	nan\\
0.5	0.81	nan	nan\\
0.5	0.82	nan	nan\\
0.5	0.83	nan	nan\\
0.5	0.84	nan	nan\\
0.5	0.85	nan	nan\\
0.5	0.86	nan	nan\\
0.5	0.87	nan	nan\\
0.5	0.88	nan	nan\\
0.5	0.89	nan	nan\\
0.5	0.9	nan	nan\\
0.5	0.91	nan	nan\\
0.5	0.92	nan	nan\\
0.5	0.93	nan	nan\\
0.5	0.94	nan	nan\\
0.5	0.95	nan	nan\\
0.5	0.96	nan	nan\\
0.5	0.97	nan	nan\\
0.5	0.98	nan	nan\\
0.5	0.99	nan	nan\\
0.5	1	nan	nan\\
0.51	0	0	0\\
0.51	0.01	0.010871215252208	0.010871215252208\\
0.51	0.02	0.0228090482607706	0.0228090482607706\\
0.51	0.03	0.0360928057033469	0.0360928057033469\\
0.51	0.04	0.051146613492863	0.051146613492863\\
0.51	0.05	0.0686725404957845	0.0686725404957845\\
0.51	0.06	0.09	0.09\\
0.51	0.07	0.118348486100883	0.118348486100883\\
0.51	0.08	0.17	0.17\\
0.51	0.09	0.2	0.2\\
0.51	0.1	nan	nan\\
0.51	0.11	nan	nan\\
0.51	0.12	nan	nan\\
0.51	0.13	nan	nan\\
0.51	0.14	nan	nan\\
0.51	0.15	nan	nan\\
0.51	0.16	nan	nan\\
0.51	0.17	nan	nan\\
0.51	0.18	nan	nan\\
0.51	0.19	nan	nan\\
0.51	0.2	nan	nan\\
0.51	0.21	nan	nan\\
0.51	0.22	nan	nan\\
0.51	0.23	nan	nan\\
0.51	0.24	nan	nan\\
0.51	0.25	nan	nan\\
0.51	0.26	nan	nan\\
0.51	0.27	nan	nan\\
0.51	0.28	nan	nan\\
0.51	0.29	nan	nan\\
0.51	0.3	nan	nan\\
0.51	0.31	nan	nan\\
0.51	0.32	nan	nan\\
0.51	0.33	nan	nan\\
0.51	0.34	nan	nan\\
0.51	0.35	nan	nan\\
0.51	0.36	nan	nan\\
0.51	0.37	nan	nan\\
0.51	0.38	nan	nan\\
0.51	0.39	nan	nan\\
0.51	0.4	nan	nan\\
0.51	0.41	nan	nan\\
0.51	0.42	nan	nan\\
0.51	0.43	nan	nan\\
0.51	0.44	nan	nan\\
0.51	0.45	nan	nan\\
0.51	0.46	nan	nan\\
0.51	0.47	nan	nan\\
0.51	0.48	nan	nan\\
0.51	0.49	nan	nan\\
0.51	0.5	nan	nan\\
0.51	0.51	nan	nan\\
0.51	0.52	nan	nan\\
0.51	0.53	nan	nan\\
0.51	0.54	nan	nan\\
0.51	0.55	nan	nan\\
0.51	0.56	nan	nan\\
0.51	0.57	nan	nan\\
0.51	0.58	nan	nan\\
0.51	0.59	nan	nan\\
0.51	0.6	nan	nan\\
0.51	0.61	nan	nan\\
0.51	0.62	nan	nan\\
0.51	0.63	nan	nan\\
0.51	0.64	nan	nan\\
0.51	0.65	nan	nan\\
0.51	0.66	nan	nan\\
0.51	0.67	nan	nan\\
0.51	0.68	nan	nan\\
0.51	0.69	nan	nan\\
0.51	0.7	nan	nan\\
0.51	0.71	nan	nan\\
0.51	0.72	nan	nan\\
0.51	0.73	nan	nan\\
0.51	0.74	nan	nan\\
0.51	0.75	nan	nan\\
0.51	0.76	nan	nan\\
0.51	0.77	nan	nan\\
0.51	0.78	nan	nan\\
0.51	0.79	nan	nan\\
0.51	0.8	nan	nan\\
0.51	0.81	nan	nan\\
0.51	0.82	nan	nan\\
0.51	0.83	nan	nan\\
0.51	0.84	nan	nan\\
0.51	0.85	nan	nan\\
0.51	0.86	nan	nan\\
0.51	0.87	nan	nan\\
0.51	0.88	nan	nan\\
0.51	0.89	nan	nan\\
0.51	0.9	nan	nan\\
0.51	0.91	nan	nan\\
0.51	0.92	nan	nan\\
0.51	0.93	nan	nan\\
0.51	0.94	nan	nan\\
0.51	0.95	nan	nan\\
0.51	0.96	nan	nan\\
0.51	0.97	nan	nan\\
0.51	0.98	nan	nan\\
0.51	0.99	nan	nan\\
0.51	1	nan	nan\\
0.52	0	0	0\\
0.52	0.01	0.0113373075365496	0.0113373075365496\\
0.52	0.02	0.023844718719117	0.023844718719117\\
0.52	0.03	0.037850327277871	0.037850327277871\\
0.52	0.04	0.0538675227416385	0.0538675227416385\\
0.52	0.05	0.0727853734667211	0.0727853734667211\\
0.52	0.06	0.0964218330839945	0.0964218330839945\\
0.52	0.07	0.13	0.13\\
0.52	0.08	0.2	0.2\\
0.52	0.09	0.195	0.195\\
0.52	0.1	nan	nan\\
0.52	0.11	nan	nan\\
0.52	0.12	nan	nan\\
0.52	0.13	nan	nan\\
0.52	0.14	nan	nan\\
0.52	0.15	nan	nan\\
0.52	0.16	nan	nan\\
0.52	0.17	nan	nan\\
0.52	0.18	nan	nan\\
0.52	0.19	nan	nan\\
0.52	0.2	nan	nan\\
0.52	0.21	nan	nan\\
0.52	0.22	nan	nan\\
0.52	0.23	nan	nan\\
0.52	0.24	nan	nan\\
0.52	0.25	nan	nan\\
0.52	0.26	nan	nan\\
0.52	0.27	nan	nan\\
0.52	0.28	nan	nan\\
0.52	0.29	nan	nan\\
0.52	0.3	nan	nan\\
0.52	0.31	nan	nan\\
0.52	0.32	nan	nan\\
0.52	0.33	nan	nan\\
0.52	0.34	nan	nan\\
0.52	0.35	nan	nan\\
0.52	0.36	nan	nan\\
0.52	0.37	nan	nan\\
0.52	0.38	nan	nan\\
0.52	0.39	nan	nan\\
0.52	0.4	nan	nan\\
0.52	0.41	nan	nan\\
0.52	0.42	nan	nan\\
0.52	0.43	nan	nan\\
0.52	0.44	nan	nan\\
0.52	0.45	nan	nan\\
0.52	0.46	nan	nan\\
0.52	0.47	nan	nan\\
0.52	0.48	nan	nan\\
0.52	0.49	nan	nan\\
0.52	0.5	nan	nan\\
0.52	0.51	nan	nan\\
0.52	0.52	nan	nan\\
0.52	0.53	nan	nan\\
0.52	0.54	nan	nan\\
0.52	0.55	nan	nan\\
0.52	0.56	nan	nan\\
0.52	0.57	nan	nan\\
0.52	0.58	nan	nan\\
0.52	0.59	nan	nan\\
0.52	0.6	nan	nan\\
0.52	0.61	nan	nan\\
0.52	0.62	nan	nan\\
0.52	0.63	nan	nan\\
0.52	0.64	nan	nan\\
0.52	0.65	nan	nan\\
0.52	0.66	nan	nan\\
0.52	0.67	nan	nan\\
0.52	0.68	nan	nan\\
0.52	0.69	nan	nan\\
0.52	0.7	nan	nan\\
0.52	0.71	nan	nan\\
0.52	0.72	nan	nan\\
0.52	0.73	nan	nan\\
0.52	0.74	nan	nan\\
0.52	0.75	nan	nan\\
0.52	0.76	nan	nan\\
0.52	0.77	nan	nan\\
0.52	0.78	nan	nan\\
0.52	0.79	nan	nan\\
0.52	0.8	nan	nan\\
0.52	0.81	nan	nan\\
0.52	0.82	nan	nan\\
0.52	0.83	nan	nan\\
0.52	0.84	nan	nan\\
0.52	0.85	nan	nan\\
0.52	0.86	nan	nan\\
0.52	0.87	nan	nan\\
0.52	0.88	nan	nan\\
0.52	0.89	nan	nan\\
0.52	0.9	nan	nan\\
0.52	0.91	nan	nan\\
0.52	0.92	nan	nan\\
0.52	0.93	nan	nan\\
0.52	0.94	nan	nan\\
0.52	0.95	nan	nan\\
0.52	0.96	nan	nan\\
0.52	0.97	nan	nan\\
0.52	0.98	nan	nan\\
0.52	0.99	nan	nan\\
0.52	1	nan	nan\\
0.53	0	0	0\\
0.53	0.01	0.0118257577072857	0.0118257577072857\\
0.53	0.02	0.0249375097625745	0.0249375097625745\\
0.53	0.03	0.0397224362268006	0.0397224362268006\\
0.53	0.04	0.0568070798044363	0.0568070798044363\\
0.53	0.05	0.0773350083857841	0.0773350083857841\\
0.53	0.06	0.103881257919217	0.103881257919217\\
0.53	0.07	0.146148351928655	0.146148351928655\\
0.53	0.08	0.195	0.195\\
0.53	0.09	nan	nan\\
0.53	0.1	nan	nan\\
0.53	0.11	nan	nan\\
0.53	0.12	nan	nan\\
0.53	0.13	nan	nan\\
0.53	0.14	nan	nan\\
0.53	0.15	nan	nan\\
0.53	0.16	nan	nan\\
0.53	0.17	nan	nan\\
0.53	0.18	nan	nan\\
0.53	0.19	nan	nan\\
0.53	0.2	nan	nan\\
0.53	0.21	nan	nan\\
0.53	0.22	nan	nan\\
0.53	0.23	nan	nan\\
0.53	0.24	nan	nan\\
0.53	0.25	nan	nan\\
0.53	0.26	nan	nan\\
0.53	0.27	nan	nan\\
0.53	0.28	nan	nan\\
0.53	0.29	nan	nan\\
0.53	0.3	nan	nan\\
0.53	0.31	nan	nan\\
0.53	0.32	nan	nan\\
0.53	0.33	nan	nan\\
0.53	0.34	nan	nan\\
0.53	0.35	nan	nan\\
0.53	0.36	nan	nan\\
0.53	0.37	nan	nan\\
0.53	0.38	nan	nan\\
0.53	0.39	nan	nan\\
0.53	0.4	nan	nan\\
0.53	0.41	nan	nan\\
0.53	0.42	nan	nan\\
0.53	0.43	nan	nan\\
0.53	0.44	nan	nan\\
0.53	0.45	nan	nan\\
0.53	0.46	nan	nan\\
0.53	0.47	nan	nan\\
0.53	0.48	nan	nan\\
0.53	0.49	nan	nan\\
0.53	0.5	nan	nan\\
0.53	0.51	nan	nan\\
0.53	0.52	nan	nan\\
0.53	0.53	nan	nan\\
0.53	0.54	nan	nan\\
0.53	0.55	nan	nan\\
0.53	0.56	nan	nan\\
0.53	0.57	nan	nan\\
0.53	0.58	nan	nan\\
0.53	0.59	nan	nan\\
0.53	0.6	nan	nan\\
0.53	0.61	nan	nan\\
0.53	0.62	nan	nan\\
0.53	0.63	nan	nan\\
0.53	0.64	nan	nan\\
0.53	0.65	nan	nan\\
0.53	0.66	nan	nan\\
0.53	0.67	nan	nan\\
0.53	0.68	nan	nan\\
0.53	0.69	nan	nan\\
0.53	0.7	nan	nan\\
0.53	0.71	nan	nan\\
0.53	0.72	nan	nan\\
0.53	0.73	nan	nan\\
0.53	0.74	nan	nan\\
0.53	0.75	nan	nan\\
0.53	0.76	nan	nan\\
0.53	0.77	nan	nan\\
0.53	0.78	nan	nan\\
0.53	0.79	nan	nan\\
0.53	0.8	nan	nan\\
0.53	0.81	nan	nan\\
0.53	0.82	nan	nan\\
0.53	0.83	nan	nan\\
0.53	0.84	nan	nan\\
0.53	0.85	nan	nan\\
0.53	0.86	nan	nan\\
0.53	0.87	nan	nan\\
0.53	0.88	nan	nan\\
0.53	0.89	nan	nan\\
0.53	0.9	nan	nan\\
0.53	0.91	nan	nan\\
0.53	0.92	nan	nan\\
0.53	0.93	nan	nan\\
0.53	0.94	nan	nan\\
0.53	0.95	nan	nan\\
0.53	0.96	nan	nan\\
0.53	0.97	nan	nan\\
0.53	0.98	nan	nan\\
0.53	0.99	nan	nan\\
0.53	1	nan	nan\\
0.54	0	0	0\\
0.54	0.01	0.0123382968186326	0.0123382968186326\\
0.54	0.02	0.0260928057033468	0.0260928057033468\\
0.54	0.03	0.0417227654883655	0.0417227654883655\\
0.54	0.04	0.0600000000000001	0.0600000000000001\\
0.54	0.05	0.0824234932786874	0.0824234932786874\\
0.54	0.06	0.112822021129187	0.112822021129187\\
0.54	0.07	0.180000000000001	0.180000000000001\\
0.54	0.08	0.19	0.19\\
0.54	0.09	nan	nan\\
0.54	0.1	nan	nan\\
0.54	0.11	nan	nan\\
0.54	0.12	nan	nan\\
0.54	0.13	nan	nan\\
0.54	0.14	nan	nan\\
0.54	0.15	nan	nan\\
0.54	0.16	nan	nan\\
0.54	0.17	nan	nan\\
0.54	0.18	nan	nan\\
0.54	0.19	nan	nan\\
0.54	0.2	nan	nan\\
0.54	0.21	nan	nan\\
0.54	0.22	nan	nan\\
0.54	0.23	nan	nan\\
0.54	0.24	nan	nan\\
0.54	0.25	nan	nan\\
0.54	0.26	nan	nan\\
0.54	0.27	nan	nan\\
0.54	0.28	nan	nan\\
0.54	0.29	nan	nan\\
0.54	0.3	nan	nan\\
0.54	0.31	nan	nan\\
0.54	0.32	nan	nan\\
0.54	0.33	nan	nan\\
0.54	0.34	nan	nan\\
0.54	0.35	nan	nan\\
0.54	0.36	nan	nan\\
0.54	0.37	nan	nan\\
0.54	0.38	nan	nan\\
0.54	0.39	nan	nan\\
0.54	0.4	nan	nan\\
0.54	0.41	nan	nan\\
0.54	0.42	nan	nan\\
0.54	0.43	nan	nan\\
0.54	0.44	nan	nan\\
0.54	0.45	nan	nan\\
0.54	0.46	nan	nan\\
0.54	0.47	nan	nan\\
0.54	0.48	nan	nan\\
0.54	0.49	nan	nan\\
0.54	0.5	nan	nan\\
0.54	0.51	nan	nan\\
0.54	0.52	nan	nan\\
0.54	0.53	nan	nan\\
0.54	0.54	nan	nan\\
0.54	0.55	nan	nan\\
0.54	0.56	nan	nan\\
0.54	0.57	nan	nan\\
0.54	0.58	nan	nan\\
0.54	0.59	nan	nan\\
0.54	0.6	nan	nan\\
0.54	0.61	nan	nan\\
0.54	0.62	nan	nan\\
0.54	0.63	nan	nan\\
0.54	0.64	nan	nan\\
0.54	0.65	nan	nan\\
0.54	0.66	nan	nan\\
0.54	0.67	nan	nan\\
0.54	0.68	nan	nan\\
0.54	0.69	nan	nan\\
0.54	0.7	nan	nan\\
0.54	0.71	nan	nan\\
0.54	0.72	nan	nan\\
0.54	0.73	nan	nan\\
0.54	0.74	nan	nan\\
0.54	0.75	nan	nan\\
0.54	0.76	nan	nan\\
0.54	0.77	nan	nan\\
0.54	0.78	nan	nan\\
0.54	0.79	nan	nan\\
0.54	0.8	nan	nan\\
0.54	0.81	nan	nan\\
0.54	0.82	nan	nan\\
0.54	0.83	nan	nan\\
0.54	0.84	nan	nan\\
0.54	0.85	nan	nan\\
0.54	0.86	nan	nan\\
0.54	0.87	nan	nan\\
0.54	0.88	nan	nan\\
0.54	0.89	nan	nan\\
0.54	0.9	nan	nan\\
0.54	0.91	nan	nan\\
0.54	0.92	nan	nan\\
0.54	0.93	nan	nan\\
0.54	0.94	nan	nan\\
0.54	0.95	nan	nan\\
0.54	0.96	nan	nan\\
0.54	0.97	nan	nan\\
0.54	0.98	nan	nan\\
0.54	0.99	nan	nan\\
0.54	1	nan	nan\\
0.55	0	0	0\\
0.55	0.01	0.0128768482279202	0.0128768482279202\\
0.55	0.02	0.0273167562087654	0.0273167562087654\\
0.55	0.03	0.0438675227416385	0.0438675227416385\\
0.55	0.04	0.063490283019151	0.063490283019151\\
0.55	0.05	0.0881966011250106	0.0881966011250106\\
0.55	0.06	0.124112765606211	0.124112765606211\\
0.55	0.07	0.19	0.19\\
0.55	0.08	0.185	0.185\\
0.55	0.09	nan	nan\\
0.55	0.1	nan	nan\\
0.55	0.11	nan	nan\\
0.55	0.12	nan	nan\\
0.55	0.13	nan	nan\\
0.55	0.14	nan	nan\\
0.55	0.15	nan	nan\\
0.55	0.16	nan	nan\\
0.55	0.17	nan	nan\\
0.55	0.18	nan	nan\\
0.55	0.19	nan	nan\\
0.55	0.2	nan	nan\\
0.55	0.21	nan	nan\\
0.55	0.22	nan	nan\\
0.55	0.23	nan	nan\\
0.55	0.24	nan	nan\\
0.55	0.25	nan	nan\\
0.55	0.26	nan	nan\\
0.55	0.27	nan	nan\\
0.55	0.28	nan	nan\\
0.55	0.29	nan	nan\\
0.55	0.3	nan	nan\\
0.55	0.31	nan	nan\\
0.55	0.32	nan	nan\\
0.55	0.33	nan	nan\\
0.55	0.34	nan	nan\\
0.55	0.35	nan	nan\\
0.55	0.36	nan	nan\\
0.55	0.37	nan	nan\\
0.55	0.38	nan	nan\\
0.55	0.39	nan	nan\\
0.55	0.4	nan	nan\\
0.55	0.41	nan	nan\\
0.55	0.42	nan	nan\\
0.55	0.43	nan	nan\\
0.55	0.44	nan	nan\\
0.55	0.45	nan	nan\\
0.55	0.46	nan	nan\\
0.55	0.47	nan	nan\\
0.55	0.48	nan	nan\\
0.55	0.49	nan	nan\\
0.55	0.5	nan	nan\\
0.55	0.51	nan	nan\\
0.55	0.52	nan	nan\\
0.55	0.53	nan	nan\\
0.55	0.54	nan	nan\\
0.55	0.55	nan	nan\\
0.55	0.56	nan	nan\\
0.55	0.57	nan	nan\\
0.55	0.58	nan	nan\\
0.55	0.59	nan	nan\\
0.55	0.6	nan	nan\\
0.55	0.61	nan	nan\\
0.55	0.62	nan	nan\\
0.55	0.63	nan	nan\\
0.55	0.64	nan	nan\\
0.55	0.65	nan	nan\\
0.55	0.66	nan	nan\\
0.55	0.67	nan	nan\\
0.55	0.68	nan	nan\\
0.55	0.69	nan	nan\\
0.55	0.7	nan	nan\\
0.55	0.71	nan	nan\\
0.55	0.72	nan	nan\\
0.55	0.73	nan	nan\\
0.55	0.74	nan	nan\\
0.55	0.75	nan	nan\\
0.55	0.76	nan	nan\\
0.55	0.77	nan	nan\\
0.55	0.78	nan	nan\\
0.55	0.79	nan	nan\\
0.55	0.8	nan	nan\\
0.55	0.81	nan	nan\\
0.55	0.82	nan	nan\\
0.55	0.83	nan	nan\\
0.55	0.84	nan	nan\\
0.55	0.85	nan	nan\\
0.55	0.86	nan	nan\\
0.55	0.87	nan	nan\\
0.55	0.88	nan	nan\\
0.55	0.89	nan	nan\\
0.55	0.9	nan	nan\\
0.55	0.91	nan	nan\\
0.55	0.92	nan	nan\\
0.55	0.93	nan	nan\\
0.55	0.94	nan	nan\\
0.55	0.95	nan	nan\\
0.55	0.96	nan	nan\\
0.55	0.97	nan	nan\\
0.55	0.98	nan	nan\\
0.55	0.99	nan	nan\\
0.55	1	nan	nan\\
0.56	0	0	0\\
0.56	0.01	0.0134435562925362	0.0134435562925362\\
0.56	0.02	0.0286164285278295	0.0286164285278295\\
0.56	0.03	0.0461761982573141	0.0461761982573141\\
0.56	0.04	0.0673350083857841	0.0673350083857841\\
0.56	0.05	0.0948750780274962	0.0948750780274962\\
0.56	0.06	0.14	0.14\\
0.56	0.07	0.185	0.185\\
0.56	0.08	nan	nan\\
0.56	0.09	nan	nan\\
0.56	0.1	nan	nan\\
0.56	0.11	nan	nan\\
0.56	0.12	nan	nan\\
0.56	0.13	nan	nan\\
0.56	0.14	nan	nan\\
0.56	0.15	nan	nan\\
0.56	0.16	nan	nan\\
0.56	0.17	nan	nan\\
0.56	0.18	nan	nan\\
0.56	0.19	nan	nan\\
0.56	0.2	nan	nan\\
0.56	0.21	nan	nan\\
0.56	0.22	nan	nan\\
0.56	0.23	nan	nan\\
0.56	0.24	nan	nan\\
0.56	0.25	nan	nan\\
0.56	0.26	nan	nan\\
0.56	0.27	nan	nan\\
0.56	0.28	nan	nan\\
0.56	0.29	nan	nan\\
0.56	0.3	nan	nan\\
0.56	0.31	nan	nan\\
0.56	0.32	nan	nan\\
0.56	0.33	nan	nan\\
0.56	0.34	nan	nan\\
0.56	0.35	nan	nan\\
0.56	0.36	nan	nan\\
0.56	0.37	nan	nan\\
0.56	0.38	nan	nan\\
0.56	0.39	nan	nan\\
0.56	0.4	nan	nan\\
0.56	0.41	nan	nan\\
0.56	0.42	nan	nan\\
0.56	0.43	nan	nan\\
0.56	0.44	nan	nan\\
0.56	0.45	nan	nan\\
0.56	0.46	nan	nan\\
0.56	0.47	nan	nan\\
0.56	0.48	nan	nan\\
0.56	0.49	nan	nan\\
0.56	0.5	nan	nan\\
0.56	0.51	nan	nan\\
0.56	0.52	nan	nan\\
0.56	0.53	nan	nan\\
0.56	0.54	nan	nan\\
0.56	0.55	nan	nan\\
0.56	0.56	nan	nan\\
0.56	0.57	nan	nan\\
0.56	0.58	nan	nan\\
0.56	0.59	nan	nan\\
0.56	0.6	nan	nan\\
0.56	0.61	nan	nan\\
0.56	0.62	nan	nan\\
0.56	0.63	nan	nan\\
0.56	0.64	nan	nan\\
0.56	0.65	nan	nan\\
0.56	0.66	nan	nan\\
0.56	0.67	nan	nan\\
0.56	0.68	nan	nan\\
0.56	0.69	nan	nan\\
0.56	0.7	nan	nan\\
0.56	0.71	nan	nan\\
0.56	0.72	nan	nan\\
0.56	0.73	nan	nan\\
0.56	0.74	nan	nan\\
0.56	0.75	nan	nan\\
0.56	0.76	nan	nan\\
0.56	0.77	nan	nan\\
0.56	0.78	nan	nan\\
0.56	0.79	nan	nan\\
0.56	0.8	nan	nan\\
0.56	0.81	nan	nan\\
0.56	0.82	nan	nan\\
0.56	0.83	nan	nan\\
0.56	0.84	nan	nan\\
0.56	0.85	nan	nan\\
0.56	0.86	nan	nan\\
0.56	0.87	nan	nan\\
0.56	0.88	nan	nan\\
0.56	0.89	nan	nan\\
0.56	0.9	nan	nan\\
0.56	0.91	nan	nan\\
0.56	0.92	nan	nan\\
0.56	0.93	nan	nan\\
0.56	0.94	nan	nan\\
0.56	0.95	nan	nan\\
0.56	0.96	nan	nan\\
0.56	0.97	nan	nan\\
0.56	0.98	nan	nan\\
0.56	0.99	nan	nan\\
0.56	1	nan	nan\\
0.57	0	0	0\\
0.57	0.01	0.0140408205773458	0.0140408205773458\\
0.57	0.02	0.03	0.03\\
0.57	0.03	0.0486725404957845	0.0486725404957845\\
0.57	0.04	0.0716103732074694	0.0716103732074694\\
0.57	0.05	0.102822021129187	0.102822021129187\\
0.57	0.06	0.180000000000002	0.180000000000002\\
0.57	0.07	0.18	0.18\\
0.57	0.08	nan	nan\\
0.57	0.09	nan	nan\\
0.57	0.1	nan	nan\\
0.57	0.11	nan	nan\\
0.57	0.12	nan	nan\\
0.57	0.13	nan	nan\\
0.57	0.14	nan	nan\\
0.57	0.15	nan	nan\\
0.57	0.16	nan	nan\\
0.57	0.17	nan	nan\\
0.57	0.18	nan	nan\\
0.57	0.19	nan	nan\\
0.57	0.2	nan	nan\\
0.57	0.21	nan	nan\\
0.57	0.22	nan	nan\\
0.57	0.23	nan	nan\\
0.57	0.24	nan	nan\\
0.57	0.25	nan	nan\\
0.57	0.26	nan	nan\\
0.57	0.27	nan	nan\\
0.57	0.28	nan	nan\\
0.57	0.29	nan	nan\\
0.57	0.3	nan	nan\\
0.57	0.31	nan	nan\\
0.57	0.32	nan	nan\\
0.57	0.33	nan	nan\\
0.57	0.34	nan	nan\\
0.57	0.35	nan	nan\\
0.57	0.36	nan	nan\\
0.57	0.37	nan	nan\\
0.57	0.38	nan	nan\\
0.57	0.39	nan	nan\\
0.57	0.4	nan	nan\\
0.57	0.41	nan	nan\\
0.57	0.42	nan	nan\\
0.57	0.43	nan	nan\\
0.57	0.44	nan	nan\\
0.57	0.45	nan	nan\\
0.57	0.46	nan	nan\\
0.57	0.47	nan	nan\\
0.57	0.48	nan	nan\\
0.57	0.49	nan	nan\\
0.57	0.5	nan	nan\\
0.57	0.51	nan	nan\\
0.57	0.52	nan	nan\\
0.57	0.53	nan	nan\\
0.57	0.54	nan	nan\\
0.57	0.55	nan	nan\\
0.57	0.56	nan	nan\\
0.57	0.57	nan	nan\\
0.57	0.58	nan	nan\\
0.57	0.59	nan	nan\\
0.57	0.6	nan	nan\\
0.57	0.61	nan	nan\\
0.57	0.62	nan	nan\\
0.57	0.63	nan	nan\\
0.57	0.64	nan	nan\\
0.57	0.65	nan	nan\\
0.57	0.66	nan	nan\\
0.57	0.67	nan	nan\\
0.57	0.68	nan	nan\\
0.57	0.69	nan	nan\\
0.57	0.7	nan	nan\\
0.57	0.71	nan	nan\\
0.57	0.72	nan	nan\\
0.57	0.73	nan	nan\\
0.57	0.74	nan	nan\\
0.57	0.75	nan	nan\\
0.57	0.76	nan	nan\\
0.57	0.77	nan	nan\\
0.57	0.78	nan	nan\\
0.57	0.79	nan	nan\\
0.57	0.8	nan	nan\\
0.57	0.81	nan	nan\\
0.57	0.82	nan	nan\\
0.57	0.83	nan	nan\\
0.57	0.84	nan	nan\\
0.57	0.85	nan	nan\\
0.57	0.86	nan	nan\\
0.57	0.87	nan	nan\\
0.57	0.88	nan	nan\\
0.57	0.89	nan	nan\\
0.57	0.9	nan	nan\\
0.57	0.91	nan	nan\\
0.57	0.92	nan	nan\\
0.57	0.93	nan	nan\\
0.57	0.94	nan	nan\\
0.57	0.95	nan	nan\\
0.57	0.96	nan	nan\\
0.57	0.97	nan	nan\\
0.57	0.98	nan	nan\\
0.57	0.99	nan	nan\\
0.57	1	nan	nan\\
0.58	0	0	0\\
0.58	0.01	0.0146713368932572	0.0146713368932572\\
0.58	0.02	0.0314770045364728	0.0314770045364728\\
0.58	0.03	0.0513859338365493	0.0513859338365493\\
0.58	0.04	0.0764218330839946	0.0764218330839946\\
0.58	0.05	0.112715838525995	0.112715838525995\\
0.58	0.06	0.18	0.18\\
0.58	0.07	0.175	0.175\\
0.58	0.08	nan	nan\\
0.58	0.09	nan	nan\\
0.58	0.1	nan	nan\\
0.58	0.11	nan	nan\\
0.58	0.12	nan	nan\\
0.58	0.13	nan	nan\\
0.58	0.14	nan	nan\\
0.58	0.15	nan	nan\\
0.58	0.16	nan	nan\\
0.58	0.17	nan	nan\\
0.58	0.18	nan	nan\\
0.58	0.19	nan	nan\\
0.58	0.2	nan	nan\\
0.58	0.21	nan	nan\\
0.58	0.22	nan	nan\\
0.58	0.23	nan	nan\\
0.58	0.24	nan	nan\\
0.58	0.25	nan	nan\\
0.58	0.26	nan	nan\\
0.58	0.27	nan	nan\\
0.58	0.28	nan	nan\\
0.58	0.29	nan	nan\\
0.58	0.3	nan	nan\\
0.58	0.31	nan	nan\\
0.58	0.32	nan	nan\\
0.58	0.33	nan	nan\\
0.58	0.34	nan	nan\\
0.58	0.35	nan	nan\\
0.58	0.36	nan	nan\\
0.58	0.37	nan	nan\\
0.58	0.38	nan	nan\\
0.58	0.39	nan	nan\\
0.58	0.4	nan	nan\\
0.58	0.41	nan	nan\\
0.58	0.42	nan	nan\\
0.58	0.43	nan	nan\\
0.58	0.44	nan	nan\\
0.58	0.45	nan	nan\\
0.58	0.46	nan	nan\\
0.58	0.47	nan	nan\\
0.58	0.48	nan	nan\\
0.58	0.49	nan	nan\\
0.58	0.5	nan	nan\\
0.58	0.51	nan	nan\\
0.58	0.52	nan	nan\\
0.58	0.53	nan	nan\\
0.58	0.54	nan	nan\\
0.58	0.55	nan	nan\\
0.58	0.56	nan	nan\\
0.58	0.57	nan	nan\\
0.58	0.58	nan	nan\\
0.58	0.59	nan	nan\\
0.58	0.6	nan	nan\\
0.58	0.61	nan	nan\\
0.58	0.62	nan	nan\\
0.58	0.63	nan	nan\\
0.58	0.64	nan	nan\\
0.58	0.65	nan	nan\\
0.58	0.66	nan	nan\\
0.58	0.67	nan	nan\\
0.58	0.68	nan	nan\\
0.58	0.69	nan	nan\\
0.58	0.7	nan	nan\\
0.58	0.71	nan	nan\\
0.58	0.72	nan	nan\\
0.58	0.73	nan	nan\\
0.58	0.74	nan	nan\\
0.58	0.75	nan	nan\\
0.58	0.76	nan	nan\\
0.58	0.77	nan	nan\\
0.58	0.78	nan	nan\\
0.58	0.79	nan	nan\\
0.58	0.8	nan	nan\\
0.58	0.81	nan	nan\\
0.58	0.82	nan	nan\\
0.58	0.83	nan	nan\\
0.58	0.84	nan	nan\\
0.58	0.85	nan	nan\\
0.58	0.86	nan	nan\\
0.58	0.87	nan	nan\\
0.58	0.88	nan	nan\\
0.58	0.89	nan	nan\\
0.58	0.9	nan	nan\\
0.58	0.91	nan	nan\\
0.58	0.92	nan	nan\\
0.58	0.93	nan	nan\\
0.58	0.94	nan	nan\\
0.58	0.95	nan	nan\\
0.58	0.96	nan	nan\\
0.58	0.97	nan	nan\\
0.58	0.98	nan	nan\\
0.58	0.99	nan	nan\\
0.58	1	nan	nan\\
0.59	0	0	0\\
0.59	0.01	0.0153381468738061	0.0153381468738061\\
0.59	0.02	0.0330586525929835	0.0330586525929835\\
0.59	0.03	0.0543534003374946	0.0543534003374946\\
0.59	0.04	0.0819223593595585	0.0819223593595585\\
0.59	0.05	0.126148351928655	0.126148351928655\\
0.59	0.06	0.175	0.175\\
0.59	0.07	nan	nan\\
0.59	0.08	nan	nan\\
0.59	0.09	nan	nan\\
0.59	0.1	nan	nan\\
0.59	0.11	nan	nan\\
0.59	0.12	nan	nan\\
0.59	0.13	nan	nan\\
0.59	0.14	nan	nan\\
0.59	0.15	nan	nan\\
0.59	0.16	nan	nan\\
0.59	0.17	nan	nan\\
0.59	0.18	nan	nan\\
0.59	0.19	nan	nan\\
0.59	0.2	nan	nan\\
0.59	0.21	nan	nan\\
0.59	0.22	nan	nan\\
0.59	0.23	nan	nan\\
0.59	0.24	nan	nan\\
0.59	0.25	nan	nan\\
0.59	0.26	nan	nan\\
0.59	0.27	nan	nan\\
0.59	0.28	nan	nan\\
0.59	0.29	nan	nan\\
0.59	0.3	nan	nan\\
0.59	0.31	nan	nan\\
0.59	0.32	nan	nan\\
0.59	0.33	nan	nan\\
0.59	0.34	nan	nan\\
0.59	0.35	nan	nan\\
0.59	0.36	nan	nan\\
0.59	0.37	nan	nan\\
0.59	0.38	nan	nan\\
0.59	0.39	nan	nan\\
0.59	0.4	nan	nan\\
0.59	0.41	nan	nan\\
0.59	0.42	nan	nan\\
0.59	0.43	nan	nan\\
0.59	0.44	nan	nan\\
0.59	0.45	nan	nan\\
0.59	0.46	nan	nan\\
0.59	0.47	nan	nan\\
0.59	0.48	nan	nan\\
0.59	0.49	nan	nan\\
0.59	0.5	nan	nan\\
0.59	0.51	nan	nan\\
0.59	0.52	nan	nan\\
0.59	0.53	nan	nan\\
0.59	0.54	nan	nan\\
0.59	0.55	nan	nan\\
0.59	0.56	nan	nan\\
0.59	0.57	nan	nan\\
0.59	0.58	nan	nan\\
0.59	0.59	nan	nan\\
0.59	0.6	nan	nan\\
0.59	0.61	nan	nan\\
0.59	0.62	nan	nan\\
0.59	0.63	nan	nan\\
0.59	0.64	nan	nan\\
0.59	0.65	nan	nan\\
0.59	0.66	nan	nan\\
0.59	0.67	nan	nan\\
0.59	0.68	nan	nan\\
0.59	0.69	nan	nan\\
0.59	0.7	nan	nan\\
0.59	0.71	nan	nan\\
0.59	0.72	nan	nan\\
0.59	0.73	nan	nan\\
0.59	0.74	nan	nan\\
0.59	0.75	nan	nan\\
0.59	0.76	nan	nan\\
0.59	0.77	nan	nan\\
0.59	0.78	nan	nan\\
0.59	0.79	nan	nan\\
0.59	0.8	nan	nan\\
0.59	0.81	nan	nan\\
0.59	0.82	nan	nan\\
0.59	0.83	nan	nan\\
0.59	0.84	nan	nan\\
0.59	0.85	nan	nan\\
0.59	0.86	nan	nan\\
0.59	0.87	nan	nan\\
0.59	0.88	nan	nan\\
0.59	0.89	nan	nan\\
0.59	0.9	nan	nan\\
0.59	0.91	nan	nan\\
0.59	0.92	nan	nan\\
0.59	0.93	nan	nan\\
0.59	0.94	nan	nan\\
0.59	0.95	nan	nan\\
0.59	0.96	nan	nan\\
0.59	0.97	nan	nan\\
0.59	0.98	nan	nan\\
0.59	0.99	nan	nan\\
0.59	1	nan	nan\\
0.6	0	0	0\\
0.6	0.01	0.0160446983182672	0.0160446983182672\\
0.6	0.02	0.0347582530373998	0.0347582530373998\\
0.6	0.03	0.05762260797143	0.05762260797143\\
0.6	0.04	0.0883484861008832	0.0883484861008832\\
0.6	0.05	0.15	0.15\\
0.6	0.06	0.17	0.17\\
0.6	0.07	nan	nan\\
0.6	0.08	nan	nan\\
0.6	0.09	nan	nan\\
0.6	0.1	nan	nan\\
0.6	0.11	nan	nan\\
0.6	0.12	nan	nan\\
0.6	0.13	nan	nan\\
0.6	0.14	nan	nan\\
0.6	0.15	nan	nan\\
0.6	0.16	nan	nan\\
0.6	0.17	nan	nan\\
0.6	0.18	nan	nan\\
0.6	0.19	nan	nan\\
0.6	0.2	nan	nan\\
0.6	0.21	nan	nan\\
0.6	0.22	nan	nan\\
0.6	0.23	nan	nan\\
0.6	0.24	nan	nan\\
0.6	0.25	nan	nan\\
0.6	0.26	nan	nan\\
0.6	0.27	nan	nan\\
0.6	0.28	nan	nan\\
0.6	0.29	nan	nan\\
0.6	0.3	nan	nan\\
0.6	0.31	nan	nan\\
0.6	0.32	nan	nan\\
0.6	0.33	nan	nan\\
0.6	0.34	nan	nan\\
0.6	0.35	nan	nan\\
0.6	0.36	nan	nan\\
0.6	0.37	nan	nan\\
0.6	0.38	nan	nan\\
0.6	0.39	nan	nan\\
0.6	0.4	nan	nan\\
0.6	0.41	nan	nan\\
0.6	0.42	nan	nan\\
0.6	0.43	nan	nan\\
0.6	0.44	nan	nan\\
0.6	0.45	nan	nan\\
0.6	0.46	nan	nan\\
0.6	0.47	nan	nan\\
0.6	0.48	nan	nan\\
0.6	0.49	nan	nan\\
0.6	0.5	nan	nan\\
0.6	0.51	nan	nan\\
0.6	0.52	nan	nan\\
0.6	0.53	nan	nan\\
0.6	0.54	nan	nan\\
0.6	0.55	nan	nan\\
0.6	0.56	nan	nan\\
0.6	0.57	nan	nan\\
0.6	0.58	nan	nan\\
0.6	0.59	nan	nan\\
0.6	0.6	nan	nan\\
0.6	0.61	nan	nan\\
0.6	0.62	nan	nan\\
0.6	0.63	nan	nan\\
0.6	0.64	nan	nan\\
0.6	0.65	nan	nan\\
0.6	0.66	nan	nan\\
0.6	0.67	nan	nan\\
0.6	0.68	nan	nan\\
0.6	0.69	nan	nan\\
0.6	0.7	nan	nan\\
0.6	0.71	nan	nan\\
0.6	0.72	nan	nan\\
0.6	0.73	nan	nan\\
0.6	0.74	nan	nan\\
0.6	0.75	nan	nan\\
0.6	0.76	nan	nan\\
0.6	0.77	nan	nan\\
0.6	0.78	nan	nan\\
0.6	0.79	nan	nan\\
0.6	0.8	nan	nan\\
0.6	0.81	nan	nan\\
0.6	0.82	nan	nan\\
0.6	0.83	nan	nan\\
0.6	0.84	nan	nan\\
0.6	0.85	nan	nan\\
0.6	0.86	nan	nan\\
0.6	0.87	nan	nan\\
0.6	0.88	nan	nan\\
0.6	0.89	nan	nan\\
0.6	0.9	nan	nan\\
0.6	0.91	nan	nan\\
0.6	0.92	nan	nan\\
0.6	0.93	nan	nan\\
0.6	0.94	nan	nan\\
0.6	0.95	nan	nan\\
0.6	0.96	nan	nan\\
0.6	0.97	nan	nan\\
0.6	0.98	nan	nan\\
0.6	0.99	nan	nan\\
0.6	1	nan	nan\\
0.61	0	0	0\\
0.61	0.01	0.0167949192431123	0.0167949192431123\\
0.61	0.02	0.0365917792034417	0.0365917792034417\\
0.61	0.03	0.0612565791296208	0.0612565791296208\\
0.61	0.04	0.0961013308097025	0.0961013308097025\\
0.61	0.05	0.17	0.17\\
0.61	0.06	0.165	0.165\\
0.61	0.07	nan	nan\\
0.61	0.08	nan	nan\\
0.61	0.09	nan	nan\\
0.61	0.1	nan	nan\\
0.61	0.11	nan	nan\\
0.61	0.12	nan	nan\\
0.61	0.13	nan	nan\\
0.61	0.14	nan	nan\\
0.61	0.15	nan	nan\\
0.61	0.16	nan	nan\\
0.61	0.17	nan	nan\\
0.61	0.18	nan	nan\\
0.61	0.19	nan	nan\\
0.61	0.2	nan	nan\\
0.61	0.21	nan	nan\\
0.61	0.22	nan	nan\\
0.61	0.23	nan	nan\\
0.61	0.24	nan	nan\\
0.61	0.25	nan	nan\\
0.61	0.26	nan	nan\\
0.61	0.27	nan	nan\\
0.61	0.28	nan	nan\\
0.61	0.29	nan	nan\\
0.61	0.3	nan	nan\\
0.61	0.31	nan	nan\\
0.61	0.32	nan	nan\\
0.61	0.33	nan	nan\\
0.61	0.34	nan	nan\\
0.61	0.35	nan	nan\\
0.61	0.36	nan	nan\\
0.61	0.37	nan	nan\\
0.61	0.38	nan	nan\\
0.61	0.39	nan	nan\\
0.61	0.4	nan	nan\\
0.61	0.41	nan	nan\\
0.61	0.42	nan	nan\\
0.61	0.43	nan	nan\\
0.61	0.44	nan	nan\\
0.61	0.45	nan	nan\\
0.61	0.46	nan	nan\\
0.61	0.47	nan	nan\\
0.61	0.48	nan	nan\\
0.61	0.49	nan	nan\\
0.61	0.5	nan	nan\\
0.61	0.51	nan	nan\\
0.61	0.52	nan	nan\\
0.61	0.53	nan	nan\\
0.61	0.54	nan	nan\\
0.61	0.55	nan	nan\\
0.61	0.56	nan	nan\\
0.61	0.57	nan	nan\\
0.61	0.58	nan	nan\\
0.61	0.59	nan	nan\\
0.61	0.6	nan	nan\\
0.61	0.61	nan	nan\\
0.61	0.62	nan	nan\\
0.61	0.63	nan	nan\\
0.61	0.64	nan	nan\\
0.61	0.65	nan	nan\\
0.61	0.66	nan	nan\\
0.61	0.67	nan	nan\\
0.61	0.68	nan	nan\\
0.61	0.69	nan	nan\\
0.61	0.7	nan	nan\\
0.61	0.71	nan	nan\\
0.61	0.72	nan	nan\\
0.61	0.73	nan	nan\\
0.61	0.74	nan	nan\\
0.61	0.75	nan	nan\\
0.61	0.76	nan	nan\\
0.61	0.77	nan	nan\\
0.61	0.78	nan	nan\\
0.61	0.79	nan	nan\\
0.61	0.8	nan	nan\\
0.61	0.81	nan	nan\\
0.61	0.82	nan	nan\\
0.61	0.83	nan	nan\\
0.61	0.84	nan	nan\\
0.61	0.85	nan	nan\\
0.61	0.86	nan	nan\\
0.61	0.87	nan	nan\\
0.61	0.88	nan	nan\\
0.61	0.89	nan	nan\\
0.61	0.9	nan	nan\\
0.61	0.91	nan	nan\\
0.61	0.92	nan	nan\\
0.61	0.93	nan	nan\\
0.61	0.94	nan	nan\\
0.61	0.95	nan	nan\\
0.61	0.96	nan	nan\\
0.61	0.97	nan	nan\\
0.61	0.98	nan	nan\\
0.61	0.99	nan	nan\\
0.61	1	nan	nan\\
0.62	0	0	0\\
0.62	0.01	0.0175933095721679	0.0175933095721679\\
0.62	0.02	0.0385786437626905	0.0385786437626905\\
0.62	0.03	0.0653414390026935	0.0653414390026935\\
0.62	0.04	0.105968757625672	0.105968757625672\\
0.62	0.05	0.165	0.165\\
0.62	0.06	nan	nan\\
0.62	0.07	nan	nan\\
0.62	0.08	nan	nan\\
0.62	0.09	nan	nan\\
0.62	0.1	nan	nan\\
0.62	0.11	nan	nan\\
0.62	0.12	nan	nan\\
0.62	0.13	nan	nan\\
0.62	0.14	nan	nan\\
0.62	0.15	nan	nan\\
0.62	0.16	nan	nan\\
0.62	0.17	nan	nan\\
0.62	0.18	nan	nan\\
0.62	0.19	nan	nan\\
0.62	0.2	nan	nan\\
0.62	0.21	nan	nan\\
0.62	0.22	nan	nan\\
0.62	0.23	nan	nan\\
0.62	0.24	nan	nan\\
0.62	0.25	nan	nan\\
0.62	0.26	nan	nan\\
0.62	0.27	nan	nan\\
0.62	0.28	nan	nan\\
0.62	0.29	nan	nan\\
0.62	0.3	nan	nan\\
0.62	0.31	nan	nan\\
0.62	0.32	nan	nan\\
0.62	0.33	nan	nan\\
0.62	0.34	nan	nan\\
0.62	0.35	nan	nan\\
0.62	0.36	nan	nan\\
0.62	0.37	nan	nan\\
0.62	0.38	nan	nan\\
0.62	0.39	nan	nan\\
0.62	0.4	nan	nan\\
0.62	0.41	nan	nan\\
0.62	0.42	nan	nan\\
0.62	0.43	nan	nan\\
0.62	0.44	nan	nan\\
0.62	0.45	nan	nan\\
0.62	0.46	nan	nan\\
0.62	0.47	nan	nan\\
0.62	0.48	nan	nan\\
0.62	0.49	nan	nan\\
0.62	0.5	nan	nan\\
0.62	0.51	nan	nan\\
0.62	0.52	nan	nan\\
0.62	0.53	nan	nan\\
0.62	0.54	nan	nan\\
0.62	0.55	nan	nan\\
0.62	0.56	nan	nan\\
0.62	0.57	nan	nan\\
0.62	0.58	nan	nan\\
0.62	0.59	nan	nan\\
0.62	0.6	nan	nan\\
0.62	0.61	nan	nan\\
0.62	0.62	nan	nan\\
0.62	0.63	nan	nan\\
0.62	0.64	nan	nan\\
0.62	0.65	nan	nan\\
0.62	0.66	nan	nan\\
0.62	0.67	nan	nan\\
0.62	0.68	nan	nan\\
0.62	0.69	nan	nan\\
0.62	0.7	nan	nan\\
0.62	0.71	nan	nan\\
0.62	0.72	nan	nan\\
0.62	0.73	nan	nan\\
0.62	0.74	nan	nan\\
0.62	0.75	nan	nan\\
0.62	0.76	nan	nan\\
0.62	0.77	nan	nan\\
0.62	0.78	nan	nan\\
0.62	0.79	nan	nan\\
0.62	0.8	nan	nan\\
0.62	0.81	nan	nan\\
0.62	0.82	nan	nan\\
0.62	0.83	nan	nan\\
0.62	0.84	nan	nan\\
0.62	0.85	nan	nan\\
0.62	0.86	nan	nan\\
0.62	0.87	nan	nan\\
0.62	0.88	nan	nan\\
0.62	0.89	nan	nan\\
0.62	0.9	nan	nan\\
0.62	0.91	nan	nan\\
0.62	0.92	nan	nan\\
0.62	0.93	nan	nan\\
0.62	0.94	nan	nan\\
0.62	0.95	nan	nan\\
0.62	0.96	nan	nan\\
0.62	0.97	nan	nan\\
0.62	0.98	nan	nan\\
0.62	0.99	nan	nan\\
0.62	1	nan	nan\\
0.63	0	0	0\\
0.63	0.01	0.0184450557859649	0.0184450557859649\\
0.63	0.02	0.0407427841790245	0.0407427841790245\\
0.63	0.03	0.07	0.07\\
0.63	0.04	0.12	0.12\\
0.63	0.05	0.16	0.16\\
0.63	0.06	nan	nan\\
0.63	0.07	nan	nan\\
0.63	0.08	nan	nan\\
0.63	0.09	nan	nan\\
0.63	0.1	nan	nan\\
0.63	0.11	nan	nan\\
0.63	0.12	nan	nan\\
0.63	0.13	nan	nan\\
0.63	0.14	nan	nan\\
0.63	0.15	nan	nan\\
0.63	0.16	nan	nan\\
0.63	0.17	nan	nan\\
0.63	0.18	nan	nan\\
0.63	0.19	nan	nan\\
0.63	0.2	nan	nan\\
0.63	0.21	nan	nan\\
0.63	0.22	nan	nan\\
0.63	0.23	nan	nan\\
0.63	0.24	nan	nan\\
0.63	0.25	nan	nan\\
0.63	0.26	nan	nan\\
0.63	0.27	nan	nan\\
0.63	0.28	nan	nan\\
0.63	0.29	nan	nan\\
0.63	0.3	nan	nan\\
0.63	0.31	nan	nan\\
0.63	0.32	nan	nan\\
0.63	0.33	nan	nan\\
0.63	0.34	nan	nan\\
0.63	0.35	nan	nan\\
0.63	0.36	nan	nan\\
0.63	0.37	nan	nan\\
0.63	0.38	nan	nan\\
0.63	0.39	nan	nan\\
0.63	0.4	nan	nan\\
0.63	0.41	nan	nan\\
0.63	0.42	nan	nan\\
0.63	0.43	nan	nan\\
0.63	0.44	nan	nan\\
0.63	0.45	nan	nan\\
0.63	0.46	nan	nan\\
0.63	0.47	nan	nan\\
0.63	0.48	nan	nan\\
0.63	0.49	nan	nan\\
0.63	0.5	nan	nan\\
0.63	0.51	nan	nan\\
0.63	0.52	nan	nan\\
0.63	0.53	nan	nan\\
0.63	0.54	nan	nan\\
0.63	0.55	nan	nan\\
0.63	0.56	nan	nan\\
0.63	0.57	nan	nan\\
0.63	0.58	nan	nan\\
0.63	0.59	nan	nan\\
0.63	0.6	nan	nan\\
0.63	0.61	nan	nan\\
0.63	0.62	nan	nan\\
0.63	0.63	nan	nan\\
0.63	0.64	nan	nan\\
0.63	0.65	nan	nan\\
0.63	0.66	nan	nan\\
0.63	0.67	nan	nan\\
0.63	0.68	nan	nan\\
0.63	0.69	nan	nan\\
0.63	0.7	nan	nan\\
0.63	0.71	nan	nan\\
0.63	0.72	nan	nan\\
0.63	0.73	nan	nan\\
0.63	0.74	nan	nan\\
0.63	0.75	nan	nan\\
0.63	0.76	nan	nan\\
0.63	0.77	nan	nan\\
0.63	0.78	nan	nan\\
0.63	0.79	nan	nan\\
0.63	0.8	nan	nan\\
0.63	0.81	nan	nan\\
0.63	0.82	nan	nan\\
0.63	0.83	nan	nan\\
0.63	0.84	nan	nan\\
0.63	0.85	nan	nan\\
0.63	0.86	nan	nan\\
0.63	0.87	nan	nan\\
0.63	0.88	nan	nan\\
0.63	0.89	nan	nan\\
0.63	0.9	nan	nan\\
0.63	0.91	nan	nan\\
0.63	0.92	nan	nan\\
0.63	0.93	nan	nan\\
0.63	0.94	nan	nan\\
0.63	0.95	nan	nan\\
0.63	0.96	nan	nan\\
0.63	0.97	nan	nan\\
0.63	0.98	nan	nan\\
0.63	0.99	nan	nan\\
0.63	1	nan	nan\\
0.64	0	0	0\\
0.64	0.01	0.0193561758372662	0.0193561758372662\\
0.64	0.02	0.0431142245955048	0.0431142245955048\\
0.64	0.03	0.0754176356641554	0.0754176356641554\\
0.64	0.04	0.16	0.16\\
0.64	0.05	0.155	0.155\\
0.64	0.06	nan	nan\\
0.64	0.07	nan	nan\\
0.64	0.08	nan	nan\\
0.64	0.09	nan	nan\\
0.64	0.1	nan	nan\\
0.64	0.11	nan	nan\\
0.64	0.12	nan	nan\\
0.64	0.13	nan	nan\\
0.64	0.14	nan	nan\\
0.64	0.15	nan	nan\\
0.64	0.16	nan	nan\\
0.64	0.17	nan	nan\\
0.64	0.18	nan	nan\\
0.64	0.19	nan	nan\\
0.64	0.2	nan	nan\\
0.64	0.21	nan	nan\\
0.64	0.22	nan	nan\\
0.64	0.23	nan	nan\\
0.64	0.24	nan	nan\\
0.64	0.25	nan	nan\\
0.64	0.26	nan	nan\\
0.64	0.27	nan	nan\\
0.64	0.28	nan	nan\\
0.64	0.29	nan	nan\\
0.64	0.3	nan	nan\\
0.64	0.31	nan	nan\\
0.64	0.32	nan	nan\\
0.64	0.33	nan	nan\\
0.64	0.34	nan	nan\\
0.64	0.35	nan	nan\\
0.64	0.36	nan	nan\\
0.64	0.37	nan	nan\\
0.64	0.38	nan	nan\\
0.64	0.39	nan	nan\\
0.64	0.4	nan	nan\\
0.64	0.41	nan	nan\\
0.64	0.42	nan	nan\\
0.64	0.43	nan	nan\\
0.64	0.44	nan	nan\\
0.64	0.45	nan	nan\\
0.64	0.46	nan	nan\\
0.64	0.47	nan	nan\\
0.64	0.48	nan	nan\\
0.64	0.49	nan	nan\\
0.64	0.5	nan	nan\\
0.64	0.51	nan	nan\\
0.64	0.52	nan	nan\\
0.64	0.53	nan	nan\\
0.64	0.54	nan	nan\\
0.64	0.55	nan	nan\\
0.64	0.56	nan	nan\\
0.64	0.57	nan	nan\\
0.64	0.58	nan	nan\\
0.64	0.59	nan	nan\\
0.64	0.6	nan	nan\\
0.64	0.61	nan	nan\\
0.64	0.62	nan	nan\\
0.64	0.63	nan	nan\\
0.64	0.64	nan	nan\\
0.64	0.65	nan	nan\\
0.64	0.66	nan	nan\\
0.64	0.67	nan	nan\\
0.64	0.68	nan	nan\\
0.64	0.69	nan	nan\\
0.64	0.7	nan	nan\\
0.64	0.71	nan	nan\\
0.64	0.72	nan	nan\\
0.64	0.73	nan	nan\\
0.64	0.74	nan	nan\\
0.64	0.75	nan	nan\\
0.64	0.76	nan	nan\\
0.64	0.77	nan	nan\\
0.64	0.78	nan	nan\\
0.64	0.79	nan	nan\\
0.64	0.8	nan	nan\\
0.64	0.81	nan	nan\\
0.64	0.82	nan	nan\\
0.64	0.83	nan	nan\\
0.64	0.84	nan	nan\\
0.64	0.85	nan	nan\\
0.64	0.86	nan	nan\\
0.64	0.87	nan	nan\\
0.64	0.88	nan	nan\\
0.64	0.89	nan	nan\\
0.64	0.9	nan	nan\\
0.64	0.91	nan	nan\\
0.64	0.92	nan	nan\\
0.64	0.93	nan	nan\\
0.64	0.94	nan	nan\\
0.64	0.95	nan	nan\\
0.64	0.96	nan	nan\\
0.64	0.97	nan	nan\\
0.64	0.98	nan	nan\\
0.64	0.99	nan	nan\\
0.64	1	nan	nan\\
0.65	0	0	0\\
0.65	0.01	0.0203337045290424	0.0203337045290424\\
0.65	0.02	0.0457313955812343	0.0457313955812343\\
0.65	0.03	0.0818975032409334	0.0818975032409334\\
0.65	0.04	0.155	0.155\\
0.65	0.05	0.15	0.15\\
0.65	0.06	nan	nan\\
0.65	0.07	nan	nan\\
0.65	0.08	nan	nan\\
0.65	0.09	nan	nan\\
0.65	0.1	nan	nan\\
0.65	0.11	nan	nan\\
0.65	0.12	nan	nan\\
0.65	0.13	nan	nan\\
0.65	0.14	nan	nan\\
0.65	0.15	nan	nan\\
0.65	0.16	nan	nan\\
0.65	0.17	nan	nan\\
0.65	0.18	nan	nan\\
0.65	0.19	nan	nan\\
0.65	0.2	nan	nan\\
0.65	0.21	nan	nan\\
0.65	0.22	nan	nan\\
0.65	0.23	nan	nan\\
0.65	0.24	nan	nan\\
0.65	0.25	nan	nan\\
0.65	0.26	nan	nan\\
0.65	0.27	nan	nan\\
0.65	0.28	nan	nan\\
0.65	0.29	nan	nan\\
0.65	0.3	nan	nan\\
0.65	0.31	nan	nan\\
0.65	0.32	nan	nan\\
0.65	0.33	nan	nan\\
0.65	0.34	nan	nan\\
0.65	0.35	nan	nan\\
0.65	0.36	nan	nan\\
0.65	0.37	nan	nan\\
0.65	0.38	nan	nan\\
0.65	0.39	nan	nan\\
0.65	0.4	nan	nan\\
0.65	0.41	nan	nan\\
0.65	0.42	nan	nan\\
0.65	0.43	nan	nan\\
0.65	0.44	nan	nan\\
0.65	0.45	nan	nan\\
0.65	0.46	nan	nan\\
0.65	0.47	nan	nan\\
0.65	0.48	nan	nan\\
0.65	0.49	nan	nan\\
0.65	0.5	nan	nan\\
0.65	0.51	nan	nan\\
0.65	0.52	nan	nan\\
0.65	0.53	nan	nan\\
0.65	0.54	nan	nan\\
0.65	0.55	nan	nan\\
0.65	0.56	nan	nan\\
0.65	0.57	nan	nan\\
0.65	0.58	nan	nan\\
0.65	0.59	nan	nan\\
0.65	0.6	nan	nan\\
0.65	0.61	nan	nan\\
0.65	0.62	nan	nan\\
0.65	0.63	nan	nan\\
0.65	0.64	nan	nan\\
0.65	0.65	nan	nan\\
0.65	0.66	nan	nan\\
0.65	0.67	nan	nan\\
0.65	0.68	nan	nan\\
0.65	0.69	nan	nan\\
0.65	0.7	nan	nan\\
0.65	0.71	nan	nan\\
0.65	0.72	nan	nan\\
0.65	0.73	nan	nan\\
0.65	0.74	nan	nan\\
0.65	0.75	nan	nan\\
0.65	0.76	nan	nan\\
0.65	0.77	nan	nan\\
0.65	0.78	nan	nan\\
0.65	0.79	nan	nan\\
0.65	0.8	nan	nan\\
0.65	0.81	nan	nan\\
0.65	0.82	nan	nan\\
0.65	0.83	nan	nan\\
0.65	0.84	nan	nan\\
0.65	0.85	nan	nan\\
0.65	0.86	nan	nan\\
0.65	0.87	nan	nan\\
0.65	0.88	nan	nan\\
0.65	0.89	nan	nan\\
0.65	0.9	nan	nan\\
0.65	0.91	nan	nan\\
0.65	0.92	nan	nan\\
0.65	0.93	nan	nan\\
0.65	0.94	nan	nan\\
0.65	0.95	nan	nan\\
0.65	0.96	nan	nan\\
0.65	0.97	nan	nan\\
0.65	0.98	nan	nan\\
0.65	0.99	nan	nan\\
0.65	1	nan	nan\\
0.66	0	0	0\\
0.66	0.01	0.0213859338365493	0.0213859338365493\\
0.66	0.02	0.0486447127433995	0.0486447127433995\\
0.66	0.03	0.09	0.09\\
0.66	0.04	0.15	0.15\\
0.66	0.05	nan	nan\\
0.66	0.06	nan	nan\\
0.66	0.07	nan	nan\\
0.66	0.08	nan	nan\\
0.66	0.09	nan	nan\\
0.66	0.1	nan	nan\\
0.66	0.11	nan	nan\\
0.66	0.12	nan	nan\\
0.66	0.13	nan	nan\\
0.66	0.14	nan	nan\\
0.66	0.15	nan	nan\\
0.66	0.16	nan	nan\\
0.66	0.17	nan	nan\\
0.66	0.18	nan	nan\\
0.66	0.19	nan	nan\\
0.66	0.2	nan	nan\\
0.66	0.21	nan	nan\\
0.66	0.22	nan	nan\\
0.66	0.23	nan	nan\\
0.66	0.24	nan	nan\\
0.66	0.25	nan	nan\\
0.66	0.26	nan	nan\\
0.66	0.27	nan	nan\\
0.66	0.28	nan	nan\\
0.66	0.29	nan	nan\\
0.66	0.3	nan	nan\\
0.66	0.31	nan	nan\\
0.66	0.32	nan	nan\\
0.66	0.33	nan	nan\\
0.66	0.34	nan	nan\\
0.66	0.35	nan	nan\\
0.66	0.36	nan	nan\\
0.66	0.37	nan	nan\\
0.66	0.38	nan	nan\\
0.66	0.39	nan	nan\\
0.66	0.4	nan	nan\\
0.66	0.41	nan	nan\\
0.66	0.42	nan	nan\\
0.66	0.43	nan	nan\\
0.66	0.44	nan	nan\\
0.66	0.45	nan	nan\\
0.66	0.46	nan	nan\\
0.66	0.47	nan	nan\\
0.66	0.48	nan	nan\\
0.66	0.49	nan	nan\\
0.66	0.5	nan	nan\\
0.66	0.51	nan	nan\\
0.66	0.52	nan	nan\\
0.66	0.53	nan	nan\\
0.66	0.54	nan	nan\\
0.66	0.55	nan	nan\\
0.66	0.56	nan	nan\\
0.66	0.57	nan	nan\\
0.66	0.58	nan	nan\\
0.66	0.59	nan	nan\\
0.66	0.6	nan	nan\\
0.66	0.61	nan	nan\\
0.66	0.62	nan	nan\\
0.66	0.63	nan	nan\\
0.66	0.64	nan	nan\\
0.66	0.65	nan	nan\\
0.66	0.66	nan	nan\\
0.66	0.67	nan	nan\\
0.66	0.68	nan	nan\\
0.66	0.69	nan	nan\\
0.66	0.7	nan	nan\\
0.66	0.71	nan	nan\\
0.66	0.72	nan	nan\\
0.66	0.73	nan	nan\\
0.66	0.74	nan	nan\\
0.66	0.75	nan	nan\\
0.66	0.76	nan	nan\\
0.66	0.77	nan	nan\\
0.66	0.78	nan	nan\\
0.66	0.79	nan	nan\\
0.66	0.8	nan	nan\\
0.66	0.81	nan	nan\\
0.66	0.82	nan	nan\\
0.66	0.83	nan	nan\\
0.66	0.84	nan	nan\\
0.66	0.85	nan	nan\\
0.66	0.86	nan	nan\\
0.66	0.87	nan	nan\\
0.66	0.88	nan	nan\\
0.66	0.89	nan	nan\\
0.66	0.9	nan	nan\\
0.66	0.91	nan	nan\\
0.66	0.92	nan	nan\\
0.66	0.93	nan	nan\\
0.66	0.94	nan	nan\\
0.66	0.95	nan	nan\\
0.66	0.96	nan	nan\\
0.66	0.97	nan	nan\\
0.66	0.98	nan	nan\\
0.66	0.99	nan	nan\\
0.66	1	nan	nan\\
0.67	0	0	0\\
0.67	0.01	0.0225227291513248	0.0225227291513248\\
0.67	0.02	0.0519223593595585	0.0519223593595585\\
0.67	0.03	0.101010205144336	0.101010205144336\\
0.67	0.04	0.145	0.145\\
0.67	0.05	nan	nan\\
0.67	0.06	nan	nan\\
0.67	0.07	nan	nan\\
0.67	0.08	nan	nan\\
0.67	0.09	nan	nan\\
0.67	0.1	nan	nan\\
0.67	0.11	nan	nan\\
0.67	0.12	nan	nan\\
0.67	0.13	nan	nan\\
0.67	0.14	nan	nan\\
0.67	0.15	nan	nan\\
0.67	0.16	nan	nan\\
0.67	0.17	nan	nan\\
0.67	0.18	nan	nan\\
0.67	0.19	nan	nan\\
0.67	0.2	nan	nan\\
0.67	0.21	nan	nan\\
0.67	0.22	nan	nan\\
0.67	0.23	nan	nan\\
0.67	0.24	nan	nan\\
0.67	0.25	nan	nan\\
0.67	0.26	nan	nan\\
0.67	0.27	nan	nan\\
0.67	0.28	nan	nan\\
0.67	0.29	nan	nan\\
0.67	0.3	nan	nan\\
0.67	0.31	nan	nan\\
0.67	0.32	nan	nan\\
0.67	0.33	nan	nan\\
0.67	0.34	nan	nan\\
0.67	0.35	nan	nan\\
0.67	0.36	nan	nan\\
0.67	0.37	nan	nan\\
0.67	0.38	nan	nan\\
0.67	0.39	nan	nan\\
0.67	0.4	nan	nan\\
0.67	0.41	nan	nan\\
0.67	0.42	nan	nan\\
0.67	0.43	nan	nan\\
0.67	0.44	nan	nan\\
0.67	0.45	nan	nan\\
0.67	0.46	nan	nan\\
0.67	0.47	nan	nan\\
0.67	0.48	nan	nan\\
0.67	0.49	nan	nan\\
0.67	0.5	nan	nan\\
0.67	0.51	nan	nan\\
0.67	0.52	nan	nan\\
0.67	0.53	nan	nan\\
0.67	0.54	nan	nan\\
0.67	0.55	nan	nan\\
0.67	0.56	nan	nan\\
0.67	0.57	nan	nan\\
0.67	0.58	nan	nan\\
0.67	0.59	nan	nan\\
0.67	0.6	nan	nan\\
0.67	0.61	nan	nan\\
0.67	0.62	nan	nan\\
0.67	0.63	nan	nan\\
0.67	0.64	nan	nan\\
0.67	0.65	nan	nan\\
0.67	0.66	nan	nan\\
0.67	0.67	nan	nan\\
0.67	0.68	nan	nan\\
0.67	0.69	nan	nan\\
0.67	0.7	nan	nan\\
0.67	0.71	nan	nan\\
0.67	0.72	nan	nan\\
0.67	0.73	nan	nan\\
0.67	0.74	nan	nan\\
0.67	0.75	nan	nan\\
0.67	0.76	nan	nan\\
0.67	0.77	nan	nan\\
0.67	0.78	nan	nan\\
0.67	0.79	nan	nan\\
0.67	0.8	nan	nan\\
0.67	0.81	nan	nan\\
0.67	0.82	nan	nan\\
0.67	0.83	nan	nan\\
0.67	0.84	nan	nan\\
0.67	0.85	nan	nan\\
0.67	0.86	nan	nan\\
0.67	0.87	nan	nan\\
0.67	0.88	nan	nan\\
0.67	0.89	nan	nan\\
0.67	0.9	nan	nan\\
0.67	0.91	nan	nan\\
0.67	0.92	nan	nan\\
0.67	0.93	nan	nan\\
0.67	0.94	nan	nan\\
0.67	0.95	nan	nan\\
0.67	0.96	nan	nan\\
0.67	0.97	nan	nan\\
0.67	0.98	nan	nan\\
0.67	0.99	nan	nan\\
0.67	1	nan	nan\\
0.68	0	0	0\\
0.68	0.01	0.0237559525159331	0.0237559525159331\\
0.68	0.02	0.055660188679434	0.055660188679434\\
0.68	0.03	0.12	0.12\\
0.68	0.04	0.14	0.14\\
0.68	0.05	nan	nan\\
0.68	0.06	nan	nan\\
0.68	0.07	nan	nan\\
0.68	0.08	nan	nan\\
0.68	0.09	nan	nan\\
0.68	0.1	nan	nan\\
0.68	0.11	nan	nan\\
0.68	0.12	nan	nan\\
0.68	0.13	nan	nan\\
0.68	0.14	nan	nan\\
0.68	0.15	nan	nan\\
0.68	0.16	nan	nan\\
0.68	0.17	nan	nan\\
0.68	0.18	nan	nan\\
0.68	0.19	nan	nan\\
0.68	0.2	nan	nan\\
0.68	0.21	nan	nan\\
0.68	0.22	nan	nan\\
0.68	0.23	nan	nan\\
0.68	0.24	nan	nan\\
0.68	0.25	nan	nan\\
0.68	0.26	nan	nan\\
0.68	0.27	nan	nan\\
0.68	0.28	nan	nan\\
0.68	0.29	nan	nan\\
0.68	0.3	nan	nan\\
0.68	0.31	nan	nan\\
0.68	0.32	nan	nan\\
0.68	0.33	nan	nan\\
0.68	0.34	nan	nan\\
0.68	0.35	nan	nan\\
0.68	0.36	nan	nan\\
0.68	0.37	nan	nan\\
0.68	0.38	nan	nan\\
0.68	0.39	nan	nan\\
0.68	0.4	nan	nan\\
0.68	0.41	nan	nan\\
0.68	0.42	nan	nan\\
0.68	0.43	nan	nan\\
0.68	0.44	nan	nan\\
0.68	0.45	nan	nan\\
0.68	0.46	nan	nan\\
0.68	0.47	nan	nan\\
0.68	0.48	nan	nan\\
0.68	0.49	nan	nan\\
0.68	0.5	nan	nan\\
0.68	0.51	nan	nan\\
0.68	0.52	nan	nan\\
0.68	0.53	nan	nan\\
0.68	0.54	nan	nan\\
0.68	0.55	nan	nan\\
0.68	0.56	nan	nan\\
0.68	0.57	nan	nan\\
0.68	0.58	nan	nan\\
0.68	0.59	nan	nan\\
0.68	0.6	nan	nan\\
0.68	0.61	nan	nan\\
0.68	0.62	nan	nan\\
0.68	0.63	nan	nan\\
0.68	0.64	nan	nan\\
0.68	0.65	nan	nan\\
0.68	0.66	nan	nan\\
0.68	0.67	nan	nan\\
0.68	0.68	nan	nan\\
0.68	0.69	nan	nan\\
0.68	0.7	nan	nan\\
0.68	0.71	nan	nan\\
0.68	0.72	nan	nan\\
0.68	0.73	nan	nan\\
0.68	0.74	nan	nan\\
0.68	0.75	nan	nan\\
0.68	0.76	nan	nan\\
0.68	0.77	nan	nan\\
0.68	0.78	nan	nan\\
0.68	0.79	nan	nan\\
0.68	0.8	nan	nan\\
0.68	0.81	nan	nan\\
0.68	0.82	nan	nan\\
0.68	0.83	nan	nan\\
0.68	0.84	nan	nan\\
0.68	0.85	nan	nan\\
0.68	0.86	nan	nan\\
0.68	0.87	nan	nan\\
0.68	0.88	nan	nan\\
0.68	0.89	nan	nan\\
0.68	0.9	nan	nan\\
0.68	0.91	nan	nan\\
0.68	0.92	nan	nan\\
0.68	0.93	nan	nan\\
0.68	0.94	nan	nan\\
0.68	0.95	nan	nan\\
0.68	0.96	nan	nan\\
0.68	0.97	nan	nan\\
0.68	0.98	nan	nan\\
0.68	0.99	nan	nan\\
0.68	1	nan	nan\\
0.69	0	0	0\\
0.69	0.01	0.025100040032032	0.025100040032032\\
0.69	0.02	0.06	0.06\\
0.69	0.03	0.14	0.14\\
0.69	0.04	0.135	0.135\\
0.69	0.05	nan	nan\\
0.69	0.06	nan	nan\\
0.69	0.07	nan	nan\\
0.69	0.08	nan	nan\\
0.69	0.09	nan	nan\\
0.69	0.1	nan	nan\\
0.69	0.11	nan	nan\\
0.69	0.12	nan	nan\\
0.69	0.13	nan	nan\\
0.69	0.14	nan	nan\\
0.69	0.15	nan	nan\\
0.69	0.16	nan	nan\\
0.69	0.17	nan	nan\\
0.69	0.18	nan	nan\\
0.69	0.19	nan	nan\\
0.69	0.2	nan	nan\\
0.69	0.21	nan	nan\\
0.69	0.22	nan	nan\\
0.69	0.23	nan	nan\\
0.69	0.24	nan	nan\\
0.69	0.25	nan	nan\\
0.69	0.26	nan	nan\\
0.69	0.27	nan	nan\\
0.69	0.28	nan	nan\\
0.69	0.29	nan	nan\\
0.69	0.3	nan	nan\\
0.69	0.31	nan	nan\\
0.69	0.32	nan	nan\\
0.69	0.33	nan	nan\\
0.69	0.34	nan	nan\\
0.69	0.35	nan	nan\\
0.69	0.36	nan	nan\\
0.69	0.37	nan	nan\\
0.69	0.38	nan	nan\\
0.69	0.39	nan	nan\\
0.69	0.4	nan	nan\\
0.69	0.41	nan	nan\\
0.69	0.42	nan	nan\\
0.69	0.43	nan	nan\\
0.69	0.44	nan	nan\\
0.69	0.45	nan	nan\\
0.69	0.46	nan	nan\\
0.69	0.47	nan	nan\\
0.69	0.48	nan	nan\\
0.69	0.49	nan	nan\\
0.69	0.5	nan	nan\\
0.69	0.51	nan	nan\\
0.69	0.52	nan	nan\\
0.69	0.53	nan	nan\\
0.69	0.54	nan	nan\\
0.69	0.55	nan	nan\\
0.69	0.56	nan	nan\\
0.69	0.57	nan	nan\\
0.69	0.58	nan	nan\\
0.69	0.59	nan	nan\\
0.69	0.6	nan	nan\\
0.69	0.61	nan	nan\\
0.69	0.62	nan	nan\\
0.69	0.63	nan	nan\\
0.69	0.64	nan	nan\\
0.69	0.65	nan	nan\\
0.69	0.66	nan	nan\\
0.69	0.67	nan	nan\\
0.69	0.68	nan	nan\\
0.69	0.69	nan	nan\\
0.69	0.7	nan	nan\\
0.69	0.71	nan	nan\\
0.69	0.72	nan	nan\\
0.69	0.73	nan	nan\\
0.69	0.74	nan	nan\\
0.69	0.75	nan	nan\\
0.69	0.76	nan	nan\\
0.69	0.77	nan	nan\\
0.69	0.78	nan	nan\\
0.69	0.79	nan	nan\\
0.69	0.8	nan	nan\\
0.69	0.81	nan	nan\\
0.69	0.82	nan	nan\\
0.69	0.83	nan	nan\\
0.69	0.84	nan	nan\\
0.69	0.85	nan	nan\\
0.69	0.86	nan	nan\\
0.69	0.87	nan	nan\\
0.69	0.88	nan	nan\\
0.69	0.89	nan	nan\\
0.69	0.9	nan	nan\\
0.69	0.91	nan	nan\\
0.69	0.92	nan	nan\\
0.69	0.93	nan	nan\\
0.69	0.94	nan	nan\\
0.69	0.95	nan	nan\\
0.69	0.96	nan	nan\\
0.69	0.97	nan	nan\\
0.69	0.98	nan	nan\\
0.69	0.99	nan	nan\\
0.69	1	nan	nan\\
0.7	0	0	0\\
0.7	0.01	0.0265728071767299	0.0265728071767299\\
0.7	0.02	0.0651668522645212	0.0651668522645212\\
0.7	0.03	0.135	0.135\\
0.7	0.04	nan	nan\\
0.7	0.05	nan	nan\\
0.7	0.06	nan	nan\\
0.7	0.07	nan	nan\\
0.7	0.08	nan	nan\\
0.7	0.09	nan	nan\\
0.7	0.1	nan	nan\\
0.7	0.11	nan	nan\\
0.7	0.12	nan	nan\\
0.7	0.13	nan	nan\\
0.7	0.14	nan	nan\\
0.7	0.15	nan	nan\\
0.7	0.16	nan	nan\\
0.7	0.17	nan	nan\\
0.7	0.18	nan	nan\\
0.7	0.19	nan	nan\\
0.7	0.2	nan	nan\\
0.7	0.21	nan	nan\\
0.7	0.22	nan	nan\\
0.7	0.23	nan	nan\\
0.7	0.24	nan	nan\\
0.7	0.25	nan	nan\\
0.7	0.26	nan	nan\\
0.7	0.27	nan	nan\\
0.7	0.28	nan	nan\\
0.7	0.29	nan	nan\\
0.7	0.3	nan	nan\\
0.7	0.31	nan	nan\\
0.7	0.32	nan	nan\\
0.7	0.33	nan	nan\\
0.7	0.34	nan	nan\\
0.7	0.35	nan	nan\\
0.7	0.36	nan	nan\\
0.7	0.37	nan	nan\\
0.7	0.38	nan	nan\\
0.7	0.39	nan	nan\\
0.7	0.4	nan	nan\\
0.7	0.41	nan	nan\\
0.7	0.42	nan	nan\\
0.7	0.43	nan	nan\\
0.7	0.44	nan	nan\\
0.7	0.45	nan	nan\\
0.7	0.46	nan	nan\\
0.7	0.47	nan	nan\\
0.7	0.48	nan	nan\\
0.7	0.49	nan	nan\\
0.7	0.5	nan	nan\\
0.7	0.51	nan	nan\\
0.7	0.52	nan	nan\\
0.7	0.53	nan	nan\\
0.7	0.54	nan	nan\\
0.7	0.55	nan	nan\\
0.7	0.56	nan	nan\\
0.7	0.57	nan	nan\\
0.7	0.58	nan	nan\\
0.7	0.59	nan	nan\\
0.7	0.6	nan	nan\\
0.7	0.61	nan	nan\\
0.7	0.62	nan	nan\\
0.7	0.63	nan	nan\\
0.7	0.64	nan	nan\\
0.7	0.65	nan	nan\\
0.7	0.66	nan	nan\\
0.7	0.67	nan	nan\\
0.7	0.68	nan	nan\\
0.7	0.69	nan	nan\\
0.7	0.7	nan	nan\\
0.7	0.71	nan	nan\\
0.7	0.72	nan	nan\\
0.7	0.73	nan	nan\\
0.7	0.74	nan	nan\\
0.7	0.75	nan	nan\\
0.7	0.76	nan	nan\\
0.7	0.77	nan	nan\\
0.7	0.78	nan	nan\\
0.7	0.79	nan	nan\\
0.7	0.8	nan	nan\\
0.7	0.81	nan	nan\\
0.7	0.82	nan	nan\\
0.7	0.83	nan	nan\\
0.7	0.84	nan	nan\\
0.7	0.85	nan	nan\\
0.7	0.86	nan	nan\\
0.7	0.87	nan	nan\\
0.7	0.88	nan	nan\\
0.7	0.89	nan	nan\\
0.7	0.9	nan	nan\\
0.7	0.91	nan	nan\\
0.7	0.92	nan	nan\\
0.7	0.93	nan	nan\\
0.7	0.94	nan	nan\\
0.7	0.95	nan	nan\\
0.7	0.96	nan	nan\\
0.7	0.97	nan	nan\\
0.7	0.98	nan	nan\\
0.7	0.99	nan	nan\\
0.7	1	nan	nan\\
0.71	0	0	0\\
0.71	0.01	0.0281966011250105	0.0281966011250105\\
0.71	0.02	0.0715571122977524	0.0715571122977524\\
0.71	0.03	0.13	0.13\\
0.71	0.04	nan	nan\\
0.71	0.05	nan	nan\\
0.71	0.06	nan	nan\\
0.71	0.07	nan	nan\\
0.71	0.08	nan	nan\\
0.71	0.09	nan	nan\\
0.71	0.1	nan	nan\\
0.71	0.11	nan	nan\\
0.71	0.12	nan	nan\\
0.71	0.13	nan	nan\\
0.71	0.14	nan	nan\\
0.71	0.15	nan	nan\\
0.71	0.16	nan	nan\\
0.71	0.17	nan	nan\\
0.71	0.18	nan	nan\\
0.71	0.19	nan	nan\\
0.71	0.2	nan	nan\\
0.71	0.21	nan	nan\\
0.71	0.22	nan	nan\\
0.71	0.23	nan	nan\\
0.71	0.24	nan	nan\\
0.71	0.25	nan	nan\\
0.71	0.26	nan	nan\\
0.71	0.27	nan	nan\\
0.71	0.28	nan	nan\\
0.71	0.29	nan	nan\\
0.71	0.3	nan	nan\\
0.71	0.31	nan	nan\\
0.71	0.32	nan	nan\\
0.71	0.33	nan	nan\\
0.71	0.34	nan	nan\\
0.71	0.35	nan	nan\\
0.71	0.36	nan	nan\\
0.71	0.37	nan	nan\\
0.71	0.38	nan	nan\\
0.71	0.39	nan	nan\\
0.71	0.4	nan	nan\\
0.71	0.41	nan	nan\\
0.71	0.42	nan	nan\\
0.71	0.43	nan	nan\\
0.71	0.44	nan	nan\\
0.71	0.45	nan	nan\\
0.71	0.46	nan	nan\\
0.71	0.47	nan	nan\\
0.71	0.48	nan	nan\\
0.71	0.49	nan	nan\\
0.71	0.5	nan	nan\\
0.71	0.51	nan	nan\\
0.71	0.52	nan	nan\\
0.71	0.53	nan	nan\\
0.71	0.54	nan	nan\\
0.71	0.55	nan	nan\\
0.71	0.56	nan	nan\\
0.71	0.57	nan	nan\\
0.71	0.58	nan	nan\\
0.71	0.59	nan	nan\\
0.71	0.6	nan	nan\\
0.71	0.61	nan	nan\\
0.71	0.62	nan	nan\\
0.71	0.63	nan	nan\\
0.71	0.64	nan	nan\\
0.71	0.65	nan	nan\\
0.71	0.66	nan	nan\\
0.71	0.67	nan	nan\\
0.71	0.68	nan	nan\\
0.71	0.69	nan	nan\\
0.71	0.7	nan	nan\\
0.71	0.71	nan	nan\\
0.71	0.72	nan	nan\\
0.71	0.73	nan	nan\\
0.71	0.74	nan	nan\\
0.71	0.75	nan	nan\\
0.71	0.76	nan	nan\\
0.71	0.77	nan	nan\\
0.71	0.78	nan	nan\\
0.71	0.79	nan	nan\\
0.71	0.8	nan	nan\\
0.71	0.81	nan	nan\\
0.71	0.82	nan	nan\\
0.71	0.83	nan	nan\\
0.71	0.84	nan	nan\\
0.71	0.85	nan	nan\\
0.71	0.86	nan	nan\\
0.71	0.87	nan	nan\\
0.71	0.88	nan	nan\\
0.71	0.89	nan	nan\\
0.71	0.9	nan	nan\\
0.71	0.91	nan	nan\\
0.71	0.92	nan	nan\\
0.71	0.93	nan	nan\\
0.71	0.94	nan	nan\\
0.71	0.95	nan	nan\\
0.71	0.96	nan	nan\\
0.71	0.97	nan	nan\\
0.71	0.98	nan	nan\\
0.71	0.99	nan	nan\\
0.71	1	nan	nan\\
0.72	0	0	0\\
0.72	0.01	0.03	0.03\\
0.72	0.02	0.08	0.08\\
0.72	0.03	0.125	0.125\\
0.72	0.04	nan	nan\\
0.72	0.05	nan	nan\\
0.72	0.06	nan	nan\\
0.72	0.07	nan	nan\\
0.72	0.08	nan	nan\\
0.72	0.09	nan	nan\\
0.72	0.1	nan	nan\\
0.72	0.11	nan	nan\\
0.72	0.12	nan	nan\\
0.72	0.13	nan	nan\\
0.72	0.14	nan	nan\\
0.72	0.15	nan	nan\\
0.72	0.16	nan	nan\\
0.72	0.17	nan	nan\\
0.72	0.18	nan	nan\\
0.72	0.19	nan	nan\\
0.72	0.2	nan	nan\\
0.72	0.21	nan	nan\\
0.72	0.22	nan	nan\\
0.72	0.23	nan	nan\\
0.72	0.24	nan	nan\\
0.72	0.25	nan	nan\\
0.72	0.26	nan	nan\\
0.72	0.27	nan	nan\\
0.72	0.28	nan	nan\\
0.72	0.29	nan	nan\\
0.72	0.3	nan	nan\\
0.72	0.31	nan	nan\\
0.72	0.32	nan	nan\\
0.72	0.33	nan	nan\\
0.72	0.34	nan	nan\\
0.72	0.35	nan	nan\\
0.72	0.36	nan	nan\\
0.72	0.37	nan	nan\\
0.72	0.38	nan	nan\\
0.72	0.39	nan	nan\\
0.72	0.4	nan	nan\\
0.72	0.41	nan	nan\\
0.72	0.42	nan	nan\\
0.72	0.43	nan	nan\\
0.72	0.44	nan	nan\\
0.72	0.45	nan	nan\\
0.72	0.46	nan	nan\\
0.72	0.47	nan	nan\\
0.72	0.48	nan	nan\\
0.72	0.49	nan	nan\\
0.72	0.5	nan	nan\\
0.72	0.51	nan	nan\\
0.72	0.52	nan	nan\\
0.72	0.53	nan	nan\\
0.72	0.54	nan	nan\\
0.72	0.55	nan	nan\\
0.72	0.56	nan	nan\\
0.72	0.57	nan	nan\\
0.72	0.58	nan	nan\\
0.72	0.59	nan	nan\\
0.72	0.6	nan	nan\\
0.72	0.61	nan	nan\\
0.72	0.62	nan	nan\\
0.72	0.63	nan	nan\\
0.72	0.64	nan	nan\\
0.72	0.65	nan	nan\\
0.72	0.66	nan	nan\\
0.72	0.67	nan	nan\\
0.72	0.68	nan	nan\\
0.72	0.69	nan	nan\\
0.72	0.7	nan	nan\\
0.72	0.71	nan	nan\\
0.72	0.72	nan	nan\\
0.72	0.73	nan	nan\\
0.72	0.74	nan	nan\\
0.72	0.75	nan	nan\\
0.72	0.76	nan	nan\\
0.72	0.77	nan	nan\\
0.72	0.78	nan	nan\\
0.72	0.79	nan	nan\\
0.72	0.8	nan	nan\\
0.72	0.81	nan	nan\\
0.72	0.82	nan	nan\\
0.72	0.83	nan	nan\\
0.72	0.84	nan	nan\\
0.72	0.85	nan	nan\\
0.72	0.86	nan	nan\\
0.72	0.87	nan	nan\\
0.72	0.88	nan	nan\\
0.72	0.89	nan	nan\\
0.72	0.9	nan	nan\\
0.72	0.91	nan	nan\\
0.72	0.92	nan	nan\\
0.72	0.93	nan	nan\\
0.72	0.94	nan	nan\\
0.72	0.95	nan	nan\\
0.72	0.96	nan	nan\\
0.72	0.97	nan	nan\\
0.72	0.98	nan	nan\\
0.72	0.99	nan	nan\\
0.72	1	nan	nan\\
0.73	0	0	0\\
0.73	0.01	0.0320204102886729	0.0320204102886729\\
0.73	0.02	0.0929843788128358	0.0929843788128358\\
0.73	0.03	0.12	0.12\\
0.73	0.04	nan	nan\\
0.73	0.05	nan	nan\\
0.73	0.06	nan	nan\\
0.73	0.07	nan	nan\\
0.73	0.08	nan	nan\\
0.73	0.09	nan	nan\\
0.73	0.1	nan	nan\\
0.73	0.11	nan	nan\\
0.73	0.12	nan	nan\\
0.73	0.13	nan	nan\\
0.73	0.14	nan	nan\\
0.73	0.15	nan	nan\\
0.73	0.16	nan	nan\\
0.73	0.17	nan	nan\\
0.73	0.18	nan	nan\\
0.73	0.19	nan	nan\\
0.73	0.2	nan	nan\\
0.73	0.21	nan	nan\\
0.73	0.22	nan	nan\\
0.73	0.23	nan	nan\\
0.73	0.24	nan	nan\\
0.73	0.25	nan	nan\\
0.73	0.26	nan	nan\\
0.73	0.27	nan	nan\\
0.73	0.28	nan	nan\\
0.73	0.29	nan	nan\\
0.73	0.3	nan	nan\\
0.73	0.31	nan	nan\\
0.73	0.32	nan	nan\\
0.73	0.33	nan	nan\\
0.73	0.34	nan	nan\\
0.73	0.35	nan	nan\\
0.73	0.36	nan	nan\\
0.73	0.37	nan	nan\\
0.73	0.38	nan	nan\\
0.73	0.39	nan	nan\\
0.73	0.4	nan	nan\\
0.73	0.41	nan	nan\\
0.73	0.42	nan	nan\\
0.73	0.43	nan	nan\\
0.73	0.44	nan	nan\\
0.73	0.45	nan	nan\\
0.73	0.46	nan	nan\\
0.73	0.47	nan	nan\\
0.73	0.48	nan	nan\\
0.73	0.49	nan	nan\\
0.73	0.5	nan	nan\\
0.73	0.51	nan	nan\\
0.73	0.52	nan	nan\\
0.73	0.53	nan	nan\\
0.73	0.54	nan	nan\\
0.73	0.55	nan	nan\\
0.73	0.56	nan	nan\\
0.73	0.57	nan	nan\\
0.73	0.58	nan	nan\\
0.73	0.59	nan	nan\\
0.73	0.6	nan	nan\\
0.73	0.61	nan	nan\\
0.73	0.62	nan	nan\\
0.73	0.63	nan	nan\\
0.73	0.64	nan	nan\\
0.73	0.65	nan	nan\\
0.73	0.66	nan	nan\\
0.73	0.67	nan	nan\\
0.73	0.68	nan	nan\\
0.73	0.69	nan	nan\\
0.73	0.7	nan	nan\\
0.73	0.71	nan	nan\\
0.73	0.72	nan	nan\\
0.73	0.73	nan	nan\\
0.73	0.74	nan	nan\\
0.73	0.75	nan	nan\\
0.73	0.76	nan	nan\\
0.73	0.77	nan	nan\\
0.73	0.78	nan	nan\\
0.73	0.79	nan	nan\\
0.73	0.8	nan	nan\\
0.73	0.81	nan	nan\\
0.73	0.82	nan	nan\\
0.73	0.83	nan	nan\\
0.73	0.84	nan	nan\\
0.73	0.85	nan	nan\\
0.73	0.86	nan	nan\\
0.73	0.87	nan	nan\\
0.73	0.88	nan	nan\\
0.73	0.89	nan	nan\\
0.73	0.9	nan	nan\\
0.73	0.91	nan	nan\\
0.73	0.92	nan	nan\\
0.73	0.93	nan	nan\\
0.73	0.94	nan	nan\\
0.73	0.95	nan	nan\\
0.73	0.96	nan	nan\\
0.73	0.97	nan	nan\\
0.73	0.98	nan	nan\\
0.73	0.99	nan	nan\\
0.73	1	nan	nan\\
0.74	0	0	0\\
0.74	0.01	0.0343082142639147	0.0343082142639147\\
0.74	0.02	0.12	0.12\\
0.74	0.03	0.115	0.115\\
0.74	0.04	nan	nan\\
0.74	0.05	nan	nan\\
0.74	0.06	nan	nan\\
0.74	0.07	nan	nan\\
0.74	0.08	nan	nan\\
0.74	0.09	nan	nan\\
0.74	0.1	nan	nan\\
0.74	0.11	nan	nan\\
0.74	0.12	nan	nan\\
0.74	0.13	nan	nan\\
0.74	0.14	nan	nan\\
0.74	0.15	nan	nan\\
0.74	0.16	nan	nan\\
0.74	0.17	nan	nan\\
0.74	0.18	nan	nan\\
0.74	0.19	nan	nan\\
0.74	0.2	nan	nan\\
0.74	0.21	nan	nan\\
0.74	0.22	nan	nan\\
0.74	0.23	nan	nan\\
0.74	0.24	nan	nan\\
0.74	0.25	nan	nan\\
0.74	0.26	nan	nan\\
0.74	0.27	nan	nan\\
0.74	0.28	nan	nan\\
0.74	0.29	nan	nan\\
0.74	0.3	nan	nan\\
0.74	0.31	nan	nan\\
0.74	0.32	nan	nan\\
0.74	0.33	nan	nan\\
0.74	0.34	nan	nan\\
0.74	0.35	nan	nan\\
0.74	0.36	nan	nan\\
0.74	0.37	nan	nan\\
0.74	0.38	nan	nan\\
0.74	0.39	nan	nan\\
0.74	0.4	nan	nan\\
0.74	0.41	nan	nan\\
0.74	0.42	nan	nan\\
0.74	0.43	nan	nan\\
0.74	0.44	nan	nan\\
0.74	0.45	nan	nan\\
0.74	0.46	nan	nan\\
0.74	0.47	nan	nan\\
0.74	0.48	nan	nan\\
0.74	0.49	nan	nan\\
0.74	0.5	nan	nan\\
0.74	0.51	nan	nan\\
0.74	0.52	nan	nan\\
0.74	0.53	nan	nan\\
0.74	0.54	nan	nan\\
0.74	0.55	nan	nan\\
0.74	0.56	nan	nan\\
0.74	0.57	nan	nan\\
0.74	0.58	nan	nan\\
0.74	0.59	nan	nan\\
0.74	0.6	nan	nan\\
0.74	0.61	nan	nan\\
0.74	0.62	nan	nan\\
0.74	0.63	nan	nan\\
0.74	0.64	nan	nan\\
0.74	0.65	nan	nan\\
0.74	0.66	nan	nan\\
0.74	0.67	nan	nan\\
0.74	0.68	nan	nan\\
0.74	0.69	nan	nan\\
0.74	0.7	nan	nan\\
0.74	0.71	nan	nan\\
0.74	0.72	nan	nan\\
0.74	0.73	nan	nan\\
0.74	0.74	nan	nan\\
0.74	0.75	nan	nan\\
0.74	0.76	nan	nan\\
0.74	0.77	nan	nan\\
0.74	0.78	nan	nan\\
0.74	0.79	nan	nan\\
0.74	0.8	nan	nan\\
0.74	0.81	nan	nan\\
0.74	0.82	nan	nan\\
0.74	0.83	nan	nan\\
0.74	0.84	nan	nan\\
0.74	0.85	nan	nan\\
0.74	0.86	nan	nan\\
0.74	0.87	nan	nan\\
0.74	0.88	nan	nan\\
0.74	0.89	nan	nan\\
0.74	0.9	nan	nan\\
0.74	0.91	nan	nan\\
0.74	0.92	nan	nan\\
0.74	0.93	nan	nan\\
0.74	0.94	nan	nan\\
0.74	0.95	nan	nan\\
0.74	0.96	nan	nan\\
0.74	0.97	nan	nan\\
0.74	0.98	nan	nan\\
0.74	0.99	nan	nan\\
0.74	1	nan	nan\\
0.75	0	0	0\\
0.75	0.01	0.0369337613708193	0.0369337613708193\\
0.75	0.02	0.115	0.115\\
0.75	0.03	nan	nan\\
0.75	0.04	nan	nan\\
0.75	0.05	nan	nan\\
0.75	0.06	nan	nan\\
0.75	0.07	nan	nan\\
0.75	0.08	nan	nan\\
0.75	0.09	nan	nan\\
0.75	0.1	nan	nan\\
0.75	0.11	nan	nan\\
0.75	0.12	nan	nan\\
0.75	0.13	nan	nan\\
0.75	0.14	nan	nan\\
0.75	0.15	nan	nan\\
0.75	0.16	nan	nan\\
0.75	0.17	nan	nan\\
0.75	0.18	nan	nan\\
0.75	0.19	nan	nan\\
0.75	0.2	nan	nan\\
0.75	0.21	nan	nan\\
0.75	0.22	nan	nan\\
0.75	0.23	nan	nan\\
0.75	0.24	nan	nan\\
0.75	0.25	nan	nan\\
0.75	0.26	nan	nan\\
0.75	0.27	nan	nan\\
0.75	0.28	nan	nan\\
0.75	0.29	nan	nan\\
0.75	0.3	nan	nan\\
0.75	0.31	nan	nan\\
0.75	0.32	nan	nan\\
0.75	0.33	nan	nan\\
0.75	0.34	nan	nan\\
0.75	0.35	nan	nan\\
0.75	0.36	nan	nan\\
0.75	0.37	nan	nan\\
0.75	0.38	nan	nan\\
0.75	0.39	nan	nan\\
0.75	0.4	nan	nan\\
0.75	0.41	nan	nan\\
0.75	0.42	nan	nan\\
0.75	0.43	nan	nan\\
0.75	0.44	nan	nan\\
0.75	0.45	nan	nan\\
0.75	0.46	nan	nan\\
0.75	0.47	nan	nan\\
0.75	0.48	nan	nan\\
0.75	0.49	nan	nan\\
0.75	0.5	nan	nan\\
0.75	0.51	nan	nan\\
0.75	0.52	nan	nan\\
0.75	0.53	nan	nan\\
0.75	0.54	nan	nan\\
0.75	0.55	nan	nan\\
0.75	0.56	nan	nan\\
0.75	0.57	nan	nan\\
0.75	0.58	nan	nan\\
0.75	0.59	nan	nan\\
0.75	0.6	nan	nan\\
0.75	0.61	nan	nan\\
0.75	0.62	nan	nan\\
0.75	0.63	nan	nan\\
0.75	0.64	nan	nan\\
0.75	0.65	nan	nan\\
0.75	0.66	nan	nan\\
0.75	0.67	nan	nan\\
0.75	0.68	nan	nan\\
0.75	0.69	nan	nan\\
0.75	0.7	nan	nan\\
0.75	0.71	nan	nan\\
0.75	0.72	nan	nan\\
0.75	0.73	nan	nan\\
0.75	0.74	nan	nan\\
0.75	0.75	nan	nan\\
0.75	0.76	nan	nan\\
0.75	0.77	nan	nan\\
0.75	0.78	nan	nan\\
0.75	0.79	nan	nan\\
0.75	0.8	nan	nan\\
0.75	0.81	nan	nan\\
0.75	0.82	nan	nan\\
0.75	0.83	nan	nan\\
0.75	0.84	nan	nan\\
0.75	0.85	nan	nan\\
0.75	0.86	nan	nan\\
0.75	0.87	nan	nan\\
0.75	0.88	nan	nan\\
0.75	0.89	nan	nan\\
0.75	0.9	nan	nan\\
0.75	0.91	nan	nan\\
0.75	0.92	nan	nan\\
0.75	0.93	nan	nan\\
0.75	0.94	nan	nan\\
0.75	0.95	nan	nan\\
0.75	0.96	nan	nan\\
0.75	0.97	nan	nan\\
0.75	0.98	nan	nan\\
0.75	0.99	nan	nan\\
0.75	1	nan	nan\\
0.76	0	0	0\\
0.76	0.01	0.04	0.04\\
0.76	0.02	0.11	0.11\\
0.76	0.03	nan	nan\\
0.76	0.04	nan	nan\\
0.76	0.05	nan	nan\\
0.76	0.06	nan	nan\\
0.76	0.07	nan	nan\\
0.76	0.08	nan	nan\\
0.76	0.09	nan	nan\\
0.76	0.1	nan	nan\\
0.76	0.11	nan	nan\\
0.76	0.12	nan	nan\\
0.76	0.13	nan	nan\\
0.76	0.14	nan	nan\\
0.76	0.15	nan	nan\\
0.76	0.16	nan	nan\\
0.76	0.17	nan	nan\\
0.76	0.18	nan	nan\\
0.76	0.19	nan	nan\\
0.76	0.2	nan	nan\\
0.76	0.21	nan	nan\\
0.76	0.22	nan	nan\\
0.76	0.23	nan	nan\\
0.76	0.24	nan	nan\\
0.76	0.25	nan	nan\\
0.76	0.26	nan	nan\\
0.76	0.27	nan	nan\\
0.76	0.28	nan	nan\\
0.76	0.29	nan	nan\\
0.76	0.3	nan	nan\\
0.76	0.31	nan	nan\\
0.76	0.32	nan	nan\\
0.76	0.33	nan	nan\\
0.76	0.34	nan	nan\\
0.76	0.35	nan	nan\\
0.76	0.36	nan	nan\\
0.76	0.37	nan	nan\\
0.76	0.38	nan	nan\\
0.76	0.39	nan	nan\\
0.76	0.4	nan	nan\\
0.76	0.41	nan	nan\\
0.76	0.42	nan	nan\\
0.76	0.43	nan	nan\\
0.76	0.44	nan	nan\\
0.76	0.45	nan	nan\\
0.76	0.46	nan	nan\\
0.76	0.47	nan	nan\\
0.76	0.48	nan	nan\\
0.76	0.49	nan	nan\\
0.76	0.5	nan	nan\\
0.76	0.51	nan	nan\\
0.76	0.52	nan	nan\\
0.76	0.53	nan	nan\\
0.76	0.54	nan	nan\\
0.76	0.55	nan	nan\\
0.76	0.56	nan	nan\\
0.76	0.57	nan	nan\\
0.76	0.58	nan	nan\\
0.76	0.59	nan	nan\\
0.76	0.6	nan	nan\\
0.76	0.61	nan	nan\\
0.76	0.62	nan	nan\\
0.76	0.63	nan	nan\\
0.76	0.64	nan	nan\\
0.76	0.65	nan	nan\\
0.76	0.66	nan	nan\\
0.76	0.67	nan	nan\\
0.76	0.68	nan	nan\\
0.76	0.69	nan	nan\\
0.76	0.7	nan	nan\\
0.76	0.71	nan	nan\\
0.76	0.72	nan	nan\\
0.76	0.73	nan	nan\\
0.76	0.74	nan	nan\\
0.76	0.75	nan	nan\\
0.76	0.76	nan	nan\\
0.76	0.77	nan	nan\\
0.76	0.78	nan	nan\\
0.76	0.79	nan	nan\\
0.76	0.8	nan	nan\\
0.76	0.81	nan	nan\\
0.76	0.82	nan	nan\\
0.76	0.83	nan	nan\\
0.76	0.84	nan	nan\\
0.76	0.85	nan	nan\\
0.76	0.86	nan	nan\\
0.76	0.87	nan	nan\\
0.76	0.88	nan	nan\\
0.76	0.89	nan	nan\\
0.76	0.9	nan	nan\\
0.76	0.91	nan	nan\\
0.76	0.92	nan	nan\\
0.76	0.93	nan	nan\\
0.76	0.94	nan	nan\\
0.76	0.95	nan	nan\\
0.76	0.96	nan	nan\\
0.76	0.97	nan	nan\\
0.76	0.98	nan	nan\\
0.76	0.99	nan	nan\\
0.76	1	nan	nan\\
0.77	0	0	0\\
0.77	0.01	0.043667504192892	0.043667504192892\\
0.77	0.02	0.105	0.105\\
0.77	0.03	nan	nan\\
0.77	0.04	nan	nan\\
0.77	0.05	nan	nan\\
0.77	0.06	nan	nan\\
0.77	0.07	nan	nan\\
0.77	0.08	nan	nan\\
0.77	0.09	nan	nan\\
0.77	0.1	nan	nan\\
0.77	0.11	nan	nan\\
0.77	0.12	nan	nan\\
0.77	0.13	nan	nan\\
0.77	0.14	nan	nan\\
0.77	0.15	nan	nan\\
0.77	0.16	nan	nan\\
0.77	0.17	nan	nan\\
0.77	0.18	nan	nan\\
0.77	0.19	nan	nan\\
0.77	0.2	nan	nan\\
0.77	0.21	nan	nan\\
0.77	0.22	nan	nan\\
0.77	0.23	nan	nan\\
0.77	0.24	nan	nan\\
0.77	0.25	nan	nan\\
0.77	0.26	nan	nan\\
0.77	0.27	nan	nan\\
0.77	0.28	nan	nan\\
0.77	0.29	nan	nan\\
0.77	0.3	nan	nan\\
0.77	0.31	nan	nan\\
0.77	0.32	nan	nan\\
0.77	0.33	nan	nan\\
0.77	0.34	nan	nan\\
0.77	0.35	nan	nan\\
0.77	0.36	nan	nan\\
0.77	0.37	nan	nan\\
0.77	0.38	nan	nan\\
0.77	0.39	nan	nan\\
0.77	0.4	nan	nan\\
0.77	0.41	nan	nan\\
0.77	0.42	nan	nan\\
0.77	0.43	nan	nan\\
0.77	0.44	nan	nan\\
0.77	0.45	nan	nan\\
0.77	0.46	nan	nan\\
0.77	0.47	nan	nan\\
0.77	0.48	nan	nan\\
0.77	0.49	nan	nan\\
0.77	0.5	nan	nan\\
0.77	0.51	nan	nan\\
0.77	0.52	nan	nan\\
0.77	0.53	nan	nan\\
0.77	0.54	nan	nan\\
0.77	0.55	nan	nan\\
0.77	0.56	nan	nan\\
0.77	0.57	nan	nan\\
0.77	0.58	nan	nan\\
0.77	0.59	nan	nan\\
0.77	0.6	nan	nan\\
0.77	0.61	nan	nan\\
0.77	0.62	nan	nan\\
0.77	0.63	nan	nan\\
0.77	0.64	nan	nan\\
0.77	0.65	nan	nan\\
0.77	0.66	nan	nan\\
0.77	0.67	nan	nan\\
0.77	0.68	nan	nan\\
0.77	0.69	nan	nan\\
0.77	0.7	nan	nan\\
0.77	0.71	nan	nan\\
0.77	0.72	nan	nan\\
0.77	0.73	nan	nan\\
0.77	0.74	nan	nan\\
0.77	0.75	nan	nan\\
0.77	0.76	nan	nan\\
0.77	0.77	nan	nan\\
0.77	0.78	nan	nan\\
0.77	0.79	nan	nan\\
0.77	0.8	nan	nan\\
0.77	0.81	nan	nan\\
0.77	0.82	nan	nan\\
0.77	0.83	nan	nan\\
0.77	0.84	nan	nan\\
0.77	0.85	nan	nan\\
0.77	0.86	nan	nan\\
0.77	0.87	nan	nan\\
0.77	0.88	nan	nan\\
0.77	0.89	nan	nan\\
0.77	0.9	nan	nan\\
0.77	0.91	nan	nan\\
0.77	0.92	nan	nan\\
0.77	0.93	nan	nan\\
0.77	0.94	nan	nan\\
0.77	0.95	nan	nan\\
0.77	0.96	nan	nan\\
0.77	0.97	nan	nan\\
0.77	0.98	nan	nan\\
0.77	0.99	nan	nan\\
0.77	1	nan	nan\\
0.78	0	0	0\\
0.78	0.01	0.0482109165419973	0.0482109165419973\\
0.78	0.02	0.1	0.1\\
0.78	0.03	nan	nan\\
0.78	0.04	nan	nan\\
0.78	0.05	nan	nan\\
0.78	0.06	nan	nan\\
0.78	0.07	nan	nan\\
0.78	0.08	nan	nan\\
0.78	0.09	nan	nan\\
0.78	0.1	nan	nan\\
0.78	0.11	nan	nan\\
0.78	0.12	nan	nan\\
0.78	0.13	nan	nan\\
0.78	0.14	nan	nan\\
0.78	0.15	nan	nan\\
0.78	0.16	nan	nan\\
0.78	0.17	nan	nan\\
0.78	0.18	nan	nan\\
0.78	0.19	nan	nan\\
0.78	0.2	nan	nan\\
0.78	0.21	nan	nan\\
0.78	0.22	nan	nan\\
0.78	0.23	nan	nan\\
0.78	0.24	nan	nan\\
0.78	0.25	nan	nan\\
0.78	0.26	nan	nan\\
0.78	0.27	nan	nan\\
0.78	0.28	nan	nan\\
0.78	0.29	nan	nan\\
0.78	0.3	nan	nan\\
0.78	0.31	nan	nan\\
0.78	0.32	nan	nan\\
0.78	0.33	nan	nan\\
0.78	0.34	nan	nan\\
0.78	0.35	nan	nan\\
0.78	0.36	nan	nan\\
0.78	0.37	nan	nan\\
0.78	0.38	nan	nan\\
0.78	0.39	nan	nan\\
0.78	0.4	nan	nan\\
0.78	0.41	nan	nan\\
0.78	0.42	nan	nan\\
0.78	0.43	nan	nan\\
0.78	0.44	nan	nan\\
0.78	0.45	nan	nan\\
0.78	0.46	nan	nan\\
0.78	0.47	nan	nan\\
0.78	0.48	nan	nan\\
0.78	0.49	nan	nan\\
0.78	0.5	nan	nan\\
0.78	0.51	nan	nan\\
0.78	0.52	nan	nan\\
0.78	0.53	nan	nan\\
0.78	0.54	nan	nan\\
0.78	0.55	nan	nan\\
0.78	0.56	nan	nan\\
0.78	0.57	nan	nan\\
0.78	0.58	nan	nan\\
0.78	0.59	nan	nan\\
0.78	0.6	nan	nan\\
0.78	0.61	nan	nan\\
0.78	0.62	nan	nan\\
0.78	0.63	nan	nan\\
0.78	0.64	nan	nan\\
0.78	0.65	nan	nan\\
0.78	0.66	nan	nan\\
0.78	0.67	nan	nan\\
0.78	0.68	nan	nan\\
0.78	0.69	nan	nan\\
0.78	0.7	nan	nan\\
0.78	0.71	nan	nan\\
0.78	0.72	nan	nan\\
0.78	0.73	nan	nan\\
0.78	0.74	nan	nan\\
0.78	0.75	nan	nan\\
0.78	0.76	nan	nan\\
0.78	0.77	nan	nan\\
0.78	0.78	nan	nan\\
0.78	0.79	nan	nan\\
0.78	0.8	nan	nan\\
0.78	0.81	nan	nan\\
0.78	0.82	nan	nan\\
0.78	0.83	nan	nan\\
0.78	0.84	nan	nan\\
0.78	0.85	nan	nan\\
0.78	0.86	nan	nan\\
0.78	0.87	nan	nan\\
0.78	0.88	nan	nan\\
0.78	0.89	nan	nan\\
0.78	0.9	nan	nan\\
0.78	0.91	nan	nan\\
0.78	0.92	nan	nan\\
0.78	0.93	nan	nan\\
0.78	0.94	nan	nan\\
0.78	0.95	nan	nan\\
0.78	0.96	nan	nan\\
0.78	0.97	nan	nan\\
0.78	0.98	nan	nan\\
0.78	0.99	nan	nan\\
0.78	1	nan	nan\\
0.79	0	0	0\\
0.79	0.01	0.0541742430504417	0.0541742430504417\\
0.79	0.02	0.095	0.095\\
0.79	0.03	nan	nan\\
0.79	0.04	nan	nan\\
0.79	0.05	nan	nan\\
0.79	0.06	nan	nan\\
0.79	0.07	nan	nan\\
0.79	0.08	nan	nan\\
0.79	0.09	nan	nan\\
0.79	0.1	nan	nan\\
0.79	0.11	nan	nan\\
0.79	0.12	nan	nan\\
0.79	0.13	nan	nan\\
0.79	0.14	nan	nan\\
0.79	0.15	nan	nan\\
0.79	0.16	nan	nan\\
0.79	0.17	nan	nan\\
0.79	0.18	nan	nan\\
0.79	0.19	nan	nan\\
0.79	0.2	nan	nan\\
0.79	0.21	nan	nan\\
0.79	0.22	nan	nan\\
0.79	0.23	nan	nan\\
0.79	0.24	nan	nan\\
0.79	0.25	nan	nan\\
0.79	0.26	nan	nan\\
0.79	0.27	nan	nan\\
0.79	0.28	nan	nan\\
0.79	0.29	nan	nan\\
0.79	0.3	nan	nan\\
0.79	0.31	nan	nan\\
0.79	0.32	nan	nan\\
0.79	0.33	nan	nan\\
0.79	0.34	nan	nan\\
0.79	0.35	nan	nan\\
0.79	0.36	nan	nan\\
0.79	0.37	nan	nan\\
0.79	0.38	nan	nan\\
0.79	0.39	nan	nan\\
0.79	0.4	nan	nan\\
0.79	0.41	nan	nan\\
0.79	0.42	nan	nan\\
0.79	0.43	nan	nan\\
0.79	0.44	nan	nan\\
0.79	0.45	nan	nan\\
0.79	0.46	nan	nan\\
0.79	0.47	nan	nan\\
0.79	0.48	nan	nan\\
0.79	0.49	nan	nan\\
0.79	0.5	nan	nan\\
0.79	0.51	nan	nan\\
0.79	0.52	nan	nan\\
0.79	0.53	nan	nan\\
0.79	0.54	nan	nan\\
0.79	0.55	nan	nan\\
0.79	0.56	nan	nan\\
0.79	0.57	nan	nan\\
0.79	0.58	nan	nan\\
0.79	0.59	nan	nan\\
0.79	0.6	nan	nan\\
0.79	0.61	nan	nan\\
0.79	0.62	nan	nan\\
0.79	0.63	nan	nan\\
0.79	0.64	nan	nan\\
0.79	0.65	nan	nan\\
0.79	0.66	nan	nan\\
0.79	0.67	nan	nan\\
0.79	0.68	nan	nan\\
0.79	0.69	nan	nan\\
0.79	0.7	nan	nan\\
0.79	0.71	nan	nan\\
0.79	0.72	nan	nan\\
0.79	0.73	nan	nan\\
0.79	0.74	nan	nan\\
0.79	0.75	nan	nan\\
0.79	0.76	nan	nan\\
0.79	0.77	nan	nan\\
0.79	0.78	nan	nan\\
0.79	0.79	nan	nan\\
0.79	0.8	nan	nan\\
0.79	0.81	nan	nan\\
0.79	0.82	nan	nan\\
0.79	0.83	nan	nan\\
0.79	0.84	nan	nan\\
0.79	0.85	nan	nan\\
0.79	0.86	nan	nan\\
0.79	0.87	nan	nan\\
0.79	0.88	nan	nan\\
0.79	0.89	nan	nan\\
0.79	0.9	nan	nan\\
0.79	0.91	nan	nan\\
0.79	0.92	nan	nan\\
0.79	0.93	nan	nan\\
0.79	0.94	nan	nan\\
0.79	0.95	nan	nan\\
0.79	0.96	nan	nan\\
0.79	0.97	nan	nan\\
0.79	0.98	nan	nan\\
0.79	0.99	nan	nan\\
0.79	1	nan	nan\\
0.8	0	0	0\\
0.8	0.01	0.0629843788128358	0.0629843788128358\\
0.8	0.02	0.09	0.09\\
0.8	0.03	nan	nan\\
0.8	0.04	nan	nan\\
0.8	0.05	nan	nan\\
0.8	0.06	nan	nan\\
0.8	0.07	nan	nan\\
0.8	0.08	nan	nan\\
0.8	0.09	nan	nan\\
0.8	0.1	nan	nan\\
0.8	0.11	nan	nan\\
0.8	0.12	nan	nan\\
0.8	0.13	nan	nan\\
0.8	0.14	nan	nan\\
0.8	0.15	nan	nan\\
0.8	0.16	nan	nan\\
0.8	0.17	nan	nan\\
0.8	0.18	nan	nan\\
0.8	0.19	nan	nan\\
0.8	0.2	nan	nan\\
0.8	0.21	nan	nan\\
0.8	0.22	nan	nan\\
0.8	0.23	nan	nan\\
0.8	0.24	nan	nan\\
0.8	0.25	nan	nan\\
0.8	0.26	nan	nan\\
0.8	0.27	nan	nan\\
0.8	0.28	nan	nan\\
0.8	0.29	nan	nan\\
0.8	0.3	nan	nan\\
0.8	0.31	nan	nan\\
0.8	0.32	nan	nan\\
0.8	0.33	nan	nan\\
0.8	0.34	nan	nan\\
0.8	0.35	nan	nan\\
0.8	0.36	nan	nan\\
0.8	0.37	nan	nan\\
0.8	0.38	nan	nan\\
0.8	0.39	nan	nan\\
0.8	0.4	nan	nan\\
0.8	0.41	nan	nan\\
0.8	0.42	nan	nan\\
0.8	0.43	nan	nan\\
0.8	0.44	nan	nan\\
0.8	0.45	nan	nan\\
0.8	0.46	nan	nan\\
0.8	0.47	nan	nan\\
0.8	0.48	nan	nan\\
0.8	0.49	nan	nan\\
0.8	0.5	nan	nan\\
0.8	0.51	nan	nan\\
0.8	0.52	nan	nan\\
0.8	0.53	nan	nan\\
0.8	0.54	nan	nan\\
0.8	0.55	nan	nan\\
0.8	0.56	nan	nan\\
0.8	0.57	nan	nan\\
0.8	0.58	nan	nan\\
0.8	0.59	nan	nan\\
0.8	0.6	nan	nan\\
0.8	0.61	nan	nan\\
0.8	0.62	nan	nan\\
0.8	0.63	nan	nan\\
0.8	0.64	nan	nan\\
0.8	0.65	nan	nan\\
0.8	0.66	nan	nan\\
0.8	0.67	nan	nan\\
0.8	0.68	nan	nan\\
0.8	0.69	nan	nan\\
0.8	0.7	nan	nan\\
0.8	0.71	nan	nan\\
0.8	0.72	nan	nan\\
0.8	0.73	nan	nan\\
0.8	0.74	nan	nan\\
0.8	0.75	nan	nan\\
0.8	0.76	nan	nan\\
0.8	0.77	nan	nan\\
0.8	0.78	nan	nan\\
0.8	0.79	nan	nan\\
0.8	0.8	nan	nan\\
0.8	0.81	nan	nan\\
0.8	0.82	nan	nan\\
0.8	0.83	nan	nan\\
0.8	0.84	nan	nan\\
0.8	0.85	nan	nan\\
0.8	0.86	nan	nan\\
0.8	0.87	nan	nan\\
0.8	0.88	nan	nan\\
0.8	0.89	nan	nan\\
0.8	0.9	nan	nan\\
0.8	0.91	nan	nan\\
0.8	0.92	nan	nan\\
0.8	0.93	nan	nan\\
0.8	0.94	nan	nan\\
0.8	0.95	nan	nan\\
0.8	0.96	nan	nan\\
0.8	0.97	nan	nan\\
0.8	0.98	nan	nan\\
0.8	0.99	nan	nan\\
0.8	1	nan	nan\\
0.81	0	0	0\\
0.81	0.01	0.09	0.09\\
0.81	0.02	0.085	0.085\\
0.81	0.03	nan	nan\\
0.81	0.04	nan	nan\\
0.81	0.05	nan	nan\\
0.81	0.06	nan	nan\\
0.81	0.07	nan	nan\\
0.81	0.08	nan	nan\\
0.81	0.09	nan	nan\\
0.81	0.1	nan	nan\\
0.81	0.11	nan	nan\\
0.81	0.12	nan	nan\\
0.81	0.13	nan	nan\\
0.81	0.14	nan	nan\\
0.81	0.15	nan	nan\\
0.81	0.16	nan	nan\\
0.81	0.17	nan	nan\\
0.81	0.18	nan	nan\\
0.81	0.19	nan	nan\\
0.81	0.2	nan	nan\\
0.81	0.21	nan	nan\\
0.81	0.22	nan	nan\\
0.81	0.23	nan	nan\\
0.81	0.24	nan	nan\\
0.81	0.25	nan	nan\\
0.81	0.26	nan	nan\\
0.81	0.27	nan	nan\\
0.81	0.28	nan	nan\\
0.81	0.29	nan	nan\\
0.81	0.3	nan	nan\\
0.81	0.31	nan	nan\\
0.81	0.32	nan	nan\\
0.81	0.33	nan	nan\\
0.81	0.34	nan	nan\\
0.81	0.35	nan	nan\\
0.81	0.36	nan	nan\\
0.81	0.37	nan	nan\\
0.81	0.38	nan	nan\\
0.81	0.39	nan	nan\\
0.81	0.4	nan	nan\\
0.81	0.41	nan	nan\\
0.81	0.42	nan	nan\\
0.81	0.43	nan	nan\\
0.81	0.44	nan	nan\\
0.81	0.45	nan	nan\\
0.81	0.46	nan	nan\\
0.81	0.47	nan	nan\\
0.81	0.48	nan	nan\\
0.81	0.49	nan	nan\\
0.81	0.5	nan	nan\\
0.81	0.51	nan	nan\\
0.81	0.52	nan	nan\\
0.81	0.53	nan	nan\\
0.81	0.54	nan	nan\\
0.81	0.55	nan	nan\\
0.81	0.56	nan	nan\\
0.81	0.57	nan	nan\\
0.81	0.58	nan	nan\\
0.81	0.59	nan	nan\\
0.81	0.6	nan	nan\\
0.81	0.61	nan	nan\\
0.81	0.62	nan	nan\\
0.81	0.63	nan	nan\\
0.81	0.64	nan	nan\\
0.81	0.65	nan	nan\\
0.81	0.66	nan	nan\\
0.81	0.67	nan	nan\\
0.81	0.68	nan	nan\\
0.81	0.69	nan	nan\\
0.81	0.7	nan	nan\\
0.81	0.71	nan	nan\\
0.81	0.72	nan	nan\\
0.81	0.73	nan	nan\\
0.81	0.74	nan	nan\\
0.81	0.75	nan	nan\\
0.81	0.76	nan	nan\\
0.81	0.77	nan	nan\\
0.81	0.78	nan	nan\\
0.81	0.79	nan	nan\\
0.81	0.8	nan	nan\\
0.81	0.81	nan	nan\\
0.81	0.82	nan	nan\\
0.81	0.83	nan	nan\\
0.81	0.84	nan	nan\\
0.81	0.85	nan	nan\\
0.81	0.86	nan	nan\\
0.81	0.87	nan	nan\\
0.81	0.88	nan	nan\\
0.81	0.89	nan	nan\\
0.81	0.9	nan	nan\\
0.81	0.91	nan	nan\\
0.81	0.92	nan	nan\\
0.81	0.93	nan	nan\\
0.81	0.94	nan	nan\\
0.81	0.95	nan	nan\\
0.81	0.96	nan	nan\\
0.81	0.97	nan	nan\\
0.81	0.98	nan	nan\\
0.81	0.99	nan	nan\\
0.81	1	nan	nan\\
0.82	0	0	0\\
0.82	0.01	0.085	0.085\\
0.82	0.02	nan	nan\\
0.82	0.03	nan	nan\\
0.82	0.04	nan	nan\\
0.82	0.05	nan	nan\\
0.82	0.06	nan	nan\\
0.82	0.07	nan	nan\\
0.82	0.08	nan	nan\\
0.82	0.09	nan	nan\\
0.82	0.1	nan	nan\\
0.82	0.11	nan	nan\\
0.82	0.12	nan	nan\\
0.82	0.13	nan	nan\\
0.82	0.14	nan	nan\\
0.82	0.15	nan	nan\\
0.82	0.16	nan	nan\\
0.82	0.17	nan	nan\\
0.82	0.18	nan	nan\\
0.82	0.19	nan	nan\\
0.82	0.2	nan	nan\\
0.82	0.21	nan	nan\\
0.82	0.22	nan	nan\\
0.82	0.23	nan	nan\\
0.82	0.24	nan	nan\\
0.82	0.25	nan	nan\\
0.82	0.26	nan	nan\\
0.82	0.27	nan	nan\\
0.82	0.28	nan	nan\\
0.82	0.29	nan	nan\\
0.82	0.3	nan	nan\\
0.82	0.31	nan	nan\\
0.82	0.32	nan	nan\\
0.82	0.33	nan	nan\\
0.82	0.34	nan	nan\\
0.82	0.35	nan	nan\\
0.82	0.36	nan	nan\\
0.82	0.37	nan	nan\\
0.82	0.38	nan	nan\\
0.82	0.39	nan	nan\\
0.82	0.4	nan	nan\\
0.82	0.41	nan	nan\\
0.82	0.42	nan	nan\\
0.82	0.43	nan	nan\\
0.82	0.44	nan	nan\\
0.82	0.45	nan	nan\\
0.82	0.46	nan	nan\\
0.82	0.47	nan	nan\\
0.82	0.48	nan	nan\\
0.82	0.49	nan	nan\\
0.82	0.5	nan	nan\\
0.82	0.51	nan	nan\\
0.82	0.52	nan	nan\\
0.82	0.53	nan	nan\\
0.82	0.54	nan	nan\\
0.82	0.55	nan	nan\\
0.82	0.56	nan	nan\\
0.82	0.57	nan	nan\\
0.82	0.58	nan	nan\\
0.82	0.59	nan	nan\\
0.82	0.6	nan	nan\\
0.82	0.61	nan	nan\\
0.82	0.62	nan	nan\\
0.82	0.63	nan	nan\\
0.82	0.64	nan	nan\\
0.82	0.65	nan	nan\\
0.82	0.66	nan	nan\\
0.82	0.67	nan	nan\\
0.82	0.68	nan	nan\\
0.82	0.69	nan	nan\\
0.82	0.7	nan	nan\\
0.82	0.71	nan	nan\\
0.82	0.72	nan	nan\\
0.82	0.73	nan	nan\\
0.82	0.74	nan	nan\\
0.82	0.75	nan	nan\\
0.82	0.76	nan	nan\\
0.82	0.77	nan	nan\\
0.82	0.78	nan	nan\\
0.82	0.79	nan	nan\\
0.82	0.8	nan	nan\\
0.82	0.81	nan	nan\\
0.82	0.82	nan	nan\\
0.82	0.83	nan	nan\\
0.82	0.84	nan	nan\\
0.82	0.85	nan	nan\\
0.82	0.86	nan	nan\\
0.82	0.87	nan	nan\\
0.82	0.88	nan	nan\\
0.82	0.89	nan	nan\\
0.82	0.9	nan	nan\\
0.82	0.91	nan	nan\\
0.82	0.92	nan	nan\\
0.82	0.93	nan	nan\\
0.82	0.94	nan	nan\\
0.82	0.95	nan	nan\\
0.82	0.96	nan	nan\\
0.82	0.97	nan	nan\\
0.82	0.98	nan	nan\\
0.82	0.99	nan	nan\\
0.82	1	nan	nan\\
0.83	0	0	0\\
0.83	0.01	0.08	0.08\\
0.83	0.02	nan	nan\\
0.83	0.03	nan	nan\\
0.83	0.04	nan	nan\\
0.83	0.05	nan	nan\\
0.83	0.06	nan	nan\\
0.83	0.07	nan	nan\\
0.83	0.08	nan	nan\\
0.83	0.09	nan	nan\\
0.83	0.1	nan	nan\\
0.83	0.11	nan	nan\\
0.83	0.12	nan	nan\\
0.83	0.13	nan	nan\\
0.83	0.14	nan	nan\\
0.83	0.15	nan	nan\\
0.83	0.16	nan	nan\\
0.83	0.17	nan	nan\\
0.83	0.18	nan	nan\\
0.83	0.19	nan	nan\\
0.83	0.2	nan	nan\\
0.83	0.21	nan	nan\\
0.83	0.22	nan	nan\\
0.83	0.23	nan	nan\\
0.83	0.24	nan	nan\\
0.83	0.25	nan	nan\\
0.83	0.26	nan	nan\\
0.83	0.27	nan	nan\\
0.83	0.28	nan	nan\\
0.83	0.29	nan	nan\\
0.83	0.3	nan	nan\\
0.83	0.31	nan	nan\\
0.83	0.32	nan	nan\\
0.83	0.33	nan	nan\\
0.83	0.34	nan	nan\\
0.83	0.35	nan	nan\\
0.83	0.36	nan	nan\\
0.83	0.37	nan	nan\\
0.83	0.38	nan	nan\\
0.83	0.39	nan	nan\\
0.83	0.4	nan	nan\\
0.83	0.41	nan	nan\\
0.83	0.42	nan	nan\\
0.83	0.43	nan	nan\\
0.83	0.44	nan	nan\\
0.83	0.45	nan	nan\\
0.83	0.46	nan	nan\\
0.83	0.47	nan	nan\\
0.83	0.48	nan	nan\\
0.83	0.49	nan	nan\\
0.83	0.5	nan	nan\\
0.83	0.51	nan	nan\\
0.83	0.52	nan	nan\\
0.83	0.53	nan	nan\\
0.83	0.54	nan	nan\\
0.83	0.55	nan	nan\\
0.83	0.56	nan	nan\\
0.83	0.57	nan	nan\\
0.83	0.58	nan	nan\\
0.83	0.59	nan	nan\\
0.83	0.6	nan	nan\\
0.83	0.61	nan	nan\\
0.83	0.62	nan	nan\\
0.83	0.63	nan	nan\\
0.83	0.64	nan	nan\\
0.83	0.65	nan	nan\\
0.83	0.66	nan	nan\\
0.83	0.67	nan	nan\\
0.83	0.68	nan	nan\\
0.83	0.69	nan	nan\\
0.83	0.7	nan	nan\\
0.83	0.71	nan	nan\\
0.83	0.72	nan	nan\\
0.83	0.73	nan	nan\\
0.83	0.74	nan	nan\\
0.83	0.75	nan	nan\\
0.83	0.76	nan	nan\\
0.83	0.77	nan	nan\\
0.83	0.78	nan	nan\\
0.83	0.79	nan	nan\\
0.83	0.8	nan	nan\\
0.83	0.81	nan	nan\\
0.83	0.82	nan	nan\\
0.83	0.83	nan	nan\\
0.83	0.84	nan	nan\\
0.83	0.85	nan	nan\\
0.83	0.86	nan	nan\\
0.83	0.87	nan	nan\\
0.83	0.88	nan	nan\\
0.83	0.89	nan	nan\\
0.83	0.9	nan	nan\\
0.83	0.91	nan	nan\\
0.83	0.92	nan	nan\\
0.83	0.93	nan	nan\\
0.83	0.94	nan	nan\\
0.83	0.95	nan	nan\\
0.83	0.96	nan	nan\\
0.83	0.97	nan	nan\\
0.83	0.98	nan	nan\\
0.83	0.99	nan	nan\\
0.83	1	nan	nan\\
0.84	0	0	0\\
0.84	0.01	0.075	0.075\\
0.84	0.02	nan	nan\\
0.84	0.03	nan	nan\\
0.84	0.04	nan	nan\\
0.84	0.05	nan	nan\\
0.84	0.06	nan	nan\\
0.84	0.07	nan	nan\\
0.84	0.08	nan	nan\\
0.84	0.09	nan	nan\\
0.84	0.1	nan	nan\\
0.84	0.11	nan	nan\\
0.84	0.12	nan	nan\\
0.84	0.13	nan	nan\\
0.84	0.14	nan	nan\\
0.84	0.15	nan	nan\\
0.84	0.16	nan	nan\\
0.84	0.17	nan	nan\\
0.84	0.18	nan	nan\\
0.84	0.19	nan	nan\\
0.84	0.2	nan	nan\\
0.84	0.21	nan	nan\\
0.84	0.22	nan	nan\\
0.84	0.23	nan	nan\\
0.84	0.24	nan	nan\\
0.84	0.25	nan	nan\\
0.84	0.26	nan	nan\\
0.84	0.27	nan	nan\\
0.84	0.28	nan	nan\\
0.84	0.29	nan	nan\\
0.84	0.3	nan	nan\\
0.84	0.31	nan	nan\\
0.84	0.32	nan	nan\\
0.84	0.33	nan	nan\\
0.84	0.34	nan	nan\\
0.84	0.35	nan	nan\\
0.84	0.36	nan	nan\\
0.84	0.37	nan	nan\\
0.84	0.38	nan	nan\\
0.84	0.39	nan	nan\\
0.84	0.4	nan	nan\\
0.84	0.41	nan	nan\\
0.84	0.42	nan	nan\\
0.84	0.43	nan	nan\\
0.84	0.44	nan	nan\\
0.84	0.45	nan	nan\\
0.84	0.46	nan	nan\\
0.84	0.47	nan	nan\\
0.84	0.48	nan	nan\\
0.84	0.49	nan	nan\\
0.84	0.5	nan	nan\\
0.84	0.51	nan	nan\\
0.84	0.52	nan	nan\\
0.84	0.53	nan	nan\\
0.84	0.54	nan	nan\\
0.84	0.55	nan	nan\\
0.84	0.56	nan	nan\\
0.84	0.57	nan	nan\\
0.84	0.58	nan	nan\\
0.84	0.59	nan	nan\\
0.84	0.6	nan	nan\\
0.84	0.61	nan	nan\\
0.84	0.62	nan	nan\\
0.84	0.63	nan	nan\\
0.84	0.64	nan	nan\\
0.84	0.65	nan	nan\\
0.84	0.66	nan	nan\\
0.84	0.67	nan	nan\\
0.84	0.68	nan	nan\\
0.84	0.69	nan	nan\\
0.84	0.7	nan	nan\\
0.84	0.71	nan	nan\\
0.84	0.72	nan	nan\\
0.84	0.73	nan	nan\\
0.84	0.74	nan	nan\\
0.84	0.75	nan	nan\\
0.84	0.76	nan	nan\\
0.84	0.77	nan	nan\\
0.84	0.78	nan	nan\\
0.84	0.79	nan	nan\\
0.84	0.8	nan	nan\\
0.84	0.81	nan	nan\\
0.84	0.82	nan	nan\\
0.84	0.83	nan	nan\\
0.84	0.84	nan	nan\\
0.84	0.85	nan	nan\\
0.84	0.86	nan	nan\\
0.84	0.87	nan	nan\\
0.84	0.88	nan	nan\\
0.84	0.89	nan	nan\\
0.84	0.9	nan	nan\\
0.84	0.91	nan	nan\\
0.84	0.92	nan	nan\\
0.84	0.93	nan	nan\\
0.84	0.94	nan	nan\\
0.84	0.95	nan	nan\\
0.84	0.96	nan	nan\\
0.84	0.97	nan	nan\\
0.84	0.98	nan	nan\\
0.84	0.99	nan	nan\\
0.84	1	nan	nan\\
0.85	0	0	0\\
0.85	0.01	0.07	0.07\\
0.85	0.02	nan	nan\\
0.85	0.03	nan	nan\\
0.85	0.04	nan	nan\\
0.85	0.05	nan	nan\\
0.85	0.06	nan	nan\\
0.85	0.07	nan	nan\\
0.85	0.08	nan	nan\\
0.85	0.09	nan	nan\\
0.85	0.1	nan	nan\\
0.85	0.11	nan	nan\\
0.85	0.12	nan	nan\\
0.85	0.13	nan	nan\\
0.85	0.14	nan	nan\\
0.85	0.15	nan	nan\\
0.85	0.16	nan	nan\\
0.85	0.17	nan	nan\\
0.85	0.18	nan	nan\\
0.85	0.19	nan	nan\\
0.85	0.2	nan	nan\\
0.85	0.21	nan	nan\\
0.85	0.22	nan	nan\\
0.85	0.23	nan	nan\\
0.85	0.24	nan	nan\\
0.85	0.25	nan	nan\\
0.85	0.26	nan	nan\\
0.85	0.27	nan	nan\\
0.85	0.28	nan	nan\\
0.85	0.29	nan	nan\\
0.85	0.3	nan	nan\\
0.85	0.31	nan	nan\\
0.85	0.32	nan	nan\\
0.85	0.33	nan	nan\\
0.85	0.34	nan	nan\\
0.85	0.35	nan	nan\\
0.85	0.36	nan	nan\\
0.85	0.37	nan	nan\\
0.85	0.38	nan	nan\\
0.85	0.39	nan	nan\\
0.85	0.4	nan	nan\\
0.85	0.41	nan	nan\\
0.85	0.42	nan	nan\\
0.85	0.43	nan	nan\\
0.85	0.44	nan	nan\\
0.85	0.45	nan	nan\\
0.85	0.46	nan	nan\\
0.85	0.47	nan	nan\\
0.85	0.48	nan	nan\\
0.85	0.49	nan	nan\\
0.85	0.5	nan	nan\\
0.85	0.51	nan	nan\\
0.85	0.52	nan	nan\\
0.85	0.53	nan	nan\\
0.85	0.54	nan	nan\\
0.85	0.55	nan	nan\\
0.85	0.56	nan	nan\\
0.85	0.57	nan	nan\\
0.85	0.58	nan	nan\\
0.85	0.59	nan	nan\\
0.85	0.6	nan	nan\\
0.85	0.61	nan	nan\\
0.85	0.62	nan	nan\\
0.85	0.63	nan	nan\\
0.85	0.64	nan	nan\\
0.85	0.65	nan	nan\\
0.85	0.66	nan	nan\\
0.85	0.67	nan	nan\\
0.85	0.68	nan	nan\\
0.85	0.69	nan	nan\\
0.85	0.7	nan	nan\\
0.85	0.71	nan	nan\\
0.85	0.72	nan	nan\\
0.85	0.73	nan	nan\\
0.85	0.74	nan	nan\\
0.85	0.75	nan	nan\\
0.85	0.76	nan	nan\\
0.85	0.77	nan	nan\\
0.85	0.78	nan	nan\\
0.85	0.79	nan	nan\\
0.85	0.8	nan	nan\\
0.85	0.81	nan	nan\\
0.85	0.82	nan	nan\\
0.85	0.83	nan	nan\\
0.85	0.84	nan	nan\\
0.85	0.85	nan	nan\\
0.85	0.86	nan	nan\\
0.85	0.87	nan	nan\\
0.85	0.88	nan	nan\\
0.85	0.89	nan	nan\\
0.85	0.9	nan	nan\\
0.85	0.91	nan	nan\\
0.85	0.92	nan	nan\\
0.85	0.93	nan	nan\\
0.85	0.94	nan	nan\\
0.85	0.95	nan	nan\\
0.85	0.96	nan	nan\\
0.85	0.97	nan	nan\\
0.85	0.98	nan	nan\\
0.85	0.99	nan	nan\\
0.85	1	nan	nan\\
0.86	0	0	0\\
0.86	0.01	0.065	0.065\\
0.86	0.02	nan	nan\\
0.86	0.03	nan	nan\\
0.86	0.04	nan	nan\\
0.86	0.05	nan	nan\\
0.86	0.06	nan	nan\\
0.86	0.07	nan	nan\\
0.86	0.08	nan	nan\\
0.86	0.09	nan	nan\\
0.86	0.1	nan	nan\\
0.86	0.11	nan	nan\\
0.86	0.12	nan	nan\\
0.86	0.13	nan	nan\\
0.86	0.14	nan	nan\\
0.86	0.15	nan	nan\\
0.86	0.16	nan	nan\\
0.86	0.17	nan	nan\\
0.86	0.18	nan	nan\\
0.86	0.19	nan	nan\\
0.86	0.2	nan	nan\\
0.86	0.21	nan	nan\\
0.86	0.22	nan	nan\\
0.86	0.23	nan	nan\\
0.86	0.24	nan	nan\\
0.86	0.25	nan	nan\\
0.86	0.26	nan	nan\\
0.86	0.27	nan	nan\\
0.86	0.28	nan	nan\\
0.86	0.29	nan	nan\\
0.86	0.3	nan	nan\\
0.86	0.31	nan	nan\\
0.86	0.32	nan	nan\\
0.86	0.33	nan	nan\\
0.86	0.34	nan	nan\\
0.86	0.35	nan	nan\\
0.86	0.36	nan	nan\\
0.86	0.37	nan	nan\\
0.86	0.38	nan	nan\\
0.86	0.39	nan	nan\\
0.86	0.4	nan	nan\\
0.86	0.41	nan	nan\\
0.86	0.42	nan	nan\\
0.86	0.43	nan	nan\\
0.86	0.44	nan	nan\\
0.86	0.45	nan	nan\\
0.86	0.46	nan	nan\\
0.86	0.47	nan	nan\\
0.86	0.48	nan	nan\\
0.86	0.49	nan	nan\\
0.86	0.5	nan	nan\\
0.86	0.51	nan	nan\\
0.86	0.52	nan	nan\\
0.86	0.53	nan	nan\\
0.86	0.54	nan	nan\\
0.86	0.55	nan	nan\\
0.86	0.56	nan	nan\\
0.86	0.57	nan	nan\\
0.86	0.58	nan	nan\\
0.86	0.59	nan	nan\\
0.86	0.6	nan	nan\\
0.86	0.61	nan	nan\\
0.86	0.62	nan	nan\\
0.86	0.63	nan	nan\\
0.86	0.64	nan	nan\\
0.86	0.65	nan	nan\\
0.86	0.66	nan	nan\\
0.86	0.67	nan	nan\\
0.86	0.68	nan	nan\\
0.86	0.69	nan	nan\\
0.86	0.7	nan	nan\\
0.86	0.71	nan	nan\\
0.86	0.72	nan	nan\\
0.86	0.73	nan	nan\\
0.86	0.74	nan	nan\\
0.86	0.75	nan	nan\\
0.86	0.76	nan	nan\\
0.86	0.77	nan	nan\\
0.86	0.78	nan	nan\\
0.86	0.79	nan	nan\\
0.86	0.8	nan	nan\\
0.86	0.81	nan	nan\\
0.86	0.82	nan	nan\\
0.86	0.83	nan	nan\\
0.86	0.84	nan	nan\\
0.86	0.85	nan	nan\\
0.86	0.86	nan	nan\\
0.86	0.87	nan	nan\\
0.86	0.88	nan	nan\\
0.86	0.89	nan	nan\\
0.86	0.9	nan	nan\\
0.86	0.91	nan	nan\\
0.86	0.92	nan	nan\\
0.86	0.93	nan	nan\\
0.86	0.94	nan	nan\\
0.86	0.95	nan	nan\\
0.86	0.96	nan	nan\\
0.86	0.97	nan	nan\\
0.86	0.98	nan	nan\\
0.86	0.99	nan	nan\\
0.86	1	nan	nan\\
0.87	0	0	0\\
0.87	0.01	0.06	0.06\\
0.87	0.02	nan	nan\\
0.87	0.03	nan	nan\\
0.87	0.04	nan	nan\\
0.87	0.05	nan	nan\\
0.87	0.06	nan	nan\\
0.87	0.07	nan	nan\\
0.87	0.08	nan	nan\\
0.87	0.09	nan	nan\\
0.87	0.1	nan	nan\\
0.87	0.11	nan	nan\\
0.87	0.12	nan	nan\\
0.87	0.13	nan	nan\\
0.87	0.14	nan	nan\\
0.87	0.15	nan	nan\\
0.87	0.16	nan	nan\\
0.87	0.17	nan	nan\\
0.87	0.18	nan	nan\\
0.87	0.19	nan	nan\\
0.87	0.2	nan	nan\\
0.87	0.21	nan	nan\\
0.87	0.22	nan	nan\\
0.87	0.23	nan	nan\\
0.87	0.24	nan	nan\\
0.87	0.25	nan	nan\\
0.87	0.26	nan	nan\\
0.87	0.27	nan	nan\\
0.87	0.28	nan	nan\\
0.87	0.29	nan	nan\\
0.87	0.3	nan	nan\\
0.87	0.31	nan	nan\\
0.87	0.32	nan	nan\\
0.87	0.33	nan	nan\\
0.87	0.34	nan	nan\\
0.87	0.35	nan	nan\\
0.87	0.36	nan	nan\\
0.87	0.37	nan	nan\\
0.87	0.38	nan	nan\\
0.87	0.39	nan	nan\\
0.87	0.4	nan	nan\\
0.87	0.41	nan	nan\\
0.87	0.42	nan	nan\\
0.87	0.43	nan	nan\\
0.87	0.44	nan	nan\\
0.87	0.45	nan	nan\\
0.87	0.46	nan	nan\\
0.87	0.47	nan	nan\\
0.87	0.48	nan	nan\\
0.87	0.49	nan	nan\\
0.87	0.5	nan	nan\\
0.87	0.51	nan	nan\\
0.87	0.52	nan	nan\\
0.87	0.53	nan	nan\\
0.87	0.54	nan	nan\\
0.87	0.55	nan	nan\\
0.87	0.56	nan	nan\\
0.87	0.57	nan	nan\\
0.87	0.58	nan	nan\\
0.87	0.59	nan	nan\\
0.87	0.6	nan	nan\\
0.87	0.61	nan	nan\\
0.87	0.62	nan	nan\\
0.87	0.63	nan	nan\\
0.87	0.64	nan	nan\\
0.87	0.65	nan	nan\\
0.87	0.66	nan	nan\\
0.87	0.67	nan	nan\\
0.87	0.68	nan	nan\\
0.87	0.69	nan	nan\\
0.87	0.7	nan	nan\\
0.87	0.71	nan	nan\\
0.87	0.72	nan	nan\\
0.87	0.73	nan	nan\\
0.87	0.74	nan	nan\\
0.87	0.75	nan	nan\\
0.87	0.76	nan	nan\\
0.87	0.77	nan	nan\\
0.87	0.78	nan	nan\\
0.87	0.79	nan	nan\\
0.87	0.8	nan	nan\\
0.87	0.81	nan	nan\\
0.87	0.82	nan	nan\\
0.87	0.83	nan	nan\\
0.87	0.84	nan	nan\\
0.87	0.85	nan	nan\\
0.87	0.86	nan	nan\\
0.87	0.87	nan	nan\\
0.87	0.88	nan	nan\\
0.87	0.89	nan	nan\\
0.87	0.9	nan	nan\\
0.87	0.91	nan	nan\\
0.87	0.92	nan	nan\\
0.87	0.93	nan	nan\\
0.87	0.94	nan	nan\\
0.87	0.95	nan	nan\\
0.87	0.96	nan	nan\\
0.87	0.97	nan	nan\\
0.87	0.98	nan	nan\\
0.87	0.99	nan	nan\\
0.87	1	nan	nan\\
0.88	0	0	0\\
0.88	0.01	0.055	0.055\\
0.88	0.02	nan	nan\\
0.88	0.03	nan	nan\\
0.88	0.04	nan	nan\\
0.88	0.05	nan	nan\\
0.88	0.06	nan	nan\\
0.88	0.07	nan	nan\\
0.88	0.08	nan	nan\\
0.88	0.09	nan	nan\\
0.88	0.1	nan	nan\\
0.88	0.11	nan	nan\\
0.88	0.12	nan	nan\\
0.88	0.13	nan	nan\\
0.88	0.14	nan	nan\\
0.88	0.15	nan	nan\\
0.88	0.16	nan	nan\\
0.88	0.17	nan	nan\\
0.88	0.18	nan	nan\\
0.88	0.19	nan	nan\\
0.88	0.2	nan	nan\\
0.88	0.21	nan	nan\\
0.88	0.22	nan	nan\\
0.88	0.23	nan	nan\\
0.88	0.24	nan	nan\\
0.88	0.25	nan	nan\\
0.88	0.26	nan	nan\\
0.88	0.27	nan	nan\\
0.88	0.28	nan	nan\\
0.88	0.29	nan	nan\\
0.88	0.3	nan	nan\\
0.88	0.31	nan	nan\\
0.88	0.32	nan	nan\\
0.88	0.33	nan	nan\\
0.88	0.34	nan	nan\\
0.88	0.35	nan	nan\\
0.88	0.36	nan	nan\\
0.88	0.37	nan	nan\\
0.88	0.38	nan	nan\\
0.88	0.39	nan	nan\\
0.88	0.4	nan	nan\\
0.88	0.41	nan	nan\\
0.88	0.42	nan	nan\\
0.88	0.43	nan	nan\\
0.88	0.44	nan	nan\\
0.88	0.45	nan	nan\\
0.88	0.46	nan	nan\\
0.88	0.47	nan	nan\\
0.88	0.48	nan	nan\\
0.88	0.49	nan	nan\\
0.88	0.5	nan	nan\\
0.88	0.51	nan	nan\\
0.88	0.52	nan	nan\\
0.88	0.53	nan	nan\\
0.88	0.54	nan	nan\\
0.88	0.55	nan	nan\\
0.88	0.56	nan	nan\\
0.88	0.57	nan	nan\\
0.88	0.58	nan	nan\\
0.88	0.59	nan	nan\\
0.88	0.6	nan	nan\\
0.88	0.61	nan	nan\\
0.88	0.62	nan	nan\\
0.88	0.63	nan	nan\\
0.88	0.64	nan	nan\\
0.88	0.65	nan	nan\\
0.88	0.66	nan	nan\\
0.88	0.67	nan	nan\\
0.88	0.68	nan	nan\\
0.88	0.69	nan	nan\\
0.88	0.7	nan	nan\\
0.88	0.71	nan	nan\\
0.88	0.72	nan	nan\\
0.88	0.73	nan	nan\\
0.88	0.74	nan	nan\\
0.88	0.75	nan	nan\\
0.88	0.76	nan	nan\\
0.88	0.77	nan	nan\\
0.88	0.78	nan	nan\\
0.88	0.79	nan	nan\\
0.88	0.8	nan	nan\\
0.88	0.81	nan	nan\\
0.88	0.82	nan	nan\\
0.88	0.83	nan	nan\\
0.88	0.84	nan	nan\\
0.88	0.85	nan	nan\\
0.88	0.86	nan	nan\\
0.88	0.87	nan	nan\\
0.88	0.88	nan	nan\\
0.88	0.89	nan	nan\\
0.88	0.9	nan	nan\\
0.88	0.91	nan	nan\\
0.88	0.92	nan	nan\\
0.88	0.93	nan	nan\\
0.88	0.94	nan	nan\\
0.88	0.95	nan	nan\\
0.88	0.96	nan	nan\\
0.88	0.97	nan	nan\\
0.88	0.98	nan	nan\\
0.88	0.99	nan	nan\\
0.88	1	nan	nan\\
0.89	0	0	0\\
0.89	0.01	0.05	0.05\\
0.89	0.02	nan	nan\\
0.89	0.03	nan	nan\\
0.89	0.04	nan	nan\\
0.89	0.05	nan	nan\\
0.89	0.06	nan	nan\\
0.89	0.07	nan	nan\\
0.89	0.08	nan	nan\\
0.89	0.09	nan	nan\\
0.89	0.1	nan	nan\\
0.89	0.11	nan	nan\\
0.89	0.12	nan	nan\\
0.89	0.13	nan	nan\\
0.89	0.14	nan	nan\\
0.89	0.15	nan	nan\\
0.89	0.16	nan	nan\\
0.89	0.17	nan	nan\\
0.89	0.18	nan	nan\\
0.89	0.19	nan	nan\\
0.89	0.2	nan	nan\\
0.89	0.21	nan	nan\\
0.89	0.22	nan	nan\\
0.89	0.23	nan	nan\\
0.89	0.24	nan	nan\\
0.89	0.25	nan	nan\\
0.89	0.26	nan	nan\\
0.89	0.27	nan	nan\\
0.89	0.28	nan	nan\\
0.89	0.29	nan	nan\\
0.89	0.3	nan	nan\\
0.89	0.31	nan	nan\\
0.89	0.32	nan	nan\\
0.89	0.33	nan	nan\\
0.89	0.34	nan	nan\\
0.89	0.35	nan	nan\\
0.89	0.36	nan	nan\\
0.89	0.37	nan	nan\\
0.89	0.38	nan	nan\\
0.89	0.39	nan	nan\\
0.89	0.4	nan	nan\\
0.89	0.41	nan	nan\\
0.89	0.42	nan	nan\\
0.89	0.43	nan	nan\\
0.89	0.44	nan	nan\\
0.89	0.45	nan	nan\\
0.89	0.46	nan	nan\\
0.89	0.47	nan	nan\\
0.89	0.48	nan	nan\\
0.89	0.49	nan	nan\\
0.89	0.5	nan	nan\\
0.89	0.51	nan	nan\\
0.89	0.52	nan	nan\\
0.89	0.53	nan	nan\\
0.89	0.54	nan	nan\\
0.89	0.55	nan	nan\\
0.89	0.56	nan	nan\\
0.89	0.57	nan	nan\\
0.89	0.58	nan	nan\\
0.89	0.59	nan	nan\\
0.89	0.6	nan	nan\\
0.89	0.61	nan	nan\\
0.89	0.62	nan	nan\\
0.89	0.63	nan	nan\\
0.89	0.64	nan	nan\\
0.89	0.65	nan	nan\\
0.89	0.66	nan	nan\\
0.89	0.67	nan	nan\\
0.89	0.68	nan	nan\\
0.89	0.69	nan	nan\\
0.89	0.7	nan	nan\\
0.89	0.71	nan	nan\\
0.89	0.72	nan	nan\\
0.89	0.73	nan	nan\\
0.89	0.74	nan	nan\\
0.89	0.75	nan	nan\\
0.89	0.76	nan	nan\\
0.89	0.77	nan	nan\\
0.89	0.78	nan	nan\\
0.89	0.79	nan	nan\\
0.89	0.8	nan	nan\\
0.89	0.81	nan	nan\\
0.89	0.82	nan	nan\\
0.89	0.83	nan	nan\\
0.89	0.84	nan	nan\\
0.89	0.85	nan	nan\\
0.89	0.86	nan	nan\\
0.89	0.87	nan	nan\\
0.89	0.88	nan	nan\\
0.89	0.89	nan	nan\\
0.89	0.9	nan	nan\\
0.89	0.91	nan	nan\\
0.89	0.92	nan	nan\\
0.89	0.93	nan	nan\\
0.89	0.94	nan	nan\\
0.89	0.95	nan	nan\\
0.89	0.96	nan	nan\\
0.89	0.97	nan	nan\\
0.89	0.98	nan	nan\\
0.89	0.99	nan	nan\\
0.89	1	nan	nan\\
0.9	0	0	0\\
0.9	0.01	0.045	0.045\\
0.9	0.02	nan	nan\\
0.9	0.03	nan	nan\\
0.9	0.04	nan	nan\\
0.9	0.05	nan	nan\\
0.9	0.06	nan	nan\\
0.9	0.07	nan	nan\\
0.9	0.08	nan	nan\\
0.9	0.09	nan	nan\\
0.9	0.1	nan	nan\\
0.9	0.11	nan	nan\\
0.9	0.12	nan	nan\\
0.9	0.13	nan	nan\\
0.9	0.14	nan	nan\\
0.9	0.15	nan	nan\\
0.9	0.16	nan	nan\\
0.9	0.17	nan	nan\\
0.9	0.18	nan	nan\\
0.9	0.19	nan	nan\\
0.9	0.2	nan	nan\\
0.9	0.21	nan	nan\\
0.9	0.22	nan	nan\\
0.9	0.23	nan	nan\\
0.9	0.24	nan	nan\\
0.9	0.25	nan	nan\\
0.9	0.26	nan	nan\\
0.9	0.27	nan	nan\\
0.9	0.28	nan	nan\\
0.9	0.29	nan	nan\\
0.9	0.3	nan	nan\\
0.9	0.31	nan	nan\\
0.9	0.32	nan	nan\\
0.9	0.33	nan	nan\\
0.9	0.34	nan	nan\\
0.9	0.35	nan	nan\\
0.9	0.36	nan	nan\\
0.9	0.37	nan	nan\\
0.9	0.38	nan	nan\\
0.9	0.39	nan	nan\\
0.9	0.4	nan	nan\\
0.9	0.41	nan	nan\\
0.9	0.42	nan	nan\\
0.9	0.43	nan	nan\\
0.9	0.44	nan	nan\\
0.9	0.45	nan	nan\\
0.9	0.46	nan	nan\\
0.9	0.47	nan	nan\\
0.9	0.48	nan	nan\\
0.9	0.49	nan	nan\\
0.9	0.5	nan	nan\\
0.9	0.51	nan	nan\\
0.9	0.52	nan	nan\\
0.9	0.53	nan	nan\\
0.9	0.54	nan	nan\\
0.9	0.55	nan	nan\\
0.9	0.56	nan	nan\\
0.9	0.57	nan	nan\\
0.9	0.58	nan	nan\\
0.9	0.59	nan	nan\\
0.9	0.6	nan	nan\\
0.9	0.61	nan	nan\\
0.9	0.62	nan	nan\\
0.9	0.63	nan	nan\\
0.9	0.64	nan	nan\\
0.9	0.65	nan	nan\\
0.9	0.66	nan	nan\\
0.9	0.67	nan	nan\\
0.9	0.68	nan	nan\\
0.9	0.69	nan	nan\\
0.9	0.7	nan	nan\\
0.9	0.71	nan	nan\\
0.9	0.72	nan	nan\\
0.9	0.73	nan	nan\\
0.9	0.74	nan	nan\\
0.9	0.75	nan	nan\\
0.9	0.76	nan	nan\\
0.9	0.77	nan	nan\\
0.9	0.78	nan	nan\\
0.9	0.79	nan	nan\\
0.9	0.8	nan	nan\\
0.9	0.81	nan	nan\\
0.9	0.82	nan	nan\\
0.9	0.83	nan	nan\\
0.9	0.84	nan	nan\\
0.9	0.85	nan	nan\\
0.9	0.86	nan	nan\\
0.9	0.87	nan	nan\\
0.9	0.88	nan	nan\\
0.9	0.89	nan	nan\\
0.9	0.9	nan	nan\\
0.9	0.91	nan	nan\\
0.9	0.92	nan	nan\\
0.9	0.93	nan	nan\\
0.9	0.94	nan	nan\\
0.9	0.95	nan	nan\\
0.9	0.96	nan	nan\\
0.9	0.97	nan	nan\\
0.9	0.98	nan	nan\\
0.9	0.99	nan	nan\\
0.9	1	nan	nan\\
0.91	0	0	0\\
0.91	0.01	0.04	0.04\\
0.91	0.02	nan	nan\\
0.91	0.03	nan	nan\\
0.91	0.04	nan	nan\\
0.91	0.05	nan	nan\\
0.91	0.06	nan	nan\\
0.91	0.07	nan	nan\\
0.91	0.08	nan	nan\\
0.91	0.09	nan	nan\\
0.91	0.1	nan	nan\\
0.91	0.11	nan	nan\\
0.91	0.12	nan	nan\\
0.91	0.13	nan	nan\\
0.91	0.14	nan	nan\\
0.91	0.15	nan	nan\\
0.91	0.16	nan	nan\\
0.91	0.17	nan	nan\\
0.91	0.18	nan	nan\\
0.91	0.19	nan	nan\\
0.91	0.2	nan	nan\\
0.91	0.21	nan	nan\\
0.91	0.22	nan	nan\\
0.91	0.23	nan	nan\\
0.91	0.24	nan	nan\\
0.91	0.25	nan	nan\\
0.91	0.26	nan	nan\\
0.91	0.27	nan	nan\\
0.91	0.28	nan	nan\\
0.91	0.29	nan	nan\\
0.91	0.3	nan	nan\\
0.91	0.31	nan	nan\\
0.91	0.32	nan	nan\\
0.91	0.33	nan	nan\\
0.91	0.34	nan	nan\\
0.91	0.35	nan	nan\\
0.91	0.36	nan	nan\\
0.91	0.37	nan	nan\\
0.91	0.38	nan	nan\\
0.91	0.39	nan	nan\\
0.91	0.4	nan	nan\\
0.91	0.41	nan	nan\\
0.91	0.42	nan	nan\\
0.91	0.43	nan	nan\\
0.91	0.44	nan	nan\\
0.91	0.45	nan	nan\\
0.91	0.46	nan	nan\\
0.91	0.47	nan	nan\\
0.91	0.48	nan	nan\\
0.91	0.49	nan	nan\\
0.91	0.5	nan	nan\\
0.91	0.51	nan	nan\\
0.91	0.52	nan	nan\\
0.91	0.53	nan	nan\\
0.91	0.54	nan	nan\\
0.91	0.55	nan	nan\\
0.91	0.56	nan	nan\\
0.91	0.57	nan	nan\\
0.91	0.58	nan	nan\\
0.91	0.59	nan	nan\\
0.91	0.6	nan	nan\\
0.91	0.61	nan	nan\\
0.91	0.62	nan	nan\\
0.91	0.63	nan	nan\\
0.91	0.64	nan	nan\\
0.91	0.65	nan	nan\\
0.91	0.66	nan	nan\\
0.91	0.67	nan	nan\\
0.91	0.68	nan	nan\\
0.91	0.69	nan	nan\\
0.91	0.7	nan	nan\\
0.91	0.71	nan	nan\\
0.91	0.72	nan	nan\\
0.91	0.73	nan	nan\\
0.91	0.74	nan	nan\\
0.91	0.75	nan	nan\\
0.91	0.76	nan	nan\\
0.91	0.77	nan	nan\\
0.91	0.78	nan	nan\\
0.91	0.79	nan	nan\\
0.91	0.8	nan	nan\\
0.91	0.81	nan	nan\\
0.91	0.82	nan	nan\\
0.91	0.83	nan	nan\\
0.91	0.84	nan	nan\\
0.91	0.85	nan	nan\\
0.91	0.86	nan	nan\\
0.91	0.87	nan	nan\\
0.91	0.88	nan	nan\\
0.91	0.89	nan	nan\\
0.91	0.9	nan	nan\\
0.91	0.91	nan	nan\\
0.91	0.92	nan	nan\\
0.91	0.93	nan	nan\\
0.91	0.94	nan	nan\\
0.91	0.95	nan	nan\\
0.91	0.96	nan	nan\\
0.91	0.97	nan	nan\\
0.91	0.98	nan	nan\\
0.91	0.99	nan	nan\\
0.91	1	nan	nan\\
0.92	0	0	0\\
0.92	0.01	0.035	0.035\\
0.92	0.02	nan	nan\\
0.92	0.03	nan	nan\\
0.92	0.04	nan	nan\\
0.92	0.05	nan	nan\\
0.92	0.06	nan	nan\\
0.92	0.07	nan	nan\\
0.92	0.08	nan	nan\\
0.92	0.09	nan	nan\\
0.92	0.1	nan	nan\\
0.92	0.11	nan	nan\\
0.92	0.12	nan	nan\\
0.92	0.13	nan	nan\\
0.92	0.14	nan	nan\\
0.92	0.15	nan	nan\\
0.92	0.16	nan	nan\\
0.92	0.17	nan	nan\\
0.92	0.18	nan	nan\\
0.92	0.19	nan	nan\\
0.92	0.2	nan	nan\\
0.92	0.21	nan	nan\\
0.92	0.22	nan	nan\\
0.92	0.23	nan	nan\\
0.92	0.24	nan	nan\\
0.92	0.25	nan	nan\\
0.92	0.26	nan	nan\\
0.92	0.27	nan	nan\\
0.92	0.28	nan	nan\\
0.92	0.29	nan	nan\\
0.92	0.3	nan	nan\\
0.92	0.31	nan	nan\\
0.92	0.32	nan	nan\\
0.92	0.33	nan	nan\\
0.92	0.34	nan	nan\\
0.92	0.35	nan	nan\\
0.92	0.36	nan	nan\\
0.92	0.37	nan	nan\\
0.92	0.38	nan	nan\\
0.92	0.39	nan	nan\\
0.92	0.4	nan	nan\\
0.92	0.41	nan	nan\\
0.92	0.42	nan	nan\\
0.92	0.43	nan	nan\\
0.92	0.44	nan	nan\\
0.92	0.45	nan	nan\\
0.92	0.46	nan	nan\\
0.92	0.47	nan	nan\\
0.92	0.48	nan	nan\\
0.92	0.49	nan	nan\\
0.92	0.5	nan	nan\\
0.92	0.51	nan	nan\\
0.92	0.52	nan	nan\\
0.92	0.53	nan	nan\\
0.92	0.54	nan	nan\\
0.92	0.55	nan	nan\\
0.92	0.56	nan	nan\\
0.92	0.57	nan	nan\\
0.92	0.58	nan	nan\\
0.92	0.59	nan	nan\\
0.92	0.6	nan	nan\\
0.92	0.61	nan	nan\\
0.92	0.62	nan	nan\\
0.92	0.63	nan	nan\\
0.92	0.64	nan	nan\\
0.92	0.65	nan	nan\\
0.92	0.66	nan	nan\\
0.92	0.67	nan	nan\\
0.92	0.68	nan	nan\\
0.92	0.69	nan	nan\\
0.92	0.7	nan	nan\\
0.92	0.71	nan	nan\\
0.92	0.72	nan	nan\\
0.92	0.73	nan	nan\\
0.92	0.74	nan	nan\\
0.92	0.75	nan	nan\\
0.92	0.76	nan	nan\\
0.92	0.77	nan	nan\\
0.92	0.78	nan	nan\\
0.92	0.79	nan	nan\\
0.92	0.8	nan	nan\\
0.92	0.81	nan	nan\\
0.92	0.82	nan	nan\\
0.92	0.83	nan	nan\\
0.92	0.84	nan	nan\\
0.92	0.85	nan	nan\\
0.92	0.86	nan	nan\\
0.92	0.87	nan	nan\\
0.92	0.88	nan	nan\\
0.92	0.89	nan	nan\\
0.92	0.9	nan	nan\\
0.92	0.91	nan	nan\\
0.92	0.92	nan	nan\\
0.92	0.93	nan	nan\\
0.92	0.94	nan	nan\\
0.92	0.95	nan	nan\\
0.92	0.96	nan	nan\\
0.92	0.97	nan	nan\\
0.92	0.98	nan	nan\\
0.92	0.99	nan	nan\\
0.92	1	nan	nan\\
0.93	0	0	0\\
0.93	0.01	0.03	0.03\\
0.93	0.02	nan	nan\\
0.93	0.03	nan	nan\\
0.93	0.04	nan	nan\\
0.93	0.05	nan	nan\\
0.93	0.06	nan	nan\\
0.93	0.07	nan	nan\\
0.93	0.08	nan	nan\\
0.93	0.09	nan	nan\\
0.93	0.1	nan	nan\\
0.93	0.11	nan	nan\\
0.93	0.12	nan	nan\\
0.93	0.13	nan	nan\\
0.93	0.14	nan	nan\\
0.93	0.15	nan	nan\\
0.93	0.16	nan	nan\\
0.93	0.17	nan	nan\\
0.93	0.18	nan	nan\\
0.93	0.19	nan	nan\\
0.93	0.2	nan	nan\\
0.93	0.21	nan	nan\\
0.93	0.22	nan	nan\\
0.93	0.23	nan	nan\\
0.93	0.24	nan	nan\\
0.93	0.25	nan	nan\\
0.93	0.26	nan	nan\\
0.93	0.27	nan	nan\\
0.93	0.28	nan	nan\\
0.93	0.29	nan	nan\\
0.93	0.3	nan	nan\\
0.93	0.31	nan	nan\\
0.93	0.32	nan	nan\\
0.93	0.33	nan	nan\\
0.93	0.34	nan	nan\\
0.93	0.35	nan	nan\\
0.93	0.36	nan	nan\\
0.93	0.37	nan	nan\\
0.93	0.38	nan	nan\\
0.93	0.39	nan	nan\\
0.93	0.4	nan	nan\\
0.93	0.41	nan	nan\\
0.93	0.42	nan	nan\\
0.93	0.43	nan	nan\\
0.93	0.44	nan	nan\\
0.93	0.45	nan	nan\\
0.93	0.46	nan	nan\\
0.93	0.47	nan	nan\\
0.93	0.48	nan	nan\\
0.93	0.49	nan	nan\\
0.93	0.5	nan	nan\\
0.93	0.51	nan	nan\\
0.93	0.52	nan	nan\\
0.93	0.53	nan	nan\\
0.93	0.54	nan	nan\\
0.93	0.55	nan	nan\\
0.93	0.56	nan	nan\\
0.93	0.57	nan	nan\\
0.93	0.58	nan	nan\\
0.93	0.59	nan	nan\\
0.93	0.6	nan	nan\\
0.93	0.61	nan	nan\\
0.93	0.62	nan	nan\\
0.93	0.63	nan	nan\\
0.93	0.64	nan	nan\\
0.93	0.65	nan	nan\\
0.93	0.66	nan	nan\\
0.93	0.67	nan	nan\\
0.93	0.68	nan	nan\\
0.93	0.69	nan	nan\\
0.93	0.7	nan	nan\\
0.93	0.71	nan	nan\\
0.93	0.72	nan	nan\\
0.93	0.73	nan	nan\\
0.93	0.74	nan	nan\\
0.93	0.75	nan	nan\\
0.93	0.76	nan	nan\\
0.93	0.77	nan	nan\\
0.93	0.78	nan	nan\\
0.93	0.79	nan	nan\\
0.93	0.8	nan	nan\\
0.93	0.81	nan	nan\\
0.93	0.82	nan	nan\\
0.93	0.83	nan	nan\\
0.93	0.84	nan	nan\\
0.93	0.85	nan	nan\\
0.93	0.86	nan	nan\\
0.93	0.87	nan	nan\\
0.93	0.88	nan	nan\\
0.93	0.89	nan	nan\\
0.93	0.9	nan	nan\\
0.93	0.91	nan	nan\\
0.93	0.92	nan	nan\\
0.93	0.93	nan	nan\\
0.93	0.94	nan	nan\\
0.93	0.95	nan	nan\\
0.93	0.96	nan	nan\\
0.93	0.97	nan	nan\\
0.93	0.98	nan	nan\\
0.93	0.99	nan	nan\\
0.93	1	nan	nan\\
0.94	0	0	0\\
0.94	0.01	0.025	0.025\\
0.94	0.02	nan	nan\\
0.94	0.03	nan	nan\\
0.94	0.04	nan	nan\\
0.94	0.05	nan	nan\\
0.94	0.06	nan	nan\\
0.94	0.07	nan	nan\\
0.94	0.08	nan	nan\\
0.94	0.09	nan	nan\\
0.94	0.1	nan	nan\\
0.94	0.11	nan	nan\\
0.94	0.12	nan	nan\\
0.94	0.13	nan	nan\\
0.94	0.14	nan	nan\\
0.94	0.15	nan	nan\\
0.94	0.16	nan	nan\\
0.94	0.17	nan	nan\\
0.94	0.18	nan	nan\\
0.94	0.19	nan	nan\\
0.94	0.2	nan	nan\\
0.94	0.21	nan	nan\\
0.94	0.22	nan	nan\\
0.94	0.23	nan	nan\\
0.94	0.24	nan	nan\\
0.94	0.25	nan	nan\\
0.94	0.26	nan	nan\\
0.94	0.27	nan	nan\\
0.94	0.28	nan	nan\\
0.94	0.29	nan	nan\\
0.94	0.3	nan	nan\\
0.94	0.31	nan	nan\\
0.94	0.32	nan	nan\\
0.94	0.33	nan	nan\\
0.94	0.34	nan	nan\\
0.94	0.35	nan	nan\\
0.94	0.36	nan	nan\\
0.94	0.37	nan	nan\\
0.94	0.38	nan	nan\\
0.94	0.39	nan	nan\\
0.94	0.4	nan	nan\\
0.94	0.41	nan	nan\\
0.94	0.42	nan	nan\\
0.94	0.43	nan	nan\\
0.94	0.44	nan	nan\\
0.94	0.45	nan	nan\\
0.94	0.46	nan	nan\\
0.94	0.47	nan	nan\\
0.94	0.48	nan	nan\\
0.94	0.49	nan	nan\\
0.94	0.5	nan	nan\\
0.94	0.51	nan	nan\\
0.94	0.52	nan	nan\\
0.94	0.53	nan	nan\\
0.94	0.54	nan	nan\\
0.94	0.55	nan	nan\\
0.94	0.56	nan	nan\\
0.94	0.57	nan	nan\\
0.94	0.58	nan	nan\\
0.94	0.59	nan	nan\\
0.94	0.6	nan	nan\\
0.94	0.61	nan	nan\\
0.94	0.62	nan	nan\\
0.94	0.63	nan	nan\\
0.94	0.64	nan	nan\\
0.94	0.65	nan	nan\\
0.94	0.66	nan	nan\\
0.94	0.67	nan	nan\\
0.94	0.68	nan	nan\\
0.94	0.69	nan	nan\\
0.94	0.7	nan	nan\\
0.94	0.71	nan	nan\\
0.94	0.72	nan	nan\\
0.94	0.73	nan	nan\\
0.94	0.74	nan	nan\\
0.94	0.75	nan	nan\\
0.94	0.76	nan	nan\\
0.94	0.77	nan	nan\\
0.94	0.78	nan	nan\\
0.94	0.79	nan	nan\\
0.94	0.8	nan	nan\\
0.94	0.81	nan	nan\\
0.94	0.82	nan	nan\\
0.94	0.83	nan	nan\\
0.94	0.84	nan	nan\\
0.94	0.85	nan	nan\\
0.94	0.86	nan	nan\\
0.94	0.87	nan	nan\\
0.94	0.88	nan	nan\\
0.94	0.89	nan	nan\\
0.94	0.9	nan	nan\\
0.94	0.91	nan	nan\\
0.94	0.92	nan	nan\\
0.94	0.93	nan	nan\\
0.94	0.94	nan	nan\\
0.94	0.95	nan	nan\\
0.94	0.96	nan	nan\\
0.94	0.97	nan	nan\\
0.94	0.98	nan	nan\\
0.94	0.99	nan	nan\\
0.94	1	nan	nan\\
0.95	0	0	0\\
0.95	0.01	0.02	0.02\\
0.95	0.02	nan	nan\\
0.95	0.03	nan	nan\\
0.95	0.04	nan	nan\\
0.95	0.05	nan	nan\\
0.95	0.06	nan	nan\\
0.95	0.07	nan	nan\\
0.95	0.08	nan	nan\\
0.95	0.09	nan	nan\\
0.95	0.1	nan	nan\\
0.95	0.11	nan	nan\\
0.95	0.12	nan	nan\\
0.95	0.13	nan	nan\\
0.95	0.14	nan	nan\\
0.95	0.15	nan	nan\\
0.95	0.16	nan	nan\\
0.95	0.17	nan	nan\\
0.95	0.18	nan	nan\\
0.95	0.19	nan	nan\\
0.95	0.2	nan	nan\\
0.95	0.21	nan	nan\\
0.95	0.22	nan	nan\\
0.95	0.23	nan	nan\\
0.95	0.24	nan	nan\\
0.95	0.25	nan	nan\\
0.95	0.26	nan	nan\\
0.95	0.27	nan	nan\\
0.95	0.28	nan	nan\\
0.95	0.29	nan	nan\\
0.95	0.3	nan	nan\\
0.95	0.31	nan	nan\\
0.95	0.32	nan	nan\\
0.95	0.33	nan	nan\\
0.95	0.34	nan	nan\\
0.95	0.35	nan	nan\\
0.95	0.36	nan	nan\\
0.95	0.37	nan	nan\\
0.95	0.38	nan	nan\\
0.95	0.39	nan	nan\\
0.95	0.4	nan	nan\\
0.95	0.41	nan	nan\\
0.95	0.42	nan	nan\\
0.95	0.43	nan	nan\\
0.95	0.44	nan	nan\\
0.95	0.45	nan	nan\\
0.95	0.46	nan	nan\\
0.95	0.47	nan	nan\\
0.95	0.48	nan	nan\\
0.95	0.49	nan	nan\\
0.95	0.5	nan	nan\\
0.95	0.51	nan	nan\\
0.95	0.52	nan	nan\\
0.95	0.53	nan	nan\\
0.95	0.54	nan	nan\\
0.95	0.55	nan	nan\\
0.95	0.56	nan	nan\\
0.95	0.57	nan	nan\\
0.95	0.58	nan	nan\\
0.95	0.59	nan	nan\\
0.95	0.6	nan	nan\\
0.95	0.61	nan	nan\\
0.95	0.62	nan	nan\\
0.95	0.63	nan	nan\\
0.95	0.64	nan	nan\\
0.95	0.65	nan	nan\\
0.95	0.66	nan	nan\\
0.95	0.67	nan	nan\\
0.95	0.68	nan	nan\\
0.95	0.69	nan	nan\\
0.95	0.7	nan	nan\\
0.95	0.71	nan	nan\\
0.95	0.72	nan	nan\\
0.95	0.73	nan	nan\\
0.95	0.74	nan	nan\\
0.95	0.75	nan	nan\\
0.95	0.76	nan	nan\\
0.95	0.77	nan	nan\\
0.95	0.78	nan	nan\\
0.95	0.79	nan	nan\\
0.95	0.8	nan	nan\\
0.95	0.81	nan	nan\\
0.95	0.82	nan	nan\\
0.95	0.83	nan	nan\\
0.95	0.84	nan	nan\\
0.95	0.85	nan	nan\\
0.95	0.86	nan	nan\\
0.95	0.87	nan	nan\\
0.95	0.88	nan	nan\\
0.95	0.89	nan	nan\\
0.95	0.9	nan	nan\\
0.95	0.91	nan	nan\\
0.95	0.92	nan	nan\\
0.95	0.93	nan	nan\\
0.95	0.94	nan	nan\\
0.95	0.95	nan	nan\\
0.95	0.96	nan	nan\\
0.95	0.97	nan	nan\\
0.95	0.98	nan	nan\\
0.95	0.99	nan	nan\\
0.95	1	nan	nan\\
0.96	0	0	0\\
0.96	0.01	0.015	0.015\\
0.96	0.02	nan	nan\\
0.96	0.03	nan	nan\\
0.96	0.04	nan	nan\\
0.96	0.05	nan	nan\\
0.96	0.06	nan	nan\\
0.96	0.07	nan	nan\\
0.96	0.08	nan	nan\\
0.96	0.09	nan	nan\\
0.96	0.1	nan	nan\\
0.96	0.11	nan	nan\\
0.96	0.12	nan	nan\\
0.96	0.13	nan	nan\\
0.96	0.14	nan	nan\\
0.96	0.15	nan	nan\\
0.96	0.16	nan	nan\\
0.96	0.17	nan	nan\\
0.96	0.18	nan	nan\\
0.96	0.19	nan	nan\\
0.96	0.2	nan	nan\\
0.96	0.21	nan	nan\\
0.96	0.22	nan	nan\\
0.96	0.23	nan	nan\\
0.96	0.24	nan	nan\\
0.96	0.25	nan	nan\\
0.96	0.26	nan	nan\\
0.96	0.27	nan	nan\\
0.96	0.28	nan	nan\\
0.96	0.29	nan	nan\\
0.96	0.3	nan	nan\\
0.96	0.31	nan	nan\\
0.96	0.32	nan	nan\\
0.96	0.33	nan	nan\\
0.96	0.34	nan	nan\\
0.96	0.35	nan	nan\\
0.96	0.36	nan	nan\\
0.96	0.37	nan	nan\\
0.96	0.38	nan	nan\\
0.96	0.39	nan	nan\\
0.96	0.4	nan	nan\\
0.96	0.41	nan	nan\\
0.96	0.42	nan	nan\\
0.96	0.43	nan	nan\\
0.96	0.44	nan	nan\\
0.96	0.45	nan	nan\\
0.96	0.46	nan	nan\\
0.96	0.47	nan	nan\\
0.96	0.48	nan	nan\\
0.96	0.49	nan	nan\\
0.96	0.5	nan	nan\\
0.96	0.51	nan	nan\\
0.96	0.52	nan	nan\\
0.96	0.53	nan	nan\\
0.96	0.54	nan	nan\\
0.96	0.55	nan	nan\\
0.96	0.56	nan	nan\\
0.96	0.57	nan	nan\\
0.96	0.58	nan	nan\\
0.96	0.59	nan	nan\\
0.96	0.6	nan	nan\\
0.96	0.61	nan	nan\\
0.96	0.62	nan	nan\\
0.96	0.63	nan	nan\\
0.96	0.64	nan	nan\\
0.96	0.65	nan	nan\\
0.96	0.66	nan	nan\\
0.96	0.67	nan	nan\\
0.96	0.68	nan	nan\\
0.96	0.69	nan	nan\\
0.96	0.7	nan	nan\\
0.96	0.71	nan	nan\\
0.96	0.72	nan	nan\\
0.96	0.73	nan	nan\\
0.96	0.74	nan	nan\\
0.96	0.75	nan	nan\\
0.96	0.76	nan	nan\\
0.96	0.77	nan	nan\\
0.96	0.78	nan	nan\\
0.96	0.79	nan	nan\\
0.96	0.8	nan	nan\\
0.96	0.81	nan	nan\\
0.96	0.82	nan	nan\\
0.96	0.83	nan	nan\\
0.96	0.84	nan	nan\\
0.96	0.85	nan	nan\\
0.96	0.86	nan	nan\\
0.96	0.87	nan	nan\\
0.96	0.88	nan	nan\\
0.96	0.89	nan	nan\\
0.96	0.9	nan	nan\\
0.96	0.91	nan	nan\\
0.96	0.92	nan	nan\\
0.96	0.93	nan	nan\\
0.96	0.94	nan	nan\\
0.96	0.95	nan	nan\\
0.96	0.96	nan	nan\\
0.96	0.97	nan	nan\\
0.96	0.98	nan	nan\\
0.96	0.99	nan	nan\\
0.96	1	nan	nan\\
0.97	0	0	0\\
0.97	0.01	0.01	0.01\\
0.97	0.02	nan	nan\\
0.97	0.03	nan	nan\\
0.97	0.04	nan	nan\\
0.97	0.05	nan	nan\\
0.97	0.06	nan	nan\\
0.97	0.07	nan	nan\\
0.97	0.08	nan	nan\\
0.97	0.09	nan	nan\\
0.97	0.1	nan	nan\\
0.97	0.11	nan	nan\\
0.97	0.12	nan	nan\\
0.97	0.13	nan	nan\\
0.97	0.14	nan	nan\\
0.97	0.15	nan	nan\\
0.97	0.16	nan	nan\\
0.97	0.17	nan	nan\\
0.97	0.18	nan	nan\\
0.97	0.19	nan	nan\\
0.97	0.2	nan	nan\\
0.97	0.21	nan	nan\\
0.97	0.22	nan	nan\\
0.97	0.23	nan	nan\\
0.97	0.24	nan	nan\\
0.97	0.25	nan	nan\\
0.97	0.26	nan	nan\\
0.97	0.27	nan	nan\\
0.97	0.28	nan	nan\\
0.97	0.29	nan	nan\\
0.97	0.3	nan	nan\\
0.97	0.31	nan	nan\\
0.97	0.32	nan	nan\\
0.97	0.33	nan	nan\\
0.97	0.34	nan	nan\\
0.97	0.35	nan	nan\\
0.97	0.36	nan	nan\\
0.97	0.37	nan	nan\\
0.97	0.38	nan	nan\\
0.97	0.39	nan	nan\\
0.97	0.4	nan	nan\\
0.97	0.41	nan	nan\\
0.97	0.42	nan	nan\\
0.97	0.43	nan	nan\\
0.97	0.44	nan	nan\\
0.97	0.45	nan	nan\\
0.97	0.46	nan	nan\\
0.97	0.47	nan	nan\\
0.97	0.48	nan	nan\\
0.97	0.49	nan	nan\\
0.97	0.5	nan	nan\\
0.97	0.51	nan	nan\\
0.97	0.52	nan	nan\\
0.97	0.53	nan	nan\\
0.97	0.54	nan	nan\\
0.97	0.55	nan	nan\\
0.97	0.56	nan	nan\\
0.97	0.57	nan	nan\\
0.97	0.58	nan	nan\\
0.97	0.59	nan	nan\\
0.97	0.6	nan	nan\\
0.97	0.61	nan	nan\\
0.97	0.62	nan	nan\\
0.97	0.63	nan	nan\\
0.97	0.64	nan	nan\\
0.97	0.65	nan	nan\\
0.97	0.66	nan	nan\\
0.97	0.67	nan	nan\\
0.97	0.68	nan	nan\\
0.97	0.69	nan	nan\\
0.97	0.7	nan	nan\\
0.97	0.71	nan	nan\\
0.97	0.72	nan	nan\\
0.97	0.73	nan	nan\\
0.97	0.74	nan	nan\\
0.97	0.75	nan	nan\\
0.97	0.76	nan	nan\\
0.97	0.77	nan	nan\\
0.97	0.78	nan	nan\\
0.97	0.79	nan	nan\\
0.97	0.8	nan	nan\\
0.97	0.81	nan	nan\\
0.97	0.82	nan	nan\\
0.97	0.83	nan	nan\\
0.97	0.84	nan	nan\\
0.97	0.85	nan	nan\\
0.97	0.86	nan	nan\\
0.97	0.87	nan	nan\\
0.97	0.88	nan	nan\\
0.97	0.89	nan	nan\\
0.97	0.9	nan	nan\\
0.97	0.91	nan	nan\\
0.97	0.92	nan	nan\\
0.97	0.93	nan	nan\\
0.97	0.94	nan	nan\\
0.97	0.95	nan	nan\\
0.97	0.96	nan	nan\\
0.97	0.97	nan	nan\\
0.97	0.98	nan	nan\\
0.97	0.99	nan	nan\\
0.97	1	nan	nan\\
0.98	0	0	0\\
0.98	0.01	0.005	0.005\\
0.98	0.02	nan	nan\\
0.98	0.03	nan	nan\\
0.98	0.04	nan	nan\\
0.98	0.05	nan	nan\\
0.98	0.06	nan	nan\\
0.98	0.07	nan	nan\\
0.98	0.08	nan	nan\\
0.98	0.09	nan	nan\\
0.98	0.1	nan	nan\\
0.98	0.11	nan	nan\\
0.98	0.12	nan	nan\\
0.98	0.13	nan	nan\\
0.98	0.14	nan	nan\\
0.98	0.15	nan	nan\\
0.98	0.16	nan	nan\\
0.98	0.17	nan	nan\\
0.98	0.18	nan	nan\\
0.98	0.19	nan	nan\\
0.98	0.2	nan	nan\\
0.98	0.21	nan	nan\\
0.98	0.22	nan	nan\\
0.98	0.23	nan	nan\\
0.98	0.24	nan	nan\\
0.98	0.25	nan	nan\\
0.98	0.26	nan	nan\\
0.98	0.27	nan	nan\\
0.98	0.28	nan	nan\\
0.98	0.29	nan	nan\\
0.98	0.3	nan	nan\\
0.98	0.31	nan	nan\\
0.98	0.32	nan	nan\\
0.98	0.33	nan	nan\\
0.98	0.34	nan	nan\\
0.98	0.35	nan	nan\\
0.98	0.36	nan	nan\\
0.98	0.37	nan	nan\\
0.98	0.38	nan	nan\\
0.98	0.39	nan	nan\\
0.98	0.4	nan	nan\\
0.98	0.41	nan	nan\\
0.98	0.42	nan	nan\\
0.98	0.43	nan	nan\\
0.98	0.44	nan	nan\\
0.98	0.45	nan	nan\\
0.98	0.46	nan	nan\\
0.98	0.47	nan	nan\\
0.98	0.48	nan	nan\\
0.98	0.49	nan	nan\\
0.98	0.5	nan	nan\\
0.98	0.51	nan	nan\\
0.98	0.52	nan	nan\\
0.98	0.53	nan	nan\\
0.98	0.54	nan	nan\\
0.98	0.55	nan	nan\\
0.98	0.56	nan	nan\\
0.98	0.57	nan	nan\\
0.98	0.58	nan	nan\\
0.98	0.59	nan	nan\\
0.98	0.6	nan	nan\\
0.98	0.61	nan	nan\\
0.98	0.62	nan	nan\\
0.98	0.63	nan	nan\\
0.98	0.64	nan	nan\\
0.98	0.65	nan	nan\\
0.98	0.66	nan	nan\\
0.98	0.67	nan	nan\\
0.98	0.68	nan	nan\\
0.98	0.69	nan	nan\\
0.98	0.7	nan	nan\\
0.98	0.71	nan	nan\\
0.98	0.72	nan	nan\\
0.98	0.73	nan	nan\\
0.98	0.74	nan	nan\\
0.98	0.75	nan	nan\\
0.98	0.76	nan	nan\\
0.98	0.77	nan	nan\\
0.98	0.78	nan	nan\\
0.98	0.79	nan	nan\\
0.98	0.8	nan	nan\\
0.98	0.81	nan	nan\\
0.98	0.82	nan	nan\\
0.98	0.83	nan	nan\\
0.98	0.84	nan	nan\\
0.98	0.85	nan	nan\\
0.98	0.86	nan	nan\\
0.98	0.87	nan	nan\\
0.98	0.88	nan	nan\\
0.98	0.89	nan	nan\\
0.98	0.9	nan	nan\\
0.98	0.91	nan	nan\\
0.98	0.92	nan	nan\\
0.98	0.93	nan	nan\\
0.98	0.94	nan	nan\\
0.98	0.95	nan	nan\\
0.98	0.96	nan	nan\\
0.98	0.97	nan	nan\\
0.98	0.98	nan	nan\\
0.98	0.99	nan	nan\\
0.98	1	nan	nan\\
0.99	0	0	0\\
0.99	0.01	0	0\\
0.99	0.02	nan	nan\\
0.99	0.03	nan	nan\\
0.99	0.04	nan	nan\\
0.99	0.05	nan	nan\\
0.99	0.06	nan	nan\\
0.99	0.07	nan	nan\\
0.99	0.08	nan	nan\\
0.99	0.09	nan	nan\\
0.99	0.1	nan	nan\\
0.99	0.11	nan	nan\\
0.99	0.12	nan	nan\\
0.99	0.13	nan	nan\\
0.99	0.14	nan	nan\\
0.99	0.15	nan	nan\\
0.99	0.16	nan	nan\\
0.99	0.17	nan	nan\\
0.99	0.18	nan	nan\\
0.99	0.19	nan	nan\\
0.99	0.2	nan	nan\\
0.99	0.21	nan	nan\\
0.99	0.22	nan	nan\\
0.99	0.23	nan	nan\\
0.99	0.24	nan	nan\\
0.99	0.25	nan	nan\\
0.99	0.26	nan	nan\\
0.99	0.27	nan	nan\\
0.99	0.28	nan	nan\\
0.99	0.29	nan	nan\\
0.99	0.3	nan	nan\\
0.99	0.31	nan	nan\\
0.99	0.32	nan	nan\\
0.99	0.33	nan	nan\\
0.99	0.34	nan	nan\\
0.99	0.35	nan	nan\\
0.99	0.36	nan	nan\\
0.99	0.37	nan	nan\\
0.99	0.38	nan	nan\\
0.99	0.39	nan	nan\\
0.99	0.4	nan	nan\\
0.99	0.41	nan	nan\\
0.99	0.42	nan	nan\\
0.99	0.43	nan	nan\\
0.99	0.44	nan	nan\\
0.99	0.45	nan	nan\\
0.99	0.46	nan	nan\\
0.99	0.47	nan	nan\\
0.99	0.48	nan	nan\\
0.99	0.49	nan	nan\\
0.99	0.5	nan	nan\\
0.99	0.51	nan	nan\\
0.99	0.52	nan	nan\\
0.99	0.53	nan	nan\\
0.99	0.54	nan	nan\\
0.99	0.55	nan	nan\\
0.99	0.56	nan	nan\\
0.99	0.57	nan	nan\\
0.99	0.58	nan	nan\\
0.99	0.59	nan	nan\\
0.99	0.6	nan	nan\\
0.99	0.61	nan	nan\\
0.99	0.62	nan	nan\\
0.99	0.63	nan	nan\\
0.99	0.64	nan	nan\\
0.99	0.65	nan	nan\\
0.99	0.66	nan	nan\\
0.99	0.67	nan	nan\\
0.99	0.68	nan	nan\\
0.99	0.69	nan	nan\\
0.99	0.7	nan	nan\\
0.99	0.71	nan	nan\\
0.99	0.72	nan	nan\\
0.99	0.73	nan	nan\\
0.99	0.74	nan	nan\\
0.99	0.75	nan	nan\\
0.99	0.76	nan	nan\\
0.99	0.77	nan	nan\\
0.99	0.78	nan	nan\\
0.99	0.79	nan	nan\\
0.99	0.8	nan	nan\\
0.99	0.81	nan	nan\\
0.99	0.82	nan	nan\\
0.99	0.83	nan	nan\\
0.99	0.84	nan	nan\\
0.99	0.85	nan	nan\\
0.99	0.86	nan	nan\\
0.99	0.87	nan	nan\\
0.99	0.88	nan	nan\\
0.99	0.89	nan	nan\\
0.99	0.9	nan	nan\\
0.99	0.91	nan	nan\\
0.99	0.92	nan	nan\\
0.99	0.93	nan	nan\\
0.99	0.94	nan	nan\\
0.99	0.95	nan	nan\\
0.99	0.96	nan	nan\\
0.99	0.97	nan	nan\\
0.99	0.98	nan	nan\\
0.99	0.99	nan	nan\\
0.99	1	nan	nan\\
1	0	0	0\\
1	0.01	nan	nan\\
1	0.02	nan	nan\\
1	0.03	nan	nan\\
1	0.04	nan	nan\\
1	0.05	nan	nan\\
1	0.06	nan	nan\\
1	0.07	nan	nan\\
1	0.08	nan	nan\\
1	0.09	nan	nan\\
1	0.1	nan	nan\\
1	0.11	nan	nan\\
1	0.12	nan	nan\\
1	0.13	nan	nan\\
1	0.14	nan	nan\\
1	0.15	nan	nan\\
1	0.16	nan	nan\\
1	0.17	nan	nan\\
1	0.18	nan	nan\\
1	0.19	nan	nan\\
1	0.2	nan	nan\\
1	0.21	nan	nan\\
1	0.22	nan	nan\\
1	0.23	nan	nan\\
1	0.24	nan	nan\\
1	0.25	nan	nan\\
1	0.26	nan	nan\\
1	0.27	nan	nan\\
1	0.28	nan	nan\\
1	0.29	nan	nan\\
1	0.3	nan	nan\\
1	0.31	nan	nan\\
1	0.32	nan	nan\\
1	0.33	nan	nan\\
1	0.34	nan	nan\\
1	0.35	nan	nan\\
1	0.36	nan	nan\\
1	0.37	nan	nan\\
1	0.38	nan	nan\\
1	0.39	nan	nan\\
1	0.4	nan	nan\\
1	0.41	nan	nan\\
1	0.42	nan	nan\\
1	0.43	nan	nan\\
1	0.44	nan	nan\\
1	0.45	nan	nan\\
1	0.46	nan	nan\\
1	0.47	nan	nan\\
1	0.48	nan	nan\\
1	0.49	nan	nan\\
1	0.5	nan	nan\\
1	0.51	nan	nan\\
1	0.52	nan	nan\\
1	0.53	nan	nan\\
1	0.54	nan	nan\\
1	0.55	nan	nan\\
1	0.56	nan	nan\\
1	0.57	nan	nan\\
1	0.58	nan	nan\\
1	0.59	nan	nan\\
1	0.6	nan	nan\\
1	0.61	nan	nan\\
1	0.62	nan	nan\\
1	0.63	nan	nan\\
1	0.64	nan	nan\\
1	0.65	nan	nan\\
1	0.66	nan	nan\\
1	0.67	nan	nan\\
1	0.68	nan	nan\\
1	0.69	nan	nan\\
1	0.7	nan	nan\\
1	0.71	nan	nan\\
1	0.72	nan	nan\\
1	0.73	nan	nan\\
1	0.74	nan	nan\\
1	0.75	nan	nan\\
1	0.76	nan	nan\\
1	0.77	nan	nan\\
1	0.78	nan	nan\\
1	0.79	nan	nan\\
1	0.8	nan	nan\\
1	0.81	nan	nan\\
1	0.82	nan	nan\\
1	0.83	nan	nan\\
1	0.84	nan	nan\\
1	0.85	nan	nan\\
1	0.86	nan	nan\\
1	0.87	nan	nan\\
1	0.88	nan	nan\\
1	0.89	nan	nan\\
1	0.9	nan	nan\\
1	0.91	nan	nan\\
1	0.92	nan	nan\\
1	0.93	nan	nan\\
1	0.94	nan	nan\\
1	0.95	nan	nan\\
1	0.96	nan	nan\\
1	0.97	nan	nan\\
1	0.98	nan	nan\\
1	0.99	nan	nan\\
1	1	nan	nan\\
};



\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	1	1\\
0	0.01	0.99	0.99\\
0	0.02	0.98	0.98\\
0	0.03	0.97	0.97\\
0	0.04	0.96	0.96\\
0	0.05	0.95	0.95\\
0	0.06	0.94	0.94\\
0	0.07	0.93	0.93\\
0	0.08	0.92	0.92\\
0	0.09	0.91	0.91\\
0	0.1	0.9	0.9\\
0	0.11	0.89	0.89\\
0	0.12	0.88	0.88\\
0	0.13	0.87	0.87\\
0	0.14	0.86	0.86\\
0	0.15	0.85	0.85\\
0	0.16	0.84	0.84\\
0	0.17	0.83	0.83\\
0	0.18	0.82	0.82\\
0	0.19	0.81	0.81\\
0	0.2	0.8	0.8\\
0	0.21	0.79	0.79\\
0	0.22	0.78	0.78\\
0	0.23	0.77	0.77\\
0	0.24	0.76	0.76\\
0	0.25	0.75	0.75\\
0	0.26	0.74	0.74\\
0	0.27	0.73	0.73\\
0	0.28	0.72	0.72\\
0	0.29	0.71	0.71\\
0	0.3	0.7	0.7\\
0	0.31	0.69	0.69\\
0	0.32	0.68	0.68\\
0	0.33	0.67	0.67\\
0	0.34	0.66	0.66\\
0	0.35	0.65	0.65\\
0	0.36	0.64	0.64\\
0	0.37	0.63	0.63\\
0	0.38	0.62	0.62\\
0	0.39	0.61	0.61\\
0	0.4	0.6	0.6\\
0	0.41	0.59	0.59\\
0	0.42	0.58	0.58\\
0	0.43	0.57	0.57\\
0	0.44	0.56	0.56\\
0	0.45	0.55	0.55\\
0	0.46	0.54	0.54\\
0	0.47	0.53	0.53\\
0	0.48	0.52	0.52\\
0	0.49	0.51	0.51\\
0	0.5	0.5	0.5\\
0	0.51	0.49	0.49\\
0	0.52	0.48	0.48\\
0	0.53	0.47	0.47\\
0	0.54	0.46	0.46\\
0	0.55	0.45	0.45\\
0	0.56	0.44	0.44\\
0	0.57	0.43	0.43\\
0	0.58	0.42	0.42\\
0	0.59	0.41	0.41\\
0	0.6	0.4	0.4\\
0	0.61	0.39	0.39\\
0	0.62	0.38	0.38\\
0	0.63	0.37	0.37\\
0	0.64	0.36	0.36\\
0	0.65	0.35	0.35\\
0	0.66	0.34	0.34\\
0	0.67	0.33	0.33\\
0	0.68	0.32	0.32\\
0	0.69	0.31	0.31\\
0	0.7	0.3	0.3\\
0	0.71	0.29	0.29\\
0	0.72	0.28	0.28\\
0	0.73	0.27	0.27\\
0	0.74	0.26	0.26\\
0	0.75	0.25	0.25\\
0	0.76	0.24	0.24\\
0	0.77	0.23	0.23\\
0	0.78	0.22	0.22\\
0	0.79	0.21	0.21\\
0	0.8	0.2	0.2\\
0	0.81	0.19	0.19\\
0	0.82	0.18	0.18\\
0	0.83	0.17	0.17\\
0	0.84	0.16	0.16\\
0	0.85	0.15	0.15\\
0	0.86	0.14	0.14\\
0	0.87	0.13	0.13\\
0	0.88	0.12	0.12\\
0	0.89	0.11	0.11\\
0	0.9	0.1	0.1\\
0	0.91	0.09	0.09\\
0	0.92	0.08	0.08\\
0	0.93	0.0700000000000001	0.0700000000000001\\
0	0.94	0.0600000000000001	0.0600000000000001\\
0	0.95	0.05	0.05\\
0	0.96	0.04	0.04\\
0	0.97	0.03	0.03\\
0	0.98	0.02	0.02\\
0	0.99	0.01	0.01\\
0	1	0	0\\
0.01	0	0.99	0.99\\
0.01	0.01	0.979897948556636	0.979897948556636\\
0.01	0.02	0.96979377058704	0.96979377058704\\
0.01	0.03	0.959687398208458	0.959687398208458\\
0.01	0.04	0.949578760586691	0.949578760586691\\
0.01	0.05	0.93946778377222	0.93946778377222\\
0.01	0.06	0.929354390525168	0.929354390525168\\
0.01	0.07	0.919238500128201	0.919238500128201\\
0.01	0.08	0.909120028186382	0.909120028186382\\
0.01	0.09	0.898998886412873	0.898998886412873\\
0.01	0.1	0.888874982399324	0.888874982399324\\
0.01	0.11	0.878748219369606	0.878748219369606\\
0.01	0.12	0.868618495915476	0.868618495915476\\
0.01	0.13	0.858485705712571	0.858485705712571\\
0.01	0.14	0.848349737214989	0.848349737214989\\
0.01	0.15	0.83821047332653	0.83821047332653\\
0.01	0.16	0.828067791046458	0.828067791046458\\
0.01	0.17	0.817921561087423	0.817921561087423\\
0.01	0.18	0.807771647462927	0.807771647462927\\
0.01	0.19	0.797617907041421	0.797617907041421\\
0.01	0.2	0.787460189063808	0.787460189063808\\
0.01	0.21	0.777298334620742	0.777298334620742\\
0.01	0.22	0.76713217608571	0.76713217608571\\
0.01	0.23	0.756961536499415	0.756961536499415\\
0.01	0.24	0.746786228900426	0.746786228900426\\
0.01	0.25	0.736606055596467	0.736606055596467\\
0.01	0.26	0.726420807370024	0.726420807370024\\
0.01	0.27	0.716230262611137	0.716230262611137\\
0.01	0.28	0.706034186369362	0.706034186369362\\
0.01	0.29	0.695832329315812	0.695832329315812\\
0.01	0.3	0.685624426605022	0.685624426605022\\
0.01	0.31	0.675410196624968	0.675410196624968\\
0.01	0.32	0.665189339621981	0.665189339621981\\
0.01	0.33	0.654961536185438	0.654961536185438\\
0.01	0.34	0.644726445574963	0.644726445574963\\
0.01	0.35	0.634483703870328	0.634483703870328\\
0.01	0.36	0.624232921921325	0.624232921921325\\
0.01	0.37	0.613973683071413	0.613973683071413\\
0.01	0.38	0.603705540624877	0.603705540624877\\
0.01	0.39	0.593428015022424	0.593428015022424\\
0.01	0.4	0.583140590684478	0.583140590684478\\
0.01	0.41	0.572842712474619	0.572842712474619\\
0.01	0.42	0.562533781727558	0.562533781727558\\
0.01	0.43	0.552213151776324	0.552213151776324\\
0.01	0.44	0.54188012290165	0.54188012290165\\
0.01	0.45	0.53153393661244	0.53153393661244\\
0.01	0.46	0.52117376914899	0.52117376914899\\
0.01	0.47	0.510798724079689	0.510798724079689\\
0.01	0.48	0.500407823836161	0.500407823836161\\
0.01	0.49	0.49	0.49\\
0.01	0.5	0.479574082114798	0.479574082114798\\
0.01	0.51	0.469128784747792	0.469128784747792\\
0.01	0.52	0.45866269246345	0.45866269246345\\
0.01	0.53	0.448174242292714	0.448174242292714\\
0.01	0.54	0.437661703181367	0.437661703181367\\
0.01	0.55	0.42712315177208	0.42712315177208\\
0.01	0.56	0.416556443707464	0.416556443707464\\
0.01	0.57	0.405959179422654	0.405959179422654\\
0.01	0.58	0.395328663106743	0.395328663106743\\
0.01	0.59	0.384661853126194	0.384661853126194\\
0.01	0.6	0.373955301681733	0.373955301681733\\
0.01	0.61	0.363205080756888	0.363205080756888\\
0.01	0.62	0.352406690427832	0.352406690427832\\
0.01	0.63	0.341554944214035	0.341554944214035\\
0.01	0.64	0.330643824162734	0.330643824162734\\
0.01	0.65	0.319666295470958	0.319666295470958\\
0.01	0.66	0.308614066163451	0.308614066163451\\
0.01	0.67	0.297477270848675	0.297477270848675\\
0.01	0.68	0.286244047484067	0.286244047484067\\
0.01	0.69	0.274899959967968	0.274899959967968\\
0.01	0.7	0.26342719282327	0.26342719282327\\
0.01	0.71	0.25180339887499	0.25180339887499\\
0.01	0.72	0.24	0.24\\
0.01	0.73	0.227979589711327	0.227979589711327\\
0.01	0.74	0.215691785736085	0.215691785736085\\
0.01	0.75	0.203066238629181	0.203066238629181\\
0.01	0.76	0.19	0.19\\
0.01	0.77	0.176332495807108	0.176332495807108\\
0.01	0.78	0.161789083458003	0.161789083458003\\
0.01	0.79	0.145825756949558	0.145825756949558\\
0.01	0.8	0.127015621187164	0.127015621187164\\
0.01	0.81	0.09	0.09\\
0.01	0.82	0.085	0.085\\
0.01	0.83	0.08	0.08\\
0.01	0.84	0.075	0.075\\
0.01	0.85	0.07	0.07\\
0.01	0.86	0.065	0.065\\
0.01	0.87	0.06	0.06\\
0.01	0.88	0.055	0.055\\
0.01	0.89	0.05	0.05\\
0.01	0.9	0.045	0.045\\
0.01	0.91	0.04	0.04\\
0.01	0.92	0.035	0.035\\
0.01	0.93	0.03	0.03\\
0.01	0.94	0.025	0.025\\
0.01	0.95	0.02	0.02\\
0.01	0.96	0.015	0.015\\
0.01	0.97	0.01	0.01\\
0.01	0.98	0.005	0.005\\
0.01	0.99	0	0\\
0.01	1	nan	nan\\
0.02	0	0.98	0.98\\
0.02	0.01	0.96979377058704	0.96979377058704\\
0.02	0.02	0.959583152331272	0.959583152331272\\
0.02	0.03	0.949368000607124	0.949368000607124\\
0.02	0.04	0.939148164229596	0.939148164229596\\
0.02	0.05	0.928923485070545	0.928923485070545\\
0.02	0.06	0.918693797647189	0.918693797647189\\
0.02	0.07	0.908458928680426	0.908458928680426\\
0.02	0.08	0.898218696620299	0.898218696620299\\
0.02	0.09	0.887972911135658	0.887972911135658\\
0.02	0.1	0.877721372564786	0.877721372564786\\
0.02	0.11	0.867463871323374	0.867463871323374\\
0.02	0.12	0.857200187265877	0.857200187265877\\
0.02	0.13	0.846930088995796	0.846930088995796\\
0.02	0.14	0.836653333119993	0.836653333119993\\
0.02	0.15	0.826369663441533	0.826369663441533\\
0.02	0.16	0.816078810084939	0.816078810084939\\
0.02	0.17	0.805780488547035	0.805780488547035\\
0.02	0.18	0.795474398665704	0.795474398665704\\
0.02	0.19	0.785160223497988	0.785160223497988\\
0.02	0.2	0.774837628097877	0.774837628097877\\
0.02	0.21	0.764506258182919	0.764506258182919\\
0.02	0.22	0.754165738677394	0.754165738677394\\
0.02	0.23	0.743815672118201	0.743815672118201\\
0.02	0.24	0.733455636907725	0.733455636907725\\
0.02	0.25	0.723085185395878	0.723085185395878\\
0.02	0.26	0.712703841770968	0.712703841770968\\
0.02	0.27	0.702311099736245	0.702311099736245\\
0.02	0.28	0.691906419945575	0.691906419945575\\
0.02	0.29	0.681489227167825	0.681489227167825\\
0.02	0.3	0.671058907144937	0.671058907144937\\
0.02	0.31	0.660614803103299	0.660614803103299\\
0.02	0.32	0.650156211871642	0.650156211871642\\
0.02	0.33	0.639682379551191	0.639682379551191\\
0.02	0.34	0.629192496674806	0.629192496674806\\
0.02	0.35	0.618685692781204	0.618685692781204\\
0.02	0.36	0.608161030317512	0.608161030317512\\
0.02	0.37	0.597617497767991	0.597617497767991\\
0.02	0.38	0.587054001888146	0.587054001888146\\
0.02	0.39	0.576469358900751	0.576469358900751\\
0.02	0.4	0.565862284482674	0.565862284482674\\
0.02	0.41	0.555231382337433	0.555231382337433\\
0.02	0.42	0.544575131106459	0.544575131106459\\
0.02	0.43	0.533891869319992	0.533891869319992\\
0.02	0.44	0.523179778023443	0.523179778023443\\
0.02	0.45	0.512436860633173	0.512436860633173\\
0.02	0.46	0.501660919471891	0.501660919471891\\
0.02	0.47	0.490849528301415	0.490849528301415\\
0.02	0.48	0.48	0.48\\
0.02	0.49	0.46910934831015	0.46910934831015\\
0.02	0.5	0.458174242292714	0.458174242292714\\
0.02	0.51	0.447190951739229	0.447190951739229\\
0.02	0.52	0.436155281280883	0.436155281280883\\
0.02	0.53	0.425062490237426	0.425062490237426\\
0.02	0.54	0.413907194296653	0.413907194296653\\
0.02	0.55	0.402683243791235	0.402683243791235\\
0.02	0.56	0.39138357147217	0.39138357147217\\
0.02	0.57	0.38	0.38\\
0.02	0.58	0.368522995463527	0.368522995463527\\
0.02	0.59	0.356941347407016	0.356941347407016\\
0.02	0.6	0.3452417469626	0.3452417469626\\
0.02	0.61	0.333408220796558	0.333408220796558\\
0.02	0.62	0.321421356237309	0.321421356237309\\
0.02	0.63	0.309257215820975	0.309257215820975\\
0.02	0.64	0.296885775404495	0.296885775404495\\
0.02	0.65	0.284268604418766	0.284268604418766\\
0.02	0.66	0.271355287256601	0.271355287256601\\
0.02	0.67	0.258077640640442	0.258077640640442\\
0.02	0.68	0.244339811320566	0.244339811320566\\
0.02	0.69	0.23	0.23\\
0.02	0.7	0.214833147735479	0.214833147735479\\
0.02	0.71	0.198442887702248	0.198442887702248\\
0.02	0.72	0.18	0.18\\
0.02	0.73	0.157015621187164	0.157015621187164\\
0.02	0.74	0.12	0.12\\
0.02	0.75	0.115	0.115\\
0.02	0.76	0.11	0.11\\
0.02	0.77	0.105	0.105\\
0.02	0.78	0.1	0.1\\
0.02	0.79	0.095	0.095\\
0.02	0.8	0.09	0.09\\
0.02	0.81	0.085	0.085\\
0.02	0.82	nan	nan\\
0.02	0.83	nan	nan\\
0.02	0.84	nan	nan\\
0.02	0.85	nan	nan\\
0.02	0.86	nan	nan\\
0.02	0.87	nan	nan\\
0.02	0.88	nan	nan\\
0.02	0.89	nan	nan\\
0.02	0.9	nan	nan\\
0.02	0.91	nan	nan\\
0.02	0.92	nan	nan\\
0.02	0.93	nan	nan\\
0.02	0.94	nan	nan\\
0.02	0.95	nan	nan\\
0.02	0.96	nan	nan\\
0.02	0.97	nan	nan\\
0.02	0.98	nan	nan\\
0.02	0.99	nan	nan\\
0.02	1	nan	nan\\
0.03	0	0.97	0.97\\
0.03	0.01	0.959687398208458	0.959687398208458\\
0.03	0.02	0.949368000607124	0.949368000607124\\
0.03	0.03	0.939041575982343	0.939041575982343\\
0.03	0.04	0.928707882184463	0.928707882184463\\
0.03	0.05	0.918366665454634	0.918366665454634\\
0.03	0.06	0.908017659699928	0.908017659699928\\
0.03	0.07	0.897660585711988	0.897660585711988\\
0.03	0.08	0.887295150323853	0.887295150323853\\
0.03	0.09	0.876921045499069	0.876921045499069\\
0.03	0.1	0.866537947346464	0.866537947346464\\
0.03	0.11	0.85614551505325	0.85614551505325\\
0.03	0.12	0.845743389728228	0.845743389728228\\
0.03	0.13	0.835331193145904	0.835331193145904\\
0.03	0.14	0.824908526381191	0.824908526381191\\
0.03	0.15	0.814474968323134	0.814474968323134\\
0.03	0.16	0.804030074054575	0.804030074054575\\
0.03	0.17	0.793573373083089	0.793573373083089\\
0.03	0.18	0.783104367406501	0.783104367406501\\
0.03	0.19	0.77262252939418	0.77262252939418\\
0.03	0.2	0.762127299462662	0.762127299462662\\
0.03	0.21	0.751618083521241	0.751618083521241\\
0.03	0.22	0.74109425015971	0.74109425015971\\
0.03	0.23	0.730555127546399	0.730555127546399\\
0.03	0.24	0.72	0.72\\
0.03	0.25	0.709428104193123	0.709428104193123\\
0.03	0.26	0.698838624939084	0.698838624939084\\
0.03	0.27	0.688230690505755	0.688230690505755\\
0.03	0.28	0.677603367391252	0.677603367391252\\
0.03	0.29	0.666955654485436	0.666955654485436\\
0.03	0.3	0.656286476528347	0.656286476528347\\
0.03	0.31	0.64559467676119	0.64559467676119\\
0.03	0.32	0.634879008646923	0.634879008646923\\
0.03	0.33	0.624138126514911	0.624138126514911\\
0.03	0.34	0.613370574956714	0.613370574956714\\
0.03	0.35	0.602574776766556	0.602574776766556\\
0.03	0.36	0.591749019178793	0.591749019178793\\
0.03	0.37	0.580891438103763	0.580891438103763\\
0.03	0.38	0.57	0.57\\
0.03	0.39	0.559072480941474	0.559072480941474\\
0.03	0.4	0.548106442338457	0.548106442338457\\
0.03	0.41	0.537099202643649	0.537099202643649\\
0.03	0.42	0.526047804212664	0.526047804212664\\
0.03	0.43	0.514948974278318	0.514948974278318\\
0.03	0.44	0.503799078725191	0.503799078725191\\
0.03	0.45	0.49259406699226	0.49259406699226\\
0.03	0.46	0.481329405955125	0.481329405955125\\
0.03	0.47	0.47	0.47\\
0.03	0.48	0.458600093632938	0.458600093632938\\
0.03	0.49	0.44712315177208	0.44712315177208\\
0.03	0.5	0.435561711201316	0.435561711201316\\
0.03	0.51	0.423907194296653	0.423907194296653\\
0.03	0.52	0.412149672722129	0.412149672722129\\
0.03	0.53	0.400277563773199	0.400277563773199\\
0.03	0.54	0.388277234511635	0.388277234511635\\
0.03	0.55	0.376132477258361	0.376132477258361\\
0.03	0.56	0.363823801742686	0.363823801742686\\
0.03	0.57	0.351327459504215	0.351327459504215\\
0.03	0.58	0.338614066163451	0.338614066163451\\
0.03	0.59	0.325646599662505	0.325646599662505\\
0.03	0.6	0.31237739202857	0.31237739202857\\
0.03	0.61	0.298743420870379	0.298743420870379\\
0.03	0.62	0.284658560997307	0.284658560997307\\
0.03	0.63	0.27	0.27\\
0.03	0.64	0.254582364335845	0.254582364335845\\
0.03	0.65	0.238102496759067	0.238102496759067\\
0.03	0.66	0.22	0.22\\
0.03	0.67	0.198989794855664	0.198989794855664\\
0.03	0.68	0.17	0.17\\
0.03	0.69	0.14	0.14\\
0.03	0.7	0.135	0.135\\
0.03	0.71	0.13	0.13\\
0.03	0.72	0.125	0.125\\
0.03	0.73	0.12	0.12\\
0.03	0.74	0.115	0.115\\
0.03	0.75	nan	nan\\
0.03	0.76	nan	nan\\
0.03	0.77	nan	nan\\
0.03	0.78	nan	nan\\
0.03	0.79	nan	nan\\
0.03	0.8	nan	nan\\
0.03	0.81	nan	nan\\
0.03	0.82	nan	nan\\
0.03	0.83	nan	nan\\
0.03	0.84	nan	nan\\
0.03	0.85	nan	nan\\
0.03	0.86	nan	nan\\
0.03	0.87	nan	nan\\
0.03	0.88	nan	nan\\
0.03	0.89	nan	nan\\
0.03	0.9	nan	nan\\
0.03	0.91	nan	nan\\
0.03	0.92	nan	nan\\
0.03	0.93	nan	nan\\
0.03	0.94	nan	nan\\
0.03	0.95	nan	nan\\
0.03	0.96	nan	nan\\
0.03	0.97	nan	nan\\
0.03	0.98	nan	nan\\
0.03	0.99	nan	nan\\
0.03	1	nan	nan\\
0.04	0	0.96	0.96\\
0.04	0.01	0.949578760586691	0.949578760586691\\
0.04	0.02	0.939148164229596	0.939148164229596\\
0.04	0.03	0.928707882184463	0.928707882184463\\
0.04	0.04	0.918257569495584	0.918257569495584\\
0.04	0.05	0.907796863946737	0.907796863946737\\
0.04	0.06	0.897325384926901	0.897325384926901\\
0.04	0.07	0.886842732202307	0.886842732202307\\
0.04	0.08	0.876348484585429	0.876348484585429\\
0.04	0.09	0.865842198490352	0.865842198490352\\
0.04	0.1	0.855323406362735	0.855323406362735\\
0.04	0.11	0.844791614971047	0.844791614971047\\
0.04	0.12	0.83424630354416	0.83424630354416\\
0.04	0.13	0.823686921738389	0.823686921738389\\
0.04	0.14	0.813112887414927	0.813112887414927\\
0.04	0.15	0.802523584206019	0.802523584206019\\
0.04	0.16	0.791918358845308	0.791918358845308\\
0.04	0.17	0.781296518234374	0.781296518234374\\
0.04	0.18	0.770657326213486	0.770657326213486\\
0.04	0.19	0.76	0.76\\
0.04	0.2	0.749323706252388	0.749323706252388\\
0.04	0.21	0.738627556711534	0.738627556711534\\
0.04	0.22	0.727910603363466	0.727910603363466\\
0.04	0.23	0.717171833058807	0.717171833058807\\
0.04	0.24	0.706410161513775	0.706410161513775\\
0.04	0.25	0.695624426605022	0.695624426605022\\
0.04	0.26	0.684813380855664	0.684813380855664\\
0.04	0.27	0.67397568299192	0.67397568299192\\
0.04	0.28	0.66310988842807	0.66310988842807\\
0.04	0.29	0.652214438511238	0.652214438511238\\
0.04	0.3	0.641287648325468	0.641287648325468\\
0.04	0.31	0.630327692815441	0.630327692815441\\
0.04	0.32	0.619332590941915	0.619332590941915\\
0.04	0.33	0.608300187521249	0.608300187521249\\
0.04	0.34	0.597228132326901	0.597228132326901\\
0.04	0.35	0.586113855937412	0.586113855937412\\
0.04	0.36	0.57495454169735	0.57495454169735\\
0.04	0.37	0.563747093007534	0.563747093007534\\
0.04	0.38	0.552488094968134	0.552488094968134\\
0.04	0.39	0.54117376914899	0.54117376914899\\
0.04	0.4	0.529799919935936	0.529799919935936\\
0.04	0.41	0.518361870472759	0.518361870472759\\
0.04	0.42	0.50685438564654	0.50685438564654\\
0.04	0.43	0.495271578793389	0.495271578793389\\
0.04	0.44	0.483606797749979	0.483606797749979\\
0.04	0.45	0.471852484422014	0.471852484422014\\
0.04	0.46	0.46	0.46\\
0.04	0.47	0.44803940504247	0.44803940504247\\
0.04	0.48	0.435959179422654	0.435959179422654\\
0.04	0.49	0.423745860881769	0.423745860881769\\
0.04	0.5	0.41138357147217	0.41138357147217\\
0.04	0.51	0.398853386507137	0.398853386507137\\
0.04	0.52	0.386132477258361	0.386132477258361\\
0.04	0.53	0.373192920195564	0.373192920195564\\
0.04	0.54	0.36	0.36\\
0.04	0.55	0.346509716980849	0.346509716980849\\
0.04	0.56	0.332664991614216	0.332664991614216\\
0.04	0.57	0.318389626792531	0.318389626792531\\
0.04	0.58	0.303578166916005	0.303578166916005\\
0.04	0.59	0.288077640640442	0.288077640640442\\
0.04	0.6	0.271651513899117	0.271651513899117\\
0.04	0.61	0.253898669190297	0.253898669190297\\
0.04	0.62	0.234031242374328	0.234031242374328\\
0.04	0.63	0.21	0.21\\
0.04	0.64	0.16	0.16\\
0.04	0.65	0.155	0.155\\
0.04	0.66	0.15	0.15\\
0.04	0.67	0.145	0.145\\
0.04	0.68	0.14	0.14\\
0.04	0.69	0.135	0.135\\
0.04	0.7	nan	nan\\
0.04	0.71	nan	nan\\
0.04	0.72	nan	nan\\
0.04	0.73	nan	nan\\
0.04	0.74	nan	nan\\
0.04	0.75	nan	nan\\
0.04	0.76	nan	nan\\
0.04	0.77	nan	nan\\
0.04	0.78	nan	nan\\
0.04	0.79	nan	nan\\
0.04	0.8	nan	nan\\
0.04	0.81	nan	nan\\
0.04	0.82	nan	nan\\
0.04	0.83	nan	nan\\
0.04	0.84	nan	nan\\
0.04	0.85	nan	nan\\
0.04	0.86	nan	nan\\
0.04	0.87	nan	nan\\
0.04	0.88	nan	nan\\
0.04	0.89	nan	nan\\
0.04	0.9	nan	nan\\
0.04	0.91	nan	nan\\
0.04	0.92	nan	nan\\
0.04	0.93	nan	nan\\
0.04	0.94	nan	nan\\
0.04	0.95	nan	nan\\
0.04	0.96	nan	nan\\
0.04	0.97	nan	nan\\
0.04	0.98	nan	nan\\
0.04	0.99	nan	nan\\
0.04	1	nan	nan\\
0.05	0	0.95	0.95\\
0.05	0.01	0.93946778377222	0.93946778377222\\
0.05	0.02	0.928923485070545	0.928923485070545\\
0.05	0.03	0.918366665454634	0.918366665454634\\
0.05	0.04	0.907796863946737	0.907796863946737\\
0.05	0.05	0.897213595499958	0.897213595499958\\
0.05	0.06	0.886616349335031	0.886616349335031\\
0.05	0.07	0.876004587131833	0.876004587131833\\
0.05	0.08	0.865377741060106	0.865377741060106\\
0.05	0.09	0.854735211631906	0.854735211631906\\
0.05	0.1	0.844076365356005	0.844076365356005\\
0.05	0.11	0.833400532171888	0.833400532171888\\
0.05	0.12	0.822707002637924	0.822707002637924\\
0.05	0.13	0.811995024844836	0.811995024844836\\
0.05	0.14	0.801263801021491	0.801263801021491\\
0.05	0.15	0.790512483795333	0.790512483795333\\
0.05	0.16	0.779740172064213	0.779740172064213\\
0.05	0.17	0.768945906429928	0.768945906429928\\
0.05	0.18	0.758128664136113	0.758128664136113\\
0.05	0.19	0.747287353444139	0.747287353444139\\
0.05	0.2	0.736420807370024	0.736420807370024\\
0.05	0.21	0.725527776692624	0.725527776692624\\
0.05	0.22	0.714606922128267	0.714606922128267\\
0.05	0.23	0.703656805548792	0.703656805548792\\
0.05	0.24	0.692675880098061	0.692675880098061\\
0.05	0.25	0.68166247903554	0.68166247903554\\
0.05	0.26	0.670614803103299	0.670614803103299\\
0.05	0.27	0.659530906173409	0.659530906173409\\
0.05	0.28	0.648408678884296	0.648408678884296\\
0.05	0.29	0.637245829914744	0.637245829914744\\
0.05	0.3	0.626039864469807	0.626039864469807\\
0.05	0.31	0.614788059459674	0.614788059459674\\
0.05	0.32	0.603487434735033	0.603487434735033\\
0.05	0.33	0.592134719593318	0.592134719593318\\
0.05	0.34	0.580726313579245	0.580726313579245\\
0.05	0.35	0.569258240356725	0.569258240356725\\
0.05	0.36	0.557726093108393	0.557726093108393\\
0.05	0.37	0.546124969497314	0.546124969497314\\
0.05	0.38	0.534449393665329	0.534449393665329\\
0.05	0.39	0.522693221990232	0.522693221990232\\
0.05	0.4	0.510849528301415	0.510849528301415\\
0.05	0.41	0.498910462845192	0.498910462845192\\
0.05	0.42	0.486867077323338	0.486867077323338\\
0.05	0.43	0.474709105535839	0.474709105535839\\
0.05	0.44	0.462424685126915	0.462424685126915\\
0.05	0.45	0.45	0.45\\
0.05	0.46	0.437418814048939	0.437418814048939\\
0.05	0.47	0.424661853126194	0.424661853126194\\
0.05	0.48	0.411705970470723	0.411705970470723\\
0.05	0.49	0.398522995463527	0.398522995463527\\
0.05	0.5	0.385078105935821	0.385078105935821\\
0.05	0.51	0.371327459504216	0.371327459504216\\
0.05	0.52	0.357214626533279	0.357214626533279\\
0.05	0.53	0.342664991614216	0.342664991614216\\
0.05	0.54	0.327576506721313	0.327576506721313\\
0.05	0.55	0.311803398874989	0.311803398874989\\
0.05	0.56	0.295124921972504	0.295124921972504\\
0.05	0.57	0.277177978870813	0.277177978870813\\
0.05	0.58	0.257284161474005	0.257284161474005\\
0.05	0.59	0.233851648071345	0.233851648071345\\
0.05	0.6	0.2	0.2\\
0.05	0.61	0.17	0.17\\
0.05	0.62	0.165	0.165\\
0.05	0.63	0.16	0.16\\
0.05	0.64	0.155	0.155\\
0.05	0.65	0.15	0.15\\
0.05	0.66	nan	nan\\
0.05	0.67	nan	nan\\
0.05	0.68	nan	nan\\
0.05	0.69	nan	nan\\
0.05	0.7	nan	nan\\
0.05	0.71	nan	nan\\
0.05	0.72	nan	nan\\
0.05	0.73	nan	nan\\
0.05	0.74	nan	nan\\
0.05	0.75	nan	nan\\
0.05	0.76	nan	nan\\
0.05	0.77	nan	nan\\
0.05	0.78	nan	nan\\
0.05	0.79	nan	nan\\
0.05	0.8	nan	nan\\
0.05	0.81	nan	nan\\
0.05	0.82	nan	nan\\
0.05	0.83	nan	nan\\
0.05	0.84	nan	nan\\
0.05	0.85	nan	nan\\
0.05	0.86	nan	nan\\
0.05	0.87	nan	nan\\
0.05	0.88	nan	nan\\
0.05	0.89	nan	nan\\
0.05	0.9	nan	nan\\
0.05	0.91	nan	nan\\
0.05	0.92	nan	nan\\
0.05	0.93	nan	nan\\
0.05	0.94	nan	nan\\
0.05	0.95	nan	nan\\
0.05	0.96	nan	nan\\
0.05	0.97	nan	nan\\
0.05	0.98	nan	nan\\
0.05	0.99	nan	nan\\
0.05	1	nan	nan\\
0.06	0	0.94	0.94\\
0.06	0.01	0.929354390525168	0.929354390525168\\
0.06	0.02	0.918693797647189	0.918693797647189\\
0.06	0.03	0.908017659699928	0.908017659699928\\
0.06	0.04	0.897325384926901	0.897325384926901\\
0.06	0.05	0.886616349335031	0.886616349335031\\
0.06	0.06	0.875889894354067	0.875889894354067\\
0.06	0.07	0.865145324280062	0.865145324280062\\
0.06	0.08	0.854381903478459	0.854381903478459\\
0.06	0.09	0.843598853319022	0.843598853319022\\
0.06	0.1	0.832795348811006	0.832795348811006\\
0.06	0.11	0.821970514902493	0.821970514902493\\
0.06	0.12	0.811123422402632	0.811123422402632\\
0.06	0.13	0.800253083479433	0.800253083479433\\
0.06	0.14	0.789358446678636	0.789358446678636\\
0.06	0.15	0.778438391400757	0.778438391400757\\
0.06	0.16	0.767491721763538	0.767491721763538\\
0.06	0.17	0.756517159765199	0.756517159765199\\
0.06	0.18	0.745513337649941	0.745513337649941\\
0.06	0.19	0.734478789360374	0.734478789360374\\
0.06	0.2	0.723411940941446	0.723411940941446\\
0.06	0.21	0.712311099736245	0.712311099736245\\
0.06	0.22	0.70117444218464	0.70117444218464\\
0.06	0.23	0.69	0.69\\
0.06	0.24	0.678785644455472	0.678785644455472\\
0.06	0.25	0.667529068457403	0.667529068457403\\
0.06	0.26	0.656227766016838	0.656227766016838\\
0.06	0.27	0.644879008646923	0.644879008646923\\
0.06	0.28	0.63347981810987	0.63347981810987\\
0.06	0.29	0.622026934805583	0.622026934805583\\
0.06	0.3	0.610516780926679	0.610516780926679\\
0.06	0.31	0.598945417290014	0.598945417290014\\
0.06	0.32	0.587308492477241	0.587308492477241\\
0.06	0.33	0.575601182554696	0.575601182554696\\
0.06	0.34	0.563818119165458	0.563818119165458\\
0.06	0.35	0.551953303150592	0.551953303150592\\
0.06	0.36	0.54	0.54\\
0.06	0.37	0.527950612265127	0.527950612265127\\
0.06	0.38	0.515796522451032	0.515796522451032\\
0.06	0.39	0.503527897640529	0.503527897640529\\
0.06	0.4	0.49113344387496	0.49113344387496\\
0.06	0.41	0.478600093632938	0.478600093632938\\
0.06	0.42	0.46591260281974	0.46591260281974\\
0.06	0.43	0.453053023203384	0.453053023203384\\
0.06	0.44	0.44	0.44\\
0.06	0.45	0.426727818453862	0.426727818453862\\
0.06	0.46	0.413205080756888	0.413205080756888\\
0.06	0.47	0.399392822227736	0.399392822227736\\
0.06	0.48	0.3852417469626	0.3852417469626\\
0.06	0.49	0.370688022843335	0.370688022843335\\
0.06	0.5	0.355646599662505	0.355646599662505\\
0.06	0.51	0.34	0.34\\
0.06	0.52	0.323578166916005	0.323578166916005\\
0.06	0.53	0.306118742080783	0.306118742080783\\
0.06	0.54	0.287177978870813	0.287177978870813\\
0.06	0.55	0.265887234393789	0.265887234393789\\
0.06	0.56	0.24	0.24\\
0.06	0.57	0.189999999999998	0.189999999999998\\
0.06	0.58	0.18	0.18\\
0.06	0.59	0.175	0.175\\
0.06	0.6	0.17	0.17\\
0.06	0.61	0.165	0.165\\
0.06	0.62	nan	nan\\
0.06	0.63	nan	nan\\
0.06	0.64	nan	nan\\
0.06	0.65	nan	nan\\
0.06	0.66	nan	nan\\
0.06	0.67	nan	nan\\
0.06	0.68	nan	nan\\
0.06	0.69	nan	nan\\
0.06	0.7	nan	nan\\
0.06	0.71	nan	nan\\
0.06	0.72	nan	nan\\
0.06	0.73	nan	nan\\
0.06	0.74	nan	nan\\
0.06	0.75	nan	nan\\
0.06	0.76	nan	nan\\
0.06	0.77	nan	nan\\
0.06	0.78	nan	nan\\
0.06	0.79	nan	nan\\
0.06	0.8	nan	nan\\
0.06	0.81	nan	nan\\
0.06	0.82	nan	nan\\
0.06	0.83	nan	nan\\
0.06	0.84	nan	nan\\
0.06	0.85	nan	nan\\
0.06	0.86	nan	nan\\
0.06	0.87	nan	nan\\
0.06	0.88	nan	nan\\
0.06	0.89	nan	nan\\
0.06	0.9	nan	nan\\
0.06	0.91	nan	nan\\
0.06	0.92	nan	nan\\
0.06	0.93	nan	nan\\
0.06	0.94	nan	nan\\
0.06	0.95	nan	nan\\
0.06	0.96	nan	nan\\
0.06	0.97	nan	nan\\
0.06	0.98	nan	nan\\
0.06	0.99	nan	nan\\
0.06	1	nan	nan\\
0.07	0	0.93	0.93\\
0.07	0.01	0.919238500128201	0.919238500128201\\
0.07	0.02	0.908458928680426	0.908458928680426\\
0.07	0.03	0.897660585711988	0.897660585711988\\
0.07	0.04	0.886842732202307	0.886842732202307\\
0.07	0.05	0.876004587131833	0.876004587131833\\
0.07	0.06	0.865145324280062	0.865145324280062\\
0.07	0.07	0.854264068711929	0.854264068711929\\
0.07	0.08	0.843359892915179	0.843359892915179\\
0.07	0.09	0.832431812546026	0.832431812546026\\
0.07	0.1	0.821478781734053	0.821478781734053\\
0.07	0.11	0.810499687890016	0.810499687890016\\
0.07	0.12	0.799493345951488	0.799493345951488\\
0.07	0.13	0.788458491991101	0.788458491991101\\
0.07	0.14	0.777393776099978	0.777393776099978\\
0.07	0.15	0.766297754444536	0.766297754444536\\
0.07	0.16	0.755168880377592	0.755168880377592\\
0.07	0.17	0.744005494464026	0.744005494464026\\
0.07	0.18	0.732805813256297	0.732805813256297\\
0.07	0.19	0.721567916624939	0.721567916624939\\
0.07	0.2	0.710289733412391	0.710289733412391\\
0.07	0.21	0.698969025133566	0.698969025133566\\
0.07	0.22	0.687603367391252	0.687603367391252\\
0.07	0.23	0.676190128606002	0.676190128606002\\
0.07	0.24	0.664726445574963	0.664726445574963\\
0.07	0.25	0.653209195267316	0.653209195267316\\
0.07	0.26	0.641634962129239	0.641634962129239\\
0.07	0.27	0.63	0.63\\
0.07	0.28	0.618300187521249	0.618300187521249\\
0.07	0.29	0.606530975637888	0.606530975637888\\
0.07	0.3	0.59468732541894	0.59468732541894\\
0.07	0.31	0.582763633939717	0.582763633939717\\
0.07	0.32	0.570753645318366	0.570753645318366\\
0.07	0.33	0.558650343127551	0.558650343127551\\
0.07	0.34	0.546445819213603	0.546445819213603\\
0.07	0.35	0.534131112314674	0.534131112314674\\
0.07	0.36	0.521696007570893	0.521696007570893\\
0.07	0.37	0.509128784747792	0.509128784747792\\
0.07	0.38	0.496415898254845	0.496415898254845\\
0.07	0.39	0.483541565040626	0.483541565040626\\
0.07	0.4	0.470487225880345	0.470487225880345\\
0.07	0.41	0.45723082923316	0.45723082923316\\
0.07	0.42	0.443745860881769	0.443745860881769\\
0.07	0.43	0.43	0.43\\
0.07	0.44	0.415953209972788	0.415953209972788\\
0.07	0.45	0.401554944214035	0.401554944214035\\
0.07	0.46	0.386739909054935	0.386739909054935\\
0.07	0.47	0.371421356237309	0.371421356237309\\
0.07	0.48	0.355479883506999	0.355479883506999\\
0.07	0.49	0.338743420870379	0.338743420870379\\
0.07	0.5	0.320948100502085	0.320948100502085\\
0.07	0.51	0.301651513899117	0.301651513899117\\
0.07	0.52	0.28	0.28\\
0.07	0.53	0.253851648071345	0.253851648071345\\
0.07	0.54	0.209999999999999	0.209999999999999\\
0.07	0.55	0.19	0.19\\
0.07	0.56	0.185	0.185\\
0.07	0.57	0.18	0.18\\
0.07	0.58	0.175	0.175\\
0.07	0.59	nan	nan\\
0.07	0.6	nan	nan\\
0.07	0.61	nan	nan\\
0.07	0.62	nan	nan\\
0.07	0.63	nan	nan\\
0.07	0.64	nan	nan\\
0.07	0.65	nan	nan\\
0.07	0.66	nan	nan\\
0.07	0.67	nan	nan\\
0.07	0.68	nan	nan\\
0.07	0.69	nan	nan\\
0.07	0.7	nan	nan\\
0.07	0.71	nan	nan\\
0.07	0.72	nan	nan\\
0.07	0.73	nan	nan\\
0.07	0.74	nan	nan\\
0.07	0.75	nan	nan\\
0.07	0.76	nan	nan\\
0.07	0.77	nan	nan\\
0.07	0.78	nan	nan\\
0.07	0.79	nan	nan\\
0.07	0.8	nan	nan\\
0.07	0.81	nan	nan\\
0.07	0.82	nan	nan\\
0.07	0.83	nan	nan\\
0.07	0.84	nan	nan\\
0.07	0.85	nan	nan\\
0.07	0.86	nan	nan\\
0.07	0.87	nan	nan\\
0.07	0.88	nan	nan\\
0.07	0.89	nan	nan\\
0.07	0.9	nan	nan\\
0.07	0.91	nan	nan\\
0.07	0.92	nan	nan\\
0.07	0.93	nan	nan\\
0.07	0.94	nan	nan\\
0.07	0.95	nan	nan\\
0.07	0.96	nan	nan\\
0.07	0.97	nan	nan\\
0.07	0.98	nan	nan\\
0.07	0.99	nan	nan\\
0.07	1	nan	nan\\
0.08	0	0.92	0.92\\
0.08	0.01	0.909120028186382	0.909120028186382\\
0.08	0.02	0.898218696620299	0.898218696620299\\
0.08	0.03	0.887295150323853	0.887295150323853\\
0.08	0.04	0.876348484585429	0.876348484585429\\
0.08	0.05	0.865377741060106	0.865377741060106\\
0.08	0.06	0.854381903478459	0.854381903478459\\
0.08	0.07	0.843359892915179	0.843359892915179\\
0.08	0.08	0.832310562561766	0.832310562561766\\
0.08	0.09	0.821232691938992	0.821232691938992\\
0.08	0.1	0.810124980474851	0.810124980474851\\
0.08	0.11	0.798986040361838	0.798986040361838\\
0.08	0.12	0.787814388593306	0.787814388593306\\
0.08	0.13	0.776608438061844	0.776608438061844\\
0.08	0.14	0.765366487582469	0.765366487582469\\
0.08	0.15	0.754086710679212	0.754086710679212\\
0.08	0.16	0.742767142944341	0.742767142944341\\
0.08	0.17	0.731405667743935	0.731405667743935\\
0.08	0.18	0.72	0.72\\
0.08	0.19	0.708547667726038	0.708547667726038\\
0.08	0.2	0.697045990927054	0.697045990927054\\
0.08	0.21	0.685492057393215	0.685492057393215\\
0.08	0.22	0.673882694814033	0.673882694814033\\
0.08	0.23	0.662214438511238	0.662214438511238\\
0.08	0.24	0.6504834939252	0.6504834939252\\
0.08	0.25	0.638685692781204	0.638685692781204\\
0.08	0.26	0.626816441593117	0.626816441593117\\
0.08	0.27	0.614870660812715	0.614870660812715\\
0.08	0.28	0.602842712474619	0.602842712474619\\
0.08	0.29	0.590726313579245	0.590726313579245\\
0.08	0.3	0.578514431641951	0.578514431641951\\
0.08	0.31	0.566199157732179	0.566199157732179\\
0.08	0.32	0.55377155080899	0.55377155080899\\
0.08	0.33	0.541221445044903	0.541221445044903\\
0.08	0.34	0.528537208837531	0.528537208837531\\
0.08	0.35	0.515705439901187	0.515705439901187\\
0.08	0.36	0.502710574513201	0.502710574513201\\
0.08	0.37	0.489534379529249	0.489534379529249\\
0.08	0.38	0.476155281280883	0.476155281280883\\
0.08	0.39	0.462547462651384	0.462547462651384\\
0.08	0.4	0.448679622641132	0.448679622641132\\
0.08	0.41	0.434513230710162	0.434513230710162\\
0.08	0.42	0.42	0.42\\
0.08	0.43	0.405078105935821	0.405078105935821\\
0.08	0.44	0.389666295470958	0.389666295470958\\
0.08	0.45	0.37365424623862	0.37365424623862\\
0.08	0.46	0.356885775404495	0.356885775404495\\
0.08	0.47	0.339127122105133	0.339127122105133\\
0.08	0.48	0.32	0.32\\
0.08	0.49	0.298815273071201	0.298815273071201\\
0.08	0.5	0.274031242374329	0.274031242374329\\
0.08	0.51	0.24	0.24\\
0.08	0.52	0.2	0.2\\
0.08	0.53	0.195	0.195\\
0.08	0.54	0.19	0.19\\
0.08	0.55	0.185	0.185\\
0.08	0.56	nan	nan\\
0.08	0.57	nan	nan\\
0.08	0.58	nan	nan\\
0.08	0.59	nan	nan\\
0.08	0.6	nan	nan\\
0.08	0.61	nan	nan\\
0.08	0.62	nan	nan\\
0.08	0.63	nan	nan\\
0.08	0.64	nan	nan\\
0.08	0.65	nan	nan\\
0.08	0.66	nan	nan\\
0.08	0.67	nan	nan\\
0.08	0.68	nan	nan\\
0.08	0.69	nan	nan\\
0.08	0.7	nan	nan\\
0.08	0.71	nan	nan\\
0.08	0.72	nan	nan\\
0.08	0.73	nan	nan\\
0.08	0.74	nan	nan\\
0.08	0.75	nan	nan\\
0.08	0.76	nan	nan\\
0.08	0.77	nan	nan\\
0.08	0.78	nan	nan\\
0.08	0.79	nan	nan\\
0.08	0.8	nan	nan\\
0.08	0.81	nan	nan\\
0.08	0.82	nan	nan\\
0.08	0.83	nan	nan\\
0.08	0.84	nan	nan\\
0.08	0.85	nan	nan\\
0.08	0.86	nan	nan\\
0.08	0.87	nan	nan\\
0.08	0.88	nan	nan\\
0.08	0.89	nan	nan\\
0.08	0.9	nan	nan\\
0.08	0.91	nan	nan\\
0.08	0.92	nan	nan\\
0.08	0.93	nan	nan\\
0.08	0.94	nan	nan\\
0.08	0.95	nan	nan\\
0.08	0.96	nan	nan\\
0.08	0.97	nan	nan\\
0.08	0.98	nan	nan\\
0.08	0.99	nan	nan\\
0.08	1	nan	nan\\
0.09	0	0.91	0.91\\
0.09	0.01	0.898998886412873	0.898998886412873\\
0.09	0.02	0.887972911135658	0.887972911135658\\
0.09	0.03	0.876921045499069	0.876921045499069\\
0.09	0.04	0.865842198490352	0.865842198490352\\
0.09	0.05	0.854735211631906	0.854735211631906\\
0.09	0.06	0.843598853319022	0.843598853319022\\
0.09	0.07	0.832431812546025	0.832431812546025\\
0.09	0.08	0.821232691938992	0.821232691938992\\
0.09	0.09	0.81	0.81\\
0.09	0.1	0.798732142452201	0.798732142452201\\
0.09	0.11	0.78742741255621	0.78742741255621\\
0.09	0.12	0.776083980245825	0.776083980245825\\
0.09	0.13	0.764699879903904	0.764699879903904\\
0.09	0.14	0.753272996566406	0.753272996566406\\
0.09	0.15	0.741801050302511	0.741801050302511\\
0.09	0.16	0.73028157846981	0.73028157846981\\
0.09	0.17	0.718711915483254	0.718711915483254\\
0.09	0.18	0.707089169661947	0.707089169661947\\
0.09	0.19	0.695410196624968	0.695410196624968\\
0.09	0.2	0.683671568590896	0.683671568590896\\
0.09	0.21	0.671869538788622	0.671869538788622\\
0.09	0.22	0.66	0.66\\
0.09	0.23	0.648058436014987	0.648058436014987\\
0.09	0.24	0.636039864469807	0.636039864469807\\
0.09	0.25	0.623938769133981	0.623938769133981\\
0.09	0.26	0.611749019178793	0.611749019178793\\
0.09	0.27	0.599463772249642	0.599463772249642\\
0.09	0.28	0.587075357208256	0.587075357208256\\
0.09	0.29	0.574575131106459	0.574575131106459\\
0.09	0.3	0.561953303150592	0.561953303150592\\
0.09	0.31	0.549198715887542	0.549198715887542\\
0.09	0.32	0.536298570240273	0.536298570240273\\
0.09	0.33	0.523238075793812	0.523238075793812\\
0.09	0.34	0.51	0.51\\
0.09	0.35	0.496564078277077	0.496564078277077\\
0.09	0.36	0.482906228862918	0.482906228862918\\
0.09	0.37	0.468997487421324	0.468997487421324\\
0.09	0.38	0.454802528961023	0.454802528961023\\
0.09	0.39	0.440277563773199	0.440277563773199\\
0.09	0.4	0.425367250374008	0.425367250374008\\
0.09	0.41	0.41	0.41\\
0.09	0.42	0.394080515158756	0.394080515158756\\
0.09	0.43	0.377477270848675	0.377477270848675\\
0.09	0.44	0.36	0.36\\
0.09	0.45	0.3413552872566	0.3413552872566\\
0.09	0.46	0.321046863561493	0.321046863561493\\
0.09	0.47	0.298102496759066	0.298102496759066\\
0.09	0.48	0.27	0.27\\
0.09	0.49	0.210000002634178	0.210000002634178\\
0.09	0.5	0.205	0.205\\
0.09	0.51	0.2	0.2\\
0.09	0.52	0.195	0.195\\
0.09	0.53	nan	nan\\
0.09	0.54	nan	nan\\
0.09	0.55	nan	nan\\
0.09	0.56	nan	nan\\
0.09	0.57	nan	nan\\
0.09	0.58	nan	nan\\
0.09	0.59	nan	nan\\
0.09	0.6	nan	nan\\
0.09	0.61	nan	nan\\
0.09	0.62	nan	nan\\
0.09	0.63	nan	nan\\
0.09	0.64	nan	nan\\
0.09	0.65	nan	nan\\
0.09	0.66	nan	nan\\
0.09	0.67	nan	nan\\
0.09	0.68	nan	nan\\
0.09	0.69	nan	nan\\
0.09	0.7	nan	nan\\
0.09	0.71	nan	nan\\
0.09	0.72	nan	nan\\
0.09	0.73	nan	nan\\
0.09	0.74	nan	nan\\
0.09	0.75	nan	nan\\
0.09	0.76	nan	nan\\
0.09	0.77	nan	nan\\
0.09	0.78	nan	nan\\
0.09	0.79	nan	nan\\
0.09	0.8	nan	nan\\
0.09	0.81	nan	nan\\
0.09	0.82	nan	nan\\
0.09	0.83	nan	nan\\
0.09	0.84	nan	nan\\
0.09	0.85	nan	nan\\
0.09	0.86	nan	nan\\
0.09	0.87	nan	nan\\
0.09	0.88	nan	nan\\
0.09	0.89	nan	nan\\
0.09	0.9	nan	nan\\
0.09	0.91	nan	nan\\
0.09	0.92	nan	nan\\
0.09	0.93	nan	nan\\
0.09	0.94	nan	nan\\
0.09	0.95	nan	nan\\
0.09	0.96	nan	nan\\
0.09	0.97	nan	nan\\
0.09	0.98	nan	nan\\
0.09	0.99	nan	nan\\
0.09	1	nan	nan\\
0.1	0	0.9	0.9\\
0.1	0.01	0.888874982399324	0.888874982399324\\
0.1	0.02	0.877721372564786	0.877721372564786\\
0.1	0.03	0.866537947346464	0.866537947346464\\
0.1	0.04	0.855323406362735	0.855323406362735\\
0.1	0.05	0.844076365356005	0.844076365356005\\
0.1	0.06	0.832795348811006	0.832795348811006\\
0.1	0.07	0.821478781734053	0.821478781734053\\
0.1	0.08	0.810124980474851	0.810124980474851\\
0.1	0.09	0.798732142452201	0.798732142452201\\
0.1	0.1	0.787298334620742	0.787298334620742\\
0.1	0.11	0.775821480486592	0.775821480486592\\
0.1	0.12	0.764299345444258	0.764299345444258\\
0.1	0.13	0.752729520163938	0.752729520163938\\
0.1	0.14	0.741109401705356	0.741109401705356\\
0.1	0.15	0.729436171968946	0.729436171968946\\
0.1	0.16	0.717706773014274	0.717706773014274\\
0.1	0.17	0.705917878674616	0.705917878674616\\
0.1	0.18	0.694065861769801	0.694065861769801\\
0.1	0.19	0.682146756059112	0.682146756059112\\
0.1	0.2	0.670156211871642	0.670156211871642\\
0.1	0.21	0.658089444089065	0.658089444089065\\
0.1	0.22	0.645941170815567	0.645941170815567\\
0.1	0.23	0.633705540624877	0.633705540624877\\
0.1	0.24	0.621376045686669	0.621376045686669\\
0.1	0.25	0.608945417290014	0.608945417290014\\
0.1	0.26	0.596405499221705	0.596405499221705\\
0.1	0.27	0.583747093007534	0.583747093007534\\
0.1	0.28	0.570959767013998	0.570959767013998\\
0.1	0.29	0.5580316185776	0.5580316185776\\
0.1	0.3	0.544948974278318	0.544948974278318\\
0.1	0.31	0.531696007570893	0.531696007570893\\
0.1	0.32	0.518254244210267	0.518254244210267\\
0.1	0.33	0.504601912559977	0.504601912559977\\
0.1	0.34	0.490713075057055	0.490713075057055\\
0.1	0.35	0.476556443707464	0.476556443707464\\
0.1	0.36	0.462093727122985	0.462093727122985\\
0.1	0.37	0.447277261335582	0.447277261335582\\
0.1	0.38	0.432046505340853	0.432046505340853\\
0.1	0.39	0.416322658049017	0.416322658049017\\
0.1	0.4	0.4	0.4\\
0.1	0.41	0.382931142241337	0.382931142241337\\
0.1	0.42	0.364899959967968	0.364899959967968\\
0.1	0.43	0.34556672193748	0.34556672193748\\
0.1	0.44	0.324339811320566	0.324339811320566\\
0.1	0.45	0.3	0.3\\
0.1	0.46	0.268989794855663	0.268989794855663\\
0.1	0.47	0.215	0.215\\
0.1	0.48	0.21	0.21\\
0.1	0.49	0.205	0.205\\
0.1	0.5	0.2	0.2\\
0.1	0.51	nan	nan\\
0.1	0.52	nan	nan\\
0.1	0.53	nan	nan\\
0.1	0.54	nan	nan\\
0.1	0.55	nan	nan\\
0.1	0.56	nan	nan\\
0.1	0.57	nan	nan\\
0.1	0.58	nan	nan\\
0.1	0.59	nan	nan\\
0.1	0.6	nan	nan\\
0.1	0.61	nan	nan\\
0.1	0.62	nan	nan\\
0.1	0.63	nan	nan\\
0.1	0.64	nan	nan\\
0.1	0.65	nan	nan\\
0.1	0.66	nan	nan\\
0.1	0.67	nan	nan\\
0.1	0.68	nan	nan\\
0.1	0.69	nan	nan\\
0.1	0.7	nan	nan\\
0.1	0.71	nan	nan\\
0.1	0.72	nan	nan\\
0.1	0.73	nan	nan\\
0.1	0.74	nan	nan\\
0.1	0.75	nan	nan\\
0.1	0.76	nan	nan\\
0.1	0.77	nan	nan\\
0.1	0.78	nan	nan\\
0.1	0.79	nan	nan\\
0.1	0.8	nan	nan\\
0.1	0.81	nan	nan\\
0.1	0.82	nan	nan\\
0.1	0.83	nan	nan\\
0.1	0.84	nan	nan\\
0.1	0.85	nan	nan\\
0.1	0.86	nan	nan\\
0.1	0.87	nan	nan\\
0.1	0.88	nan	nan\\
0.1	0.89	nan	nan\\
0.1	0.9	nan	nan\\
0.1	0.91	nan	nan\\
0.1	0.92	nan	nan\\
0.1	0.93	nan	nan\\
0.1	0.94	nan	nan\\
0.1	0.95	nan	nan\\
0.1	0.96	nan	nan\\
0.1	0.97	nan	nan\\
0.1	0.98	nan	nan\\
0.1	0.99	nan	nan\\
0.1	1	nan	nan\\
0.11	0	0.89	0.89\\
0.11	0.01	0.878748219369606	0.878748219369606\\
0.11	0.02	0.867463871323374	0.867463871323374\\
0.11	0.03	0.85614551505325	0.85614551505325\\
0.11	0.04	0.844791614971047	0.844791614971047\\
0.11	0.05	0.833400532171888	0.833400532171888\\
0.11	0.06	0.821970514902493	0.821970514902493\\
0.11	0.07	0.810499687890016	0.810499687890016\\
0.11	0.08	0.798986040361838	0.798986040361838\\
0.11	0.09	0.78742741255621	0.78742741255621\\
0.11	0.1	0.775821480486592	0.775821480486592\\
0.11	0.11	0.764165738677394	0.764165738677394\\
0.11	0.12	0.752457480533463	0.752457480533463\\
0.11	0.13	0.740693775937429	0.740693775937429\\
0.11	0.14	0.72887144558441	0.72887144558441\\
0.11	0.15	0.716987031457949	0.716987031457949\\
0.11	0.16	0.705036762718386	0.705036762718386\\
0.11	0.17	0.693016516106934	0.693016516106934\\
0.11	0.18	0.680921769754645	0.680921769754645\\
0.11	0.19	0.668747549010185	0.668747549010185\\
0.11	0.2	0.65648836254345	0.65648836254345\\
0.11	0.21	0.644138126514911	0.644138126514911\\
0.11	0.22	0.631690073982936	0.631690073982936\\
0.11	0.23	0.619136645896019	0.619136645896019\\
0.11	0.24	0.606469358900751	0.606469358900751\\
0.11	0.25	0.59367864366808	0.59367864366808\\
0.11	0.26	0.580753645318366	0.580753645318366\\
0.11	0.27	0.567681974534503	0.567681974534503\\
0.11	0.28	0.554449393665328	0.554449393665328\\
0.11	0.29	0.541039415863879	0.541039415863879\\
0.11	0.3	0.527432785983389	0.527432785983389\\
0.11	0.31	0.513606797749979	0.513606797749979\\
0.11	0.32	0.499534379529249	0.499534379529249\\
0.11	0.33	0.485182845286832	0.485182845286832\\
0.11	0.34	0.470512147960172	0.470512147960172\\
0.11	0.35	0.455472369909914	0.455472369909914\\
0.11	0.36	0.44	0.44\\
0.11	0.37	0.424012194668567	0.424012194668567\\
0.11	0.38	0.407397506541282	0.407397506541282\\
0.11	0.39	0.39	0.39\\
0.11	0.4	0.371589889011722	0.371589889011722\\
0.11	0.41	0.351803398874989	0.351803398874989\\
0.11	0.42	0.33	0.33\\
0.11	0.43	0.304833147735479	0.304833147735479\\
0.11	0.44	0.272169905660283	0.272169905660283\\
0.11	0.45	0.22	0.22\\
0.11	0.46	0.215	0.215\\
0.11	0.47	0.21	0.21\\
0.11	0.48	nan	nan\\
0.11	0.49	nan	nan\\
0.11	0.5	nan	nan\\
0.11	0.51	nan	nan\\
0.11	0.52	nan	nan\\
0.11	0.53	nan	nan\\
0.11	0.54	nan	nan\\
0.11	0.55	nan	nan\\
0.11	0.56	nan	nan\\
0.11	0.57	nan	nan\\
0.11	0.58	nan	nan\\
0.11	0.59	nan	nan\\
0.11	0.6	nan	nan\\
0.11	0.61	nan	nan\\
0.11	0.62	nan	nan\\
0.11	0.63	nan	nan\\
0.11	0.64	nan	nan\\
0.11	0.65	nan	nan\\
0.11	0.66	nan	nan\\
0.11	0.67	nan	nan\\
0.11	0.68	nan	nan\\
0.11	0.69	nan	nan\\
0.11	0.7	nan	nan\\
0.11	0.71	nan	nan\\
0.11	0.72	nan	nan\\
0.11	0.73	nan	nan\\
0.11	0.74	nan	nan\\
0.11	0.75	nan	nan\\
0.11	0.76	nan	nan\\
0.11	0.77	nan	nan\\
0.11	0.78	nan	nan\\
0.11	0.79	nan	nan\\
0.11	0.8	nan	nan\\
0.11	0.81	nan	nan\\
0.11	0.82	nan	nan\\
0.11	0.83	nan	nan\\
0.11	0.84	nan	nan\\
0.11	0.85	nan	nan\\
0.11	0.86	nan	nan\\
0.11	0.87	nan	nan\\
0.11	0.88	nan	nan\\
0.11	0.89	nan	nan\\
0.11	0.9	nan	nan\\
0.11	0.91	nan	nan\\
0.11	0.92	nan	nan\\
0.11	0.93	nan	nan\\
0.11	0.94	nan	nan\\
0.11	0.95	nan	nan\\
0.11	0.96	nan	nan\\
0.11	0.97	nan	nan\\
0.11	0.98	nan	nan\\
0.11	0.99	nan	nan\\
0.11	1	nan	nan\\
0.12	0	0.88	0.88\\
0.12	0.01	0.868618495915476	0.868618495915476\\
0.12	0.02	0.857200187265877	0.857200187265877\\
0.12	0.03	0.845743389728228	0.845743389728228\\
0.12	0.04	0.83424630354416	0.83424630354416\\
0.12	0.05	0.822707002637924	0.822707002637924\\
0.12	0.06	0.811123422402632	0.811123422402632\\
0.12	0.07	0.799493345951487	0.799493345951487\\
0.12	0.08	0.787814388593306	0.787814388593306\\
0.12	0.09	0.776083980245825	0.776083980245825\\
0.12	0.1	0.764299345444258	0.764299345444258\\
0.12	0.11	0.752457480533463	0.752457480533463\\
0.12	0.12	0.740555127546399	0.740555127546399\\
0.12	0.13	0.728588744164743	0.728588744164743\\
0.12	0.14	0.716554469023269	0.716554469023269\\
0.12	0.15	0.704448081449873	0.704448081449873\\
0.12	0.16	0.692264954516723	0.692264954516723\\
0.12	0.17	0.68	0.68\\
0.12	0.18	0.667647603485372	0.667647603485372\\
0.12	0.19	0.655201547384922	0.655201547384922\\
0.12	0.2	0.642654919008431	0.642654919008431\\
0.12	0.21	0.63	0.63\\
0.12	0.22	0.617228132326902	0.617228132326902\\
0.12	0.23	0.604329554469268	0.604329554469268\\
0.12	0.24	0.591293199325011	0.591293199325011\\
0.12	0.25	0.578106442338457	0.578106442338457\\
0.12	0.26	0.56475478405714	0.56475478405714\\
0.12	0.27	0.551221445044903	0.551221445044903\\
0.12	0.28	0.537486841740758	0.537486841740758\\
0.12	0.29	0.523527897640529	0.523527897640529\\
0.12	0.3	0.509317121994613	0.509317121994613\\
0.12	0.31	0.494821352583573	0.494821352583573\\
0.12	0.32	0.48	0.48\\
0.12	0.33	0.464802528961023	0.464802528961023\\
0.12	0.34	0.449164728671689	0.449164728671689\\
0.12	0.35	0.433002976164114	0.433002976164114\\
0.12	0.36	0.416204993518133	0.416204993518133\\
0.12	0.37	0.398614066163451	0.398614066163451\\
0.12	0.38	0.38	0.38\\
0.12	0.39	0.36	0.36\\
0.12	0.4	0.337979589711327	0.337979589711327\\
0.12	0.41	0.3126208734813	0.3126208734813\\
0.12	0.42	0.28	0.28\\
0.12	0.43	0.225	0.225\\
0.12	0.44	0.22	0.22\\
0.12	0.45	0.215	0.215\\
0.12	0.46	nan	nan\\
0.12	0.47	nan	nan\\
0.12	0.48	nan	nan\\
0.12	0.49	nan	nan\\
0.12	0.5	nan	nan\\
0.12	0.51	nan	nan\\
0.12	0.52	nan	nan\\
0.12	0.53	nan	nan\\
0.12	0.54	nan	nan\\
0.12	0.55	nan	nan\\
0.12	0.56	nan	nan\\
0.12	0.57	nan	nan\\
0.12	0.58	nan	nan\\
0.12	0.59	nan	nan\\
0.12	0.6	nan	nan\\
0.12	0.61	nan	nan\\
0.12	0.62	nan	nan\\
0.12	0.63	nan	nan\\
0.12	0.64	nan	nan\\
0.12	0.65	nan	nan\\
0.12	0.66	nan	nan\\
0.12	0.67	nan	nan\\
0.12	0.68	nan	nan\\
0.12	0.69	nan	nan\\
0.12	0.7	nan	nan\\
0.12	0.71	nan	nan\\
0.12	0.72	nan	nan\\
0.12	0.73	nan	nan\\
0.12	0.74	nan	nan\\
0.12	0.75	nan	nan\\
0.12	0.76	nan	nan\\
0.12	0.77	nan	nan\\
0.12	0.78	nan	nan\\
0.12	0.79	nan	nan\\
0.12	0.8	nan	nan\\
0.12	0.81	nan	nan\\
0.12	0.82	nan	nan\\
0.12	0.83	nan	nan\\
0.12	0.84	nan	nan\\
0.12	0.85	nan	nan\\
0.12	0.86	nan	nan\\
0.12	0.87	nan	nan\\
0.12	0.88	nan	nan\\
0.12	0.89	nan	nan\\
0.12	0.9	nan	nan\\
0.12	0.91	nan	nan\\
0.12	0.92	nan	nan\\
0.12	0.93	nan	nan\\
0.12	0.94	nan	nan\\
0.12	0.95	nan	nan\\
0.12	0.96	nan	nan\\
0.12	0.97	nan	nan\\
0.12	0.98	nan	nan\\
0.12	0.99	nan	nan\\
0.12	1	nan	nan\\
0.13	0	0.87	0.87\\
0.13	0.01	0.858485705712571	0.858485705712571\\
0.13	0.02	0.846930088995796	0.846930088995796\\
0.13	0.03	0.835331193145904	0.835331193145904\\
0.13	0.04	0.823686921738389	0.823686921738389\\
0.13	0.05	0.811995024844836	0.811995024844836\\
0.13	0.06	0.800253083479433	0.800253083479433\\
0.13	0.07	0.788458491991101	0.788458491991101\\
0.13	0.08	0.776608438061844	0.776608438061844\\
0.13	0.09	0.764699879903904	0.764699879903904\\
0.13	0.1	0.752729520163938	0.752729520163938\\
0.13	0.11	0.740693775937429	0.740693775937429\\
0.13	0.12	0.728588744164743	0.728588744164743\\
0.13	0.13	0.716410161513775	0.716410161513775\\
0.13	0.14	0.704153357642232	0.704153357642232\\
0.13	0.15	0.691813200460741	0.691813200460741\\
0.13	0.16	0.679384031666172	0.679384031666172\\
0.13	0.17	0.666859590355097	0.666859590355097\\
0.13	0.18	0.654232921921325	0.654232921921325\\
0.13	0.19	0.641496268633627	0.641496268633627\\
0.13	0.2	0.62864093720052	0.62864093720052\\
0.13	0.21	0.615657137141714	0.615657137141714\\
0.13	0.22	0.602533781727558	0.602533781727558\\
0.13	0.23	0.589258240356725	0.589258240356725\\
0.13	0.24	0.5758160271149	0.5758160271149\\
0.13	0.25	0.56219040425837	0.56219040425837\\
0.13	0.26	0.548361870472759	0.548361870472759\\
0.13	0.27	0.5343074902772	0.5343074902772\\
0.13	0.28	0.52	0.52\\
0.13	0.29	0.50540659228538	0.50540659228538\\
0.13	0.3	0.490487225880345	0.490487225880345\\
0.13	0.31	0.475192212959431	0.475192212959431\\
0.13	0.32	0.459458667456967	0.459458667456967\\
0.13	0.33	0.443205080756888	0.443205080756888\\
0.13	0.34	0.426322658049017	0.426322658049017\\
0.13	0.35	0.408660687473185	0.408660687473185\\
0.13	0.36	0.39	0.39\\
0.13	0.37	0.37	0.37\\
0.13	0.38	0.348077640640441	0.348077640640441\\
0.13	0.39	0.323066238629181	0.323066238629181\\
0.13	0.4	0.291789083458003	0.291789083458003\\
0.13	0.41	0.23	0.23\\
0.13	0.42	0.225	0.225\\
0.13	0.43	0.22	0.22\\
0.13	0.44	nan	nan\\
0.13	0.45	nan	nan\\
0.13	0.46	nan	nan\\
0.13	0.47	nan	nan\\
0.13	0.48	nan	nan\\
0.13	0.49	nan	nan\\
0.13	0.5	nan	nan\\
0.13	0.51	nan	nan\\
0.13	0.52	nan	nan\\
0.13	0.53	nan	nan\\
0.13	0.54	nan	nan\\
0.13	0.55	nan	nan\\
0.13	0.56	nan	nan\\
0.13	0.57	nan	nan\\
0.13	0.58	nan	nan\\
0.13	0.59	nan	nan\\
0.13	0.6	nan	nan\\
0.13	0.61	nan	nan\\
0.13	0.62	nan	nan\\
0.13	0.63	nan	nan\\
0.13	0.64	nan	nan\\
0.13	0.65	nan	nan\\
0.13	0.66	nan	nan\\
0.13	0.67	nan	nan\\
0.13	0.68	nan	nan\\
0.13	0.69	nan	nan\\
0.13	0.7	nan	nan\\
0.13	0.71	nan	nan\\
0.13	0.72	nan	nan\\
0.13	0.73	nan	nan\\
0.13	0.74	nan	nan\\
0.13	0.75	nan	nan\\
0.13	0.76	nan	nan\\
0.13	0.77	nan	nan\\
0.13	0.78	nan	nan\\
0.13	0.79	nan	nan\\
0.13	0.8	nan	nan\\
0.13	0.81	nan	nan\\
0.13	0.82	nan	nan\\
0.13	0.83	nan	nan\\
0.13	0.84	nan	nan\\
0.13	0.85	nan	nan\\
0.13	0.86	nan	nan\\
0.13	0.87	nan	nan\\
0.13	0.88	nan	nan\\
0.13	0.89	nan	nan\\
0.13	0.9	nan	nan\\
0.13	0.91	nan	nan\\
0.13	0.92	nan	nan\\
0.13	0.93	nan	nan\\
0.13	0.94	nan	nan\\
0.13	0.95	nan	nan\\
0.13	0.96	nan	nan\\
0.13	0.97	nan	nan\\
0.13	0.98	nan	nan\\
0.13	0.99	nan	nan\\
0.13	1	nan	nan\\
0.14	0	0.86	0.86\\
0.14	0.01	0.848349737214989	0.848349737214989\\
0.14	0.02	0.836653333119993	0.836653333119993\\
0.14	0.03	0.824908526381191	0.824908526381191\\
0.14	0.04	0.813112887414927	0.813112887414927\\
0.14	0.05	0.801263801021491	0.801263801021491\\
0.14	0.06	0.789358446678636	0.789358446678636\\
0.14	0.07	0.777393776099978	0.777393776099978\\
0.14	0.08	0.765366487582469	0.765366487582469\\
0.14	0.09	0.753272996566406	0.753272996566406\\
0.14	0.1	0.741109401705356	0.741109401705356\\
0.14	0.11	0.72887144558441	0.72887144558441\\
0.14	0.12	0.716554469023269	0.716554469023269\\
0.14	0.13	0.704153357642232	0.704153357642232\\
0.14	0.14	0.69166247903554	0.69166247903554\\
0.14	0.15	0.679075608461976	0.679075608461976\\
0.14	0.16	0.666385840391127	0.666385840391127\\
0.14	0.17	0.653585482484189	0.653585482484189\\
0.14	0.18	0.640665927567458	0.640665927567458\\
0.14	0.19	0.627617497767991	0.627617497767991\\
0.14	0.2	0.614429253066558	0.614429253066558\\
0.14	0.21	0.60108875384557	0.60108875384557\\
0.14	0.22	0.587581763205193	0.587581763205193\\
0.14	0.23	0.573891869319992	0.573891869319992\\
0.14	0.24	0.56	0.56\\
0.14	0.25	0.545883789408918	0.545883789408918\\
0.14	0.26	0.531516738055804	0.531516738055804\\
0.14	0.27	0.516867077323338	0.516867077323338\\
0.14	0.28	0.501896201004171	0.501896201004171\\
0.14	0.29	0.486556443707464	0.486556443707464\\
0.14	0.3	0.470787840283389	0.470787840283389\\
0.14	0.31	0.454513230710162	0.454513230710162\\
0.14	0.32	0.437630546142402	0.437630546142402\\
0.14	0.33	0.42	0.42\\
0.14	0.34	0.401421356237309	0.401421356237309\\
0.14	0.35	0.381589889011722	0.381589889011722\\
0.14	0.36	0.36	0.36\\
0.14	0.37	0.335691785736085	0.335691785736085\\
0.14	0.38	0.306332495807108	0.306332495807108\\
0.14	0.39	0.26	0.26\\
0.14	0.4	0.23	0.23\\
0.14	0.41	0.225	0.225\\
0.14	0.42	nan	nan\\
0.14	0.43	nan	nan\\
0.14	0.44	nan	nan\\
0.14	0.45	nan	nan\\
0.14	0.46	nan	nan\\
0.14	0.47	nan	nan\\
0.14	0.48	nan	nan\\
0.14	0.49	nan	nan\\
0.14	0.5	nan	nan\\
0.14	0.51	nan	nan\\
0.14	0.52	nan	nan\\
0.14	0.53	nan	nan\\
0.14	0.54	nan	nan\\
0.14	0.55	nan	nan\\
0.14	0.56	nan	nan\\
0.14	0.57	nan	nan\\
0.14	0.58	nan	nan\\
0.14	0.59	nan	nan\\
0.14	0.6	nan	nan\\
0.14	0.61	nan	nan\\
0.14	0.62	nan	nan\\
0.14	0.63	nan	nan\\
0.14	0.64	nan	nan\\
0.14	0.65	nan	nan\\
0.14	0.66	nan	nan\\
0.14	0.67	nan	nan\\
0.14	0.68	nan	nan\\
0.14	0.69	nan	nan\\
0.14	0.7	nan	nan\\
0.14	0.71	nan	nan\\
0.14	0.72	nan	nan\\
0.14	0.73	nan	nan\\
0.14	0.74	nan	nan\\
0.14	0.75	nan	nan\\
0.14	0.76	nan	nan\\
0.14	0.77	nan	nan\\
0.14	0.78	nan	nan\\
0.14	0.79	nan	nan\\
0.14	0.8	nan	nan\\
0.14	0.81	nan	nan\\
0.14	0.82	nan	nan\\
0.14	0.83	nan	nan\\
0.14	0.84	nan	nan\\
0.14	0.85	nan	nan\\
0.14	0.86	nan	nan\\
0.14	0.87	nan	nan\\
0.14	0.88	nan	nan\\
0.14	0.89	nan	nan\\
0.14	0.9	nan	nan\\
0.14	0.91	nan	nan\\
0.14	0.92	nan	nan\\
0.14	0.93	nan	nan\\
0.14	0.94	nan	nan\\
0.14	0.95	nan	nan\\
0.14	0.96	nan	nan\\
0.14	0.97	nan	nan\\
0.14	0.98	nan	nan\\
0.14	0.99	nan	nan\\
0.14	1	nan	nan\\
0.15	0	0.85	0.85\\
0.15	0.01	0.83821047332653	0.83821047332653\\
0.15	0.02	0.826369663441533	0.826369663441533\\
0.15	0.03	0.814474968323134	0.814474968323134\\
0.15	0.04	0.802523584206019	0.802523584206019\\
0.15	0.05	0.790512483795333	0.790512483795333\\
0.15	0.06	0.778438391400757	0.778438391400757\\
0.15	0.07	0.766297754444536	0.766297754444536\\
0.15	0.08	0.754086710679212	0.754086710679212\\
0.15	0.09	0.741801050302511	0.741801050302511\\
0.15	0.1	0.729436171968946	0.729436171968946\\
0.15	0.11	0.716987031457949	0.716987031457949\\
0.15	0.12	0.704448081449873	0.704448081449873\\
0.15	0.13	0.691813200460741	0.691813200460741\\
0.15	0.14	0.679075608461976	0.679075608461976\\
0.15	0.15	0.666227766016838	0.666227766016838\\
0.15	0.16	0.653261252835967	0.653261252835967\\
0.15	0.17	0.640166620396073	0.640166620396073\\
0.15	0.18	0.6269332115399	0.6269332115399\\
0.15	0.19	0.613548937575156	0.613548937575156\\
0.15	0.2	0.6	0.6\\
0.15	0.21	0.586270539113887	0.586270539113887\\
0.15	0.22	0.572342184649155	0.572342184649155\\
0.15	0.23	0.558193472919817	0.558193472919817\\
0.15	0.24	0.543799078725191	0.543799078725191\\
0.15	0.25	0.529128784747792	0.529128784747792\\
0.15	0.26	0.514146070008111	0.514146070008111\\
0.15	0.27	0.498806130178211	0.498806130178211\\
0.15	0.28	0.483053023203384	0.483053023203384\\
0.15	0.29	0.466815416922694	0.466815416922694\\
0.15	0.3	0.45	0.45\\
0.15	0.31	0.432480768092719	0.432480768092719\\
0.15	0.32	0.414080515158756	0.414080515158756\\
0.15	0.33	0.394536240470737	0.394536240470737\\
0.15	0.34	0.37342719282327	0.37342719282327\\
0.15	0.35	0.35	0.35\\
0.15	0.36	0.3226208734813	0.3226208734813\\
0.15	0.37	0.285825756949558	0.285825756949558\\
0.15	0.38	0.235	0.235\\
0.15	0.39	0.23	0.23\\
0.15	0.4	0.225	0.225\\
0.15	0.41	nan	nan\\
0.15	0.42	nan	nan\\
0.15	0.43	nan	nan\\
0.15	0.44	nan	nan\\
0.15	0.45	nan	nan\\
0.15	0.46	nan	nan\\
0.15	0.47	nan	nan\\
0.15	0.48	nan	nan\\
0.15	0.49	nan	nan\\
0.15	0.5	nan	nan\\
0.15	0.51	nan	nan\\
0.15	0.52	nan	nan\\
0.15	0.53	nan	nan\\
0.15	0.54	nan	nan\\
0.15	0.55	nan	nan\\
0.15	0.56	nan	nan\\
0.15	0.57	nan	nan\\
0.15	0.58	nan	nan\\
0.15	0.59	nan	nan\\
0.15	0.6	nan	nan\\
0.15	0.61	nan	nan\\
0.15	0.62	nan	nan\\
0.15	0.63	nan	nan\\
0.15	0.64	nan	nan\\
0.15	0.65	nan	nan\\
0.15	0.66	nan	nan\\
0.15	0.67	nan	nan\\
0.15	0.68	nan	nan\\
0.15	0.69	nan	nan\\
0.15	0.7	nan	nan\\
0.15	0.71	nan	nan\\
0.15	0.72	nan	nan\\
0.15	0.73	nan	nan\\
0.15	0.74	nan	nan\\
0.15	0.75	nan	nan\\
0.15	0.76	nan	nan\\
0.15	0.77	nan	nan\\
0.15	0.78	nan	nan\\
0.15	0.79	nan	nan\\
0.15	0.8	nan	nan\\
0.15	0.81	nan	nan\\
0.15	0.82	nan	nan\\
0.15	0.83	nan	nan\\
0.15	0.84	nan	nan\\
0.15	0.85	nan	nan\\
0.15	0.86	nan	nan\\
0.15	0.87	nan	nan\\
0.15	0.88	nan	nan\\
0.15	0.89	nan	nan\\
0.15	0.9	nan	nan\\
0.15	0.91	nan	nan\\
0.15	0.92	nan	nan\\
0.15	0.93	nan	nan\\
0.15	0.94	nan	nan\\
0.15	0.95	nan	nan\\
0.15	0.96	nan	nan\\
0.15	0.97	nan	nan\\
0.15	0.98	nan	nan\\
0.15	0.99	nan	nan\\
0.15	1	nan	nan\\
0.16	0	0.84	0.84\\
0.16	0.01	0.828067791046458	0.828067791046458\\
0.16	0.02	0.816078810084939	0.816078810084939\\
0.16	0.03	0.804030074054575	0.804030074054575\\
0.16	0.04	0.791918358845308	0.791918358845308\\
0.16	0.05	0.779740172064213	0.779740172064213\\
0.16	0.06	0.767491721763538	0.767491721763538\\
0.16	0.07	0.755168880377592	0.755168880377592\\
0.16	0.08	0.742767142944341	0.742767142944341\\
0.16	0.09	0.73028157846981	0.73028157846981\\
0.16	0.1	0.717706773014274	0.717706773014274\\
0.16	0.11	0.705036762718386	0.705036762718386\\
0.16	0.12	0.692264954516723	0.692264954516723\\
0.16	0.13	0.679384031666172	0.679384031666172\\
0.16	0.14	0.666385840391127	0.666385840391127\\
0.16	0.15	0.653261252835967	0.653261252835967\\
0.16	0.16	0.64	0.64\\
0.16	0.17	0.626590466236467	0.626590466236467\\
0.16	0.18	0.613019433961698	0.613019433961698\\
0.16	0.19	0.59927176303805	0.59927176303805\\
0.16	0.2	0.585329983228432	0.585329983228432\\
0.16	0.21	0.57117376914899	0.57117376914899\\
0.16	0.22	0.556779253585061	0.556779253585061\\
0.16	0.23	0.542118114027587	0.542118114027587\\
0.16	0.24	0.527156333832011	0.527156333832011\\
0.16	0.25	0.511852484422014	0.511852484422014\\
0.16	0.26	0.496155281280883	0.496155281280883\\
0.16	0.27	0.48	0.48\\
0.16	0.28	0.463303027798234	0.463303027798234\\
0.16	0.29	0.445953209972788	0.445953209972788\\
0.16	0.3	0.427797338380595	0.427797338380595\\
0.16	0.31	0.408614066163451	0.408614066163451\\
0.16	0.32	0.388062484748657	0.388062484748657\\
0.16	0.33	0.36556672193748	0.36556672193748\\
0.16	0.34	0.34	0.34\\
0.16	0.35	0.308442887702247	0.308442887702247\\
0.16	0.36	0.24	0.24\\
0.16	0.37	0.235	0.235\\
0.16	0.38	0.23	0.23\\
0.16	0.39	nan	nan\\
0.16	0.4	nan	nan\\
0.16	0.41	nan	nan\\
0.16	0.42	nan	nan\\
0.16	0.43	nan	nan\\
0.16	0.44	nan	nan\\
0.16	0.45	nan	nan\\
0.16	0.46	nan	nan\\
0.16	0.47	nan	nan\\
0.16	0.48	nan	nan\\
0.16	0.49	nan	nan\\
0.16	0.5	nan	nan\\
0.16	0.51	nan	nan\\
0.16	0.52	nan	nan\\
0.16	0.53	nan	nan\\
0.16	0.54	nan	nan\\
0.16	0.55	nan	nan\\
0.16	0.56	nan	nan\\
0.16	0.57	nan	nan\\
0.16	0.58	nan	nan\\
0.16	0.59	nan	nan\\
0.16	0.6	nan	nan\\
0.16	0.61	nan	nan\\
0.16	0.62	nan	nan\\
0.16	0.63	nan	nan\\
0.16	0.64	nan	nan\\
0.16	0.65	nan	nan\\
0.16	0.66	nan	nan\\
0.16	0.67	nan	nan\\
0.16	0.68	nan	nan\\
0.16	0.69	nan	nan\\
0.16	0.7	nan	nan\\
0.16	0.71	nan	nan\\
0.16	0.72	nan	nan\\
0.16	0.73	nan	nan\\
0.16	0.74	nan	nan\\
0.16	0.75	nan	nan\\
0.16	0.76	nan	nan\\
0.16	0.77	nan	nan\\
0.16	0.78	nan	nan\\
0.16	0.79	nan	nan\\
0.16	0.8	nan	nan\\
0.16	0.81	nan	nan\\
0.16	0.82	nan	nan\\
0.16	0.83	nan	nan\\
0.16	0.84	nan	nan\\
0.16	0.85	nan	nan\\
0.16	0.86	nan	nan\\
0.16	0.87	nan	nan\\
0.16	0.88	nan	nan\\
0.16	0.89	nan	nan\\
0.16	0.9	nan	nan\\
0.16	0.91	nan	nan\\
0.16	0.92	nan	nan\\
0.16	0.93	nan	nan\\
0.16	0.94	nan	nan\\
0.16	0.95	nan	nan\\
0.16	0.96	nan	nan\\
0.16	0.97	nan	nan\\
0.16	0.98	nan	nan\\
0.16	0.99	nan	nan\\
0.16	1	nan	nan\\
0.17	0	0.83	0.83\\
0.17	0.01	0.817921561087423	0.817921561087423\\
0.17	0.02	0.805780488547035	0.805780488547035\\
0.17	0.03	0.793573373083089	0.793573373083089\\
0.17	0.04	0.781296518234374	0.781296518234374\\
0.17	0.05	0.768945906429928	0.768945906429928\\
0.17	0.06	0.756517159765199	0.756517159765199\\
0.17	0.07	0.744005494464026	0.744005494464026\\
0.17	0.08	0.731405667743935	0.731405667743935\\
0.17	0.09	0.718711915483254	0.718711915483254\\
0.17	0.1	0.705917878674616	0.705917878674616\\
0.17	0.11	0.693016516106934	0.693016516106934\\
0.17	0.12	0.68	0.68\\
0.17	0.13	0.666859590355097	0.666859590355097\\
0.17	0.14	0.653585482484189	0.653585482484189\\
0.17	0.15	0.640166620396073	0.640166620396073\\
0.17	0.16	0.626590466236467	0.626590466236467\\
0.17	0.17	0.612842712474619	0.612842712474619\\
0.17	0.18	0.598906918496047	0.598906918496047\\
0.17	0.19	0.584764045897475	0.584764045897475\\
0.17	0.2	0.570391855782443	0.570391855782443\\
0.17	0.21	0.55576411454889	0.55576411454889\\
0.17	0.22	0.540849528301415	0.540849528301415\\
0.17	0.23	0.52561028345357	0.52561028345357\\
0.17	0.24	0.51	0.51\\
0.17	0.25	0.493960780543711	0.493960780543711\\
0.17	0.26	0.477418814048939	0.477418814048939\\
0.17	0.27	0.460277563773199	0.460277563773199\\
0.17	0.28	0.442406690427832	0.442406690427832\\
0.17	0.29	0.423622914957372	0.423622914957372\\
0.17	0.3	0.403654246238621	0.403654246238621\\
0.17	0.31	0.382065556157337	0.382065556157337\\
0.17	0.32	0.358077640640441	0.358077640640441\\
0.17	0.33	0.33	0.33\\
0.17	0.34	0.292169905660283	0.292169905660283\\
0.17	0.35	0.24	0.24\\
0.17	0.36	0.235	0.235\\
0.17	0.37	nan	nan\\
0.17	0.38	nan	nan\\
0.17	0.39	nan	nan\\
0.17	0.4	nan	nan\\
0.17	0.41	nan	nan\\
0.17	0.42	nan	nan\\
0.17	0.43	nan	nan\\
0.17	0.44	nan	nan\\
0.17	0.45	nan	nan\\
0.17	0.46	nan	nan\\
0.17	0.47	nan	nan\\
0.17	0.48	nan	nan\\
0.17	0.49	nan	nan\\
0.17	0.5	nan	nan\\
0.17	0.51	nan	nan\\
0.17	0.52	nan	nan\\
0.17	0.53	nan	nan\\
0.17	0.54	nan	nan\\
0.17	0.55	nan	nan\\
0.17	0.56	nan	nan\\
0.17	0.57	nan	nan\\
0.17	0.58	nan	nan\\
0.17	0.59	nan	nan\\
0.17	0.6	nan	nan\\
0.17	0.61	nan	nan\\
0.17	0.62	nan	nan\\
0.17	0.63	nan	nan\\
0.17	0.64	nan	nan\\
0.17	0.65	nan	nan\\
0.17	0.66	nan	nan\\
0.17	0.67	nan	nan\\
0.17	0.68	nan	nan\\
0.17	0.69	nan	nan\\
0.17	0.7	nan	nan\\
0.17	0.71	nan	nan\\
0.17	0.72	nan	nan\\
0.17	0.73	nan	nan\\
0.17	0.74	nan	nan\\
0.17	0.75	nan	nan\\
0.17	0.76	nan	nan\\
0.17	0.77	nan	nan\\
0.17	0.78	nan	nan\\
0.17	0.79	nan	nan\\
0.17	0.8	nan	nan\\
0.17	0.81	nan	nan\\
0.17	0.82	nan	nan\\
0.17	0.83	nan	nan\\
0.17	0.84	nan	nan\\
0.17	0.85	nan	nan\\
0.17	0.86	nan	nan\\
0.17	0.87	nan	nan\\
0.17	0.88	nan	nan\\
0.17	0.89	nan	nan\\
0.17	0.9	nan	nan\\
0.17	0.91	nan	nan\\
0.17	0.92	nan	nan\\
0.17	0.93	nan	nan\\
0.17	0.94	nan	nan\\
0.17	0.95	nan	nan\\
0.17	0.96	nan	nan\\
0.17	0.97	nan	nan\\
0.17	0.98	nan	nan\\
0.17	0.99	nan	nan\\
0.17	1	nan	nan\\
0.18	0	0.82	0.82\\
0.18	0.01	0.807771647462927	0.807771647462927\\
0.18	0.02	0.795474398665704	0.795474398665704\\
0.18	0.03	0.783104367406501	0.783104367406501\\
0.18	0.04	0.770657326213486	0.770657326213486\\
0.18	0.05	0.758128664136113	0.758128664136113\\
0.18	0.06	0.745513337649941	0.745513337649941\\
0.18	0.07	0.732805813256297	0.732805813256297\\
0.18	0.08	0.72	0.72\\
0.18	0.09	0.707089169661946	0.707089169661946\\
0.18	0.1	0.694065861769801	0.694065861769801\\
0.18	0.11	0.680921769754645	0.680921769754645\\
0.18	0.12	0.667647603485372	0.667647603485372\\
0.18	0.13	0.654232921921325	0.654232921921325\\
0.18	0.14	0.640665927567458	0.640665927567458\\
0.18	0.15	0.6269332115399	0.6269332115399\\
0.18	0.16	0.613019433961698	0.613019433961698\\
0.18	0.17	0.598906918496047	0.598906918496047\\
0.18	0.18	0.584575131106459	0.584575131106459\\
0.18	0.19	0.57	0.57\\
0.18	0.2	0.555153013442625	0.555153013442625\\
0.18	0.21	0.54	0.54\\
0.18	0.22	0.524499443206436	0.524499443206436\\
0.18	0.23	0.508600093632938	0.508600093632938\\
0.18	0.24	0.492237484161567	0.492237484161567\\
0.18	0.25	0.475328663106743	0.475328663106743\\
0.18	0.26	0.457763888346312	0.457763888346312\\
0.18	0.27	0.439392822227736	0.439392822227736\\
0.18	0.28	0.42	0.42\\
0.18	0.29	0.399257215820976	0.399257215820976\\
0.18	0.3	0.376619037896906	0.376619037896906\\
0.18	0.31	0.351046863561493	0.351046863561493\\
0.18	0.32	0.32	0.32\\
0.18	0.33	0.27	0.27\\
0.18	0.34	0.24	0.24\\
0.18	0.35	0.235	0.235\\
0.18	0.36	nan	nan\\
0.18	0.37	nan	nan\\
0.18	0.38	nan	nan\\
0.18	0.39	nan	nan\\
0.18	0.4	nan	nan\\
0.18	0.41	nan	nan\\
0.18	0.42	nan	nan\\
0.18	0.43	nan	nan\\
0.18	0.44	nan	nan\\
0.18	0.45	nan	nan\\
0.18	0.46	nan	nan\\
0.18	0.47	nan	nan\\
0.18	0.48	nan	nan\\
0.18	0.49	nan	nan\\
0.18	0.5	nan	nan\\
0.18	0.51	nan	nan\\
0.18	0.52	nan	nan\\
0.18	0.53	nan	nan\\
0.18	0.54	nan	nan\\
0.18	0.55	nan	nan\\
0.18	0.56	nan	nan\\
0.18	0.57	nan	nan\\
0.18	0.58	nan	nan\\
0.18	0.59	nan	nan\\
0.18	0.6	nan	nan\\
0.18	0.61	nan	nan\\
0.18	0.62	nan	nan\\
0.18	0.63	nan	nan\\
0.18	0.64	nan	nan\\
0.18	0.65	nan	nan\\
0.18	0.66	nan	nan\\
0.18	0.67	nan	nan\\
0.18	0.68	nan	nan\\
0.18	0.69	nan	nan\\
0.18	0.7	nan	nan\\
0.18	0.71	nan	nan\\
0.18	0.72	nan	nan\\
0.18	0.73	nan	nan\\
0.18	0.74	nan	nan\\
0.18	0.75	nan	nan\\
0.18	0.76	nan	nan\\
0.18	0.77	nan	nan\\
0.18	0.78	nan	nan\\
0.18	0.79	nan	nan\\
0.18	0.8	nan	nan\\
0.18	0.81	nan	nan\\
0.18	0.82	nan	nan\\
0.18	0.83	nan	nan\\
0.18	0.84	nan	nan\\
0.18	0.85	nan	nan\\
0.18	0.86	nan	nan\\
0.18	0.87	nan	nan\\
0.18	0.88	nan	nan\\
0.18	0.89	nan	nan\\
0.18	0.9	nan	nan\\
0.18	0.91	nan	nan\\
0.18	0.92	nan	nan\\
0.18	0.93	nan	nan\\
0.18	0.94	nan	nan\\
0.18	0.95	nan	nan\\
0.18	0.96	nan	nan\\
0.18	0.97	nan	nan\\
0.18	0.98	nan	nan\\
0.18	0.99	nan	nan\\
0.18	1	nan	nan\\
0.19	0	0.81	0.81\\
0.19	0.01	0.797617907041421	0.797617907041421\\
0.19	0.02	0.785160223497988	0.785160223497988\\
0.19	0.03	0.77262252939418	0.77262252939418\\
0.19	0.04	0.76	0.76\\
0.19	0.05	0.747287353444139	0.747287353444139\\
0.19	0.06	0.734478789360374	0.734478789360374\\
0.19	0.07	0.721567916624939	0.721567916624939\\
0.19	0.08	0.708547667726038	0.708547667726038\\
0.19	0.09	0.695410196624969	0.695410196624969\\
0.19	0.1	0.682146756059112	0.682146756059112\\
0.19	0.11	0.668747549010185	0.668747549010185\\
0.19	0.12	0.655201547384922	0.655201547384922\\
0.19	0.13	0.641496268633627	0.641496268633627\\
0.19	0.14	0.627617497767991	0.627617497767991\\
0.19	0.15	0.613548937575156	0.613548937575156\\
0.19	0.16	0.59927176303805	0.59927176303805\\
0.19	0.17	0.584764045897475	0.584764045897475\\
0.19	0.18	0.57	0.57\\
0.19	0.19	0.554948974278318	0.554948974278318\\
0.19	0.2	0.539574082114798	0.539574082114798\\
0.19	0.21	0.523830292855994	0.523830292855994\\
0.19	0.22	0.507661703181367	0.507661703181367\\
0.19	0.23	0.490997512422418	0.490997512422418\\
0.19	0.24	0.473745860881769	0.473745860881769\\
0.19	0.25	0.455783958312469	0.455783958312469\\
0.19	0.26	0.436941347407017	0.436941347407017\\
0.19	0.27	0.416969384566991	0.416969384566991\\
0.19	0.28	0.395479883506999	0.395479883506999\\
0.19	0.29	0.37180339887499	0.37180339887499\\
0.19	0.3	0.344582364335845	0.344582364335845\\
0.19	0.31	0.31	0.31\\
0.19	0.32	0.245	0.245\\
0.19	0.33	0.24	0.24\\
0.19	0.34	0.235	0.235\\
0.19	0.35	nan	nan\\
0.19	0.36	nan	nan\\
0.19	0.37	nan	nan\\
0.19	0.38	nan	nan\\
0.19	0.39	nan	nan\\
0.19	0.4	nan	nan\\
0.19	0.41	nan	nan\\
0.19	0.42	nan	nan\\
0.19	0.43	nan	nan\\
0.19	0.44	nan	nan\\
0.19	0.45	nan	nan\\
0.19	0.46	nan	nan\\
0.19	0.47	nan	nan\\
0.19	0.48	nan	nan\\
0.19	0.49	nan	nan\\
0.19	0.5	nan	nan\\
0.19	0.51	nan	nan\\
0.19	0.52	nan	nan\\
0.19	0.53	nan	nan\\
0.19	0.54	nan	nan\\
0.19	0.55	nan	nan\\
0.19	0.56	nan	nan\\
0.19	0.57	nan	nan\\
0.19	0.58	nan	nan\\
0.19	0.59	nan	nan\\
0.19	0.6	nan	nan\\
0.19	0.61	nan	nan\\
0.19	0.62	nan	nan\\
0.19	0.63	nan	nan\\
0.19	0.64	nan	nan\\
0.19	0.65	nan	nan\\
0.19	0.66	nan	nan\\
0.19	0.67	nan	nan\\
0.19	0.68	nan	nan\\
0.19	0.69	nan	nan\\
0.19	0.7	nan	nan\\
0.19	0.71	nan	nan\\
0.19	0.72	nan	nan\\
0.19	0.73	nan	nan\\
0.19	0.74	nan	nan\\
0.19	0.75	nan	nan\\
0.19	0.76	nan	nan\\
0.19	0.77	nan	nan\\
0.19	0.78	nan	nan\\
0.19	0.79	nan	nan\\
0.19	0.8	nan	nan\\
0.19	0.81	nan	nan\\
0.19	0.82	nan	nan\\
0.19	0.83	nan	nan\\
0.19	0.84	nan	nan\\
0.19	0.85	nan	nan\\
0.19	0.86	nan	nan\\
0.19	0.87	nan	nan\\
0.19	0.88	nan	nan\\
0.19	0.89	nan	nan\\
0.19	0.9	nan	nan\\
0.19	0.91	nan	nan\\
0.19	0.92	nan	nan\\
0.19	0.93	nan	nan\\
0.19	0.94	nan	nan\\
0.19	0.95	nan	nan\\
0.19	0.96	nan	nan\\
0.19	0.97	nan	nan\\
0.19	0.98	nan	nan\\
0.19	0.99	nan	nan\\
0.19	1	nan	nan\\
0.2	0	0.8	0.8\\
0.2	0.01	0.787460189063808	0.787460189063808\\
0.2	0.02	0.774837628097877	0.774837628097877\\
0.2	0.03	0.762127299462662	0.762127299462662\\
0.2	0.04	0.749323706252388	0.749323706252388\\
0.2	0.05	0.736420807370024	0.736420807370024\\
0.2	0.06	0.723411940941446	0.723411940941446\\
0.2	0.07	0.710289733412391	0.710289733412391\\
0.2	0.08	0.697045990927054	0.697045990927054\\
0.2	0.09	0.683671568590896	0.683671568590896\\
0.2	0.1	0.670156211871642	0.670156211871642\\
0.2	0.11	0.65648836254345	0.65648836254345\\
0.2	0.12	0.642654919008431	0.642654919008431\\
0.2	0.13	0.62864093720052	0.62864093720052\\
0.2	0.14	0.614429253066558	0.614429253066558\\
0.2	0.15	0.6	0.6\\
0.2	0.16	0.585329983228432	0.585329983228432\\
0.2	0.17	0.570391855782443	0.570391855782443\\
0.2	0.18	0.555153013442625	0.555153013442625\\
0.2	0.19	0.539574082114798	0.539574082114798\\
0.2	0.2	0.523606797749979	0.523606797749979\\
0.2	0.21	0.507190951739229	0.507190951739229\\
0.2	0.22	0.490249843945008	0.490249843945008\\
0.2	0.23	0.472683243791235	0.472683243791235\\
0.2	0.24	0.454355957741627	0.454355957741627\\
0.2	0.25	0.435078105935821	0.435078105935821\\
0.2	0.26	0.41456832294801	0.41456832294801\\
0.2	0.27	0.39237739202857	0.39237739202857\\
0.2	0.28	0.36770329614269	0.36770329614269\\
0.2	0.29	0.338815273071201	0.338815273071201\\
0.2	0.3	0.3	0.3\\
0.2	0.31	0.245	0.245\\
0.2	0.32	0.24	0.24\\
0.2	0.33	nan	nan\\
0.2	0.34	nan	nan\\
0.2	0.35	nan	nan\\
0.2	0.36	nan	nan\\
0.2	0.37	nan	nan\\
0.2	0.38	nan	nan\\
0.2	0.39	nan	nan\\
0.2	0.4	nan	nan\\
0.2	0.41	nan	nan\\
0.2	0.42	nan	nan\\
0.2	0.43	nan	nan\\
0.2	0.44	nan	nan\\
0.2	0.45	nan	nan\\
0.2	0.46	nan	nan\\
0.2	0.47	nan	nan\\
0.2	0.48	nan	nan\\
0.2	0.49	nan	nan\\
0.2	0.5	nan	nan\\
0.2	0.51	nan	nan\\
0.2	0.52	nan	nan\\
0.2	0.53	nan	nan\\
0.2	0.54	nan	nan\\
0.2	0.55	nan	nan\\
0.2	0.56	nan	nan\\
0.2	0.57	nan	nan\\
0.2	0.58	nan	nan\\
0.2	0.59	nan	nan\\
0.2	0.6	nan	nan\\
0.2	0.61	nan	nan\\
0.2	0.62	nan	nan\\
0.2	0.63	nan	nan\\
0.2	0.64	nan	nan\\
0.2	0.65	nan	nan\\
0.2	0.66	nan	nan\\
0.2	0.67	nan	nan\\
0.2	0.68	nan	nan\\
0.2	0.69	nan	nan\\
0.2	0.7	nan	nan\\
0.2	0.71	nan	nan\\
0.2	0.72	nan	nan\\
0.2	0.73	nan	nan\\
0.2	0.74	nan	nan\\
0.2	0.75	nan	nan\\
0.2	0.76	nan	nan\\
0.2	0.77	nan	nan\\
0.2	0.78	nan	nan\\
0.2	0.79	nan	nan\\
0.2	0.8	nan	nan\\
0.2	0.81	nan	nan\\
0.2	0.82	nan	nan\\
0.2	0.83	nan	nan\\
0.2	0.84	nan	nan\\
0.2	0.85	nan	nan\\
0.2	0.86	nan	nan\\
0.2	0.87	nan	nan\\
0.2	0.88	nan	nan\\
0.2	0.89	nan	nan\\
0.2	0.9	nan	nan\\
0.2	0.91	nan	nan\\
0.2	0.92	nan	nan\\
0.2	0.93	nan	nan\\
0.2	0.94	nan	nan\\
0.2	0.95	nan	nan\\
0.2	0.96	nan	nan\\
0.2	0.97	nan	nan\\
0.2	0.98	nan	nan\\
0.2	0.99	nan	nan\\
0.2	1	nan	nan\\
0.21	0	0.79	0.79\\
0.21	0.01	0.777298334620742	0.777298334620742\\
0.21	0.02	0.764506258182919	0.764506258182919\\
0.21	0.03	0.751618083521241	0.751618083521241\\
0.21	0.04	0.738627556711534	0.738627556711534\\
0.21	0.05	0.725527776692624	0.725527776692624\\
0.21	0.06	0.712311099736245	0.712311099736245\\
0.21	0.07	0.698969025133566	0.698969025133566\\
0.21	0.08	0.685492057393215	0.685492057393215\\
0.21	0.09	0.671869538788622	0.671869538788622\\
0.21	0.1	0.658089444089065	0.658089444089065\\
0.21	0.11	0.644138126514911	0.644138126514911\\
0.21	0.12	0.63	0.63\\
0.21	0.13	0.615657137141714	0.615657137141714\\
0.21	0.14	0.60108875384557	0.60108875384557\\
0.21	0.15	0.586270539113887	0.586270539113887\\
0.21	0.16	0.57117376914899	0.57117376914899\\
0.21	0.17	0.55576411454889	0.55576411454889\\
0.21	0.18	0.54	0.54\\
0.21	0.19	0.523830292855994	0.523830292855994\\
0.21	0.2	0.507190951739229	0.507190951739229\\
0.21	0.21	0.49	0.49\\
0.21	0.22	0.472149672722129	0.472149672722129\\
0.21	0.23	0.453493515728975	0.453493515728975\\
0.21	0.24	0.433823801742686	0.433823801742686\\
0.21	0.25	0.412828568570857	0.412828568570857\\
0.21	0.26	0.39	0.39\\
0.21	0.27	0.364403065089106	0.364403065089106\\
0.21	0.28	0.333898669190297	0.333898669190297\\
0.21	0.29	0.29	0.29\\
0.21	0.3	0.245	0.245\\
0.21	0.31	0.24	0.24\\
0.21	0.32	nan	nan\\
0.21	0.33	nan	nan\\
0.21	0.34	nan	nan\\
0.21	0.35	nan	nan\\
0.21	0.36	nan	nan\\
0.21	0.37	nan	nan\\
0.21	0.38	nan	nan\\
0.21	0.39	nan	nan\\
0.21	0.4	nan	nan\\
0.21	0.41	nan	nan\\
0.21	0.42	nan	nan\\
0.21	0.43	nan	nan\\
0.21	0.44	nan	nan\\
0.21	0.45	nan	nan\\
0.21	0.46	nan	nan\\
0.21	0.47	nan	nan\\
0.21	0.48	nan	nan\\
0.21	0.49	nan	nan\\
0.21	0.5	nan	nan\\
0.21	0.51	nan	nan\\
0.21	0.52	nan	nan\\
0.21	0.53	nan	nan\\
0.21	0.54	nan	nan\\
0.21	0.55	nan	nan\\
0.21	0.56	nan	nan\\
0.21	0.57	nan	nan\\
0.21	0.58	nan	nan\\
0.21	0.59	nan	nan\\
0.21	0.6	nan	nan\\
0.21	0.61	nan	nan\\
0.21	0.62	nan	nan\\
0.21	0.63	nan	nan\\
0.21	0.64	nan	nan\\
0.21	0.65	nan	nan\\
0.21	0.66	nan	nan\\
0.21	0.67	nan	nan\\
0.21	0.68	nan	nan\\
0.21	0.69	nan	nan\\
0.21	0.7	nan	nan\\
0.21	0.71	nan	nan\\
0.21	0.72	nan	nan\\
0.21	0.73	nan	nan\\
0.21	0.74	nan	nan\\
0.21	0.75	nan	nan\\
0.21	0.76	nan	nan\\
0.21	0.77	nan	nan\\
0.21	0.78	nan	nan\\
0.21	0.79	nan	nan\\
0.21	0.8	nan	nan\\
0.21	0.81	nan	nan\\
0.21	0.82	nan	nan\\
0.21	0.83	nan	nan\\
0.21	0.84	nan	nan\\
0.21	0.85	nan	nan\\
0.21	0.86	nan	nan\\
0.21	0.87	nan	nan\\
0.21	0.88	nan	nan\\
0.21	0.89	nan	nan\\
0.21	0.9	nan	nan\\
0.21	0.91	nan	nan\\
0.21	0.92	nan	nan\\
0.21	0.93	nan	nan\\
0.21	0.94	nan	nan\\
0.21	0.95	nan	nan\\
0.21	0.96	nan	nan\\
0.21	0.97	nan	nan\\
0.21	0.98	nan	nan\\
0.21	0.99	nan	nan\\
0.21	1	nan	nan\\
0.22	0	0.78	0.78\\
0.22	0.01	0.76713217608571	0.76713217608571\\
0.22	0.02	0.754165738677394	0.754165738677394\\
0.22	0.03	0.74109425015971	0.74109425015971\\
0.22	0.04	0.727910603363466	0.727910603363466\\
0.22	0.05	0.714606922128267	0.714606922128267\\
0.22	0.06	0.70117444218464	0.70117444218464\\
0.22	0.07	0.687603367391252	0.687603367391252\\
0.22	0.08	0.673882694814033	0.673882694814033\\
0.22	0.09	0.66	0.66\\
0.22	0.1	0.645941170815567	0.645941170815567\\
0.22	0.11	0.631690073982936	0.631690073982936\\
0.22	0.12	0.617228132326901	0.617228132326901\\
0.22	0.13	0.602533781727558	0.602533781727558\\
0.22	0.14	0.587581763205193	0.587581763205193\\
0.22	0.15	0.572342184649155	0.572342184649155\\
0.22	0.16	0.556779253585061	0.556779253585061\\
0.22	0.17	0.540849528301415	0.540849528301415\\
0.22	0.18	0.524499443206436	0.524499443206436\\
0.22	0.19	0.507661703181367	0.507661703181367\\
0.22	0.2	0.490249843945008	0.490249843945008\\
0.22	0.21	0.472149672722129	0.472149672722129\\
0.22	0.22	0.453205080756888	0.453205080756888\\
0.22	0.23	0.433192920195564	0.433192920195564\\
0.22	0.24	0.411774468787578	0.411774468787578\\
0.22	0.25	0.388389626792531	0.388389626792531\\
0.22	0.26	0.361980390271856	0.361980390271856\\
0.22	0.27	0.33	0.33\\
0.22	0.28	0.28	0.28\\
0.22	0.29	0.245	0.245\\
0.22	0.3	0.24	0.24\\
0.22	0.31	nan	nan\\
0.22	0.32	nan	nan\\
0.22	0.33	nan	nan\\
0.22	0.34	nan	nan\\
0.22	0.35	nan	nan\\
0.22	0.36	nan	nan\\
0.22	0.37	nan	nan\\
0.22	0.38	nan	nan\\
0.22	0.39	nan	nan\\
0.22	0.4	nan	nan\\
0.22	0.41	nan	nan\\
0.22	0.42	nan	nan\\
0.22	0.43	nan	nan\\
0.22	0.44	nan	nan\\
0.22	0.45	nan	nan\\
0.22	0.46	nan	nan\\
0.22	0.47	nan	nan\\
0.22	0.48	nan	nan\\
0.22	0.49	nan	nan\\
0.22	0.5	nan	nan\\
0.22	0.51	nan	nan\\
0.22	0.52	nan	nan\\
0.22	0.53	nan	nan\\
0.22	0.54	nan	nan\\
0.22	0.55	nan	nan\\
0.22	0.56	nan	nan\\
0.22	0.57	nan	nan\\
0.22	0.58	nan	nan\\
0.22	0.59	nan	nan\\
0.22	0.6	nan	nan\\
0.22	0.61	nan	nan\\
0.22	0.62	nan	nan\\
0.22	0.63	nan	nan\\
0.22	0.64	nan	nan\\
0.22	0.65	nan	nan\\
0.22	0.66	nan	nan\\
0.22	0.67	nan	nan\\
0.22	0.68	nan	nan\\
0.22	0.69	nan	nan\\
0.22	0.7	nan	nan\\
0.22	0.71	nan	nan\\
0.22	0.72	nan	nan\\
0.22	0.73	nan	nan\\
0.22	0.74	nan	nan\\
0.22	0.75	nan	nan\\
0.22	0.76	nan	nan\\
0.22	0.77	nan	nan\\
0.22	0.78	nan	nan\\
0.22	0.79	nan	nan\\
0.22	0.8	nan	nan\\
0.22	0.81	nan	nan\\
0.22	0.82	nan	nan\\
0.22	0.83	nan	nan\\
0.22	0.84	nan	nan\\
0.22	0.85	nan	nan\\
0.22	0.86	nan	nan\\
0.22	0.87	nan	nan\\
0.22	0.88	nan	nan\\
0.22	0.89	nan	nan\\
0.22	0.9	nan	nan\\
0.22	0.91	nan	nan\\
0.22	0.92	nan	nan\\
0.22	0.93	nan	nan\\
0.22	0.94	nan	nan\\
0.22	0.95	nan	nan\\
0.22	0.96	nan	nan\\
0.22	0.97	nan	nan\\
0.22	0.98	nan	nan\\
0.22	0.99	nan	nan\\
0.22	1	nan	nan\\
0.23	0	0.77	0.77\\
0.23	0.01	0.756961536499415	0.756961536499415\\
0.23	0.02	0.743815672118201	0.743815672118201\\
0.23	0.03	0.730555127546399	0.730555127546399\\
0.23	0.04	0.717171833058807	0.717171833058807\\
0.23	0.05	0.703656805548792	0.703656805548792\\
0.23	0.06	0.69	0.69\\
0.23	0.07	0.676190128606002	0.676190128606002\\
0.23	0.08	0.662214438511238	0.662214438511238\\
0.23	0.09	0.648058436014987	0.648058436014987\\
0.23	0.1	0.633705540624877	0.633705540624877\\
0.23	0.11	0.619136645896019	0.619136645896019\\
0.23	0.12	0.604329554469268	0.604329554469268\\
0.23	0.13	0.589258240356725	0.589258240356725\\
0.23	0.14	0.573891869319992	0.573891869319992\\
0.23	0.15	0.558193472919817	0.558193472919817\\
0.23	0.16	0.542118114027587	0.542118114027587\\
0.23	0.17	0.52561028345357	0.52561028345357\\
0.23	0.18	0.508600093632938	0.508600093632938\\
0.23	0.19	0.490997512422418	0.490997512422418\\
0.23	0.2	0.472683243791235	0.472683243791235\\
0.23	0.21	0.453493515728975	0.453493515728975\\
0.23	0.22	0.433192920195564	0.433192920195564\\
0.23	0.23	0.41142135623731	0.41142135623731\\
0.23	0.24	0.387576506721313	0.387576506721313\\
0.23	0.25	0.360498756211209	0.360498756211209\\
0.23	0.26	0.327284161474005	0.327284161474005\\
0.23	0.27	0.27	0.27\\
0.23	0.28	0.245	0.245\\
0.23	0.29	0.24	0.24\\
0.23	0.3	nan	nan\\
0.23	0.31	nan	nan\\
0.23	0.32	nan	nan\\
0.23	0.33	nan	nan\\
0.23	0.34	nan	nan\\
0.23	0.35	nan	nan\\
0.23	0.36	nan	nan\\
0.23	0.37	nan	nan\\
0.23	0.38	nan	nan\\
0.23	0.39	nan	nan\\
0.23	0.4	nan	nan\\
0.23	0.41	nan	nan\\
0.23	0.42	nan	nan\\
0.23	0.43	nan	nan\\
0.23	0.44	nan	nan\\
0.23	0.45	nan	nan\\
0.23	0.46	nan	nan\\
0.23	0.47	nan	nan\\
0.23	0.48	nan	nan\\
0.23	0.49	nan	nan\\
0.23	0.5	nan	nan\\
0.23	0.51	nan	nan\\
0.23	0.52	nan	nan\\
0.23	0.53	nan	nan\\
0.23	0.54	nan	nan\\
0.23	0.55	nan	nan\\
0.23	0.56	nan	nan\\
0.23	0.57	nan	nan\\
0.23	0.58	nan	nan\\
0.23	0.59	nan	nan\\
0.23	0.6	nan	nan\\
0.23	0.61	nan	nan\\
0.23	0.62	nan	nan\\
0.23	0.63	nan	nan\\
0.23	0.64	nan	nan\\
0.23	0.65	nan	nan\\
0.23	0.66	nan	nan\\
0.23	0.67	nan	nan\\
0.23	0.68	nan	nan\\
0.23	0.69	nan	nan\\
0.23	0.7	nan	nan\\
0.23	0.71	nan	nan\\
0.23	0.72	nan	nan\\
0.23	0.73	nan	nan\\
0.23	0.74	nan	nan\\
0.23	0.75	nan	nan\\
0.23	0.76	nan	nan\\
0.23	0.77	nan	nan\\
0.23	0.78	nan	nan\\
0.23	0.79	nan	nan\\
0.23	0.8	nan	nan\\
0.23	0.81	nan	nan\\
0.23	0.82	nan	nan\\
0.23	0.83	nan	nan\\
0.23	0.84	nan	nan\\
0.23	0.85	nan	nan\\
0.23	0.86	nan	nan\\
0.23	0.87	nan	nan\\
0.23	0.88	nan	nan\\
0.23	0.89	nan	nan\\
0.23	0.9	nan	nan\\
0.23	0.91	nan	nan\\
0.23	0.92	nan	nan\\
0.23	0.93	nan	nan\\
0.23	0.94	nan	nan\\
0.23	0.95	nan	nan\\
0.23	0.96	nan	nan\\
0.23	0.97	nan	nan\\
0.23	0.98	nan	nan\\
0.23	0.99	nan	nan\\
0.23	1	nan	nan\\
0.24	0	0.76	0.76\\
0.24	0.01	0.746786228900426	0.746786228900426\\
0.24	0.02	0.733455636907725	0.733455636907725\\
0.24	0.03	0.72	0.72\\
0.24	0.04	0.706410161513775	0.706410161513775\\
0.24	0.05	0.692675880098061	0.692675880098061\\
0.24	0.06	0.678785644455472	0.678785644455472\\
0.24	0.07	0.664726445574963	0.664726445574963\\
0.24	0.08	0.6504834939252	0.6504834939252\\
0.24	0.09	0.636039864469807	0.636039864469807\\
0.24	0.1	0.621376045686669	0.621376045686669\\
0.24	0.11	0.606469358900751	0.606469358900751\\
0.24	0.12	0.591293199325011	0.591293199325011\\
0.24	0.13	0.5758160271149	0.5758160271149\\
0.24	0.14	0.56	0.56\\
0.24	0.15	0.543799078725191	0.543799078725191\\
0.24	0.16	0.527156333832011	0.527156333832011\\
0.24	0.17	0.51	0.51\\
0.24	0.18	0.492237484161567	0.492237484161567\\
0.24	0.19	0.473745860881769	0.473745860881769\\
0.24	0.2	0.454355957741627	0.454355957741627\\
0.24	0.21	0.433823801742686	0.433823801742686\\
0.24	0.22	0.411774468787578	0.411774468787578\\
0.24	0.23	0.387576506721313	0.387576506721313\\
0.24	0.24	0.36	0.36\\
0.24	0.25	0.325887234393789	0.325887234393789\\
0.24	0.26	0.26	0.26\\
0.24	0.27	0.245	0.245\\
0.24	0.28	0.24	0.24\\
0.24	0.29	nan	nan\\
0.24	0.3	nan	nan\\
0.24	0.31	nan	nan\\
0.24	0.32	nan	nan\\
0.24	0.33	nan	nan\\
0.24	0.34	nan	nan\\
0.24	0.35	nan	nan\\
0.24	0.36	nan	nan\\
0.24	0.37	nan	nan\\
0.24	0.38	nan	nan\\
0.24	0.39	nan	nan\\
0.24	0.4	nan	nan\\
0.24	0.41	nan	nan\\
0.24	0.42	nan	nan\\
0.24	0.43	nan	nan\\
0.24	0.44	nan	nan\\
0.24	0.45	nan	nan\\
0.24	0.46	nan	nan\\
0.24	0.47	nan	nan\\
0.24	0.48	nan	nan\\
0.24	0.49	nan	nan\\
0.24	0.5	nan	nan\\
0.24	0.51	nan	nan\\
0.24	0.52	nan	nan\\
0.24	0.53	nan	nan\\
0.24	0.54	nan	nan\\
0.24	0.55	nan	nan\\
0.24	0.56	nan	nan\\
0.24	0.57	nan	nan\\
0.24	0.58	nan	nan\\
0.24	0.59	nan	nan\\
0.24	0.6	nan	nan\\
0.24	0.61	nan	nan\\
0.24	0.62	nan	nan\\
0.24	0.63	nan	nan\\
0.24	0.64	nan	nan\\
0.24	0.65	nan	nan\\
0.24	0.66	nan	nan\\
0.24	0.67	nan	nan\\
0.24	0.68	nan	nan\\
0.24	0.69	nan	nan\\
0.24	0.7	nan	nan\\
0.24	0.71	nan	nan\\
0.24	0.72	nan	nan\\
0.24	0.73	nan	nan\\
0.24	0.74	nan	nan\\
0.24	0.75	nan	nan\\
0.24	0.76	nan	nan\\
0.24	0.77	nan	nan\\
0.24	0.78	nan	nan\\
0.24	0.79	nan	nan\\
0.24	0.8	nan	nan\\
0.24	0.81	nan	nan\\
0.24	0.82	nan	nan\\
0.24	0.83	nan	nan\\
0.24	0.84	nan	nan\\
0.24	0.85	nan	nan\\
0.24	0.86	nan	nan\\
0.24	0.87	nan	nan\\
0.24	0.88	nan	nan\\
0.24	0.89	nan	nan\\
0.24	0.9	nan	nan\\
0.24	0.91	nan	nan\\
0.24	0.92	nan	nan\\
0.24	0.93	nan	nan\\
0.24	0.94	nan	nan\\
0.24	0.95	nan	nan\\
0.24	0.96	nan	nan\\
0.24	0.97	nan	nan\\
0.24	0.98	nan	nan\\
0.24	0.99	nan	nan\\
0.24	1	nan	nan\\
0.25	0	0.75	0.75\\
0.25	0.01	0.736606055596467	0.736606055596467\\
0.25	0.02	0.723085185395878	0.723085185395878\\
0.25	0.03	0.709428104193123	0.709428104193123\\
0.25	0.04	0.695624426605022	0.695624426605022\\
0.25	0.05	0.68166247903554	0.68166247903554\\
0.25	0.06	0.667529068457403	0.667529068457403\\
0.25	0.07	0.653209195267316	0.653209195267316\\
0.25	0.08	0.638685692781204	0.638685692781204\\
0.25	0.09	0.623938769133981	0.623938769133981\\
0.25	0.1	0.608945417290014	0.608945417290014\\
0.25	0.11	0.59367864366808	0.59367864366808\\
0.25	0.12	0.578106442338457	0.578106442338457\\
0.25	0.13	0.56219040425837	0.56219040425837\\
0.25	0.14	0.545883789408918	0.545883789408918\\
0.25	0.15	0.529128784747792	0.529128784747792\\
0.25	0.16	0.511852484422014	0.511852484422014\\
0.25	0.17	0.493960780543711	0.493960780543711\\
0.25	0.18	0.475328663106743	0.475328663106743\\
0.25	0.19	0.455783958312469	0.455783958312469\\
0.25	0.2	0.435078105935821	0.435078105935821\\
0.25	0.21	0.412828568570857	0.412828568570857\\
0.25	0.22	0.388389626792531	0.388389626792531\\
0.25	0.23	0.360498756211209	0.360498756211209\\
0.25	0.24	0.325887234393789	0.325887234393789\\
0.25	0.25	0.25	0.25\\
0.25	0.26	0.245	0.245\\
0.25	0.27	0.24	0.24\\
0.25	0.28	nan	nan\\
0.25	0.29	nan	nan\\
0.25	0.3	nan	nan\\
0.25	0.31	nan	nan\\
0.25	0.32	nan	nan\\
0.25	0.33	nan	nan\\
0.25	0.34	nan	nan\\
0.25	0.35	nan	nan\\
0.25	0.36	nan	nan\\
0.25	0.37	nan	nan\\
0.25	0.38	nan	nan\\
0.25	0.39	nan	nan\\
0.25	0.4	nan	nan\\
0.25	0.41	nan	nan\\
0.25	0.42	nan	nan\\
0.25	0.43	nan	nan\\
0.25	0.44	nan	nan\\
0.25	0.45	nan	nan\\
0.25	0.46	nan	nan\\
0.25	0.47	nan	nan\\
0.25	0.48	nan	nan\\
0.25	0.49	nan	nan\\
0.25	0.5	nan	nan\\
0.25	0.51	nan	nan\\
0.25	0.52	nan	nan\\
0.25	0.53	nan	nan\\
0.25	0.54	nan	nan\\
0.25	0.55	nan	nan\\
0.25	0.56	nan	nan\\
0.25	0.57	nan	nan\\
0.25	0.58	nan	nan\\
0.25	0.59	nan	nan\\
0.25	0.6	nan	nan\\
0.25	0.61	nan	nan\\
0.25	0.62	nan	nan\\
0.25	0.63	nan	nan\\
0.25	0.64	nan	nan\\
0.25	0.65	nan	nan\\
0.25	0.66	nan	nan\\
0.25	0.67	nan	nan\\
0.25	0.68	nan	nan\\
0.25	0.69	nan	nan\\
0.25	0.7	nan	nan\\
0.25	0.71	nan	nan\\
0.25	0.72	nan	nan\\
0.25	0.73	nan	nan\\
0.25	0.74	nan	nan\\
0.25	0.75	nan	nan\\
0.25	0.76	nan	nan\\
0.25	0.77	nan	nan\\
0.25	0.78	nan	nan\\
0.25	0.79	nan	nan\\
0.25	0.8	nan	nan\\
0.25	0.81	nan	nan\\
0.25	0.82	nan	nan\\
0.25	0.83	nan	nan\\
0.25	0.84	nan	nan\\
0.25	0.85	nan	nan\\
0.25	0.86	nan	nan\\
0.25	0.87	nan	nan\\
0.25	0.88	nan	nan\\
0.25	0.89	nan	nan\\
0.25	0.9	nan	nan\\
0.25	0.91	nan	nan\\
0.25	0.92	nan	nan\\
0.25	0.93	nan	nan\\
0.25	0.94	nan	nan\\
0.25	0.95	nan	nan\\
0.25	0.96	nan	nan\\
0.25	0.97	nan	nan\\
0.25	0.98	nan	nan\\
0.25	0.99	nan	nan\\
0.25	1	nan	nan\\
0.26	0	0.74	0.74\\
0.26	0.01	0.726420807370024	0.726420807370024\\
0.26	0.02	0.712703841770968	0.712703841770968\\
0.26	0.03	0.698838624939084	0.698838624939084\\
0.26	0.04	0.684813380855664	0.684813380855664\\
0.26	0.05	0.670614803103299	0.670614803103299\\
0.26	0.06	0.656227766016838	0.656227766016838\\
0.26	0.07	0.641634962129239	0.641634962129239\\
0.26	0.08	0.626816441593117	0.626816441593117\\
0.26	0.09	0.611749019178793	0.611749019178793\\
0.26	0.1	0.596405499221705	0.596405499221705\\
0.26	0.11	0.580753645318366	0.580753645318366\\
0.26	0.12	0.56475478405714	0.56475478405714\\
0.26	0.13	0.548361870472759	0.548361870472759\\
0.26	0.14	0.531516738055804	0.531516738055804\\
0.26	0.15	0.514146070008111	0.514146070008111\\
0.26	0.16	0.496155281280883	0.496155281280883\\
0.26	0.17	0.477418814048939	0.477418814048939\\
0.26	0.18	0.457763888346312	0.457763888346312\\
0.26	0.19	0.436941347407017	0.436941347407017\\
0.26	0.2	0.41456832294801	0.41456832294801\\
0.26	0.21	0.39	0.39\\
0.26	0.22	0.361980390271856	0.361980390271856\\
0.26	0.23	0.327284161474005	0.327284161474005\\
0.26	0.24	0.26	0.26\\
0.26	0.25	0.245	0.245\\
0.26	0.26	nan	nan\\
0.26	0.27	nan	nan\\
0.26	0.28	nan	nan\\
0.26	0.29	nan	nan\\
0.26	0.3	nan	nan\\
0.26	0.31	nan	nan\\
0.26	0.32	nan	nan\\
0.26	0.33	nan	nan\\
0.26	0.34	nan	nan\\
0.26	0.35	nan	nan\\
0.26	0.36	nan	nan\\
0.26	0.37	nan	nan\\
0.26	0.38	nan	nan\\
0.26	0.39	nan	nan\\
0.26	0.4	nan	nan\\
0.26	0.41	nan	nan\\
0.26	0.42	nan	nan\\
0.26	0.43	nan	nan\\
0.26	0.44	nan	nan\\
0.26	0.45	nan	nan\\
0.26	0.46	nan	nan\\
0.26	0.47	nan	nan\\
0.26	0.48	nan	nan\\
0.26	0.49	nan	nan\\
0.26	0.5	nan	nan\\
0.26	0.51	nan	nan\\
0.26	0.52	nan	nan\\
0.26	0.53	nan	nan\\
0.26	0.54	nan	nan\\
0.26	0.55	nan	nan\\
0.26	0.56	nan	nan\\
0.26	0.57	nan	nan\\
0.26	0.58	nan	nan\\
0.26	0.59	nan	nan\\
0.26	0.6	nan	nan\\
0.26	0.61	nan	nan\\
0.26	0.62	nan	nan\\
0.26	0.63	nan	nan\\
0.26	0.64	nan	nan\\
0.26	0.65	nan	nan\\
0.26	0.66	nan	nan\\
0.26	0.67	nan	nan\\
0.26	0.68	nan	nan\\
0.26	0.69	nan	nan\\
0.26	0.7	nan	nan\\
0.26	0.71	nan	nan\\
0.26	0.72	nan	nan\\
0.26	0.73	nan	nan\\
0.26	0.74	nan	nan\\
0.26	0.75	nan	nan\\
0.26	0.76	nan	nan\\
0.26	0.77	nan	nan\\
0.26	0.78	nan	nan\\
0.26	0.79	nan	nan\\
0.26	0.8	nan	nan\\
0.26	0.81	nan	nan\\
0.26	0.82	nan	nan\\
0.26	0.83	nan	nan\\
0.26	0.84	nan	nan\\
0.26	0.85	nan	nan\\
0.26	0.86	nan	nan\\
0.26	0.87	nan	nan\\
0.26	0.88	nan	nan\\
0.26	0.89	nan	nan\\
0.26	0.9	nan	nan\\
0.26	0.91	nan	nan\\
0.26	0.92	nan	nan\\
0.26	0.93	nan	nan\\
0.26	0.94	nan	nan\\
0.26	0.95	nan	nan\\
0.26	0.96	nan	nan\\
0.26	0.97	nan	nan\\
0.26	0.98	nan	nan\\
0.26	0.99	nan	nan\\
0.26	1	nan	nan\\
0.27	0	0.73	0.73\\
0.27	0.01	0.716230262611137	0.716230262611137\\
0.27	0.02	0.702311099736245	0.702311099736245\\
0.27	0.03	0.688230690505755	0.688230690505755\\
0.27	0.04	0.67397568299192	0.67397568299192\\
0.27	0.05	0.659530906173409	0.659530906173409\\
0.27	0.06	0.644879008646923	0.644879008646923\\
0.27	0.07	0.63	0.63\\
0.27	0.08	0.614870660812715	0.614870660812715\\
0.27	0.09	0.599463772249642	0.599463772249642\\
0.27	0.1	0.583747093007534	0.583747093007534\\
0.27	0.11	0.567681974534503	0.567681974534503\\
0.27	0.12	0.551221445044903	0.551221445044903\\
0.27	0.13	0.5343074902772	0.5343074902772\\
0.27	0.14	0.516867077323338	0.516867077323338\\
0.27	0.15	0.498806130178211	0.498806130178211\\
0.27	0.16	0.48	0.48\\
0.27	0.17	0.460277563773199	0.460277563773199\\
0.27	0.18	0.439392822227736	0.439392822227736\\
0.27	0.19	0.416969384566991	0.416969384566991\\
0.27	0.2	0.39237739202857	0.39237739202857\\
0.27	0.21	0.364403065089106	0.364403065089106\\
0.27	0.22	0.33	0.33\\
0.27	0.23	0.27	0.27\\
0.27	0.24	0.245	0.245\\
0.27	0.25	0.24	0.24\\
0.27	0.26	nan	nan\\
0.27	0.27	nan	nan\\
0.27	0.28	nan	nan\\
0.27	0.29	nan	nan\\
0.27	0.3	nan	nan\\
0.27	0.31	nan	nan\\
0.27	0.32	nan	nan\\
0.27	0.33	nan	nan\\
0.27	0.34	nan	nan\\
0.27	0.35	nan	nan\\
0.27	0.36	nan	nan\\
0.27	0.37	nan	nan\\
0.27	0.38	nan	nan\\
0.27	0.39	nan	nan\\
0.27	0.4	nan	nan\\
0.27	0.41	nan	nan\\
0.27	0.42	nan	nan\\
0.27	0.43	nan	nan\\
0.27	0.44	nan	nan\\
0.27	0.45	nan	nan\\
0.27	0.46	nan	nan\\
0.27	0.47	nan	nan\\
0.27	0.48	nan	nan\\
0.27	0.49	nan	nan\\
0.27	0.5	nan	nan\\
0.27	0.51	nan	nan\\
0.27	0.52	nan	nan\\
0.27	0.53	nan	nan\\
0.27	0.54	nan	nan\\
0.27	0.55	nan	nan\\
0.27	0.56	nan	nan\\
0.27	0.57	nan	nan\\
0.27	0.58	nan	nan\\
0.27	0.59	nan	nan\\
0.27	0.6	nan	nan\\
0.27	0.61	nan	nan\\
0.27	0.62	nan	nan\\
0.27	0.63	nan	nan\\
0.27	0.64	nan	nan\\
0.27	0.65	nan	nan\\
0.27	0.66	nan	nan\\
0.27	0.67	nan	nan\\
0.27	0.68	nan	nan\\
0.27	0.69	nan	nan\\
0.27	0.7	nan	nan\\
0.27	0.71	nan	nan\\
0.27	0.72	nan	nan\\
0.27	0.73	nan	nan\\
0.27	0.74	nan	nan\\
0.27	0.75	nan	nan\\
0.27	0.76	nan	nan\\
0.27	0.77	nan	nan\\
0.27	0.78	nan	nan\\
0.27	0.79	nan	nan\\
0.27	0.8	nan	nan\\
0.27	0.81	nan	nan\\
0.27	0.82	nan	nan\\
0.27	0.83	nan	nan\\
0.27	0.84	nan	nan\\
0.27	0.85	nan	nan\\
0.27	0.86	nan	nan\\
0.27	0.87	nan	nan\\
0.27	0.88	nan	nan\\
0.27	0.89	nan	nan\\
0.27	0.9	nan	nan\\
0.27	0.91	nan	nan\\
0.27	0.92	nan	nan\\
0.27	0.93	nan	nan\\
0.27	0.94	nan	nan\\
0.27	0.95	nan	nan\\
0.27	0.96	nan	nan\\
0.27	0.97	nan	nan\\
0.27	0.98	nan	nan\\
0.27	0.99	nan	nan\\
0.27	1	nan	nan\\
0.28	0	0.72	0.72\\
0.28	0.01	0.706034186369362	0.706034186369362\\
0.28	0.02	0.691906419945575	0.691906419945575\\
0.28	0.03	0.677603367391252	0.677603367391252\\
0.28	0.04	0.66310988842807	0.66310988842807\\
0.28	0.05	0.648408678884296	0.648408678884296\\
0.28	0.06	0.63347981810987	0.63347981810987\\
0.28	0.07	0.618300187521249	0.618300187521249\\
0.28	0.08	0.602842712474619	0.602842712474619\\
0.28	0.09	0.587075357208256	0.587075357208256\\
0.28	0.1	0.570959767013998	0.570959767013998\\
0.28	0.11	0.554449393665328	0.554449393665328\\
0.28	0.12	0.537486841740758	0.537486841740758\\
0.28	0.13	0.52	0.52\\
0.28	0.14	0.501896201004171	0.501896201004171\\
0.28	0.15	0.483053023203384	0.483053023203384\\
0.28	0.16	0.463303027798234	0.463303027798234\\
0.28	0.17	0.442406690427832	0.442406690427832\\
0.28	0.18	0.42	0.42\\
0.28	0.19	0.395479883506999	0.395479883506999\\
0.28	0.2	0.36770329614269	0.36770329614269\\
0.28	0.21	0.333898669190297	0.333898669190297\\
0.28	0.22	0.28	0.28\\
0.28	0.23	0.245	0.245\\
0.28	0.24	0.24	0.24\\
0.28	0.25	nan	nan\\
0.28	0.26	nan	nan\\
0.28	0.27	nan	nan\\
0.28	0.28	nan	nan\\
0.28	0.29	nan	nan\\
0.28	0.3	nan	nan\\
0.28	0.31	nan	nan\\
0.28	0.32	nan	nan\\
0.28	0.33	nan	nan\\
0.28	0.34	nan	nan\\
0.28	0.35	nan	nan\\
0.28	0.36	nan	nan\\
0.28	0.37	nan	nan\\
0.28	0.38	nan	nan\\
0.28	0.39	nan	nan\\
0.28	0.4	nan	nan\\
0.28	0.41	nan	nan\\
0.28	0.42	nan	nan\\
0.28	0.43	nan	nan\\
0.28	0.44	nan	nan\\
0.28	0.45	nan	nan\\
0.28	0.46	nan	nan\\
0.28	0.47	nan	nan\\
0.28	0.48	nan	nan\\
0.28	0.49	nan	nan\\
0.28	0.5	nan	nan\\
0.28	0.51	nan	nan\\
0.28	0.52	nan	nan\\
0.28	0.53	nan	nan\\
0.28	0.54	nan	nan\\
0.28	0.55	nan	nan\\
0.28	0.56	nan	nan\\
0.28	0.57	nan	nan\\
0.28	0.58	nan	nan\\
0.28	0.59	nan	nan\\
0.28	0.6	nan	nan\\
0.28	0.61	nan	nan\\
0.28	0.62	nan	nan\\
0.28	0.63	nan	nan\\
0.28	0.64	nan	nan\\
0.28	0.65	nan	nan\\
0.28	0.66	nan	nan\\
0.28	0.67	nan	nan\\
0.28	0.68	nan	nan\\
0.28	0.69	nan	nan\\
0.28	0.7	nan	nan\\
0.28	0.71	nan	nan\\
0.28	0.72	nan	nan\\
0.28	0.73	nan	nan\\
0.28	0.74	nan	nan\\
0.28	0.75	nan	nan\\
0.28	0.76	nan	nan\\
0.28	0.77	nan	nan\\
0.28	0.78	nan	nan\\
0.28	0.79	nan	nan\\
0.28	0.8	nan	nan\\
0.28	0.81	nan	nan\\
0.28	0.82	nan	nan\\
0.28	0.83	nan	nan\\
0.28	0.84	nan	nan\\
0.28	0.85	nan	nan\\
0.28	0.86	nan	nan\\
0.28	0.87	nan	nan\\
0.28	0.88	nan	nan\\
0.28	0.89	nan	nan\\
0.28	0.9	nan	nan\\
0.28	0.91	nan	nan\\
0.28	0.92	nan	nan\\
0.28	0.93	nan	nan\\
0.28	0.94	nan	nan\\
0.28	0.95	nan	nan\\
0.28	0.96	nan	nan\\
0.28	0.97	nan	nan\\
0.28	0.98	nan	nan\\
0.28	0.99	nan	nan\\
0.28	1	nan	nan\\
0.29	0	0.71	0.71\\
0.29	0.01	0.695832329315812	0.695832329315812\\
0.29	0.02	0.681489227167825	0.681489227167825\\
0.29	0.03	0.666955654485436	0.666955654485436\\
0.29	0.04	0.652214438511238	0.652214438511238\\
0.29	0.05	0.637245829914744	0.637245829914744\\
0.29	0.06	0.622026934805583	0.622026934805583\\
0.29	0.07	0.606530975637888	0.606530975637888\\
0.29	0.08	0.590726313579245	0.590726313579245\\
0.29	0.09	0.574575131106459	0.574575131106459\\
0.29	0.1	0.5580316185776	0.5580316185776\\
0.29	0.11	0.541039415863879	0.541039415863879\\
0.29	0.12	0.523527897640529	0.523527897640529\\
0.29	0.13	0.50540659228538	0.50540659228538\\
0.29	0.14	0.486556443707464	0.486556443707464\\
0.29	0.15	0.466815416922694	0.466815416922694\\
0.29	0.16	0.445953209972788	0.445953209972788\\
0.29	0.17	0.423622914957372	0.423622914957372\\
0.29	0.18	0.399257215820976	0.399257215820976\\
0.29	0.19	0.37180339887499	0.37180339887499\\
0.29	0.2	0.338815273071201	0.338815273071201\\
0.29	0.21	0.29	0.29\\
0.29	0.22	0.245	0.245\\
0.29	0.23	0.24	0.24\\
0.29	0.24	nan	nan\\
0.29	0.25	nan	nan\\
0.29	0.26	nan	nan\\
0.29	0.27	nan	nan\\
0.29	0.28	nan	nan\\
0.29	0.29	nan	nan\\
0.29	0.3	nan	nan\\
0.29	0.31	nan	nan\\
0.29	0.32	nan	nan\\
0.29	0.33	nan	nan\\
0.29	0.34	nan	nan\\
0.29	0.35	nan	nan\\
0.29	0.36	nan	nan\\
0.29	0.37	nan	nan\\
0.29	0.38	nan	nan\\
0.29	0.39	nan	nan\\
0.29	0.4	nan	nan\\
0.29	0.41	nan	nan\\
0.29	0.42	nan	nan\\
0.29	0.43	nan	nan\\
0.29	0.44	nan	nan\\
0.29	0.45	nan	nan\\
0.29	0.46	nan	nan\\
0.29	0.47	nan	nan\\
0.29	0.48	nan	nan\\
0.29	0.49	nan	nan\\
0.29	0.5	nan	nan\\
0.29	0.51	nan	nan\\
0.29	0.52	nan	nan\\
0.29	0.53	nan	nan\\
0.29	0.54	nan	nan\\
0.29	0.55	nan	nan\\
0.29	0.56	nan	nan\\
0.29	0.57	nan	nan\\
0.29	0.58	nan	nan\\
0.29	0.59	nan	nan\\
0.29	0.6	nan	nan\\
0.29	0.61	nan	nan\\
0.29	0.62	nan	nan\\
0.29	0.63	nan	nan\\
0.29	0.64	nan	nan\\
0.29	0.65	nan	nan\\
0.29	0.66	nan	nan\\
0.29	0.67	nan	nan\\
0.29	0.68	nan	nan\\
0.29	0.69	nan	nan\\
0.29	0.7	nan	nan\\
0.29	0.71	nan	nan\\
0.29	0.72	nan	nan\\
0.29	0.73	nan	nan\\
0.29	0.74	nan	nan\\
0.29	0.75	nan	nan\\
0.29	0.76	nan	nan\\
0.29	0.77	nan	nan\\
0.29	0.78	nan	nan\\
0.29	0.79	nan	nan\\
0.29	0.8	nan	nan\\
0.29	0.81	nan	nan\\
0.29	0.82	nan	nan\\
0.29	0.83	nan	nan\\
0.29	0.84	nan	nan\\
0.29	0.85	nan	nan\\
0.29	0.86	nan	nan\\
0.29	0.87	nan	nan\\
0.29	0.88	nan	nan\\
0.29	0.89	nan	nan\\
0.29	0.9	nan	nan\\
0.29	0.91	nan	nan\\
0.29	0.92	nan	nan\\
0.29	0.93	nan	nan\\
0.29	0.94	nan	nan\\
0.29	0.95	nan	nan\\
0.29	0.96	nan	nan\\
0.29	0.97	nan	nan\\
0.29	0.98	nan	nan\\
0.29	0.99	nan	nan\\
0.29	1	nan	nan\\
0.3	0	0.7	0.7\\
0.3	0.01	0.685624426605022	0.685624426605022\\
0.3	0.02	0.671058907144937	0.671058907144937\\
0.3	0.03	0.656286476528347	0.656286476528347\\
0.3	0.04	0.641287648325468	0.641287648325468\\
0.3	0.05	0.626039864469807	0.626039864469807\\
0.3	0.06	0.610516780926679	0.610516780926679\\
0.3	0.07	0.59468732541894	0.59468732541894\\
0.3	0.08	0.578514431641951	0.578514431641951\\
0.3	0.09	0.561953303150592	0.561953303150592\\
0.3	0.1	0.544948974278318	0.544948974278318\\
0.3	0.11	0.527432785983389	0.527432785983389\\
0.3	0.12	0.509317121994613	0.509317121994613\\
0.3	0.13	0.490487225880345	0.490487225880345\\
0.3	0.14	0.470787840283389	0.470787840283389\\
0.3	0.15	0.45	0.45\\
0.3	0.16	0.427797338380595	0.427797338380595\\
0.3	0.17	0.403654246238621	0.403654246238621\\
0.3	0.18	0.376619037896906	0.376619037896906\\
0.3	0.19	0.344582364335845	0.344582364335845\\
0.3	0.2	0.3	0.3\\
0.3	0.21	0.245	0.245\\
0.3	0.22	0.24	0.24\\
0.3	0.23	nan	nan\\
0.3	0.24	nan	nan\\
0.3	0.25	nan	nan\\
0.3	0.26	nan	nan\\
0.3	0.27	nan	nan\\
0.3	0.28	nan	nan\\
0.3	0.29	nan	nan\\
0.3	0.3	nan	nan\\
0.3	0.31	nan	nan\\
0.3	0.32	nan	nan\\
0.3	0.33	nan	nan\\
0.3	0.34	nan	nan\\
0.3	0.35	nan	nan\\
0.3	0.36	nan	nan\\
0.3	0.37	nan	nan\\
0.3	0.38	nan	nan\\
0.3	0.39	nan	nan\\
0.3	0.4	nan	nan\\
0.3	0.41	nan	nan\\
0.3	0.42	nan	nan\\
0.3	0.43	nan	nan\\
0.3	0.44	nan	nan\\
0.3	0.45	nan	nan\\
0.3	0.46	nan	nan\\
0.3	0.47	nan	nan\\
0.3	0.48	nan	nan\\
0.3	0.49	nan	nan\\
0.3	0.5	nan	nan\\
0.3	0.51	nan	nan\\
0.3	0.52	nan	nan\\
0.3	0.53	nan	nan\\
0.3	0.54	nan	nan\\
0.3	0.55	nan	nan\\
0.3	0.56	nan	nan\\
0.3	0.57	nan	nan\\
0.3	0.58	nan	nan\\
0.3	0.59	nan	nan\\
0.3	0.6	nan	nan\\
0.3	0.61	nan	nan\\
0.3	0.62	nan	nan\\
0.3	0.63	nan	nan\\
0.3	0.64	nan	nan\\
0.3	0.65	nan	nan\\
0.3	0.66	nan	nan\\
0.3	0.67	nan	nan\\
0.3	0.68	nan	nan\\
0.3	0.69	nan	nan\\
0.3	0.7	nan	nan\\
0.3	0.71	nan	nan\\
0.3	0.72	nan	nan\\
0.3	0.73	nan	nan\\
0.3	0.74	nan	nan\\
0.3	0.75	nan	nan\\
0.3	0.76	nan	nan\\
0.3	0.77	nan	nan\\
0.3	0.78	nan	nan\\
0.3	0.79	nan	nan\\
0.3	0.8	nan	nan\\
0.3	0.81	nan	nan\\
0.3	0.82	nan	nan\\
0.3	0.83	nan	nan\\
0.3	0.84	nan	nan\\
0.3	0.85	nan	nan\\
0.3	0.86	nan	nan\\
0.3	0.87	nan	nan\\
0.3	0.88	nan	nan\\
0.3	0.89	nan	nan\\
0.3	0.9	nan	nan\\
0.3	0.91	nan	nan\\
0.3	0.92	nan	nan\\
0.3	0.93	nan	nan\\
0.3	0.94	nan	nan\\
0.3	0.95	nan	nan\\
0.3	0.96	nan	nan\\
0.3	0.97	nan	nan\\
0.3	0.98	nan	nan\\
0.3	0.99	nan	nan\\
0.3	1	nan	nan\\
0.31	0	0.69	0.69\\
0.31	0.01	0.675410196624968	0.675410196624968\\
0.31	0.02	0.660614803103299	0.660614803103299\\
0.31	0.03	0.64559467676119	0.64559467676119\\
0.31	0.04	0.630327692815441	0.630327692815441\\
0.31	0.05	0.614788059459674	0.614788059459674\\
0.31	0.06	0.598945417290014	0.598945417290014\\
0.31	0.07	0.582763633939717	0.582763633939717\\
0.31	0.08	0.566199157732179	0.566199157732179\\
0.31	0.09	0.549198715887542	0.549198715887542\\
0.31	0.1	0.531696007570893	0.531696007570893\\
0.31	0.11	0.513606797749979	0.513606797749979\\
0.31	0.12	0.494821352583573	0.494821352583573\\
0.31	0.13	0.475192212959431	0.475192212959431\\
0.31	0.14	0.454513230710162	0.454513230710162\\
0.31	0.15	0.432480768092719	0.432480768092719\\
0.31	0.16	0.408614066163451	0.408614066163451\\
0.31	0.17	0.382065556157337	0.382065556157337\\
0.31	0.18	0.351046863561493	0.351046863561493\\
0.31	0.19	0.31	0.31\\
0.31	0.2	0.245	0.245\\
0.31	0.21	0.24	0.24\\
0.31	0.22	nan	nan\\
0.31	0.23	nan	nan\\
0.31	0.24	nan	nan\\
0.31	0.25	nan	nan\\
0.31	0.26	nan	nan\\
0.31	0.27	nan	nan\\
0.31	0.28	nan	nan\\
0.31	0.29	nan	nan\\
0.31	0.3	nan	nan\\
0.31	0.31	nan	nan\\
0.31	0.32	nan	nan\\
0.31	0.33	nan	nan\\
0.31	0.34	nan	nan\\
0.31	0.35	nan	nan\\
0.31	0.36	nan	nan\\
0.31	0.37	nan	nan\\
0.31	0.38	nan	nan\\
0.31	0.39	nan	nan\\
0.31	0.4	nan	nan\\
0.31	0.41	nan	nan\\
0.31	0.42	nan	nan\\
0.31	0.43	nan	nan\\
0.31	0.44	nan	nan\\
0.31	0.45	nan	nan\\
0.31	0.46	nan	nan\\
0.31	0.47	nan	nan\\
0.31	0.48	nan	nan\\
0.31	0.49	nan	nan\\
0.31	0.5	nan	nan\\
0.31	0.51	nan	nan\\
0.31	0.52	nan	nan\\
0.31	0.53	nan	nan\\
0.31	0.54	nan	nan\\
0.31	0.55	nan	nan\\
0.31	0.56	nan	nan\\
0.31	0.57	nan	nan\\
0.31	0.58	nan	nan\\
0.31	0.59	nan	nan\\
0.31	0.6	nan	nan\\
0.31	0.61	nan	nan\\
0.31	0.62	nan	nan\\
0.31	0.63	nan	nan\\
0.31	0.64	nan	nan\\
0.31	0.65	nan	nan\\
0.31	0.66	nan	nan\\
0.31	0.67	nan	nan\\
0.31	0.68	nan	nan\\
0.31	0.69	nan	nan\\
0.31	0.7	nan	nan\\
0.31	0.71	nan	nan\\
0.31	0.72	nan	nan\\
0.31	0.73	nan	nan\\
0.31	0.74	nan	nan\\
0.31	0.75	nan	nan\\
0.31	0.76	nan	nan\\
0.31	0.77	nan	nan\\
0.31	0.78	nan	nan\\
0.31	0.79	nan	nan\\
0.31	0.8	nan	nan\\
0.31	0.81	nan	nan\\
0.31	0.82	nan	nan\\
0.31	0.83	nan	nan\\
0.31	0.84	nan	nan\\
0.31	0.85	nan	nan\\
0.31	0.86	nan	nan\\
0.31	0.87	nan	nan\\
0.31	0.88	nan	nan\\
0.31	0.89	nan	nan\\
0.31	0.9	nan	nan\\
0.31	0.91	nan	nan\\
0.31	0.92	nan	nan\\
0.31	0.93	nan	nan\\
0.31	0.94	nan	nan\\
0.31	0.95	nan	nan\\
0.31	0.96	nan	nan\\
0.31	0.97	nan	nan\\
0.31	0.98	nan	nan\\
0.31	0.99	nan	nan\\
0.31	1	nan	nan\\
0.32	0	0.68	0.68\\
0.32	0.01	0.665189339621981	0.665189339621981\\
0.32	0.02	0.650156211871642	0.650156211871642\\
0.32	0.03	0.634879008646923	0.634879008646923\\
0.32	0.04	0.619332590941915	0.619332590941915\\
0.32	0.05	0.603487434735033	0.603487434735033\\
0.32	0.06	0.587308492477241	0.587308492477241\\
0.32	0.07	0.570753645318366	0.570753645318366\\
0.32	0.08	0.55377155080899	0.55377155080899\\
0.32	0.09	0.536298570240273	0.536298570240273\\
0.32	0.1	0.518254244210267	0.518254244210267\\
0.32	0.11	0.499534379529249	0.499534379529249\\
0.32	0.12	0.48	0.48\\
0.32	0.13	0.459458667456967	0.459458667456967\\
0.32	0.14	0.437630546142402	0.437630546142402\\
0.32	0.15	0.414080515158756	0.414080515158756\\
0.32	0.16	0.388062484748657	0.388062484748657\\
0.32	0.17	0.358077640640441	0.358077640640441\\
0.32	0.18	0.32	0.32\\
0.32	0.19	0.245	0.245\\
0.32	0.2	0.24	0.24\\
0.32	0.21	nan	nan\\
0.32	0.22	nan	nan\\
0.32	0.23	nan	nan\\
0.32	0.24	nan	nan\\
0.32	0.25	nan	nan\\
0.32	0.26	nan	nan\\
0.32	0.27	nan	nan\\
0.32	0.28	nan	nan\\
0.32	0.29	nan	nan\\
0.32	0.3	nan	nan\\
0.32	0.31	nan	nan\\
0.32	0.32	nan	nan\\
0.32	0.33	nan	nan\\
0.32	0.34	nan	nan\\
0.32	0.35	nan	nan\\
0.32	0.36	nan	nan\\
0.32	0.37	nan	nan\\
0.32	0.38	nan	nan\\
0.32	0.39	nan	nan\\
0.32	0.4	nan	nan\\
0.32	0.41	nan	nan\\
0.32	0.42	nan	nan\\
0.32	0.43	nan	nan\\
0.32	0.44	nan	nan\\
0.32	0.45	nan	nan\\
0.32	0.46	nan	nan\\
0.32	0.47	nan	nan\\
0.32	0.48	nan	nan\\
0.32	0.49	nan	nan\\
0.32	0.5	nan	nan\\
0.32	0.51	nan	nan\\
0.32	0.52	nan	nan\\
0.32	0.53	nan	nan\\
0.32	0.54	nan	nan\\
0.32	0.55	nan	nan\\
0.32	0.56	nan	nan\\
0.32	0.57	nan	nan\\
0.32	0.58	nan	nan\\
0.32	0.59	nan	nan\\
0.32	0.6	nan	nan\\
0.32	0.61	nan	nan\\
0.32	0.62	nan	nan\\
0.32	0.63	nan	nan\\
0.32	0.64	nan	nan\\
0.32	0.65	nan	nan\\
0.32	0.66	nan	nan\\
0.32	0.67	nan	nan\\
0.32	0.68	nan	nan\\
0.32	0.69	nan	nan\\
0.32	0.7	nan	nan\\
0.32	0.71	nan	nan\\
0.32	0.72	nan	nan\\
0.32	0.73	nan	nan\\
0.32	0.74	nan	nan\\
0.32	0.75	nan	nan\\
0.32	0.76	nan	nan\\
0.32	0.77	nan	nan\\
0.32	0.78	nan	nan\\
0.32	0.79	nan	nan\\
0.32	0.8	nan	nan\\
0.32	0.81	nan	nan\\
0.32	0.82	nan	nan\\
0.32	0.83	nan	nan\\
0.32	0.84	nan	nan\\
0.32	0.85	nan	nan\\
0.32	0.86	nan	nan\\
0.32	0.87	nan	nan\\
0.32	0.88	nan	nan\\
0.32	0.89	nan	nan\\
0.32	0.9	nan	nan\\
0.32	0.91	nan	nan\\
0.32	0.92	nan	nan\\
0.32	0.93	nan	nan\\
0.32	0.94	nan	nan\\
0.32	0.95	nan	nan\\
0.32	0.96	nan	nan\\
0.32	0.97	nan	nan\\
0.32	0.98	nan	nan\\
0.32	0.99	nan	nan\\
0.32	1	nan	nan\\
0.33	0	0.67	0.67\\
0.33	0.01	0.654961536185438	0.654961536185438\\
0.33	0.02	0.639682379551191	0.639682379551191\\
0.33	0.03	0.624138126514911	0.624138126514911\\
0.33	0.04	0.608300187521249	0.608300187521249\\
0.33	0.05	0.592134719593318	0.592134719593318\\
0.33	0.06	0.575601182554696	0.575601182554696\\
0.33	0.07	0.558650343127551	0.558650343127551\\
0.33	0.08	0.541221445044903	0.541221445044903\\
0.33	0.09	0.523238075793812	0.523238075793812\\
0.33	0.1	0.504601912559977	0.504601912559977\\
0.33	0.11	0.485182845286832	0.485182845286832\\
0.33	0.12	0.464802528961023	0.464802528961023\\
0.33	0.13	0.443205080756888	0.443205080756888\\
0.33	0.14	0.42	0.42\\
0.33	0.15	0.394536240470737	0.394536240470737\\
0.33	0.16	0.36556672193748	0.36556672193748\\
0.33	0.17	0.33	0.33\\
0.33	0.18	0.27	0.27\\
0.33	0.19	0.24	0.24\\
0.33	0.2	nan	nan\\
0.33	0.21	nan	nan\\
0.33	0.22	nan	nan\\
0.33	0.23	nan	nan\\
0.33	0.24	nan	nan\\
0.33	0.25	nan	nan\\
0.33	0.26	nan	nan\\
0.33	0.27	nan	nan\\
0.33	0.28	nan	nan\\
0.33	0.29	nan	nan\\
0.33	0.3	nan	nan\\
0.33	0.31	nan	nan\\
0.33	0.32	nan	nan\\
0.33	0.33	nan	nan\\
0.33	0.34	nan	nan\\
0.33	0.35	nan	nan\\
0.33	0.36	nan	nan\\
0.33	0.37	nan	nan\\
0.33	0.38	nan	nan\\
0.33	0.39	nan	nan\\
0.33	0.4	nan	nan\\
0.33	0.41	nan	nan\\
0.33	0.42	nan	nan\\
0.33	0.43	nan	nan\\
0.33	0.44	nan	nan\\
0.33	0.45	nan	nan\\
0.33	0.46	nan	nan\\
0.33	0.47	nan	nan\\
0.33	0.48	nan	nan\\
0.33	0.49	nan	nan\\
0.33	0.5	nan	nan\\
0.33	0.51	nan	nan\\
0.33	0.52	nan	nan\\
0.33	0.53	nan	nan\\
0.33	0.54	nan	nan\\
0.33	0.55	nan	nan\\
0.33	0.56	nan	nan\\
0.33	0.57	nan	nan\\
0.33	0.58	nan	nan\\
0.33	0.59	nan	nan\\
0.33	0.6	nan	nan\\
0.33	0.61	nan	nan\\
0.33	0.62	nan	nan\\
0.33	0.63	nan	nan\\
0.33	0.64	nan	nan\\
0.33	0.65	nan	nan\\
0.33	0.66	nan	nan\\
0.33	0.67	nan	nan\\
0.33	0.68	nan	nan\\
0.33	0.69	nan	nan\\
0.33	0.7	nan	nan\\
0.33	0.71	nan	nan\\
0.33	0.72	nan	nan\\
0.33	0.73	nan	nan\\
0.33	0.74	nan	nan\\
0.33	0.75	nan	nan\\
0.33	0.76	nan	nan\\
0.33	0.77	nan	nan\\
0.33	0.78	nan	nan\\
0.33	0.79	nan	nan\\
0.33	0.8	nan	nan\\
0.33	0.81	nan	nan\\
0.33	0.82	nan	nan\\
0.33	0.83	nan	nan\\
0.33	0.84	nan	nan\\
0.33	0.85	nan	nan\\
0.33	0.86	nan	nan\\
0.33	0.87	nan	nan\\
0.33	0.88	nan	nan\\
0.33	0.89	nan	nan\\
0.33	0.9	nan	nan\\
0.33	0.91	nan	nan\\
0.33	0.92	nan	nan\\
0.33	0.93	nan	nan\\
0.33	0.94	nan	nan\\
0.33	0.95	nan	nan\\
0.33	0.96	nan	nan\\
0.33	0.97	nan	nan\\
0.33	0.98	nan	nan\\
0.33	0.99	nan	nan\\
0.33	1	nan	nan\\
0.34	0	0.66	0.66\\
0.34	0.01	0.644726445574963	0.644726445574963\\
0.34	0.02	0.629192496674806	0.629192496674806\\
0.34	0.03	0.613370574956714	0.613370574956714\\
0.34	0.04	0.597228132326901	0.597228132326901\\
0.34	0.05	0.580726313579245	0.580726313579245\\
0.34	0.06	0.563818119165458	0.563818119165458\\
0.34	0.07	0.546445819213603	0.546445819213603\\
0.34	0.08	0.528537208837531	0.528537208837531\\
0.34	0.09	0.51	0.51\\
0.34	0.1	0.490713075057055	0.490713075057055\\
0.34	0.11	0.470512147960172	0.470512147960172\\
0.34	0.12	0.449164728671689	0.449164728671689\\
0.34	0.13	0.426322658049017	0.426322658049017\\
0.34	0.14	0.401421356237309	0.401421356237309\\
0.34	0.15	0.37342719282327	0.37342719282327\\
0.34	0.16	0.34	0.34\\
0.34	0.17	0.292169905660283	0.292169905660283\\
0.34	0.18	0.24	0.24\\
0.34	0.19	0.235	0.235\\
0.34	0.2	nan	nan\\
0.34	0.21	nan	nan\\
0.34	0.22	nan	nan\\
0.34	0.23	nan	nan\\
0.34	0.24	nan	nan\\
0.34	0.25	nan	nan\\
0.34	0.26	nan	nan\\
0.34	0.27	nan	nan\\
0.34	0.28	nan	nan\\
0.34	0.29	nan	nan\\
0.34	0.3	nan	nan\\
0.34	0.31	nan	nan\\
0.34	0.32	nan	nan\\
0.34	0.33	nan	nan\\
0.34	0.34	nan	nan\\
0.34	0.35	nan	nan\\
0.34	0.36	nan	nan\\
0.34	0.37	nan	nan\\
0.34	0.38	nan	nan\\
0.34	0.39	nan	nan\\
0.34	0.4	nan	nan\\
0.34	0.41	nan	nan\\
0.34	0.42	nan	nan\\
0.34	0.43	nan	nan\\
0.34	0.44	nan	nan\\
0.34	0.45	nan	nan\\
0.34	0.46	nan	nan\\
0.34	0.47	nan	nan\\
0.34	0.48	nan	nan\\
0.34	0.49	nan	nan\\
0.34	0.5	nan	nan\\
0.34	0.51	nan	nan\\
0.34	0.52	nan	nan\\
0.34	0.53	nan	nan\\
0.34	0.54	nan	nan\\
0.34	0.55	nan	nan\\
0.34	0.56	nan	nan\\
0.34	0.57	nan	nan\\
0.34	0.58	nan	nan\\
0.34	0.59	nan	nan\\
0.34	0.6	nan	nan\\
0.34	0.61	nan	nan\\
0.34	0.62	nan	nan\\
0.34	0.63	nan	nan\\
0.34	0.64	nan	nan\\
0.34	0.65	nan	nan\\
0.34	0.66	nan	nan\\
0.34	0.67	nan	nan\\
0.34	0.68	nan	nan\\
0.34	0.69	nan	nan\\
0.34	0.7	nan	nan\\
0.34	0.71	nan	nan\\
0.34	0.72	nan	nan\\
0.34	0.73	nan	nan\\
0.34	0.74	nan	nan\\
0.34	0.75	nan	nan\\
0.34	0.76	nan	nan\\
0.34	0.77	nan	nan\\
0.34	0.78	nan	nan\\
0.34	0.79	nan	nan\\
0.34	0.8	nan	nan\\
0.34	0.81	nan	nan\\
0.34	0.82	nan	nan\\
0.34	0.83	nan	nan\\
0.34	0.84	nan	nan\\
0.34	0.85	nan	nan\\
0.34	0.86	nan	nan\\
0.34	0.87	nan	nan\\
0.34	0.88	nan	nan\\
0.34	0.89	nan	nan\\
0.34	0.9	nan	nan\\
0.34	0.91	nan	nan\\
0.34	0.92	nan	nan\\
0.34	0.93	nan	nan\\
0.34	0.94	nan	nan\\
0.34	0.95	nan	nan\\
0.34	0.96	nan	nan\\
0.34	0.97	nan	nan\\
0.34	0.98	nan	nan\\
0.34	0.99	nan	nan\\
0.34	1	nan	nan\\
0.35	0	0.65	0.65\\
0.35	0.01	0.634483703870328	0.634483703870328\\
0.35	0.02	0.618685692781204	0.618685692781204\\
0.35	0.03	0.602574776766556	0.602574776766556\\
0.35	0.04	0.586113855937412	0.586113855937412\\
0.35	0.05	0.569258240356725	0.569258240356725\\
0.35	0.06	0.551953303150592	0.551953303150592\\
0.35	0.07	0.534131112314674	0.534131112314674\\
0.35	0.08	0.515705439901186	0.515705439901186\\
0.35	0.09	0.496564078277077	0.496564078277077\\
0.35	0.1	0.476556443707464	0.476556443707464\\
0.35	0.11	0.455472369909914	0.455472369909914\\
0.35	0.12	0.433002976164114	0.433002976164114\\
0.35	0.13	0.408660687473185	0.408660687473185\\
0.35	0.14	0.381589889011722	0.381589889011722\\
0.35	0.15	0.35	0.35\\
0.35	0.16	0.308442887702247	0.308442887702247\\
0.35	0.17	0.24	0.24\\
0.35	0.18	0.235	0.235\\
0.35	0.19	nan	nan\\
0.35	0.2	nan	nan\\
0.35	0.21	nan	nan\\
0.35	0.22	nan	nan\\
0.35	0.23	nan	nan\\
0.35	0.24	nan	nan\\
0.35	0.25	nan	nan\\
0.35	0.26	nan	nan\\
0.35	0.27	nan	nan\\
0.35	0.28	nan	nan\\
0.35	0.29	nan	nan\\
0.35	0.3	nan	nan\\
0.35	0.31	nan	nan\\
0.35	0.32	nan	nan\\
0.35	0.33	nan	nan\\
0.35	0.34	nan	nan\\
0.35	0.35	nan	nan\\
0.35	0.36	nan	nan\\
0.35	0.37	nan	nan\\
0.35	0.38	nan	nan\\
0.35	0.39	nan	nan\\
0.35	0.4	nan	nan\\
0.35	0.41	nan	nan\\
0.35	0.42	nan	nan\\
0.35	0.43	nan	nan\\
0.35	0.44	nan	nan\\
0.35	0.45	nan	nan\\
0.35	0.46	nan	nan\\
0.35	0.47	nan	nan\\
0.35	0.48	nan	nan\\
0.35	0.49	nan	nan\\
0.35	0.5	nan	nan\\
0.35	0.51	nan	nan\\
0.35	0.52	nan	nan\\
0.35	0.53	nan	nan\\
0.35	0.54	nan	nan\\
0.35	0.55	nan	nan\\
0.35	0.56	nan	nan\\
0.35	0.57	nan	nan\\
0.35	0.58	nan	nan\\
0.35	0.59	nan	nan\\
0.35	0.6	nan	nan\\
0.35	0.61	nan	nan\\
0.35	0.62	nan	nan\\
0.35	0.63	nan	nan\\
0.35	0.64	nan	nan\\
0.35	0.65	nan	nan\\
0.35	0.66	nan	nan\\
0.35	0.67	nan	nan\\
0.35	0.68	nan	nan\\
0.35	0.69	nan	nan\\
0.35	0.7	nan	nan\\
0.35	0.71	nan	nan\\
0.35	0.72	nan	nan\\
0.35	0.73	nan	nan\\
0.35	0.74	nan	nan\\
0.35	0.75	nan	nan\\
0.35	0.76	nan	nan\\
0.35	0.77	nan	nan\\
0.35	0.78	nan	nan\\
0.35	0.79	nan	nan\\
0.35	0.8	nan	nan\\
0.35	0.81	nan	nan\\
0.35	0.82	nan	nan\\
0.35	0.83	nan	nan\\
0.35	0.84	nan	nan\\
0.35	0.85	nan	nan\\
0.35	0.86	nan	nan\\
0.35	0.87	nan	nan\\
0.35	0.88	nan	nan\\
0.35	0.89	nan	nan\\
0.35	0.9	nan	nan\\
0.35	0.91	nan	nan\\
0.35	0.92	nan	nan\\
0.35	0.93	nan	nan\\
0.35	0.94	nan	nan\\
0.35	0.95	nan	nan\\
0.35	0.96	nan	nan\\
0.35	0.97	nan	nan\\
0.35	0.98	nan	nan\\
0.35	0.99	nan	nan\\
0.35	1	nan	nan\\
0.36	0	0.64	0.64\\
0.36	0.01	0.624232921921325	0.624232921921325\\
0.36	0.02	0.608161030317512	0.608161030317512\\
0.36	0.03	0.591749019178793	0.591749019178793\\
0.36	0.04	0.57495454169735	0.57495454169735\\
0.36	0.05	0.557726093108393	0.557726093108393\\
0.36	0.06	0.54	0.54\\
0.36	0.07	0.521696007570893	0.521696007570893\\
0.36	0.08	0.502710574513201	0.502710574513201\\
0.36	0.09	0.482906228862918	0.482906228862918\\
0.36	0.1	0.462093727122985	0.462093727122985\\
0.36	0.11	0.44	0.44\\
0.36	0.12	0.416204993518133	0.416204993518133\\
0.36	0.13	0.39	0.39\\
0.36	0.14	0.36	0.36\\
0.36	0.15	0.3226208734813	0.3226208734813\\
0.36	0.16	0.24	0.24\\
0.36	0.17	0.235	0.235\\
0.36	0.18	nan	nan\\
0.36	0.19	nan	nan\\
0.36	0.2	nan	nan\\
0.36	0.21	nan	nan\\
0.36	0.22	nan	nan\\
0.36	0.23	nan	nan\\
0.36	0.24	nan	nan\\
0.36	0.25	nan	nan\\
0.36	0.26	nan	nan\\
0.36	0.27	nan	nan\\
0.36	0.28	nan	nan\\
0.36	0.29	nan	nan\\
0.36	0.3	nan	nan\\
0.36	0.31	nan	nan\\
0.36	0.32	nan	nan\\
0.36	0.33	nan	nan\\
0.36	0.34	nan	nan\\
0.36	0.35	nan	nan\\
0.36	0.36	nan	nan\\
0.36	0.37	nan	nan\\
0.36	0.38	nan	nan\\
0.36	0.39	nan	nan\\
0.36	0.4	nan	nan\\
0.36	0.41	nan	nan\\
0.36	0.42	nan	nan\\
0.36	0.43	nan	nan\\
0.36	0.44	nan	nan\\
0.36	0.45	nan	nan\\
0.36	0.46	nan	nan\\
0.36	0.47	nan	nan\\
0.36	0.48	nan	nan\\
0.36	0.49	nan	nan\\
0.36	0.5	nan	nan\\
0.36	0.51	nan	nan\\
0.36	0.52	nan	nan\\
0.36	0.53	nan	nan\\
0.36	0.54	nan	nan\\
0.36	0.55	nan	nan\\
0.36	0.56	nan	nan\\
0.36	0.57	nan	nan\\
0.36	0.58	nan	nan\\
0.36	0.59	nan	nan\\
0.36	0.6	nan	nan\\
0.36	0.61	nan	nan\\
0.36	0.62	nan	nan\\
0.36	0.63	nan	nan\\
0.36	0.64	nan	nan\\
0.36	0.65	nan	nan\\
0.36	0.66	nan	nan\\
0.36	0.67	nan	nan\\
0.36	0.68	nan	nan\\
0.36	0.69	nan	nan\\
0.36	0.7	nan	nan\\
0.36	0.71	nan	nan\\
0.36	0.72	nan	nan\\
0.36	0.73	nan	nan\\
0.36	0.74	nan	nan\\
0.36	0.75	nan	nan\\
0.36	0.76	nan	nan\\
0.36	0.77	nan	nan\\
0.36	0.78	nan	nan\\
0.36	0.79	nan	nan\\
0.36	0.8	nan	nan\\
0.36	0.81	nan	nan\\
0.36	0.82	nan	nan\\
0.36	0.83	nan	nan\\
0.36	0.84	nan	nan\\
0.36	0.85	nan	nan\\
0.36	0.86	nan	nan\\
0.36	0.87	nan	nan\\
0.36	0.88	nan	nan\\
0.36	0.89	nan	nan\\
0.36	0.9	nan	nan\\
0.36	0.91	nan	nan\\
0.36	0.92	nan	nan\\
0.36	0.93	nan	nan\\
0.36	0.94	nan	nan\\
0.36	0.95	nan	nan\\
0.36	0.96	nan	nan\\
0.36	0.97	nan	nan\\
0.36	0.98	nan	nan\\
0.36	0.99	nan	nan\\
0.36	1	nan	nan\\
0.37	0	0.63	0.63\\
0.37	0.01	0.613973683071413	0.613973683071413\\
0.37	0.02	0.597617497767991	0.597617497767991\\
0.37	0.03	0.580891438103763	0.580891438103763\\
0.37	0.04	0.563747093007534	0.563747093007534\\
0.37	0.05	0.546124969497314	0.546124969497314\\
0.37	0.06	0.527950612265127	0.527950612265127\\
0.37	0.07	0.509128784747792	0.509128784747792\\
0.37	0.08	0.489534379529249	0.489534379529249\\
0.37	0.09	0.468997487421324	0.468997487421324\\
0.37	0.1	0.447277261335582	0.447277261335582\\
0.37	0.11	0.424012194668567	0.424012194668567\\
0.37	0.12	0.398614066163451	0.398614066163451\\
0.37	0.13	0.37	0.37\\
0.37	0.14	0.335691785736085	0.335691785736085\\
0.37	0.15	0.285825756949558	0.285825756949558\\
0.37	0.16	0.235	0.235\\
0.37	0.17	nan	nan\\
0.37	0.18	nan	nan\\
0.37	0.19	nan	nan\\
0.37	0.2	nan	nan\\
0.37	0.21	nan	nan\\
0.37	0.22	nan	nan\\
0.37	0.23	nan	nan\\
0.37	0.24	nan	nan\\
0.37	0.25	nan	nan\\
0.37	0.26	nan	nan\\
0.37	0.27	nan	nan\\
0.37	0.28	nan	nan\\
0.37	0.29	nan	nan\\
0.37	0.3	nan	nan\\
0.37	0.31	nan	nan\\
0.37	0.32	nan	nan\\
0.37	0.33	nan	nan\\
0.37	0.34	nan	nan\\
0.37	0.35	nan	nan\\
0.37	0.36	nan	nan\\
0.37	0.37	nan	nan\\
0.37	0.38	nan	nan\\
0.37	0.39	nan	nan\\
0.37	0.4	nan	nan\\
0.37	0.41	nan	nan\\
0.37	0.42	nan	nan\\
0.37	0.43	nan	nan\\
0.37	0.44	nan	nan\\
0.37	0.45	nan	nan\\
0.37	0.46	nan	nan\\
0.37	0.47	nan	nan\\
0.37	0.48	nan	nan\\
0.37	0.49	nan	nan\\
0.37	0.5	nan	nan\\
0.37	0.51	nan	nan\\
0.37	0.52	nan	nan\\
0.37	0.53	nan	nan\\
0.37	0.54	nan	nan\\
0.37	0.55	nan	nan\\
0.37	0.56	nan	nan\\
0.37	0.57	nan	nan\\
0.37	0.58	nan	nan\\
0.37	0.59	nan	nan\\
0.37	0.6	nan	nan\\
0.37	0.61	nan	nan\\
0.37	0.62	nan	nan\\
0.37	0.63	nan	nan\\
0.37	0.64	nan	nan\\
0.37	0.65	nan	nan\\
0.37	0.66	nan	nan\\
0.37	0.67	nan	nan\\
0.37	0.68	nan	nan\\
0.37	0.69	nan	nan\\
0.37	0.7	nan	nan\\
0.37	0.71	nan	nan\\
0.37	0.72	nan	nan\\
0.37	0.73	nan	nan\\
0.37	0.74	nan	nan\\
0.37	0.75	nan	nan\\
0.37	0.76	nan	nan\\
0.37	0.77	nan	nan\\
0.37	0.78	nan	nan\\
0.37	0.79	nan	nan\\
0.37	0.8	nan	nan\\
0.37	0.81	nan	nan\\
0.37	0.82	nan	nan\\
0.37	0.83	nan	nan\\
0.37	0.84	nan	nan\\
0.37	0.85	nan	nan\\
0.37	0.86	nan	nan\\
0.37	0.87	nan	nan\\
0.37	0.88	nan	nan\\
0.37	0.89	nan	nan\\
0.37	0.9	nan	nan\\
0.37	0.91	nan	nan\\
0.37	0.92	nan	nan\\
0.37	0.93	nan	nan\\
0.37	0.94	nan	nan\\
0.37	0.95	nan	nan\\
0.37	0.96	nan	nan\\
0.37	0.97	nan	nan\\
0.37	0.98	nan	nan\\
0.37	0.99	nan	nan\\
0.37	1	nan	nan\\
0.38	0	0.62	0.62\\
0.38	0.01	0.603705540624877	0.603705540624877\\
0.38	0.02	0.587054001888146	0.587054001888146\\
0.38	0.03	0.57	0.57\\
0.38	0.04	0.552488094968134	0.552488094968134\\
0.38	0.05	0.534449393665329	0.534449393665329\\
0.38	0.06	0.515796522451032	0.515796522451032\\
0.38	0.07	0.496415898254845	0.496415898254845\\
0.38	0.08	0.476155281280883	0.476155281280883\\
0.38	0.09	0.454802528961023	0.454802528961023\\
0.38	0.1	0.432046505340853	0.432046505340853\\
0.38	0.11	0.407397506541282	0.407397506541282\\
0.38	0.12	0.38	0.38\\
0.38	0.13	0.348077640640441	0.348077640640441\\
0.38	0.14	0.306332495807108	0.306332495807108\\
0.38	0.15	0.235	0.235\\
0.38	0.16	0.23	0.23\\
0.38	0.17	nan	nan\\
0.38	0.18	nan	nan\\
0.38	0.19	nan	nan\\
0.38	0.2	nan	nan\\
0.38	0.21	nan	nan\\
0.38	0.22	nan	nan\\
0.38	0.23	nan	nan\\
0.38	0.24	nan	nan\\
0.38	0.25	nan	nan\\
0.38	0.26	nan	nan\\
0.38	0.27	nan	nan\\
0.38	0.28	nan	nan\\
0.38	0.29	nan	nan\\
0.38	0.3	nan	nan\\
0.38	0.31	nan	nan\\
0.38	0.32	nan	nan\\
0.38	0.33	nan	nan\\
0.38	0.34	nan	nan\\
0.38	0.35	nan	nan\\
0.38	0.36	nan	nan\\
0.38	0.37	nan	nan\\
0.38	0.38	nan	nan\\
0.38	0.39	nan	nan\\
0.38	0.4	nan	nan\\
0.38	0.41	nan	nan\\
0.38	0.42	nan	nan\\
0.38	0.43	nan	nan\\
0.38	0.44	nan	nan\\
0.38	0.45	nan	nan\\
0.38	0.46	nan	nan\\
0.38	0.47	nan	nan\\
0.38	0.48	nan	nan\\
0.38	0.49	nan	nan\\
0.38	0.5	nan	nan\\
0.38	0.51	nan	nan\\
0.38	0.52	nan	nan\\
0.38	0.53	nan	nan\\
0.38	0.54	nan	nan\\
0.38	0.55	nan	nan\\
0.38	0.56	nan	nan\\
0.38	0.57	nan	nan\\
0.38	0.58	nan	nan\\
0.38	0.59	nan	nan\\
0.38	0.6	nan	nan\\
0.38	0.61	nan	nan\\
0.38	0.62	nan	nan\\
0.38	0.63	nan	nan\\
0.38	0.64	nan	nan\\
0.38	0.65	nan	nan\\
0.38	0.66	nan	nan\\
0.38	0.67	nan	nan\\
0.38	0.68	nan	nan\\
0.38	0.69	nan	nan\\
0.38	0.7	nan	nan\\
0.38	0.71	nan	nan\\
0.38	0.72	nan	nan\\
0.38	0.73	nan	nan\\
0.38	0.74	nan	nan\\
0.38	0.75	nan	nan\\
0.38	0.76	nan	nan\\
0.38	0.77	nan	nan\\
0.38	0.78	nan	nan\\
0.38	0.79	nan	nan\\
0.38	0.8	nan	nan\\
0.38	0.81	nan	nan\\
0.38	0.82	nan	nan\\
0.38	0.83	nan	nan\\
0.38	0.84	nan	nan\\
0.38	0.85	nan	nan\\
0.38	0.86	nan	nan\\
0.38	0.87	nan	nan\\
0.38	0.88	nan	nan\\
0.38	0.89	nan	nan\\
0.38	0.9	nan	nan\\
0.38	0.91	nan	nan\\
0.38	0.92	nan	nan\\
0.38	0.93	nan	nan\\
0.38	0.94	nan	nan\\
0.38	0.95	nan	nan\\
0.38	0.96	nan	nan\\
0.38	0.97	nan	nan\\
0.38	0.98	nan	nan\\
0.38	0.99	nan	nan\\
0.38	1	nan	nan\\
0.39	0	0.61	0.61\\
0.39	0.01	0.593428015022424	0.593428015022424\\
0.39	0.02	0.576469358900751	0.576469358900751\\
0.39	0.03	0.559072480941474	0.559072480941474\\
0.39	0.04	0.54117376914899	0.54117376914899\\
0.39	0.05	0.522693221990232	0.522693221990232\\
0.39	0.06	0.503527897640529	0.503527897640529\\
0.39	0.07	0.483541565040626	0.483541565040626\\
0.39	0.08	0.462547462651384	0.462547462651384\\
0.39	0.09	0.440277563773199	0.440277563773199\\
0.39	0.1	0.416322658049017	0.416322658049017\\
0.39	0.11	0.39	0.39\\
0.39	0.12	0.36	0.36\\
0.39	0.13	0.323066238629181	0.323066238629181\\
0.39	0.14	0.26	0.26\\
0.39	0.15	0.23	0.23\\
0.39	0.16	nan	nan\\
0.39	0.17	nan	nan\\
0.39	0.18	nan	nan\\
0.39	0.19	nan	nan\\
0.39	0.2	nan	nan\\
0.39	0.21	nan	nan\\
0.39	0.22	nan	nan\\
0.39	0.23	nan	nan\\
0.39	0.24	nan	nan\\
0.39	0.25	nan	nan\\
0.39	0.26	nan	nan\\
0.39	0.27	nan	nan\\
0.39	0.28	nan	nan\\
0.39	0.29	nan	nan\\
0.39	0.3	nan	nan\\
0.39	0.31	nan	nan\\
0.39	0.32	nan	nan\\
0.39	0.33	nan	nan\\
0.39	0.34	nan	nan\\
0.39	0.35	nan	nan\\
0.39	0.36	nan	nan\\
0.39	0.37	nan	nan\\
0.39	0.38	nan	nan\\
0.39	0.39	nan	nan\\
0.39	0.4	nan	nan\\
0.39	0.41	nan	nan\\
0.39	0.42	nan	nan\\
0.39	0.43	nan	nan\\
0.39	0.44	nan	nan\\
0.39	0.45	nan	nan\\
0.39	0.46	nan	nan\\
0.39	0.47	nan	nan\\
0.39	0.48	nan	nan\\
0.39	0.49	nan	nan\\
0.39	0.5	nan	nan\\
0.39	0.51	nan	nan\\
0.39	0.52	nan	nan\\
0.39	0.53	nan	nan\\
0.39	0.54	nan	nan\\
0.39	0.55	nan	nan\\
0.39	0.56	nan	nan\\
0.39	0.57	nan	nan\\
0.39	0.58	nan	nan\\
0.39	0.59	nan	nan\\
0.39	0.6	nan	nan\\
0.39	0.61	nan	nan\\
0.39	0.62	nan	nan\\
0.39	0.63	nan	nan\\
0.39	0.64	nan	nan\\
0.39	0.65	nan	nan\\
0.39	0.66	nan	nan\\
0.39	0.67	nan	nan\\
0.39	0.68	nan	nan\\
0.39	0.69	nan	nan\\
0.39	0.7	nan	nan\\
0.39	0.71	nan	nan\\
0.39	0.72	nan	nan\\
0.39	0.73	nan	nan\\
0.39	0.74	nan	nan\\
0.39	0.75	nan	nan\\
0.39	0.76	nan	nan\\
0.39	0.77	nan	nan\\
0.39	0.78	nan	nan\\
0.39	0.79	nan	nan\\
0.39	0.8	nan	nan\\
0.39	0.81	nan	nan\\
0.39	0.82	nan	nan\\
0.39	0.83	nan	nan\\
0.39	0.84	nan	nan\\
0.39	0.85	nan	nan\\
0.39	0.86	nan	nan\\
0.39	0.87	nan	nan\\
0.39	0.88	nan	nan\\
0.39	0.89	nan	nan\\
0.39	0.9	nan	nan\\
0.39	0.91	nan	nan\\
0.39	0.92	nan	nan\\
0.39	0.93	nan	nan\\
0.39	0.94	nan	nan\\
0.39	0.95	nan	nan\\
0.39	0.96	nan	nan\\
0.39	0.97	nan	nan\\
0.39	0.98	nan	nan\\
0.39	0.99	nan	nan\\
0.39	1	nan	nan\\
0.4	0	0.6	0.6\\
0.4	0.01	0.583140590684478	0.583140590684478\\
0.4	0.02	0.565862284482674	0.565862284482674\\
0.4	0.03	0.548106442338457	0.548106442338457\\
0.4	0.04	0.529799919935936	0.529799919935936\\
0.4	0.05	0.510849528301415	0.510849528301415\\
0.4	0.06	0.49113344387496	0.49113344387496\\
0.4	0.07	0.470487225880345	0.470487225880345\\
0.4	0.08	0.448679622641132	0.448679622641132\\
0.4	0.09	0.425367250374008	0.425367250374008\\
0.4	0.1	0.4	0.4\\
0.4	0.11	0.371589889011722	0.371589889011722\\
0.4	0.12	0.337979589711327	0.337979589711327\\
0.4	0.13	0.291789083458003	0.291789083458003\\
0.4	0.14	0.23	0.23\\
0.4	0.15	0.225	0.225\\
0.4	0.16	nan	nan\\
0.4	0.17	nan	nan\\
0.4	0.18	nan	nan\\
0.4	0.19	nan	nan\\
0.4	0.2	nan	nan\\
0.4	0.21	nan	nan\\
0.4	0.22	nan	nan\\
0.4	0.23	nan	nan\\
0.4	0.24	nan	nan\\
0.4	0.25	nan	nan\\
0.4	0.26	nan	nan\\
0.4	0.27	nan	nan\\
0.4	0.28	nan	nan\\
0.4	0.29	nan	nan\\
0.4	0.3	nan	nan\\
0.4	0.31	nan	nan\\
0.4	0.32	nan	nan\\
0.4	0.33	nan	nan\\
0.4	0.34	nan	nan\\
0.4	0.35	nan	nan\\
0.4	0.36	nan	nan\\
0.4	0.37	nan	nan\\
0.4	0.38	nan	nan\\
0.4	0.39	nan	nan\\
0.4	0.4	nan	nan\\
0.4	0.41	nan	nan\\
0.4	0.42	nan	nan\\
0.4	0.43	nan	nan\\
0.4	0.44	nan	nan\\
0.4	0.45	nan	nan\\
0.4	0.46	nan	nan\\
0.4	0.47	nan	nan\\
0.4	0.48	nan	nan\\
0.4	0.49	nan	nan\\
0.4	0.5	nan	nan\\
0.4	0.51	nan	nan\\
0.4	0.52	nan	nan\\
0.4	0.53	nan	nan\\
0.4	0.54	nan	nan\\
0.4	0.55	nan	nan\\
0.4	0.56	nan	nan\\
0.4	0.57	nan	nan\\
0.4	0.58	nan	nan\\
0.4	0.59	nan	nan\\
0.4	0.6	nan	nan\\
0.4	0.61	nan	nan\\
0.4	0.62	nan	nan\\
0.4	0.63	nan	nan\\
0.4	0.64	nan	nan\\
0.4	0.65	nan	nan\\
0.4	0.66	nan	nan\\
0.4	0.67	nan	nan\\
0.4	0.68	nan	nan\\
0.4	0.69	nan	nan\\
0.4	0.7	nan	nan\\
0.4	0.71	nan	nan\\
0.4	0.72	nan	nan\\
0.4	0.73	nan	nan\\
0.4	0.74	nan	nan\\
0.4	0.75	nan	nan\\
0.4	0.76	nan	nan\\
0.4	0.77	nan	nan\\
0.4	0.78	nan	nan\\
0.4	0.79	nan	nan\\
0.4	0.8	nan	nan\\
0.4	0.81	nan	nan\\
0.4	0.82	nan	nan\\
0.4	0.83	nan	nan\\
0.4	0.84	nan	nan\\
0.4	0.85	nan	nan\\
0.4	0.86	nan	nan\\
0.4	0.87	nan	nan\\
0.4	0.88	nan	nan\\
0.4	0.89	nan	nan\\
0.4	0.9	nan	nan\\
0.4	0.91	nan	nan\\
0.4	0.92	nan	nan\\
0.4	0.93	nan	nan\\
0.4	0.94	nan	nan\\
0.4	0.95	nan	nan\\
0.4	0.96	nan	nan\\
0.4	0.97	nan	nan\\
0.4	0.98	nan	nan\\
0.4	0.99	nan	nan\\
0.4	1	nan	nan\\
0.41	0	0.59	0.59\\
0.41	0.01	0.572842712474619	0.572842712474619\\
0.41	0.02	0.555231382337433	0.555231382337433\\
0.41	0.03	0.537099202643649	0.537099202643649\\
0.41	0.04	0.518361870472759	0.518361870472759\\
0.41	0.05	0.498910462845192	0.498910462845192\\
0.41	0.06	0.478600093632938	0.478600093632938\\
0.41	0.07	0.45723082923316	0.45723082923316\\
0.41	0.08	0.434513230710162	0.434513230710162\\
0.41	0.09	0.41	0.41\\
0.41	0.1	0.382931142241337	0.382931142241337\\
0.41	0.11	0.351803398874989	0.351803398874989\\
0.41	0.12	0.3126208734813	0.3126208734813\\
0.41	0.13	0.23	0.23\\
0.41	0.14	0.225	0.225\\
0.41	0.15	nan	nan\\
0.41	0.16	nan	nan\\
0.41	0.17	nan	nan\\
0.41	0.18	nan	nan\\
0.41	0.19	nan	nan\\
0.41	0.2	nan	nan\\
0.41	0.21	nan	nan\\
0.41	0.22	nan	nan\\
0.41	0.23	nan	nan\\
0.41	0.24	nan	nan\\
0.41	0.25	nan	nan\\
0.41	0.26	nan	nan\\
0.41	0.27	nan	nan\\
0.41	0.28	nan	nan\\
0.41	0.29	nan	nan\\
0.41	0.3	nan	nan\\
0.41	0.31	nan	nan\\
0.41	0.32	nan	nan\\
0.41	0.33	nan	nan\\
0.41	0.34	nan	nan\\
0.41	0.35	nan	nan\\
0.41	0.36	nan	nan\\
0.41	0.37	nan	nan\\
0.41	0.38	nan	nan\\
0.41	0.39	nan	nan\\
0.41	0.4	nan	nan\\
0.41	0.41	nan	nan\\
0.41	0.42	nan	nan\\
0.41	0.43	nan	nan\\
0.41	0.44	nan	nan\\
0.41	0.45	nan	nan\\
0.41	0.46	nan	nan\\
0.41	0.47	nan	nan\\
0.41	0.48	nan	nan\\
0.41	0.49	nan	nan\\
0.41	0.5	nan	nan\\
0.41	0.51	nan	nan\\
0.41	0.52	nan	nan\\
0.41	0.53	nan	nan\\
0.41	0.54	nan	nan\\
0.41	0.55	nan	nan\\
0.41	0.56	nan	nan\\
0.41	0.57	nan	nan\\
0.41	0.58	nan	nan\\
0.41	0.59	nan	nan\\
0.41	0.6	nan	nan\\
0.41	0.61	nan	nan\\
0.41	0.62	nan	nan\\
0.41	0.63	nan	nan\\
0.41	0.64	nan	nan\\
0.41	0.65	nan	nan\\
0.41	0.66	nan	nan\\
0.41	0.67	nan	nan\\
0.41	0.68	nan	nan\\
0.41	0.69	nan	nan\\
0.41	0.7	nan	nan\\
0.41	0.71	nan	nan\\
0.41	0.72	nan	nan\\
0.41	0.73	nan	nan\\
0.41	0.74	nan	nan\\
0.41	0.75	nan	nan\\
0.41	0.76	nan	nan\\
0.41	0.77	nan	nan\\
0.41	0.78	nan	nan\\
0.41	0.79	nan	nan\\
0.41	0.8	nan	nan\\
0.41	0.81	nan	nan\\
0.41	0.82	nan	nan\\
0.41	0.83	nan	nan\\
0.41	0.84	nan	nan\\
0.41	0.85	nan	nan\\
0.41	0.86	nan	nan\\
0.41	0.87	nan	nan\\
0.41	0.88	nan	nan\\
0.41	0.89	nan	nan\\
0.41	0.9	nan	nan\\
0.41	0.91	nan	nan\\
0.41	0.92	nan	nan\\
0.41	0.93	nan	nan\\
0.41	0.94	nan	nan\\
0.41	0.95	nan	nan\\
0.41	0.96	nan	nan\\
0.41	0.97	nan	nan\\
0.41	0.98	nan	nan\\
0.41	0.99	nan	nan\\
0.41	1	nan	nan\\
0.42	0	0.58	0.58\\
0.42	0.01	0.562533781727558	0.562533781727558\\
0.42	0.02	0.544575131106459	0.544575131106459\\
0.42	0.03	0.526047804212664	0.526047804212664\\
0.42	0.04	0.50685438564654	0.50685438564654\\
0.42	0.05	0.486867077323338	0.486867077323338\\
0.42	0.06	0.46591260281974	0.46591260281974\\
0.42	0.07	0.443745860881769	0.443745860881769\\
0.42	0.08	0.42	0.42\\
0.42	0.09	0.394080515158756	0.394080515158756\\
0.42	0.1	0.364899959967968	0.364899959967968\\
0.42	0.11	0.33	0.33\\
0.42	0.12	0.28	0.28\\
0.42	0.13	0.225	0.225\\
0.42	0.14	nan	nan\\
0.42	0.15	nan	nan\\
0.42	0.16	nan	nan\\
0.42	0.17	nan	nan\\
0.42	0.18	nan	nan\\
0.42	0.19	nan	nan\\
0.42	0.2	nan	nan\\
0.42	0.21	nan	nan\\
0.42	0.22	nan	nan\\
0.42	0.23	nan	nan\\
0.42	0.24	nan	nan\\
0.42	0.25	nan	nan\\
0.42	0.26	nan	nan\\
0.42	0.27	nan	nan\\
0.42	0.28	nan	nan\\
0.42	0.29	nan	nan\\
0.42	0.3	nan	nan\\
0.42	0.31	nan	nan\\
0.42	0.32	nan	nan\\
0.42	0.33	nan	nan\\
0.42	0.34	nan	nan\\
0.42	0.35	nan	nan\\
0.42	0.36	nan	nan\\
0.42	0.37	nan	nan\\
0.42	0.38	nan	nan\\
0.42	0.39	nan	nan\\
0.42	0.4	nan	nan\\
0.42	0.41	nan	nan\\
0.42	0.42	nan	nan\\
0.42	0.43	nan	nan\\
0.42	0.44	nan	nan\\
0.42	0.45	nan	nan\\
0.42	0.46	nan	nan\\
0.42	0.47	nan	nan\\
0.42	0.48	nan	nan\\
0.42	0.49	nan	nan\\
0.42	0.5	nan	nan\\
0.42	0.51	nan	nan\\
0.42	0.52	nan	nan\\
0.42	0.53	nan	nan\\
0.42	0.54	nan	nan\\
0.42	0.55	nan	nan\\
0.42	0.56	nan	nan\\
0.42	0.57	nan	nan\\
0.42	0.58	nan	nan\\
0.42	0.59	nan	nan\\
0.42	0.6	nan	nan\\
0.42	0.61	nan	nan\\
0.42	0.62	nan	nan\\
0.42	0.63	nan	nan\\
0.42	0.64	nan	nan\\
0.42	0.65	nan	nan\\
0.42	0.66	nan	nan\\
0.42	0.67	nan	nan\\
0.42	0.68	nan	nan\\
0.42	0.69	nan	nan\\
0.42	0.7	nan	nan\\
0.42	0.71	nan	nan\\
0.42	0.72	nan	nan\\
0.42	0.73	nan	nan\\
0.42	0.74	nan	nan\\
0.42	0.75	nan	nan\\
0.42	0.76	nan	nan\\
0.42	0.77	nan	nan\\
0.42	0.78	nan	nan\\
0.42	0.79	nan	nan\\
0.42	0.8	nan	nan\\
0.42	0.81	nan	nan\\
0.42	0.82	nan	nan\\
0.42	0.83	nan	nan\\
0.42	0.84	nan	nan\\
0.42	0.85	nan	nan\\
0.42	0.86	nan	nan\\
0.42	0.87	nan	nan\\
0.42	0.88	nan	nan\\
0.42	0.89	nan	nan\\
0.42	0.9	nan	nan\\
0.42	0.91	nan	nan\\
0.42	0.92	nan	nan\\
0.42	0.93	nan	nan\\
0.42	0.94	nan	nan\\
0.42	0.95	nan	nan\\
0.42	0.96	nan	nan\\
0.42	0.97	nan	nan\\
0.42	0.98	nan	nan\\
0.42	0.99	nan	nan\\
0.42	1	nan	nan\\
0.43	0	0.57	0.57\\
0.43	0.01	0.552213151776324	0.552213151776324\\
0.43	0.02	0.533891869319992	0.533891869319992\\
0.43	0.03	0.514948974278318	0.514948974278318\\
0.43	0.04	0.495271578793389	0.495271578793389\\
0.43	0.05	0.474709105535839	0.474709105535839\\
0.43	0.06	0.453053023203384	0.453053023203384\\
0.43	0.07	0.43	0.43\\
0.43	0.08	0.405078105935821	0.405078105935821\\
0.43	0.09	0.377477270848675	0.377477270848675\\
0.43	0.1	0.34556672193748	0.34556672193748\\
0.43	0.11	0.304833147735479	0.304833147735479\\
0.43	0.12	0.225	0.225\\
0.43	0.13	0.22	0.22\\
0.43	0.14	nan	nan\\
0.43	0.15	nan	nan\\
0.43	0.16	nan	nan\\
0.43	0.17	nan	nan\\
0.43	0.18	nan	nan\\
0.43	0.19	nan	nan\\
0.43	0.2	nan	nan\\
0.43	0.21	nan	nan\\
0.43	0.22	nan	nan\\
0.43	0.23	nan	nan\\
0.43	0.24	nan	nan\\
0.43	0.25	nan	nan\\
0.43	0.26	nan	nan\\
0.43	0.27	nan	nan\\
0.43	0.28	nan	nan\\
0.43	0.29	nan	nan\\
0.43	0.3	nan	nan\\
0.43	0.31	nan	nan\\
0.43	0.32	nan	nan\\
0.43	0.33	nan	nan\\
0.43	0.34	nan	nan\\
0.43	0.35	nan	nan\\
0.43	0.36	nan	nan\\
0.43	0.37	nan	nan\\
0.43	0.38	nan	nan\\
0.43	0.39	nan	nan\\
0.43	0.4	nan	nan\\
0.43	0.41	nan	nan\\
0.43	0.42	nan	nan\\
0.43	0.43	nan	nan\\
0.43	0.44	nan	nan\\
0.43	0.45	nan	nan\\
0.43	0.46	nan	nan\\
0.43	0.47	nan	nan\\
0.43	0.48	nan	nan\\
0.43	0.49	nan	nan\\
0.43	0.5	nan	nan\\
0.43	0.51	nan	nan\\
0.43	0.52	nan	nan\\
0.43	0.53	nan	nan\\
0.43	0.54	nan	nan\\
0.43	0.55	nan	nan\\
0.43	0.56	nan	nan\\
0.43	0.57	nan	nan\\
0.43	0.58	nan	nan\\
0.43	0.59	nan	nan\\
0.43	0.6	nan	nan\\
0.43	0.61	nan	nan\\
0.43	0.62	nan	nan\\
0.43	0.63	nan	nan\\
0.43	0.64	nan	nan\\
0.43	0.65	nan	nan\\
0.43	0.66	nan	nan\\
0.43	0.67	nan	nan\\
0.43	0.68	nan	nan\\
0.43	0.69	nan	nan\\
0.43	0.7	nan	nan\\
0.43	0.71	nan	nan\\
0.43	0.72	nan	nan\\
0.43	0.73	nan	nan\\
0.43	0.74	nan	nan\\
0.43	0.75	nan	nan\\
0.43	0.76	nan	nan\\
0.43	0.77	nan	nan\\
0.43	0.78	nan	nan\\
0.43	0.79	nan	nan\\
0.43	0.8	nan	nan\\
0.43	0.81	nan	nan\\
0.43	0.82	nan	nan\\
0.43	0.83	nan	nan\\
0.43	0.84	nan	nan\\
0.43	0.85	nan	nan\\
0.43	0.86	nan	nan\\
0.43	0.87	nan	nan\\
0.43	0.88	nan	nan\\
0.43	0.89	nan	nan\\
0.43	0.9	nan	nan\\
0.43	0.91	nan	nan\\
0.43	0.92	nan	nan\\
0.43	0.93	nan	nan\\
0.43	0.94	nan	nan\\
0.43	0.95	nan	nan\\
0.43	0.96	nan	nan\\
0.43	0.97	nan	nan\\
0.43	0.98	nan	nan\\
0.43	0.99	nan	nan\\
0.43	1	nan	nan\\
0.44	0	0.56	0.56\\
0.44	0.01	0.54188012290165	0.54188012290165\\
0.44	0.02	0.523179778023443	0.523179778023443\\
0.44	0.03	0.503799078725191	0.503799078725191\\
0.44	0.04	0.483606797749979	0.483606797749979\\
0.44	0.05	0.462424685126915	0.462424685126915\\
0.44	0.06	0.44	0.44\\
0.44	0.07	0.415953209972788	0.415953209972788\\
0.44	0.08	0.389666295470958	0.389666295470958\\
0.44	0.09	0.36	0.36\\
0.44	0.1	0.324339811320566	0.324339811320566\\
0.44	0.11	0.272169905660283	0.272169905660283\\
0.44	0.12	0.22	0.22\\
0.44	0.13	nan	nan\\
0.44	0.14	nan	nan\\
0.44	0.15	nan	nan\\
0.44	0.16	nan	nan\\
0.44	0.17	nan	nan\\
0.44	0.18	nan	nan\\
0.44	0.19	nan	nan\\
0.44	0.2	nan	nan\\
0.44	0.21	nan	nan\\
0.44	0.22	nan	nan\\
0.44	0.23	nan	nan\\
0.44	0.24	nan	nan\\
0.44	0.25	nan	nan\\
0.44	0.26	nan	nan\\
0.44	0.27	nan	nan\\
0.44	0.28	nan	nan\\
0.44	0.29	nan	nan\\
0.44	0.3	nan	nan\\
0.44	0.31	nan	nan\\
0.44	0.32	nan	nan\\
0.44	0.33	nan	nan\\
0.44	0.34	nan	nan\\
0.44	0.35	nan	nan\\
0.44	0.36	nan	nan\\
0.44	0.37	nan	nan\\
0.44	0.38	nan	nan\\
0.44	0.39	nan	nan\\
0.44	0.4	nan	nan\\
0.44	0.41	nan	nan\\
0.44	0.42	nan	nan\\
0.44	0.43	nan	nan\\
0.44	0.44	nan	nan\\
0.44	0.45	nan	nan\\
0.44	0.46	nan	nan\\
0.44	0.47	nan	nan\\
0.44	0.48	nan	nan\\
0.44	0.49	nan	nan\\
0.44	0.5	nan	nan\\
0.44	0.51	nan	nan\\
0.44	0.52	nan	nan\\
0.44	0.53	nan	nan\\
0.44	0.54	nan	nan\\
0.44	0.55	nan	nan\\
0.44	0.56	nan	nan\\
0.44	0.57	nan	nan\\
0.44	0.58	nan	nan\\
0.44	0.59	nan	nan\\
0.44	0.6	nan	nan\\
0.44	0.61	nan	nan\\
0.44	0.62	nan	nan\\
0.44	0.63	nan	nan\\
0.44	0.64	nan	nan\\
0.44	0.65	nan	nan\\
0.44	0.66	nan	nan\\
0.44	0.67	nan	nan\\
0.44	0.68	nan	nan\\
0.44	0.69	nan	nan\\
0.44	0.7	nan	nan\\
0.44	0.71	nan	nan\\
0.44	0.72	nan	nan\\
0.44	0.73	nan	nan\\
0.44	0.74	nan	nan\\
0.44	0.75	nan	nan\\
0.44	0.76	nan	nan\\
0.44	0.77	nan	nan\\
0.44	0.78	nan	nan\\
0.44	0.79	nan	nan\\
0.44	0.8	nan	nan\\
0.44	0.81	nan	nan\\
0.44	0.82	nan	nan\\
0.44	0.83	nan	nan\\
0.44	0.84	nan	nan\\
0.44	0.85	nan	nan\\
0.44	0.86	nan	nan\\
0.44	0.87	nan	nan\\
0.44	0.88	nan	nan\\
0.44	0.89	nan	nan\\
0.44	0.9	nan	nan\\
0.44	0.91	nan	nan\\
0.44	0.92	nan	nan\\
0.44	0.93	nan	nan\\
0.44	0.94	nan	nan\\
0.44	0.95	nan	nan\\
0.44	0.96	nan	nan\\
0.44	0.97	nan	nan\\
0.44	0.98	nan	nan\\
0.44	0.99	nan	nan\\
0.44	1	nan	nan\\
0.45	0	0.55	0.55\\
0.45	0.01	0.53153393661244	0.53153393661244\\
0.45	0.02	0.512436860633172	0.512436860633172\\
0.45	0.03	0.49259406699226	0.49259406699226\\
0.45	0.04	0.471852484422014	0.471852484422014\\
0.45	0.05	0.45	0.45\\
0.45	0.06	0.426727818453862	0.426727818453862\\
0.45	0.07	0.401554944214035	0.401554944214035\\
0.45	0.08	0.37365424623862	0.37365424623862\\
0.45	0.09	0.3413552872566	0.3413552872566\\
0.45	0.1	0.3	0.3\\
0.45	0.11	0.22	0.22\\
0.45	0.12	0.215	0.215\\
0.45	0.13	nan	nan\\
0.45	0.14	nan	nan\\
0.45	0.15	nan	nan\\
0.45	0.16	nan	nan\\
0.45	0.17	nan	nan\\
0.45	0.18	nan	nan\\
0.45	0.19	nan	nan\\
0.45	0.2	nan	nan\\
0.45	0.21	nan	nan\\
0.45	0.22	nan	nan\\
0.45	0.23	nan	nan\\
0.45	0.24	nan	nan\\
0.45	0.25	nan	nan\\
0.45	0.26	nan	nan\\
0.45	0.27	nan	nan\\
0.45	0.28	nan	nan\\
0.45	0.29	nan	nan\\
0.45	0.3	nan	nan\\
0.45	0.31	nan	nan\\
0.45	0.32	nan	nan\\
0.45	0.33	nan	nan\\
0.45	0.34	nan	nan\\
0.45	0.35	nan	nan\\
0.45	0.36	nan	nan\\
0.45	0.37	nan	nan\\
0.45	0.38	nan	nan\\
0.45	0.39	nan	nan\\
0.45	0.4	nan	nan\\
0.45	0.41	nan	nan\\
0.45	0.42	nan	nan\\
0.45	0.43	nan	nan\\
0.45	0.44	nan	nan\\
0.45	0.45	nan	nan\\
0.45	0.46	nan	nan\\
0.45	0.47	nan	nan\\
0.45	0.48	nan	nan\\
0.45	0.49	nan	nan\\
0.45	0.5	nan	nan\\
0.45	0.51	nan	nan\\
0.45	0.52	nan	nan\\
0.45	0.53	nan	nan\\
0.45	0.54	nan	nan\\
0.45	0.55	nan	nan\\
0.45	0.56	nan	nan\\
0.45	0.57	nan	nan\\
0.45	0.58	nan	nan\\
0.45	0.59	nan	nan\\
0.45	0.6	nan	nan\\
0.45	0.61	nan	nan\\
0.45	0.62	nan	nan\\
0.45	0.63	nan	nan\\
0.45	0.64	nan	nan\\
0.45	0.65	nan	nan\\
0.45	0.66	nan	nan\\
0.45	0.67	nan	nan\\
0.45	0.68	nan	nan\\
0.45	0.69	nan	nan\\
0.45	0.7	nan	nan\\
0.45	0.71	nan	nan\\
0.45	0.72	nan	nan\\
0.45	0.73	nan	nan\\
0.45	0.74	nan	nan\\
0.45	0.75	nan	nan\\
0.45	0.76	nan	nan\\
0.45	0.77	nan	nan\\
0.45	0.78	nan	nan\\
0.45	0.79	nan	nan\\
0.45	0.8	nan	nan\\
0.45	0.81	nan	nan\\
0.45	0.82	nan	nan\\
0.45	0.83	nan	nan\\
0.45	0.84	nan	nan\\
0.45	0.85	nan	nan\\
0.45	0.86	nan	nan\\
0.45	0.87	nan	nan\\
0.45	0.88	nan	nan\\
0.45	0.89	nan	nan\\
0.45	0.9	nan	nan\\
0.45	0.91	nan	nan\\
0.45	0.92	nan	nan\\
0.45	0.93	nan	nan\\
0.45	0.94	nan	nan\\
0.45	0.95	nan	nan\\
0.45	0.96	nan	nan\\
0.45	0.97	nan	nan\\
0.45	0.98	nan	nan\\
0.45	0.99	nan	nan\\
0.45	1	nan	nan\\
0.46	0	0.54	0.54\\
0.46	0.01	0.52117376914899	0.52117376914899\\
0.46	0.02	0.501660919471891	0.501660919471891\\
0.46	0.03	0.481329405955126	0.481329405955126\\
0.46	0.04	0.46	0.46\\
0.46	0.05	0.437418814048939	0.437418814048939\\
0.46	0.06	0.413205080756888	0.413205080756888\\
0.46	0.07	0.386739909054935	0.386739909054935\\
0.46	0.08	0.356885775404495	0.356885775404495\\
0.46	0.09	0.321046863561493	0.321046863561493\\
0.46	0.1	0.268989794855663	0.268989794855663\\
0.46	0.11	0.215	0.215\\
0.46	0.12	nan	nan\\
0.46	0.13	nan	nan\\
0.46	0.14	nan	nan\\
0.46	0.15	nan	nan\\
0.46	0.16	nan	nan\\
0.46	0.17	nan	nan\\
0.46	0.18	nan	nan\\
0.46	0.19	nan	nan\\
0.46	0.2	nan	nan\\
0.46	0.21	nan	nan\\
0.46	0.22	nan	nan\\
0.46	0.23	nan	nan\\
0.46	0.24	nan	nan\\
0.46	0.25	nan	nan\\
0.46	0.26	nan	nan\\
0.46	0.27	nan	nan\\
0.46	0.28	nan	nan\\
0.46	0.29	nan	nan\\
0.46	0.3	nan	nan\\
0.46	0.31	nan	nan\\
0.46	0.32	nan	nan\\
0.46	0.33	nan	nan\\
0.46	0.34	nan	nan\\
0.46	0.35	nan	nan\\
0.46	0.36	nan	nan\\
0.46	0.37	nan	nan\\
0.46	0.38	nan	nan\\
0.46	0.39	nan	nan\\
0.46	0.4	nan	nan\\
0.46	0.41	nan	nan\\
0.46	0.42	nan	nan\\
0.46	0.43	nan	nan\\
0.46	0.44	nan	nan\\
0.46	0.45	nan	nan\\
0.46	0.46	nan	nan\\
0.46	0.47	nan	nan\\
0.46	0.48	nan	nan\\
0.46	0.49	nan	nan\\
0.46	0.5	nan	nan\\
0.46	0.51	nan	nan\\
0.46	0.52	nan	nan\\
0.46	0.53	nan	nan\\
0.46	0.54	nan	nan\\
0.46	0.55	nan	nan\\
0.46	0.56	nan	nan\\
0.46	0.57	nan	nan\\
0.46	0.58	nan	nan\\
0.46	0.59	nan	nan\\
0.46	0.6	nan	nan\\
0.46	0.61	nan	nan\\
0.46	0.62	nan	nan\\
0.46	0.63	nan	nan\\
0.46	0.64	nan	nan\\
0.46	0.65	nan	nan\\
0.46	0.66	nan	nan\\
0.46	0.67	nan	nan\\
0.46	0.68	nan	nan\\
0.46	0.69	nan	nan\\
0.46	0.7	nan	nan\\
0.46	0.71	nan	nan\\
0.46	0.72	nan	nan\\
0.46	0.73	nan	nan\\
0.46	0.74	nan	nan\\
0.46	0.75	nan	nan\\
0.46	0.76	nan	nan\\
0.46	0.77	nan	nan\\
0.46	0.78	nan	nan\\
0.46	0.79	nan	nan\\
0.46	0.8	nan	nan\\
0.46	0.81	nan	nan\\
0.46	0.82	nan	nan\\
0.46	0.83	nan	nan\\
0.46	0.84	nan	nan\\
0.46	0.85	nan	nan\\
0.46	0.86	nan	nan\\
0.46	0.87	nan	nan\\
0.46	0.88	nan	nan\\
0.46	0.89	nan	nan\\
0.46	0.9	nan	nan\\
0.46	0.91	nan	nan\\
0.46	0.92	nan	nan\\
0.46	0.93	nan	nan\\
0.46	0.94	nan	nan\\
0.46	0.95	nan	nan\\
0.46	0.96	nan	nan\\
0.46	0.97	nan	nan\\
0.46	0.98	nan	nan\\
0.46	0.99	nan	nan\\
0.46	1	nan	nan\\
0.47	0	0.53	0.53\\
0.47	0.01	0.510798724079689	0.510798724079689\\
0.47	0.02	0.490849528301415	0.490849528301415\\
0.47	0.03	0.47	0.47\\
0.47	0.04	0.44803940504247	0.44803940504247\\
0.47	0.05	0.424661853126194	0.424661853126194\\
0.47	0.06	0.399392822227736	0.399392822227736\\
0.47	0.07	0.371421356237309	0.371421356237309\\
0.47	0.08	0.339127122105133	0.339127122105133\\
0.47	0.09	0.298102496759066	0.298102496759066\\
0.47	0.1	0.215	0.215\\
0.47	0.11	0.21	0.21\\
0.47	0.12	nan	nan\\
0.47	0.13	nan	nan\\
0.47	0.14	nan	nan\\
0.47	0.15	nan	nan\\
0.47	0.16	nan	nan\\
0.47	0.17	nan	nan\\
0.47	0.18	nan	nan\\
0.47	0.19	nan	nan\\
0.47	0.2	nan	nan\\
0.47	0.21	nan	nan\\
0.47	0.22	nan	nan\\
0.47	0.23	nan	nan\\
0.47	0.24	nan	nan\\
0.47	0.25	nan	nan\\
0.47	0.26	nan	nan\\
0.47	0.27	nan	nan\\
0.47	0.28	nan	nan\\
0.47	0.29	nan	nan\\
0.47	0.3	nan	nan\\
0.47	0.31	nan	nan\\
0.47	0.32	nan	nan\\
0.47	0.33	nan	nan\\
0.47	0.34	nan	nan\\
0.47	0.35	nan	nan\\
0.47	0.36	nan	nan\\
0.47	0.37	nan	nan\\
0.47	0.38	nan	nan\\
0.47	0.39	nan	nan\\
0.47	0.4	nan	nan\\
0.47	0.41	nan	nan\\
0.47	0.42	nan	nan\\
0.47	0.43	nan	nan\\
0.47	0.44	nan	nan\\
0.47	0.45	nan	nan\\
0.47	0.46	nan	nan\\
0.47	0.47	nan	nan\\
0.47	0.48	nan	nan\\
0.47	0.49	nan	nan\\
0.47	0.5	nan	nan\\
0.47	0.51	nan	nan\\
0.47	0.52	nan	nan\\
0.47	0.53	nan	nan\\
0.47	0.54	nan	nan\\
0.47	0.55	nan	nan\\
0.47	0.56	nan	nan\\
0.47	0.57	nan	nan\\
0.47	0.58	nan	nan\\
0.47	0.59	nan	nan\\
0.47	0.6	nan	nan\\
0.47	0.61	nan	nan\\
0.47	0.62	nan	nan\\
0.47	0.63	nan	nan\\
0.47	0.64	nan	nan\\
0.47	0.65	nan	nan\\
0.47	0.66	nan	nan\\
0.47	0.67	nan	nan\\
0.47	0.68	nan	nan\\
0.47	0.69	nan	nan\\
0.47	0.7	nan	nan\\
0.47	0.71	nan	nan\\
0.47	0.72	nan	nan\\
0.47	0.73	nan	nan\\
0.47	0.74	nan	nan\\
0.47	0.75	nan	nan\\
0.47	0.76	nan	nan\\
0.47	0.77	nan	nan\\
0.47	0.78	nan	nan\\
0.47	0.79	nan	nan\\
0.47	0.8	nan	nan\\
0.47	0.81	nan	nan\\
0.47	0.82	nan	nan\\
0.47	0.83	nan	nan\\
0.47	0.84	nan	nan\\
0.47	0.85	nan	nan\\
0.47	0.86	nan	nan\\
0.47	0.87	nan	nan\\
0.47	0.88	nan	nan\\
0.47	0.89	nan	nan\\
0.47	0.9	nan	nan\\
0.47	0.91	nan	nan\\
0.47	0.92	nan	nan\\
0.47	0.93	nan	nan\\
0.47	0.94	nan	nan\\
0.47	0.95	nan	nan\\
0.47	0.96	nan	nan\\
0.47	0.97	nan	nan\\
0.47	0.98	nan	nan\\
0.47	0.99	nan	nan\\
0.47	1	nan	nan\\
0.48	0	0.52	0.52\\
0.48	0.01	0.500407823836161	0.500407823836161\\
0.48	0.02	0.48	0.48\\
0.48	0.03	0.458600093632938	0.458600093632938\\
0.48	0.04	0.435959179422654	0.435959179422654\\
0.48	0.05	0.411705970470723	0.411705970470723\\
0.48	0.06	0.3852417469626	0.3852417469626\\
0.48	0.07	0.355479883506999	0.355479883506999\\
0.48	0.08	0.32	0.32\\
0.48	0.09	0.27	0.27\\
0.48	0.1	0.21	0.21\\
0.48	0.11	nan	nan\\
0.48	0.12	nan	nan\\
0.48	0.13	nan	nan\\
0.48	0.14	nan	nan\\
0.48	0.15	nan	nan\\
0.48	0.16	nan	nan\\
0.48	0.17	nan	nan\\
0.48	0.18	nan	nan\\
0.48	0.19	nan	nan\\
0.48	0.2	nan	nan\\
0.48	0.21	nan	nan\\
0.48	0.22	nan	nan\\
0.48	0.23	nan	nan\\
0.48	0.24	nan	nan\\
0.48	0.25	nan	nan\\
0.48	0.26	nan	nan\\
0.48	0.27	nan	nan\\
0.48	0.28	nan	nan\\
0.48	0.29	nan	nan\\
0.48	0.3	nan	nan\\
0.48	0.31	nan	nan\\
0.48	0.32	nan	nan\\
0.48	0.33	nan	nan\\
0.48	0.34	nan	nan\\
0.48	0.35	nan	nan\\
0.48	0.36	nan	nan\\
0.48	0.37	nan	nan\\
0.48	0.38	nan	nan\\
0.48	0.39	nan	nan\\
0.48	0.4	nan	nan\\
0.48	0.41	nan	nan\\
0.48	0.42	nan	nan\\
0.48	0.43	nan	nan\\
0.48	0.44	nan	nan\\
0.48	0.45	nan	nan\\
0.48	0.46	nan	nan\\
0.48	0.47	nan	nan\\
0.48	0.48	nan	nan\\
0.48	0.49	nan	nan\\
0.48	0.5	nan	nan\\
0.48	0.51	nan	nan\\
0.48	0.52	nan	nan\\
0.48	0.53	nan	nan\\
0.48	0.54	nan	nan\\
0.48	0.55	nan	nan\\
0.48	0.56	nan	nan\\
0.48	0.57	nan	nan\\
0.48	0.58	nan	nan\\
0.48	0.59	nan	nan\\
0.48	0.6	nan	nan\\
0.48	0.61	nan	nan\\
0.48	0.62	nan	nan\\
0.48	0.63	nan	nan\\
0.48	0.64	nan	nan\\
0.48	0.65	nan	nan\\
0.48	0.66	nan	nan\\
0.48	0.67	nan	nan\\
0.48	0.68	nan	nan\\
0.48	0.69	nan	nan\\
0.48	0.7	nan	nan\\
0.48	0.71	nan	nan\\
0.48	0.72	nan	nan\\
0.48	0.73	nan	nan\\
0.48	0.74	nan	nan\\
0.48	0.75	nan	nan\\
0.48	0.76	nan	nan\\
0.48	0.77	nan	nan\\
0.48	0.78	nan	nan\\
0.48	0.79	nan	nan\\
0.48	0.8	nan	nan\\
0.48	0.81	nan	nan\\
0.48	0.82	nan	nan\\
0.48	0.83	nan	nan\\
0.48	0.84	nan	nan\\
0.48	0.85	nan	nan\\
0.48	0.86	nan	nan\\
0.48	0.87	nan	nan\\
0.48	0.88	nan	nan\\
0.48	0.89	nan	nan\\
0.48	0.9	nan	nan\\
0.48	0.91	nan	nan\\
0.48	0.92	nan	nan\\
0.48	0.93	nan	nan\\
0.48	0.94	nan	nan\\
0.48	0.95	nan	nan\\
0.48	0.96	nan	nan\\
0.48	0.97	nan	nan\\
0.48	0.98	nan	nan\\
0.48	0.99	nan	nan\\
0.48	1	nan	nan\\
0.49	0	0.51	0.51\\
0.49	0.01	0.49	0.49\\
0.49	0.02	0.46910934831015	0.46910934831015\\
0.49	0.03	0.44712315177208	0.44712315177208\\
0.49	0.04	0.423745860881769	0.423745860881769\\
0.49	0.05	0.398522995463527	0.398522995463527\\
0.49	0.06	0.370688022843335	0.370688022843335\\
0.49	0.07	0.338743420870379	0.338743420870379\\
0.49	0.08	0.298815273071201	0.298815273071201\\
0.49	0.09	0.210000002634178	0.210000002634178\\
0.49	0.1	0.205	0.205\\
0.49	0.11	nan	nan\\
0.49	0.12	nan	nan\\
0.49	0.13	nan	nan\\
0.49	0.14	nan	nan\\
0.49	0.15	nan	nan\\
0.49	0.16	nan	nan\\
0.49	0.17	nan	nan\\
0.49	0.18	nan	nan\\
0.49	0.19	nan	nan\\
0.49	0.2	nan	nan\\
0.49	0.21	nan	nan\\
0.49	0.22	nan	nan\\
0.49	0.23	nan	nan\\
0.49	0.24	nan	nan\\
0.49	0.25	nan	nan\\
0.49	0.26	nan	nan\\
0.49	0.27	nan	nan\\
0.49	0.28	nan	nan\\
0.49	0.29	nan	nan\\
0.49	0.3	nan	nan\\
0.49	0.31	nan	nan\\
0.49	0.32	nan	nan\\
0.49	0.33	nan	nan\\
0.49	0.34	nan	nan\\
0.49	0.35	nan	nan\\
0.49	0.36	nan	nan\\
0.49	0.37	nan	nan\\
0.49	0.38	nan	nan\\
0.49	0.39	nan	nan\\
0.49	0.4	nan	nan\\
0.49	0.41	nan	nan\\
0.49	0.42	nan	nan\\
0.49	0.43	nan	nan\\
0.49	0.44	nan	nan\\
0.49	0.45	nan	nan\\
0.49	0.46	nan	nan\\
0.49	0.47	nan	nan\\
0.49	0.48	nan	nan\\
0.49	0.49	nan	nan\\
0.49	0.5	nan	nan\\
0.49	0.51	nan	nan\\
0.49	0.52	nan	nan\\
0.49	0.53	nan	nan\\
0.49	0.54	nan	nan\\
0.49	0.55	nan	nan\\
0.49	0.56	nan	nan\\
0.49	0.57	nan	nan\\
0.49	0.58	nan	nan\\
0.49	0.59	nan	nan\\
0.49	0.6	nan	nan\\
0.49	0.61	nan	nan\\
0.49	0.62	nan	nan\\
0.49	0.63	nan	nan\\
0.49	0.64	nan	nan\\
0.49	0.65	nan	nan\\
0.49	0.66	nan	nan\\
0.49	0.67	nan	nan\\
0.49	0.68	nan	nan\\
0.49	0.69	nan	nan\\
0.49	0.7	nan	nan\\
0.49	0.71	nan	nan\\
0.49	0.72	nan	nan\\
0.49	0.73	nan	nan\\
0.49	0.74	nan	nan\\
0.49	0.75	nan	nan\\
0.49	0.76	nan	nan\\
0.49	0.77	nan	nan\\
0.49	0.78	nan	nan\\
0.49	0.79	nan	nan\\
0.49	0.8	nan	nan\\
0.49	0.81	nan	nan\\
0.49	0.82	nan	nan\\
0.49	0.83	nan	nan\\
0.49	0.84	nan	nan\\
0.49	0.85	nan	nan\\
0.49	0.86	nan	nan\\
0.49	0.87	nan	nan\\
0.49	0.88	nan	nan\\
0.49	0.89	nan	nan\\
0.49	0.9	nan	nan\\
0.49	0.91	nan	nan\\
0.49	0.92	nan	nan\\
0.49	0.93	nan	nan\\
0.49	0.94	nan	nan\\
0.49	0.95	nan	nan\\
0.49	0.96	nan	nan\\
0.49	0.97	nan	nan\\
0.49	0.98	nan	nan\\
0.49	0.99	nan	nan\\
0.49	1	nan	nan\\
0.5	0	0.5	0.5\\
0.5	0.01	0.479574082114798	0.479574082114798\\
0.5	0.02	0.458174242292714	0.458174242292714\\
0.5	0.03	0.435561711201316	0.435561711201316\\
0.5	0.04	0.411383571472171	0.411383571472171\\
0.5	0.05	0.385078105935821	0.385078105935821\\
0.5	0.06	0.355646599662505	0.355646599662505\\
0.5	0.07	0.320948100502085	0.320948100502085\\
0.5	0.08	0.274031242374329	0.274031242374329\\
0.5	0.09	0.205	0.205\\
0.5	0.1	0.2	0.2\\
0.5	0.11	nan	nan\\
0.5	0.12	nan	nan\\
0.5	0.13	nan	nan\\
0.5	0.14	nan	nan\\
0.5	0.15	nan	nan\\
0.5	0.16	nan	nan\\
0.5	0.17	nan	nan\\
0.5	0.18	nan	nan\\
0.5	0.19	nan	nan\\
0.5	0.2	nan	nan\\
0.5	0.21	nan	nan\\
0.5	0.22	nan	nan\\
0.5	0.23	nan	nan\\
0.5	0.24	nan	nan\\
0.5	0.25	nan	nan\\
0.5	0.26	nan	nan\\
0.5	0.27	nan	nan\\
0.5	0.28	nan	nan\\
0.5	0.29	nan	nan\\
0.5	0.3	nan	nan\\
0.5	0.31	nan	nan\\
0.5	0.32	nan	nan\\
0.5	0.33	nan	nan\\
0.5	0.34	nan	nan\\
0.5	0.35	nan	nan\\
0.5	0.36	nan	nan\\
0.5	0.37	nan	nan\\
0.5	0.38	nan	nan\\
0.5	0.39	nan	nan\\
0.5	0.4	nan	nan\\
0.5	0.41	nan	nan\\
0.5	0.42	nan	nan\\
0.5	0.43	nan	nan\\
0.5	0.44	nan	nan\\
0.5	0.45	nan	nan\\
0.5	0.46	nan	nan\\
0.5	0.47	nan	nan\\
0.5	0.48	nan	nan\\
0.5	0.49	nan	nan\\
0.5	0.5	nan	nan\\
0.5	0.51	nan	nan\\
0.5	0.52	nan	nan\\
0.5	0.53	nan	nan\\
0.5	0.54	nan	nan\\
0.5	0.55	nan	nan\\
0.5	0.56	nan	nan\\
0.5	0.57	nan	nan\\
0.5	0.58	nan	nan\\
0.5	0.59	nan	nan\\
0.5	0.6	nan	nan\\
0.5	0.61	nan	nan\\
0.5	0.62	nan	nan\\
0.5	0.63	nan	nan\\
0.5	0.64	nan	nan\\
0.5	0.65	nan	nan\\
0.5	0.66	nan	nan\\
0.5	0.67	nan	nan\\
0.5	0.68	nan	nan\\
0.5	0.69	nan	nan\\
0.5	0.7	nan	nan\\
0.5	0.71	nan	nan\\
0.5	0.72	nan	nan\\
0.5	0.73	nan	nan\\
0.5	0.74	nan	nan\\
0.5	0.75	nan	nan\\
0.5	0.76	nan	nan\\
0.5	0.77	nan	nan\\
0.5	0.78	nan	nan\\
0.5	0.79	nan	nan\\
0.5	0.8	nan	nan\\
0.5	0.81	nan	nan\\
0.5	0.82	nan	nan\\
0.5	0.83	nan	nan\\
0.5	0.84	nan	nan\\
0.5	0.85	nan	nan\\
0.5	0.86	nan	nan\\
0.5	0.87	nan	nan\\
0.5	0.88	nan	nan\\
0.5	0.89	nan	nan\\
0.5	0.9	nan	nan\\
0.5	0.91	nan	nan\\
0.5	0.92	nan	nan\\
0.5	0.93	nan	nan\\
0.5	0.94	nan	nan\\
0.5	0.95	nan	nan\\
0.5	0.96	nan	nan\\
0.5	0.97	nan	nan\\
0.5	0.98	nan	nan\\
0.5	0.99	nan	nan\\
0.5	1	nan	nan\\
0.51	0	0.49	0.49\\
0.51	0.01	0.469128784747792	0.469128784747792\\
0.51	0.02	0.447190951739229	0.447190951739229\\
0.51	0.03	0.423907194296653	0.423907194296653\\
0.51	0.04	0.398853386507137	0.398853386507137\\
0.51	0.05	0.371327459504216	0.371327459504216\\
0.51	0.06	0.34	0.34\\
0.51	0.07	0.301651513899117	0.301651513899117\\
0.51	0.08	0.24	0.24\\
0.51	0.09	0.2	0.2\\
0.51	0.1	nan	nan\\
0.51	0.11	nan	nan\\
0.51	0.12	nan	nan\\
0.51	0.13	nan	nan\\
0.51	0.14	nan	nan\\
0.51	0.15	nan	nan\\
0.51	0.16	nan	nan\\
0.51	0.17	nan	nan\\
0.51	0.18	nan	nan\\
0.51	0.19	nan	nan\\
0.51	0.2	nan	nan\\
0.51	0.21	nan	nan\\
0.51	0.22	nan	nan\\
0.51	0.23	nan	nan\\
0.51	0.24	nan	nan\\
0.51	0.25	nan	nan\\
0.51	0.26	nan	nan\\
0.51	0.27	nan	nan\\
0.51	0.28	nan	nan\\
0.51	0.29	nan	nan\\
0.51	0.3	nan	nan\\
0.51	0.31	nan	nan\\
0.51	0.32	nan	nan\\
0.51	0.33	nan	nan\\
0.51	0.34	nan	nan\\
0.51	0.35	nan	nan\\
0.51	0.36	nan	nan\\
0.51	0.37	nan	nan\\
0.51	0.38	nan	nan\\
0.51	0.39	nan	nan\\
0.51	0.4	nan	nan\\
0.51	0.41	nan	nan\\
0.51	0.42	nan	nan\\
0.51	0.43	nan	nan\\
0.51	0.44	nan	nan\\
0.51	0.45	nan	nan\\
0.51	0.46	nan	nan\\
0.51	0.47	nan	nan\\
0.51	0.48	nan	nan\\
0.51	0.49	nan	nan\\
0.51	0.5	nan	nan\\
0.51	0.51	nan	nan\\
0.51	0.52	nan	nan\\
0.51	0.53	nan	nan\\
0.51	0.54	nan	nan\\
0.51	0.55	nan	nan\\
0.51	0.56	nan	nan\\
0.51	0.57	nan	nan\\
0.51	0.58	nan	nan\\
0.51	0.59	nan	nan\\
0.51	0.6	nan	nan\\
0.51	0.61	nan	nan\\
0.51	0.62	nan	nan\\
0.51	0.63	nan	nan\\
0.51	0.64	nan	nan\\
0.51	0.65	nan	nan\\
0.51	0.66	nan	nan\\
0.51	0.67	nan	nan\\
0.51	0.68	nan	nan\\
0.51	0.69	nan	nan\\
0.51	0.7	nan	nan\\
0.51	0.71	nan	nan\\
0.51	0.72	nan	nan\\
0.51	0.73	nan	nan\\
0.51	0.74	nan	nan\\
0.51	0.75	nan	nan\\
0.51	0.76	nan	nan\\
0.51	0.77	nan	nan\\
0.51	0.78	nan	nan\\
0.51	0.79	nan	nan\\
0.51	0.8	nan	nan\\
0.51	0.81	nan	nan\\
0.51	0.82	nan	nan\\
0.51	0.83	nan	nan\\
0.51	0.84	nan	nan\\
0.51	0.85	nan	nan\\
0.51	0.86	nan	nan\\
0.51	0.87	nan	nan\\
0.51	0.88	nan	nan\\
0.51	0.89	nan	nan\\
0.51	0.9	nan	nan\\
0.51	0.91	nan	nan\\
0.51	0.92	nan	nan\\
0.51	0.93	nan	nan\\
0.51	0.94	nan	nan\\
0.51	0.95	nan	nan\\
0.51	0.96	nan	nan\\
0.51	0.97	nan	nan\\
0.51	0.98	nan	nan\\
0.51	0.99	nan	nan\\
0.51	1	nan	nan\\
0.52	0	0.48	0.48\\
0.52	0.01	0.45866269246345	0.45866269246345\\
0.52	0.02	0.436155281280883	0.436155281280883\\
0.52	0.03	0.412149672722129	0.412149672722129\\
0.52	0.04	0.386132477258361	0.386132477258361\\
0.52	0.05	0.357214626533279	0.357214626533279\\
0.52	0.06	0.323578166916005	0.323578166916005\\
0.52	0.07	0.28	0.28\\
0.52	0.08	0.2	0.2\\
0.52	0.09	0.195	0.195\\
0.52	0.1	nan	nan\\
0.52	0.11	nan	nan\\
0.52	0.12	nan	nan\\
0.52	0.13	nan	nan\\
0.52	0.14	nan	nan\\
0.52	0.15	nan	nan\\
0.52	0.16	nan	nan\\
0.52	0.17	nan	nan\\
0.52	0.18	nan	nan\\
0.52	0.19	nan	nan\\
0.52	0.2	nan	nan\\
0.52	0.21	nan	nan\\
0.52	0.22	nan	nan\\
0.52	0.23	nan	nan\\
0.52	0.24	nan	nan\\
0.52	0.25	nan	nan\\
0.52	0.26	nan	nan\\
0.52	0.27	nan	nan\\
0.52	0.28	nan	nan\\
0.52	0.29	nan	nan\\
0.52	0.3	nan	nan\\
0.52	0.31	nan	nan\\
0.52	0.32	nan	nan\\
0.52	0.33	nan	nan\\
0.52	0.34	nan	nan\\
0.52	0.35	nan	nan\\
0.52	0.36	nan	nan\\
0.52	0.37	nan	nan\\
0.52	0.38	nan	nan\\
0.52	0.39	nan	nan\\
0.52	0.4	nan	nan\\
0.52	0.41	nan	nan\\
0.52	0.42	nan	nan\\
0.52	0.43	nan	nan\\
0.52	0.44	nan	nan\\
0.52	0.45	nan	nan\\
0.52	0.46	nan	nan\\
0.52	0.47	nan	nan\\
0.52	0.48	nan	nan\\
0.52	0.49	nan	nan\\
0.52	0.5	nan	nan\\
0.52	0.51	nan	nan\\
0.52	0.52	nan	nan\\
0.52	0.53	nan	nan\\
0.52	0.54	nan	nan\\
0.52	0.55	nan	nan\\
0.52	0.56	nan	nan\\
0.52	0.57	nan	nan\\
0.52	0.58	nan	nan\\
0.52	0.59	nan	nan\\
0.52	0.6	nan	nan\\
0.52	0.61	nan	nan\\
0.52	0.62	nan	nan\\
0.52	0.63	nan	nan\\
0.52	0.64	nan	nan\\
0.52	0.65	nan	nan\\
0.52	0.66	nan	nan\\
0.52	0.67	nan	nan\\
0.52	0.68	nan	nan\\
0.52	0.69	nan	nan\\
0.52	0.7	nan	nan\\
0.52	0.71	nan	nan\\
0.52	0.72	nan	nan\\
0.52	0.73	nan	nan\\
0.52	0.74	nan	nan\\
0.52	0.75	nan	nan\\
0.52	0.76	nan	nan\\
0.52	0.77	nan	nan\\
0.52	0.78	nan	nan\\
0.52	0.79	nan	nan\\
0.52	0.8	nan	nan\\
0.52	0.81	nan	nan\\
0.52	0.82	nan	nan\\
0.52	0.83	nan	nan\\
0.52	0.84	nan	nan\\
0.52	0.85	nan	nan\\
0.52	0.86	nan	nan\\
0.52	0.87	nan	nan\\
0.52	0.88	nan	nan\\
0.52	0.89	nan	nan\\
0.52	0.9	nan	nan\\
0.52	0.91	nan	nan\\
0.52	0.92	nan	nan\\
0.52	0.93	nan	nan\\
0.52	0.94	nan	nan\\
0.52	0.95	nan	nan\\
0.52	0.96	nan	nan\\
0.52	0.97	nan	nan\\
0.52	0.98	nan	nan\\
0.52	0.99	nan	nan\\
0.52	1	nan	nan\\
0.53	0	0.47	0.47\\
0.53	0.01	0.448174242292714	0.448174242292714\\
0.53	0.02	0.425062490237425	0.425062490237425\\
0.53	0.03	0.400277563773199	0.400277563773199\\
0.53	0.04	0.373192920195564	0.373192920195564\\
0.53	0.05	0.342664991614216	0.342664991614216\\
0.53	0.06	0.306118742080783	0.306118742080783\\
0.53	0.07	0.253851648071345	0.253851648071345\\
0.53	0.08	0.195	0.195\\
0.53	0.09	nan	nan\\
0.53	0.1	nan	nan\\
0.53	0.11	nan	nan\\
0.53	0.12	nan	nan\\
0.53	0.13	nan	nan\\
0.53	0.14	nan	nan\\
0.53	0.15	nan	nan\\
0.53	0.16	nan	nan\\
0.53	0.17	nan	nan\\
0.53	0.18	nan	nan\\
0.53	0.19	nan	nan\\
0.53	0.2	nan	nan\\
0.53	0.21	nan	nan\\
0.53	0.22	nan	nan\\
0.53	0.23	nan	nan\\
0.53	0.24	nan	nan\\
0.53	0.25	nan	nan\\
0.53	0.26	nan	nan\\
0.53	0.27	nan	nan\\
0.53	0.28	nan	nan\\
0.53	0.29	nan	nan\\
0.53	0.3	nan	nan\\
0.53	0.31	nan	nan\\
0.53	0.32	nan	nan\\
0.53	0.33	nan	nan\\
0.53	0.34	nan	nan\\
0.53	0.35	nan	nan\\
0.53	0.36	nan	nan\\
0.53	0.37	nan	nan\\
0.53	0.38	nan	nan\\
0.53	0.39	nan	nan\\
0.53	0.4	nan	nan\\
0.53	0.41	nan	nan\\
0.53	0.42	nan	nan\\
0.53	0.43	nan	nan\\
0.53	0.44	nan	nan\\
0.53	0.45	nan	nan\\
0.53	0.46	nan	nan\\
0.53	0.47	nan	nan\\
0.53	0.48	nan	nan\\
0.53	0.49	nan	nan\\
0.53	0.5	nan	nan\\
0.53	0.51	nan	nan\\
0.53	0.52	nan	nan\\
0.53	0.53	nan	nan\\
0.53	0.54	nan	nan\\
0.53	0.55	nan	nan\\
0.53	0.56	nan	nan\\
0.53	0.57	nan	nan\\
0.53	0.58	nan	nan\\
0.53	0.59	nan	nan\\
0.53	0.6	nan	nan\\
0.53	0.61	nan	nan\\
0.53	0.62	nan	nan\\
0.53	0.63	nan	nan\\
0.53	0.64	nan	nan\\
0.53	0.65	nan	nan\\
0.53	0.66	nan	nan\\
0.53	0.67	nan	nan\\
0.53	0.68	nan	nan\\
0.53	0.69	nan	nan\\
0.53	0.7	nan	nan\\
0.53	0.71	nan	nan\\
0.53	0.72	nan	nan\\
0.53	0.73	nan	nan\\
0.53	0.74	nan	nan\\
0.53	0.75	nan	nan\\
0.53	0.76	nan	nan\\
0.53	0.77	nan	nan\\
0.53	0.78	nan	nan\\
0.53	0.79	nan	nan\\
0.53	0.8	nan	nan\\
0.53	0.81	nan	nan\\
0.53	0.82	nan	nan\\
0.53	0.83	nan	nan\\
0.53	0.84	nan	nan\\
0.53	0.85	nan	nan\\
0.53	0.86	nan	nan\\
0.53	0.87	nan	nan\\
0.53	0.88	nan	nan\\
0.53	0.89	nan	nan\\
0.53	0.9	nan	nan\\
0.53	0.91	nan	nan\\
0.53	0.92	nan	nan\\
0.53	0.93	nan	nan\\
0.53	0.94	nan	nan\\
0.53	0.95	nan	nan\\
0.53	0.96	nan	nan\\
0.53	0.97	nan	nan\\
0.53	0.98	nan	nan\\
0.53	0.99	nan	nan\\
0.53	1	nan	nan\\
0.54	0	0.46	0.46\\
0.54	0.01	0.437661703181367	0.437661703181367\\
0.54	0.02	0.413907194296653	0.413907194296653\\
0.54	0.03	0.388277234511635	0.388277234511635\\
0.54	0.04	0.36	0.36\\
0.54	0.05	0.327576506721313	0.327576506721313\\
0.54	0.06	0.287177978870813	0.287177978870813\\
0.54	0.07	0.209999999999999	0.209999999999999\\
0.54	0.08	0.19	0.19\\
0.54	0.09	nan	nan\\
0.54	0.1	nan	nan\\
0.54	0.11	nan	nan\\
0.54	0.12	nan	nan\\
0.54	0.13	nan	nan\\
0.54	0.14	nan	nan\\
0.54	0.15	nan	nan\\
0.54	0.16	nan	nan\\
0.54	0.17	nan	nan\\
0.54	0.18	nan	nan\\
0.54	0.19	nan	nan\\
0.54	0.2	nan	nan\\
0.54	0.21	nan	nan\\
0.54	0.22	nan	nan\\
0.54	0.23	nan	nan\\
0.54	0.24	nan	nan\\
0.54	0.25	nan	nan\\
0.54	0.26	nan	nan\\
0.54	0.27	nan	nan\\
0.54	0.28	nan	nan\\
0.54	0.29	nan	nan\\
0.54	0.3	nan	nan\\
0.54	0.31	nan	nan\\
0.54	0.32	nan	nan\\
0.54	0.33	nan	nan\\
0.54	0.34	nan	nan\\
0.54	0.35	nan	nan\\
0.54	0.36	nan	nan\\
0.54	0.37	nan	nan\\
0.54	0.38	nan	nan\\
0.54	0.39	nan	nan\\
0.54	0.4	nan	nan\\
0.54	0.41	nan	nan\\
0.54	0.42	nan	nan\\
0.54	0.43	nan	nan\\
0.54	0.44	nan	nan\\
0.54	0.45	nan	nan\\
0.54	0.46	nan	nan\\
0.54	0.47	nan	nan\\
0.54	0.48	nan	nan\\
0.54	0.49	nan	nan\\
0.54	0.5	nan	nan\\
0.54	0.51	nan	nan\\
0.54	0.52	nan	nan\\
0.54	0.53	nan	nan\\
0.54	0.54	nan	nan\\
0.54	0.55	nan	nan\\
0.54	0.56	nan	nan\\
0.54	0.57	nan	nan\\
0.54	0.58	nan	nan\\
0.54	0.59	nan	nan\\
0.54	0.6	nan	nan\\
0.54	0.61	nan	nan\\
0.54	0.62	nan	nan\\
0.54	0.63	nan	nan\\
0.54	0.64	nan	nan\\
0.54	0.65	nan	nan\\
0.54	0.66	nan	nan\\
0.54	0.67	nan	nan\\
0.54	0.68	nan	nan\\
0.54	0.69	nan	nan\\
0.54	0.7	nan	nan\\
0.54	0.71	nan	nan\\
0.54	0.72	nan	nan\\
0.54	0.73	nan	nan\\
0.54	0.74	nan	nan\\
0.54	0.75	nan	nan\\
0.54	0.76	nan	nan\\
0.54	0.77	nan	nan\\
0.54	0.78	nan	nan\\
0.54	0.79	nan	nan\\
0.54	0.8	nan	nan\\
0.54	0.81	nan	nan\\
0.54	0.82	nan	nan\\
0.54	0.83	nan	nan\\
0.54	0.84	nan	nan\\
0.54	0.85	nan	nan\\
0.54	0.86	nan	nan\\
0.54	0.87	nan	nan\\
0.54	0.88	nan	nan\\
0.54	0.89	nan	nan\\
0.54	0.9	nan	nan\\
0.54	0.91	nan	nan\\
0.54	0.92	nan	nan\\
0.54	0.93	nan	nan\\
0.54	0.94	nan	nan\\
0.54	0.95	nan	nan\\
0.54	0.96	nan	nan\\
0.54	0.97	nan	nan\\
0.54	0.98	nan	nan\\
0.54	0.99	nan	nan\\
0.54	1	nan	nan\\
0.55	0	0.45	0.45\\
0.55	0.01	0.42712315177208	0.42712315177208\\
0.55	0.02	0.402683243791235	0.402683243791235\\
0.55	0.03	0.376132477258361	0.376132477258361\\
0.55	0.04	0.346509716980849	0.346509716980849\\
0.55	0.05	0.311803398874989	0.311803398874989\\
0.55	0.06	0.265887234393789	0.265887234393789\\
0.55	0.07	0.19	0.19\\
0.55	0.08	0.185	0.185\\
0.55	0.09	nan	nan\\
0.55	0.1	nan	nan\\
0.55	0.11	nan	nan\\
0.55	0.12	nan	nan\\
0.55	0.13	nan	nan\\
0.55	0.14	nan	nan\\
0.55	0.15	nan	nan\\
0.55	0.16	nan	nan\\
0.55	0.17	nan	nan\\
0.55	0.18	nan	nan\\
0.55	0.19	nan	nan\\
0.55	0.2	nan	nan\\
0.55	0.21	nan	nan\\
0.55	0.22	nan	nan\\
0.55	0.23	nan	nan\\
0.55	0.24	nan	nan\\
0.55	0.25	nan	nan\\
0.55	0.26	nan	nan\\
0.55	0.27	nan	nan\\
0.55	0.28	nan	nan\\
0.55	0.29	nan	nan\\
0.55	0.3	nan	nan\\
0.55	0.31	nan	nan\\
0.55	0.32	nan	nan\\
0.55	0.33	nan	nan\\
0.55	0.34	nan	nan\\
0.55	0.35	nan	nan\\
0.55	0.36	nan	nan\\
0.55	0.37	nan	nan\\
0.55	0.38	nan	nan\\
0.55	0.39	nan	nan\\
0.55	0.4	nan	nan\\
0.55	0.41	nan	nan\\
0.55	0.42	nan	nan\\
0.55	0.43	nan	nan\\
0.55	0.44	nan	nan\\
0.55	0.45	nan	nan\\
0.55	0.46	nan	nan\\
0.55	0.47	nan	nan\\
0.55	0.48	nan	nan\\
0.55	0.49	nan	nan\\
0.55	0.5	nan	nan\\
0.55	0.51	nan	nan\\
0.55	0.52	nan	nan\\
0.55	0.53	nan	nan\\
0.55	0.54	nan	nan\\
0.55	0.55	nan	nan\\
0.55	0.56	nan	nan\\
0.55	0.57	nan	nan\\
0.55	0.58	nan	nan\\
0.55	0.59	nan	nan\\
0.55	0.6	nan	nan\\
0.55	0.61	nan	nan\\
0.55	0.62	nan	nan\\
0.55	0.63	nan	nan\\
0.55	0.64	nan	nan\\
0.55	0.65	nan	nan\\
0.55	0.66	nan	nan\\
0.55	0.67	nan	nan\\
0.55	0.68	nan	nan\\
0.55	0.69	nan	nan\\
0.55	0.7	nan	nan\\
0.55	0.71	nan	nan\\
0.55	0.72	nan	nan\\
0.55	0.73	nan	nan\\
0.55	0.74	nan	nan\\
0.55	0.75	nan	nan\\
0.55	0.76	nan	nan\\
0.55	0.77	nan	nan\\
0.55	0.78	nan	nan\\
0.55	0.79	nan	nan\\
0.55	0.8	nan	nan\\
0.55	0.81	nan	nan\\
0.55	0.82	nan	nan\\
0.55	0.83	nan	nan\\
0.55	0.84	nan	nan\\
0.55	0.85	nan	nan\\
0.55	0.86	nan	nan\\
0.55	0.87	nan	nan\\
0.55	0.88	nan	nan\\
0.55	0.89	nan	nan\\
0.55	0.9	nan	nan\\
0.55	0.91	nan	nan\\
0.55	0.92	nan	nan\\
0.55	0.93	nan	nan\\
0.55	0.94	nan	nan\\
0.55	0.95	nan	nan\\
0.55	0.96	nan	nan\\
0.55	0.97	nan	nan\\
0.55	0.98	nan	nan\\
0.55	0.99	nan	nan\\
0.55	1	nan	nan\\
0.56	0	0.44	0.44\\
0.56	0.01	0.416556443707464	0.416556443707464\\
0.56	0.02	0.39138357147217	0.39138357147217\\
0.56	0.03	0.363823801742686	0.363823801742686\\
0.56	0.04	0.332664991614216	0.332664991614216\\
0.56	0.05	0.295124921972504	0.295124921972504\\
0.56	0.06	0.24	0.24\\
0.56	0.07	0.185	0.185\\
0.56	0.08	nan	nan\\
0.56	0.09	nan	nan\\
0.56	0.1	nan	nan\\
0.56	0.11	nan	nan\\
0.56	0.12	nan	nan\\
0.56	0.13	nan	nan\\
0.56	0.14	nan	nan\\
0.56	0.15	nan	nan\\
0.56	0.16	nan	nan\\
0.56	0.17	nan	nan\\
0.56	0.18	nan	nan\\
0.56	0.19	nan	nan\\
0.56	0.2	nan	nan\\
0.56	0.21	nan	nan\\
0.56	0.22	nan	nan\\
0.56	0.23	nan	nan\\
0.56	0.24	nan	nan\\
0.56	0.25	nan	nan\\
0.56	0.26	nan	nan\\
0.56	0.27	nan	nan\\
0.56	0.28	nan	nan\\
0.56	0.29	nan	nan\\
0.56	0.3	nan	nan\\
0.56	0.31	nan	nan\\
0.56	0.32	nan	nan\\
0.56	0.33	nan	nan\\
0.56	0.34	nan	nan\\
0.56	0.35	nan	nan\\
0.56	0.36	nan	nan\\
0.56	0.37	nan	nan\\
0.56	0.38	nan	nan\\
0.56	0.39	nan	nan\\
0.56	0.4	nan	nan\\
0.56	0.41	nan	nan\\
0.56	0.42	nan	nan\\
0.56	0.43	nan	nan\\
0.56	0.44	nan	nan\\
0.56	0.45	nan	nan\\
0.56	0.46	nan	nan\\
0.56	0.47	nan	nan\\
0.56	0.48	nan	nan\\
0.56	0.49	nan	nan\\
0.56	0.5	nan	nan\\
0.56	0.51	nan	nan\\
0.56	0.52	nan	nan\\
0.56	0.53	nan	nan\\
0.56	0.54	nan	nan\\
0.56	0.55	nan	nan\\
0.56	0.56	nan	nan\\
0.56	0.57	nan	nan\\
0.56	0.58	nan	nan\\
0.56	0.59	nan	nan\\
0.56	0.6	nan	nan\\
0.56	0.61	nan	nan\\
0.56	0.62	nan	nan\\
0.56	0.63	nan	nan\\
0.56	0.64	nan	nan\\
0.56	0.65	nan	nan\\
0.56	0.66	nan	nan\\
0.56	0.67	nan	nan\\
0.56	0.68	nan	nan\\
0.56	0.69	nan	nan\\
0.56	0.7	nan	nan\\
0.56	0.71	nan	nan\\
0.56	0.72	nan	nan\\
0.56	0.73	nan	nan\\
0.56	0.74	nan	nan\\
0.56	0.75	nan	nan\\
0.56	0.76	nan	nan\\
0.56	0.77	nan	nan\\
0.56	0.78	nan	nan\\
0.56	0.79	nan	nan\\
0.56	0.8	nan	nan\\
0.56	0.81	nan	nan\\
0.56	0.82	nan	nan\\
0.56	0.83	nan	nan\\
0.56	0.84	nan	nan\\
0.56	0.85	nan	nan\\
0.56	0.86	nan	nan\\
0.56	0.87	nan	nan\\
0.56	0.88	nan	nan\\
0.56	0.89	nan	nan\\
0.56	0.9	nan	nan\\
0.56	0.91	nan	nan\\
0.56	0.92	nan	nan\\
0.56	0.93	nan	nan\\
0.56	0.94	nan	nan\\
0.56	0.95	nan	nan\\
0.56	0.96	nan	nan\\
0.56	0.97	nan	nan\\
0.56	0.98	nan	nan\\
0.56	0.99	nan	nan\\
0.56	1	nan	nan\\
0.57	0	0.43	0.43\\
0.57	0.01	0.405959179422654	0.405959179422654\\
0.57	0.02	0.38	0.38\\
0.57	0.03	0.351327459504215	0.351327459504215\\
0.57	0.04	0.318389626792531	0.318389626792531\\
0.57	0.05	0.277177978870813	0.277177978870813\\
0.57	0.06	0.189999999999998	0.189999999999998\\
0.57	0.07	0.18	0.18\\
0.57	0.08	nan	nan\\
0.57	0.09	nan	nan\\
0.57	0.1	nan	nan\\
0.57	0.11	nan	nan\\
0.57	0.12	nan	nan\\
0.57	0.13	nan	nan\\
0.57	0.14	nan	nan\\
0.57	0.15	nan	nan\\
0.57	0.16	nan	nan\\
0.57	0.17	nan	nan\\
0.57	0.18	nan	nan\\
0.57	0.19	nan	nan\\
0.57	0.2	nan	nan\\
0.57	0.21	nan	nan\\
0.57	0.22	nan	nan\\
0.57	0.23	nan	nan\\
0.57	0.24	nan	nan\\
0.57	0.25	nan	nan\\
0.57	0.26	nan	nan\\
0.57	0.27	nan	nan\\
0.57	0.28	nan	nan\\
0.57	0.29	nan	nan\\
0.57	0.3	nan	nan\\
0.57	0.31	nan	nan\\
0.57	0.32	nan	nan\\
0.57	0.33	nan	nan\\
0.57	0.34	nan	nan\\
0.57	0.35	nan	nan\\
0.57	0.36	nan	nan\\
0.57	0.37	nan	nan\\
0.57	0.38	nan	nan\\
0.57	0.39	nan	nan\\
0.57	0.4	nan	nan\\
0.57	0.41	nan	nan\\
0.57	0.42	nan	nan\\
0.57	0.43	nan	nan\\
0.57	0.44	nan	nan\\
0.57	0.45	nan	nan\\
0.57	0.46	nan	nan\\
0.57	0.47	nan	nan\\
0.57	0.48	nan	nan\\
0.57	0.49	nan	nan\\
0.57	0.5	nan	nan\\
0.57	0.51	nan	nan\\
0.57	0.52	nan	nan\\
0.57	0.53	nan	nan\\
0.57	0.54	nan	nan\\
0.57	0.55	nan	nan\\
0.57	0.56	nan	nan\\
0.57	0.57	nan	nan\\
0.57	0.58	nan	nan\\
0.57	0.59	nan	nan\\
0.57	0.6	nan	nan\\
0.57	0.61	nan	nan\\
0.57	0.62	nan	nan\\
0.57	0.63	nan	nan\\
0.57	0.64	nan	nan\\
0.57	0.65	nan	nan\\
0.57	0.66	nan	nan\\
0.57	0.67	nan	nan\\
0.57	0.68	nan	nan\\
0.57	0.69	nan	nan\\
0.57	0.7	nan	nan\\
0.57	0.71	nan	nan\\
0.57	0.72	nan	nan\\
0.57	0.73	nan	nan\\
0.57	0.74	nan	nan\\
0.57	0.75	nan	nan\\
0.57	0.76	nan	nan\\
0.57	0.77	nan	nan\\
0.57	0.78	nan	nan\\
0.57	0.79	nan	nan\\
0.57	0.8	nan	nan\\
0.57	0.81	nan	nan\\
0.57	0.82	nan	nan\\
0.57	0.83	nan	nan\\
0.57	0.84	nan	nan\\
0.57	0.85	nan	nan\\
0.57	0.86	nan	nan\\
0.57	0.87	nan	nan\\
0.57	0.88	nan	nan\\
0.57	0.89	nan	nan\\
0.57	0.9	nan	nan\\
0.57	0.91	nan	nan\\
0.57	0.92	nan	nan\\
0.57	0.93	nan	nan\\
0.57	0.94	nan	nan\\
0.57	0.95	nan	nan\\
0.57	0.96	nan	nan\\
0.57	0.97	nan	nan\\
0.57	0.98	nan	nan\\
0.57	0.99	nan	nan\\
0.57	1	nan	nan\\
0.58	0	0.42	0.42\\
0.58	0.01	0.395328663106743	0.395328663106743\\
0.58	0.02	0.368522995463527	0.368522995463527\\
0.58	0.03	0.338614066163451	0.338614066163451\\
0.58	0.04	0.303578166916005	0.303578166916005\\
0.58	0.05	0.257284161474005	0.257284161474005\\
0.58	0.06	0.18	0.18\\
0.58	0.07	0.175	0.175\\
0.58	0.08	nan	nan\\
0.58	0.09	nan	nan\\
0.58	0.1	nan	nan\\
0.58	0.11	nan	nan\\
0.58	0.12	nan	nan\\
0.58	0.13	nan	nan\\
0.58	0.14	nan	nan\\
0.58	0.15	nan	nan\\
0.58	0.16	nan	nan\\
0.58	0.17	nan	nan\\
0.58	0.18	nan	nan\\
0.58	0.19	nan	nan\\
0.58	0.2	nan	nan\\
0.58	0.21	nan	nan\\
0.58	0.22	nan	nan\\
0.58	0.23	nan	nan\\
0.58	0.24	nan	nan\\
0.58	0.25	nan	nan\\
0.58	0.26	nan	nan\\
0.58	0.27	nan	nan\\
0.58	0.28	nan	nan\\
0.58	0.29	nan	nan\\
0.58	0.3	nan	nan\\
0.58	0.31	nan	nan\\
0.58	0.32	nan	nan\\
0.58	0.33	nan	nan\\
0.58	0.34	nan	nan\\
0.58	0.35	nan	nan\\
0.58	0.36	nan	nan\\
0.58	0.37	nan	nan\\
0.58	0.38	nan	nan\\
0.58	0.39	nan	nan\\
0.58	0.4	nan	nan\\
0.58	0.41	nan	nan\\
0.58	0.42	nan	nan\\
0.58	0.43	nan	nan\\
0.58	0.44	nan	nan\\
0.58	0.45	nan	nan\\
0.58	0.46	nan	nan\\
0.58	0.47	nan	nan\\
0.58	0.48	nan	nan\\
0.58	0.49	nan	nan\\
0.58	0.5	nan	nan\\
0.58	0.51	nan	nan\\
0.58	0.52	nan	nan\\
0.58	0.53	nan	nan\\
0.58	0.54	nan	nan\\
0.58	0.55	nan	nan\\
0.58	0.56	nan	nan\\
0.58	0.57	nan	nan\\
0.58	0.58	nan	nan\\
0.58	0.59	nan	nan\\
0.58	0.6	nan	nan\\
0.58	0.61	nan	nan\\
0.58	0.62	nan	nan\\
0.58	0.63	nan	nan\\
0.58	0.64	nan	nan\\
0.58	0.65	nan	nan\\
0.58	0.66	nan	nan\\
0.58	0.67	nan	nan\\
0.58	0.68	nan	nan\\
0.58	0.69	nan	nan\\
0.58	0.7	nan	nan\\
0.58	0.71	nan	nan\\
0.58	0.72	nan	nan\\
0.58	0.73	nan	nan\\
0.58	0.74	nan	nan\\
0.58	0.75	nan	nan\\
0.58	0.76	nan	nan\\
0.58	0.77	nan	nan\\
0.58	0.78	nan	nan\\
0.58	0.79	nan	nan\\
0.58	0.8	nan	nan\\
0.58	0.81	nan	nan\\
0.58	0.82	nan	nan\\
0.58	0.83	nan	nan\\
0.58	0.84	nan	nan\\
0.58	0.85	nan	nan\\
0.58	0.86	nan	nan\\
0.58	0.87	nan	nan\\
0.58	0.88	nan	nan\\
0.58	0.89	nan	nan\\
0.58	0.9	nan	nan\\
0.58	0.91	nan	nan\\
0.58	0.92	nan	nan\\
0.58	0.93	nan	nan\\
0.58	0.94	nan	nan\\
0.58	0.95	nan	nan\\
0.58	0.96	nan	nan\\
0.58	0.97	nan	nan\\
0.58	0.98	nan	nan\\
0.58	0.99	nan	nan\\
0.58	1	nan	nan\\
0.59	0	0.41	0.41\\
0.59	0.01	0.384661853126194	0.384661853126194\\
0.59	0.02	0.356941347407016	0.356941347407016\\
0.59	0.03	0.325646599662505	0.325646599662505\\
0.59	0.04	0.288077640640442	0.288077640640442\\
0.59	0.05	0.233851648071345	0.233851648071345\\
0.59	0.06	0.175	0.175\\
0.59	0.07	nan	nan\\
0.59	0.08	nan	nan\\
0.59	0.09	nan	nan\\
0.59	0.1	nan	nan\\
0.59	0.11	nan	nan\\
0.59	0.12	nan	nan\\
0.59	0.13	nan	nan\\
0.59	0.14	nan	nan\\
0.59	0.15	nan	nan\\
0.59	0.16	nan	nan\\
0.59	0.17	nan	nan\\
0.59	0.18	nan	nan\\
0.59	0.19	nan	nan\\
0.59	0.2	nan	nan\\
0.59	0.21	nan	nan\\
0.59	0.22	nan	nan\\
0.59	0.23	nan	nan\\
0.59	0.24	nan	nan\\
0.59	0.25	nan	nan\\
0.59	0.26	nan	nan\\
0.59	0.27	nan	nan\\
0.59	0.28	nan	nan\\
0.59	0.29	nan	nan\\
0.59	0.3	nan	nan\\
0.59	0.31	nan	nan\\
0.59	0.32	nan	nan\\
0.59	0.33	nan	nan\\
0.59	0.34	nan	nan\\
0.59	0.35	nan	nan\\
0.59	0.36	nan	nan\\
0.59	0.37	nan	nan\\
0.59	0.38	nan	nan\\
0.59	0.39	nan	nan\\
0.59	0.4	nan	nan\\
0.59	0.41	nan	nan\\
0.59	0.42	nan	nan\\
0.59	0.43	nan	nan\\
0.59	0.44	nan	nan\\
0.59	0.45	nan	nan\\
0.59	0.46	nan	nan\\
0.59	0.47	nan	nan\\
0.59	0.48	nan	nan\\
0.59	0.49	nan	nan\\
0.59	0.5	nan	nan\\
0.59	0.51	nan	nan\\
0.59	0.52	nan	nan\\
0.59	0.53	nan	nan\\
0.59	0.54	nan	nan\\
0.59	0.55	nan	nan\\
0.59	0.56	nan	nan\\
0.59	0.57	nan	nan\\
0.59	0.58	nan	nan\\
0.59	0.59	nan	nan\\
0.59	0.6	nan	nan\\
0.59	0.61	nan	nan\\
0.59	0.62	nan	nan\\
0.59	0.63	nan	nan\\
0.59	0.64	nan	nan\\
0.59	0.65	nan	nan\\
0.59	0.66	nan	nan\\
0.59	0.67	nan	nan\\
0.59	0.68	nan	nan\\
0.59	0.69	nan	nan\\
0.59	0.7	nan	nan\\
0.59	0.71	nan	nan\\
0.59	0.72	nan	nan\\
0.59	0.73	nan	nan\\
0.59	0.74	nan	nan\\
0.59	0.75	nan	nan\\
0.59	0.76	nan	nan\\
0.59	0.77	nan	nan\\
0.59	0.78	nan	nan\\
0.59	0.79	nan	nan\\
0.59	0.8	nan	nan\\
0.59	0.81	nan	nan\\
0.59	0.82	nan	nan\\
0.59	0.83	nan	nan\\
0.59	0.84	nan	nan\\
0.59	0.85	nan	nan\\
0.59	0.86	nan	nan\\
0.59	0.87	nan	nan\\
0.59	0.88	nan	nan\\
0.59	0.89	nan	nan\\
0.59	0.9	nan	nan\\
0.59	0.91	nan	nan\\
0.59	0.92	nan	nan\\
0.59	0.93	nan	nan\\
0.59	0.94	nan	nan\\
0.59	0.95	nan	nan\\
0.59	0.96	nan	nan\\
0.59	0.97	nan	nan\\
0.59	0.98	nan	nan\\
0.59	0.99	nan	nan\\
0.59	1	nan	nan\\
0.6	0	0.4	0.4\\
0.6	0.01	0.373955301681733	0.373955301681733\\
0.6	0.02	0.3452417469626	0.3452417469626\\
0.6	0.03	0.31237739202857	0.31237739202857\\
0.6	0.04	0.271651513899117	0.271651513899117\\
0.6	0.05	0.2	0.2\\
0.6	0.06	0.17	0.17\\
0.6	0.07	nan	nan\\
0.6	0.08	nan	nan\\
0.6	0.09	nan	nan\\
0.6	0.1	nan	nan\\
0.6	0.11	nan	nan\\
0.6	0.12	nan	nan\\
0.6	0.13	nan	nan\\
0.6	0.14	nan	nan\\
0.6	0.15	nan	nan\\
0.6	0.16	nan	nan\\
0.6	0.17	nan	nan\\
0.6	0.18	nan	nan\\
0.6	0.19	nan	nan\\
0.6	0.2	nan	nan\\
0.6	0.21	nan	nan\\
0.6	0.22	nan	nan\\
0.6	0.23	nan	nan\\
0.6	0.24	nan	nan\\
0.6	0.25	nan	nan\\
0.6	0.26	nan	nan\\
0.6	0.27	nan	nan\\
0.6	0.28	nan	nan\\
0.6	0.29	nan	nan\\
0.6	0.3	nan	nan\\
0.6	0.31	nan	nan\\
0.6	0.32	nan	nan\\
0.6	0.33	nan	nan\\
0.6	0.34	nan	nan\\
0.6	0.35	nan	nan\\
0.6	0.36	nan	nan\\
0.6	0.37	nan	nan\\
0.6	0.38	nan	nan\\
0.6	0.39	nan	nan\\
0.6	0.4	nan	nan\\
0.6	0.41	nan	nan\\
0.6	0.42	nan	nan\\
0.6	0.43	nan	nan\\
0.6	0.44	nan	nan\\
0.6	0.45	nan	nan\\
0.6	0.46	nan	nan\\
0.6	0.47	nan	nan\\
0.6	0.48	nan	nan\\
0.6	0.49	nan	nan\\
0.6	0.5	nan	nan\\
0.6	0.51	nan	nan\\
0.6	0.52	nan	nan\\
0.6	0.53	nan	nan\\
0.6	0.54	nan	nan\\
0.6	0.55	nan	nan\\
0.6	0.56	nan	nan\\
0.6	0.57	nan	nan\\
0.6	0.58	nan	nan\\
0.6	0.59	nan	nan\\
0.6	0.6	nan	nan\\
0.6	0.61	nan	nan\\
0.6	0.62	nan	nan\\
0.6	0.63	nan	nan\\
0.6	0.64	nan	nan\\
0.6	0.65	nan	nan\\
0.6	0.66	nan	nan\\
0.6	0.67	nan	nan\\
0.6	0.68	nan	nan\\
0.6	0.69	nan	nan\\
0.6	0.7	nan	nan\\
0.6	0.71	nan	nan\\
0.6	0.72	nan	nan\\
0.6	0.73	nan	nan\\
0.6	0.74	nan	nan\\
0.6	0.75	nan	nan\\
0.6	0.76	nan	nan\\
0.6	0.77	nan	nan\\
0.6	0.78	nan	nan\\
0.6	0.79	nan	nan\\
0.6	0.8	nan	nan\\
0.6	0.81	nan	nan\\
0.6	0.82	nan	nan\\
0.6	0.83	nan	nan\\
0.6	0.84	nan	nan\\
0.6	0.85	nan	nan\\
0.6	0.86	nan	nan\\
0.6	0.87	nan	nan\\
0.6	0.88	nan	nan\\
0.6	0.89	nan	nan\\
0.6	0.9	nan	nan\\
0.6	0.91	nan	nan\\
0.6	0.92	nan	nan\\
0.6	0.93	nan	nan\\
0.6	0.94	nan	nan\\
0.6	0.95	nan	nan\\
0.6	0.96	nan	nan\\
0.6	0.97	nan	nan\\
0.6	0.98	nan	nan\\
0.6	0.99	nan	nan\\
0.6	1	nan	nan\\
0.61	0	0.39	0.39\\
0.61	0.01	0.363205080756888	0.363205080756888\\
0.61	0.02	0.333408220796558	0.333408220796558\\
0.61	0.03	0.298743420870379	0.298743420870379\\
0.61	0.04	0.253898669190297	0.253898669190297\\
0.61	0.05	0.17	0.17\\
0.61	0.06	0.165	0.165\\
0.61	0.07	nan	nan\\
0.61	0.08	nan	nan\\
0.61	0.09	nan	nan\\
0.61	0.1	nan	nan\\
0.61	0.11	nan	nan\\
0.61	0.12	nan	nan\\
0.61	0.13	nan	nan\\
0.61	0.14	nan	nan\\
0.61	0.15	nan	nan\\
0.61	0.16	nan	nan\\
0.61	0.17	nan	nan\\
0.61	0.18	nan	nan\\
0.61	0.19	nan	nan\\
0.61	0.2	nan	nan\\
0.61	0.21	nan	nan\\
0.61	0.22	nan	nan\\
0.61	0.23	nan	nan\\
0.61	0.24	nan	nan\\
0.61	0.25	nan	nan\\
0.61	0.26	nan	nan\\
0.61	0.27	nan	nan\\
0.61	0.28	nan	nan\\
0.61	0.29	nan	nan\\
0.61	0.3	nan	nan\\
0.61	0.31	nan	nan\\
0.61	0.32	nan	nan\\
0.61	0.33	nan	nan\\
0.61	0.34	nan	nan\\
0.61	0.35	nan	nan\\
0.61	0.36	nan	nan\\
0.61	0.37	nan	nan\\
0.61	0.38	nan	nan\\
0.61	0.39	nan	nan\\
0.61	0.4	nan	nan\\
0.61	0.41	nan	nan\\
0.61	0.42	nan	nan\\
0.61	0.43	nan	nan\\
0.61	0.44	nan	nan\\
0.61	0.45	nan	nan\\
0.61	0.46	nan	nan\\
0.61	0.47	nan	nan\\
0.61	0.48	nan	nan\\
0.61	0.49	nan	nan\\
0.61	0.5	nan	nan\\
0.61	0.51	nan	nan\\
0.61	0.52	nan	nan\\
0.61	0.53	nan	nan\\
0.61	0.54	nan	nan\\
0.61	0.55	nan	nan\\
0.61	0.56	nan	nan\\
0.61	0.57	nan	nan\\
0.61	0.58	nan	nan\\
0.61	0.59	nan	nan\\
0.61	0.6	nan	nan\\
0.61	0.61	nan	nan\\
0.61	0.62	nan	nan\\
0.61	0.63	nan	nan\\
0.61	0.64	nan	nan\\
0.61	0.65	nan	nan\\
0.61	0.66	nan	nan\\
0.61	0.67	nan	nan\\
0.61	0.68	nan	nan\\
0.61	0.69	nan	nan\\
0.61	0.7	nan	nan\\
0.61	0.71	nan	nan\\
0.61	0.72	nan	nan\\
0.61	0.73	nan	nan\\
0.61	0.74	nan	nan\\
0.61	0.75	nan	nan\\
0.61	0.76	nan	nan\\
0.61	0.77	nan	nan\\
0.61	0.78	nan	nan\\
0.61	0.79	nan	nan\\
0.61	0.8	nan	nan\\
0.61	0.81	nan	nan\\
0.61	0.82	nan	nan\\
0.61	0.83	nan	nan\\
0.61	0.84	nan	nan\\
0.61	0.85	nan	nan\\
0.61	0.86	nan	nan\\
0.61	0.87	nan	nan\\
0.61	0.88	nan	nan\\
0.61	0.89	nan	nan\\
0.61	0.9	nan	nan\\
0.61	0.91	nan	nan\\
0.61	0.92	nan	nan\\
0.61	0.93	nan	nan\\
0.61	0.94	nan	nan\\
0.61	0.95	nan	nan\\
0.61	0.96	nan	nan\\
0.61	0.97	nan	nan\\
0.61	0.98	nan	nan\\
0.61	0.99	nan	nan\\
0.61	1	nan	nan\\
0.62	0	0.38	0.38\\
0.62	0.01	0.352406690427832	0.352406690427832\\
0.62	0.02	0.321421356237309	0.321421356237309\\
0.62	0.03	0.284658560997307	0.284658560997307\\
0.62	0.04	0.234031242374328	0.234031242374328\\
0.62	0.05	0.165	0.165\\
0.62	0.06	nan	nan\\
0.62	0.07	nan	nan\\
0.62	0.08	nan	nan\\
0.62	0.09	nan	nan\\
0.62	0.1	nan	nan\\
0.62	0.11	nan	nan\\
0.62	0.12	nan	nan\\
0.62	0.13	nan	nan\\
0.62	0.14	nan	nan\\
0.62	0.15	nan	nan\\
0.62	0.16	nan	nan\\
0.62	0.17	nan	nan\\
0.62	0.18	nan	nan\\
0.62	0.19	nan	nan\\
0.62	0.2	nan	nan\\
0.62	0.21	nan	nan\\
0.62	0.22	nan	nan\\
0.62	0.23	nan	nan\\
0.62	0.24	nan	nan\\
0.62	0.25	nan	nan\\
0.62	0.26	nan	nan\\
0.62	0.27	nan	nan\\
0.62	0.28	nan	nan\\
0.62	0.29	nan	nan\\
0.62	0.3	nan	nan\\
0.62	0.31	nan	nan\\
0.62	0.32	nan	nan\\
0.62	0.33	nan	nan\\
0.62	0.34	nan	nan\\
0.62	0.35	nan	nan\\
0.62	0.36	nan	nan\\
0.62	0.37	nan	nan\\
0.62	0.38	nan	nan\\
0.62	0.39	nan	nan\\
0.62	0.4	nan	nan\\
0.62	0.41	nan	nan\\
0.62	0.42	nan	nan\\
0.62	0.43	nan	nan\\
0.62	0.44	nan	nan\\
0.62	0.45	nan	nan\\
0.62	0.46	nan	nan\\
0.62	0.47	nan	nan\\
0.62	0.48	nan	nan\\
0.62	0.49	nan	nan\\
0.62	0.5	nan	nan\\
0.62	0.51	nan	nan\\
0.62	0.52	nan	nan\\
0.62	0.53	nan	nan\\
0.62	0.54	nan	nan\\
0.62	0.55	nan	nan\\
0.62	0.56	nan	nan\\
0.62	0.57	nan	nan\\
0.62	0.58	nan	nan\\
0.62	0.59	nan	nan\\
0.62	0.6	nan	nan\\
0.62	0.61	nan	nan\\
0.62	0.62	nan	nan\\
0.62	0.63	nan	nan\\
0.62	0.64	nan	nan\\
0.62	0.65	nan	nan\\
0.62	0.66	nan	nan\\
0.62	0.67	nan	nan\\
0.62	0.68	nan	nan\\
0.62	0.69	nan	nan\\
0.62	0.7	nan	nan\\
0.62	0.71	nan	nan\\
0.62	0.72	nan	nan\\
0.62	0.73	nan	nan\\
0.62	0.74	nan	nan\\
0.62	0.75	nan	nan\\
0.62	0.76	nan	nan\\
0.62	0.77	nan	nan\\
0.62	0.78	nan	nan\\
0.62	0.79	nan	nan\\
0.62	0.8	nan	nan\\
0.62	0.81	nan	nan\\
0.62	0.82	nan	nan\\
0.62	0.83	nan	nan\\
0.62	0.84	nan	nan\\
0.62	0.85	nan	nan\\
0.62	0.86	nan	nan\\
0.62	0.87	nan	nan\\
0.62	0.88	nan	nan\\
0.62	0.89	nan	nan\\
0.62	0.9	nan	nan\\
0.62	0.91	nan	nan\\
0.62	0.92	nan	nan\\
0.62	0.93	nan	nan\\
0.62	0.94	nan	nan\\
0.62	0.95	nan	nan\\
0.62	0.96	nan	nan\\
0.62	0.97	nan	nan\\
0.62	0.98	nan	nan\\
0.62	0.99	nan	nan\\
0.62	1	nan	nan\\
0.63	0	0.37	0.37\\
0.63	0.01	0.341554944214035	0.341554944214035\\
0.63	0.02	0.309257215820975	0.309257215820975\\
0.63	0.03	0.27	0.27\\
0.63	0.04	0.21	0.21\\
0.63	0.05	0.16	0.16\\
0.63	0.06	nan	nan\\
0.63	0.07	nan	nan\\
0.63	0.08	nan	nan\\
0.63	0.09	nan	nan\\
0.63	0.1	nan	nan\\
0.63	0.11	nan	nan\\
0.63	0.12	nan	nan\\
0.63	0.13	nan	nan\\
0.63	0.14	nan	nan\\
0.63	0.15	nan	nan\\
0.63	0.16	nan	nan\\
0.63	0.17	nan	nan\\
0.63	0.18	nan	nan\\
0.63	0.19	nan	nan\\
0.63	0.2	nan	nan\\
0.63	0.21	nan	nan\\
0.63	0.22	nan	nan\\
0.63	0.23	nan	nan\\
0.63	0.24	nan	nan\\
0.63	0.25	nan	nan\\
0.63	0.26	nan	nan\\
0.63	0.27	nan	nan\\
0.63	0.28	nan	nan\\
0.63	0.29	nan	nan\\
0.63	0.3	nan	nan\\
0.63	0.31	nan	nan\\
0.63	0.32	nan	nan\\
0.63	0.33	nan	nan\\
0.63	0.34	nan	nan\\
0.63	0.35	nan	nan\\
0.63	0.36	nan	nan\\
0.63	0.37	nan	nan\\
0.63	0.38	nan	nan\\
0.63	0.39	nan	nan\\
0.63	0.4	nan	nan\\
0.63	0.41	nan	nan\\
0.63	0.42	nan	nan\\
0.63	0.43	nan	nan\\
0.63	0.44	nan	nan\\
0.63	0.45	nan	nan\\
0.63	0.46	nan	nan\\
0.63	0.47	nan	nan\\
0.63	0.48	nan	nan\\
0.63	0.49	nan	nan\\
0.63	0.5	nan	nan\\
0.63	0.51	nan	nan\\
0.63	0.52	nan	nan\\
0.63	0.53	nan	nan\\
0.63	0.54	nan	nan\\
0.63	0.55	nan	nan\\
0.63	0.56	nan	nan\\
0.63	0.57	nan	nan\\
0.63	0.58	nan	nan\\
0.63	0.59	nan	nan\\
0.63	0.6	nan	nan\\
0.63	0.61	nan	nan\\
0.63	0.62	nan	nan\\
0.63	0.63	nan	nan\\
0.63	0.64	nan	nan\\
0.63	0.65	nan	nan\\
0.63	0.66	nan	nan\\
0.63	0.67	nan	nan\\
0.63	0.68	nan	nan\\
0.63	0.69	nan	nan\\
0.63	0.7	nan	nan\\
0.63	0.71	nan	nan\\
0.63	0.72	nan	nan\\
0.63	0.73	nan	nan\\
0.63	0.74	nan	nan\\
0.63	0.75	nan	nan\\
0.63	0.76	nan	nan\\
0.63	0.77	nan	nan\\
0.63	0.78	nan	nan\\
0.63	0.79	nan	nan\\
0.63	0.8	nan	nan\\
0.63	0.81	nan	nan\\
0.63	0.82	nan	nan\\
0.63	0.83	nan	nan\\
0.63	0.84	nan	nan\\
0.63	0.85	nan	nan\\
0.63	0.86	nan	nan\\
0.63	0.87	nan	nan\\
0.63	0.88	nan	nan\\
0.63	0.89	nan	nan\\
0.63	0.9	nan	nan\\
0.63	0.91	nan	nan\\
0.63	0.92	nan	nan\\
0.63	0.93	nan	nan\\
0.63	0.94	nan	nan\\
0.63	0.95	nan	nan\\
0.63	0.96	nan	nan\\
0.63	0.97	nan	nan\\
0.63	0.98	nan	nan\\
0.63	0.99	nan	nan\\
0.63	1	nan	nan\\
0.64	0	0.36	0.36\\
0.64	0.01	0.330643824162734	0.330643824162734\\
0.64	0.02	0.296885775404495	0.296885775404495\\
0.64	0.03	0.254582364335845	0.254582364335845\\
0.64	0.04	0.16	0.16\\
0.64	0.05	0.155	0.155\\
0.64	0.06	nan	nan\\
0.64	0.07	nan	nan\\
0.64	0.08	nan	nan\\
0.64	0.09	nan	nan\\
0.64	0.1	nan	nan\\
0.64	0.11	nan	nan\\
0.64	0.12	nan	nan\\
0.64	0.13	nan	nan\\
0.64	0.14	nan	nan\\
0.64	0.15	nan	nan\\
0.64	0.16	nan	nan\\
0.64	0.17	nan	nan\\
0.64	0.18	nan	nan\\
0.64	0.19	nan	nan\\
0.64	0.2	nan	nan\\
0.64	0.21	nan	nan\\
0.64	0.22	nan	nan\\
0.64	0.23	nan	nan\\
0.64	0.24	nan	nan\\
0.64	0.25	nan	nan\\
0.64	0.26	nan	nan\\
0.64	0.27	nan	nan\\
0.64	0.28	nan	nan\\
0.64	0.29	nan	nan\\
0.64	0.3	nan	nan\\
0.64	0.31	nan	nan\\
0.64	0.32	nan	nan\\
0.64	0.33	nan	nan\\
0.64	0.34	nan	nan\\
0.64	0.35	nan	nan\\
0.64	0.36	nan	nan\\
0.64	0.37	nan	nan\\
0.64	0.38	nan	nan\\
0.64	0.39	nan	nan\\
0.64	0.4	nan	nan\\
0.64	0.41	nan	nan\\
0.64	0.42	nan	nan\\
0.64	0.43	nan	nan\\
0.64	0.44	nan	nan\\
0.64	0.45	nan	nan\\
0.64	0.46	nan	nan\\
0.64	0.47	nan	nan\\
0.64	0.48	nan	nan\\
0.64	0.49	nan	nan\\
0.64	0.5	nan	nan\\
0.64	0.51	nan	nan\\
0.64	0.52	nan	nan\\
0.64	0.53	nan	nan\\
0.64	0.54	nan	nan\\
0.64	0.55	nan	nan\\
0.64	0.56	nan	nan\\
0.64	0.57	nan	nan\\
0.64	0.58	nan	nan\\
0.64	0.59	nan	nan\\
0.64	0.6	nan	nan\\
0.64	0.61	nan	nan\\
0.64	0.62	nan	nan\\
0.64	0.63	nan	nan\\
0.64	0.64	nan	nan\\
0.64	0.65	nan	nan\\
0.64	0.66	nan	nan\\
0.64	0.67	nan	nan\\
0.64	0.68	nan	nan\\
0.64	0.69	nan	nan\\
0.64	0.7	nan	nan\\
0.64	0.71	nan	nan\\
0.64	0.72	nan	nan\\
0.64	0.73	nan	nan\\
0.64	0.74	nan	nan\\
0.64	0.75	nan	nan\\
0.64	0.76	nan	nan\\
0.64	0.77	nan	nan\\
0.64	0.78	nan	nan\\
0.64	0.79	nan	nan\\
0.64	0.8	nan	nan\\
0.64	0.81	nan	nan\\
0.64	0.82	nan	nan\\
0.64	0.83	nan	nan\\
0.64	0.84	nan	nan\\
0.64	0.85	nan	nan\\
0.64	0.86	nan	nan\\
0.64	0.87	nan	nan\\
0.64	0.88	nan	nan\\
0.64	0.89	nan	nan\\
0.64	0.9	nan	nan\\
0.64	0.91	nan	nan\\
0.64	0.92	nan	nan\\
0.64	0.93	nan	nan\\
0.64	0.94	nan	nan\\
0.64	0.95	nan	nan\\
0.64	0.96	nan	nan\\
0.64	0.97	nan	nan\\
0.64	0.98	nan	nan\\
0.64	0.99	nan	nan\\
0.64	1	nan	nan\\
0.65	0	0.35	0.35\\
0.65	0.01	0.319666295470958	0.319666295470958\\
0.65	0.02	0.284268604418766	0.284268604418766\\
0.65	0.03	0.238102496759067	0.238102496759067\\
0.65	0.04	0.155	0.155\\
0.65	0.05	0.15	0.15\\
0.65	0.06	nan	nan\\
0.65	0.07	nan	nan\\
0.65	0.08	nan	nan\\
0.65	0.09	nan	nan\\
0.65	0.1	nan	nan\\
0.65	0.11	nan	nan\\
0.65	0.12	nan	nan\\
0.65	0.13	nan	nan\\
0.65	0.14	nan	nan\\
0.65	0.15	nan	nan\\
0.65	0.16	nan	nan\\
0.65	0.17	nan	nan\\
0.65	0.18	nan	nan\\
0.65	0.19	nan	nan\\
0.65	0.2	nan	nan\\
0.65	0.21	nan	nan\\
0.65	0.22	nan	nan\\
0.65	0.23	nan	nan\\
0.65	0.24	nan	nan\\
0.65	0.25	nan	nan\\
0.65	0.26	nan	nan\\
0.65	0.27	nan	nan\\
0.65	0.28	nan	nan\\
0.65	0.29	nan	nan\\
0.65	0.3	nan	nan\\
0.65	0.31	nan	nan\\
0.65	0.32	nan	nan\\
0.65	0.33	nan	nan\\
0.65	0.34	nan	nan\\
0.65	0.35	nan	nan\\
0.65	0.36	nan	nan\\
0.65	0.37	nan	nan\\
0.65	0.38	nan	nan\\
0.65	0.39	nan	nan\\
0.65	0.4	nan	nan\\
0.65	0.41	nan	nan\\
0.65	0.42	nan	nan\\
0.65	0.43	nan	nan\\
0.65	0.44	nan	nan\\
0.65	0.45	nan	nan\\
0.65	0.46	nan	nan\\
0.65	0.47	nan	nan\\
0.65	0.48	nan	nan\\
0.65	0.49	nan	nan\\
0.65	0.5	nan	nan\\
0.65	0.51	nan	nan\\
0.65	0.52	nan	nan\\
0.65	0.53	nan	nan\\
0.65	0.54	nan	nan\\
0.65	0.55	nan	nan\\
0.65	0.56	nan	nan\\
0.65	0.57	nan	nan\\
0.65	0.58	nan	nan\\
0.65	0.59	nan	nan\\
0.65	0.6	nan	nan\\
0.65	0.61	nan	nan\\
0.65	0.62	nan	nan\\
0.65	0.63	nan	nan\\
0.65	0.64	nan	nan\\
0.65	0.65	nan	nan\\
0.65	0.66	nan	nan\\
0.65	0.67	nan	nan\\
0.65	0.68	nan	nan\\
0.65	0.69	nan	nan\\
0.65	0.7	nan	nan\\
0.65	0.71	nan	nan\\
0.65	0.72	nan	nan\\
0.65	0.73	nan	nan\\
0.65	0.74	nan	nan\\
0.65	0.75	nan	nan\\
0.65	0.76	nan	nan\\
0.65	0.77	nan	nan\\
0.65	0.78	nan	nan\\
0.65	0.79	nan	nan\\
0.65	0.8	nan	nan\\
0.65	0.81	nan	nan\\
0.65	0.82	nan	nan\\
0.65	0.83	nan	nan\\
0.65	0.84	nan	nan\\
0.65	0.85	nan	nan\\
0.65	0.86	nan	nan\\
0.65	0.87	nan	nan\\
0.65	0.88	nan	nan\\
0.65	0.89	nan	nan\\
0.65	0.9	nan	nan\\
0.65	0.91	nan	nan\\
0.65	0.92	nan	nan\\
0.65	0.93	nan	nan\\
0.65	0.94	nan	nan\\
0.65	0.95	nan	nan\\
0.65	0.96	nan	nan\\
0.65	0.97	nan	nan\\
0.65	0.98	nan	nan\\
0.65	0.99	nan	nan\\
0.65	1	nan	nan\\
0.66	0	0.34	0.34\\
0.66	0.01	0.308614066163451	0.308614066163451\\
0.66	0.02	0.271355287256601	0.271355287256601\\
0.66	0.03	0.22	0.22\\
0.66	0.04	0.15	0.15\\
0.66	0.05	nan	nan\\
0.66	0.06	nan	nan\\
0.66	0.07	nan	nan\\
0.66	0.08	nan	nan\\
0.66	0.09	nan	nan\\
0.66	0.1	nan	nan\\
0.66	0.11	nan	nan\\
0.66	0.12	nan	nan\\
0.66	0.13	nan	nan\\
0.66	0.14	nan	nan\\
0.66	0.15	nan	nan\\
0.66	0.16	nan	nan\\
0.66	0.17	nan	nan\\
0.66	0.18	nan	nan\\
0.66	0.19	nan	nan\\
0.66	0.2	nan	nan\\
0.66	0.21	nan	nan\\
0.66	0.22	nan	nan\\
0.66	0.23	nan	nan\\
0.66	0.24	nan	nan\\
0.66	0.25	nan	nan\\
0.66	0.26	nan	nan\\
0.66	0.27	nan	nan\\
0.66	0.28	nan	nan\\
0.66	0.29	nan	nan\\
0.66	0.3	nan	nan\\
0.66	0.31	nan	nan\\
0.66	0.32	nan	nan\\
0.66	0.33	nan	nan\\
0.66	0.34	nan	nan\\
0.66	0.35	nan	nan\\
0.66	0.36	nan	nan\\
0.66	0.37	nan	nan\\
0.66	0.38	nan	nan\\
0.66	0.39	nan	nan\\
0.66	0.4	nan	nan\\
0.66	0.41	nan	nan\\
0.66	0.42	nan	nan\\
0.66	0.43	nan	nan\\
0.66	0.44	nan	nan\\
0.66	0.45	nan	nan\\
0.66	0.46	nan	nan\\
0.66	0.47	nan	nan\\
0.66	0.48	nan	nan\\
0.66	0.49	nan	nan\\
0.66	0.5	nan	nan\\
0.66	0.51	nan	nan\\
0.66	0.52	nan	nan\\
0.66	0.53	nan	nan\\
0.66	0.54	nan	nan\\
0.66	0.55	nan	nan\\
0.66	0.56	nan	nan\\
0.66	0.57	nan	nan\\
0.66	0.58	nan	nan\\
0.66	0.59	nan	nan\\
0.66	0.6	nan	nan\\
0.66	0.61	nan	nan\\
0.66	0.62	nan	nan\\
0.66	0.63	nan	nan\\
0.66	0.64	nan	nan\\
0.66	0.65	nan	nan\\
0.66	0.66	nan	nan\\
0.66	0.67	nan	nan\\
0.66	0.68	nan	nan\\
0.66	0.69	nan	nan\\
0.66	0.7	nan	nan\\
0.66	0.71	nan	nan\\
0.66	0.72	nan	nan\\
0.66	0.73	nan	nan\\
0.66	0.74	nan	nan\\
0.66	0.75	nan	nan\\
0.66	0.76	nan	nan\\
0.66	0.77	nan	nan\\
0.66	0.78	nan	nan\\
0.66	0.79	nan	nan\\
0.66	0.8	nan	nan\\
0.66	0.81	nan	nan\\
0.66	0.82	nan	nan\\
0.66	0.83	nan	nan\\
0.66	0.84	nan	nan\\
0.66	0.85	nan	nan\\
0.66	0.86	nan	nan\\
0.66	0.87	nan	nan\\
0.66	0.88	nan	nan\\
0.66	0.89	nan	nan\\
0.66	0.9	nan	nan\\
0.66	0.91	nan	nan\\
0.66	0.92	nan	nan\\
0.66	0.93	nan	nan\\
0.66	0.94	nan	nan\\
0.66	0.95	nan	nan\\
0.66	0.96	nan	nan\\
0.66	0.97	nan	nan\\
0.66	0.98	nan	nan\\
0.66	0.99	nan	nan\\
0.66	1	nan	nan\\
0.67	0	0.33	0.33\\
0.67	0.01	0.297477270848675	0.297477270848675\\
0.67	0.02	0.258077640640442	0.258077640640442\\
0.67	0.03	0.198989794855664	0.198989794855664\\
0.67	0.04	0.145	0.145\\
0.67	0.05	nan	nan\\
0.67	0.06	nan	nan\\
0.67	0.07	nan	nan\\
0.67	0.08	nan	nan\\
0.67	0.09	nan	nan\\
0.67	0.1	nan	nan\\
0.67	0.11	nan	nan\\
0.67	0.12	nan	nan\\
0.67	0.13	nan	nan\\
0.67	0.14	nan	nan\\
0.67	0.15	nan	nan\\
0.67	0.16	nan	nan\\
0.67	0.17	nan	nan\\
0.67	0.18	nan	nan\\
0.67	0.19	nan	nan\\
0.67	0.2	nan	nan\\
0.67	0.21	nan	nan\\
0.67	0.22	nan	nan\\
0.67	0.23	nan	nan\\
0.67	0.24	nan	nan\\
0.67	0.25	nan	nan\\
0.67	0.26	nan	nan\\
0.67	0.27	nan	nan\\
0.67	0.28	nan	nan\\
0.67	0.29	nan	nan\\
0.67	0.3	nan	nan\\
0.67	0.31	nan	nan\\
0.67	0.32	nan	nan\\
0.67	0.33	nan	nan\\
0.67	0.34	nan	nan\\
0.67	0.35	nan	nan\\
0.67	0.36	nan	nan\\
0.67	0.37	nan	nan\\
0.67	0.38	nan	nan\\
0.67	0.39	nan	nan\\
0.67	0.4	nan	nan\\
0.67	0.41	nan	nan\\
0.67	0.42	nan	nan\\
0.67	0.43	nan	nan\\
0.67	0.44	nan	nan\\
0.67	0.45	nan	nan\\
0.67	0.46	nan	nan\\
0.67	0.47	nan	nan\\
0.67	0.48	nan	nan\\
0.67	0.49	nan	nan\\
0.67	0.5	nan	nan\\
0.67	0.51	nan	nan\\
0.67	0.52	nan	nan\\
0.67	0.53	nan	nan\\
0.67	0.54	nan	nan\\
0.67	0.55	nan	nan\\
0.67	0.56	nan	nan\\
0.67	0.57	nan	nan\\
0.67	0.58	nan	nan\\
0.67	0.59	nan	nan\\
0.67	0.6	nan	nan\\
0.67	0.61	nan	nan\\
0.67	0.62	nan	nan\\
0.67	0.63	nan	nan\\
0.67	0.64	nan	nan\\
0.67	0.65	nan	nan\\
0.67	0.66	nan	nan\\
0.67	0.67	nan	nan\\
0.67	0.68	nan	nan\\
0.67	0.69	nan	nan\\
0.67	0.7	nan	nan\\
0.67	0.71	nan	nan\\
0.67	0.72	nan	nan\\
0.67	0.73	nan	nan\\
0.67	0.74	nan	nan\\
0.67	0.75	nan	nan\\
0.67	0.76	nan	nan\\
0.67	0.77	nan	nan\\
0.67	0.78	nan	nan\\
0.67	0.79	nan	nan\\
0.67	0.8	nan	nan\\
0.67	0.81	nan	nan\\
0.67	0.82	nan	nan\\
0.67	0.83	nan	nan\\
0.67	0.84	nan	nan\\
0.67	0.85	nan	nan\\
0.67	0.86	nan	nan\\
0.67	0.87	nan	nan\\
0.67	0.88	nan	nan\\
0.67	0.89	nan	nan\\
0.67	0.9	nan	nan\\
0.67	0.91	nan	nan\\
0.67	0.92	nan	nan\\
0.67	0.93	nan	nan\\
0.67	0.94	nan	nan\\
0.67	0.95	nan	nan\\
0.67	0.96	nan	nan\\
0.67	0.97	nan	nan\\
0.67	0.98	nan	nan\\
0.67	0.99	nan	nan\\
0.67	1	nan	nan\\
0.68	0	0.32	0.32\\
0.68	0.01	0.286244047484067	0.286244047484067\\
0.68	0.02	0.244339811320566	0.244339811320566\\
0.68	0.03	0.17	0.17\\
0.68	0.04	0.14	0.14\\
0.68	0.05	nan	nan\\
0.68	0.06	nan	nan\\
0.68	0.07	nan	nan\\
0.68	0.08	nan	nan\\
0.68	0.09	nan	nan\\
0.68	0.1	nan	nan\\
0.68	0.11	nan	nan\\
0.68	0.12	nan	nan\\
0.68	0.13	nan	nan\\
0.68	0.14	nan	nan\\
0.68	0.15	nan	nan\\
0.68	0.16	nan	nan\\
0.68	0.17	nan	nan\\
0.68	0.18	nan	nan\\
0.68	0.19	nan	nan\\
0.68	0.2	nan	nan\\
0.68	0.21	nan	nan\\
0.68	0.22	nan	nan\\
0.68	0.23	nan	nan\\
0.68	0.24	nan	nan\\
0.68	0.25	nan	nan\\
0.68	0.26	nan	nan\\
0.68	0.27	nan	nan\\
0.68	0.28	nan	nan\\
0.68	0.29	nan	nan\\
0.68	0.3	nan	nan\\
0.68	0.31	nan	nan\\
0.68	0.32	nan	nan\\
0.68	0.33	nan	nan\\
0.68	0.34	nan	nan\\
0.68	0.35	nan	nan\\
0.68	0.36	nan	nan\\
0.68	0.37	nan	nan\\
0.68	0.38	nan	nan\\
0.68	0.39	nan	nan\\
0.68	0.4	nan	nan\\
0.68	0.41	nan	nan\\
0.68	0.42	nan	nan\\
0.68	0.43	nan	nan\\
0.68	0.44	nan	nan\\
0.68	0.45	nan	nan\\
0.68	0.46	nan	nan\\
0.68	0.47	nan	nan\\
0.68	0.48	nan	nan\\
0.68	0.49	nan	nan\\
0.68	0.5	nan	nan\\
0.68	0.51	nan	nan\\
0.68	0.52	nan	nan\\
0.68	0.53	nan	nan\\
0.68	0.54	nan	nan\\
0.68	0.55	nan	nan\\
0.68	0.56	nan	nan\\
0.68	0.57	nan	nan\\
0.68	0.58	nan	nan\\
0.68	0.59	nan	nan\\
0.68	0.6	nan	nan\\
0.68	0.61	nan	nan\\
0.68	0.62	nan	nan\\
0.68	0.63	nan	nan\\
0.68	0.64	nan	nan\\
0.68	0.65	nan	nan\\
0.68	0.66	nan	nan\\
0.68	0.67	nan	nan\\
0.68	0.68	nan	nan\\
0.68	0.69	nan	nan\\
0.68	0.7	nan	nan\\
0.68	0.71	nan	nan\\
0.68	0.72	nan	nan\\
0.68	0.73	nan	nan\\
0.68	0.74	nan	nan\\
0.68	0.75	nan	nan\\
0.68	0.76	nan	nan\\
0.68	0.77	nan	nan\\
0.68	0.78	nan	nan\\
0.68	0.79	nan	nan\\
0.68	0.8	nan	nan\\
0.68	0.81	nan	nan\\
0.68	0.82	nan	nan\\
0.68	0.83	nan	nan\\
0.68	0.84	nan	nan\\
0.68	0.85	nan	nan\\
0.68	0.86	nan	nan\\
0.68	0.87	nan	nan\\
0.68	0.88	nan	nan\\
0.68	0.89	nan	nan\\
0.68	0.9	nan	nan\\
0.68	0.91	nan	nan\\
0.68	0.92	nan	nan\\
0.68	0.93	nan	nan\\
0.68	0.94	nan	nan\\
0.68	0.95	nan	nan\\
0.68	0.96	nan	nan\\
0.68	0.97	nan	nan\\
0.68	0.98	nan	nan\\
0.68	0.99	nan	nan\\
0.68	1	nan	nan\\
0.69	0	0.31	0.31\\
0.69	0.01	0.274899959967968	0.274899959967968\\
0.69	0.02	0.23	0.23\\
0.69	0.03	0.14	0.14\\
0.69	0.04	0.135	0.135\\
0.69	0.05	nan	nan\\
0.69	0.06	nan	nan\\
0.69	0.07	nan	nan\\
0.69	0.08	nan	nan\\
0.69	0.09	nan	nan\\
0.69	0.1	nan	nan\\
0.69	0.11	nan	nan\\
0.69	0.12	nan	nan\\
0.69	0.13	nan	nan\\
0.69	0.14	nan	nan\\
0.69	0.15	nan	nan\\
0.69	0.16	nan	nan\\
0.69	0.17	nan	nan\\
0.69	0.18	nan	nan\\
0.69	0.19	nan	nan\\
0.69	0.2	nan	nan\\
0.69	0.21	nan	nan\\
0.69	0.22	nan	nan\\
0.69	0.23	nan	nan\\
0.69	0.24	nan	nan\\
0.69	0.25	nan	nan\\
0.69	0.26	nan	nan\\
0.69	0.27	nan	nan\\
0.69	0.28	nan	nan\\
0.69	0.29	nan	nan\\
0.69	0.3	nan	nan\\
0.69	0.31	nan	nan\\
0.69	0.32	nan	nan\\
0.69	0.33	nan	nan\\
0.69	0.34	nan	nan\\
0.69	0.35	nan	nan\\
0.69	0.36	nan	nan\\
0.69	0.37	nan	nan\\
0.69	0.38	nan	nan\\
0.69	0.39	nan	nan\\
0.69	0.4	nan	nan\\
0.69	0.41	nan	nan\\
0.69	0.42	nan	nan\\
0.69	0.43	nan	nan\\
0.69	0.44	nan	nan\\
0.69	0.45	nan	nan\\
0.69	0.46	nan	nan\\
0.69	0.47	nan	nan\\
0.69	0.48	nan	nan\\
0.69	0.49	nan	nan\\
0.69	0.5	nan	nan\\
0.69	0.51	nan	nan\\
0.69	0.52	nan	nan\\
0.69	0.53	nan	nan\\
0.69	0.54	nan	nan\\
0.69	0.55	nan	nan\\
0.69	0.56	nan	nan\\
0.69	0.57	nan	nan\\
0.69	0.58	nan	nan\\
0.69	0.59	nan	nan\\
0.69	0.6	nan	nan\\
0.69	0.61	nan	nan\\
0.69	0.62	nan	nan\\
0.69	0.63	nan	nan\\
0.69	0.64	nan	nan\\
0.69	0.65	nan	nan\\
0.69	0.66	nan	nan\\
0.69	0.67	nan	nan\\
0.69	0.68	nan	nan\\
0.69	0.69	nan	nan\\
0.69	0.7	nan	nan\\
0.69	0.71	nan	nan\\
0.69	0.72	nan	nan\\
0.69	0.73	nan	nan\\
0.69	0.74	nan	nan\\
0.69	0.75	nan	nan\\
0.69	0.76	nan	nan\\
0.69	0.77	nan	nan\\
0.69	0.78	nan	nan\\
0.69	0.79	nan	nan\\
0.69	0.8	nan	nan\\
0.69	0.81	nan	nan\\
0.69	0.82	nan	nan\\
0.69	0.83	nan	nan\\
0.69	0.84	nan	nan\\
0.69	0.85	nan	nan\\
0.69	0.86	nan	nan\\
0.69	0.87	nan	nan\\
0.69	0.88	nan	nan\\
0.69	0.89	nan	nan\\
0.69	0.9	nan	nan\\
0.69	0.91	nan	nan\\
0.69	0.92	nan	nan\\
0.69	0.93	nan	nan\\
0.69	0.94	nan	nan\\
0.69	0.95	nan	nan\\
0.69	0.96	nan	nan\\
0.69	0.97	nan	nan\\
0.69	0.98	nan	nan\\
0.69	0.99	nan	nan\\
0.69	1	nan	nan\\
0.7	0	0.3	0.3\\
0.7	0.01	0.26342719282327	0.26342719282327\\
0.7	0.02	0.214833147735479	0.214833147735479\\
0.7	0.03	0.135	0.135\\
0.7	0.04	nan	nan\\
0.7	0.05	nan	nan\\
0.7	0.06	nan	nan\\
0.7	0.07	nan	nan\\
0.7	0.08	nan	nan\\
0.7	0.09	nan	nan\\
0.7	0.1	nan	nan\\
0.7	0.11	nan	nan\\
0.7	0.12	nan	nan\\
0.7	0.13	nan	nan\\
0.7	0.14	nan	nan\\
0.7	0.15	nan	nan\\
0.7	0.16	nan	nan\\
0.7	0.17	nan	nan\\
0.7	0.18	nan	nan\\
0.7	0.19	nan	nan\\
0.7	0.2	nan	nan\\
0.7	0.21	nan	nan\\
0.7	0.22	nan	nan\\
0.7	0.23	nan	nan\\
0.7	0.24	nan	nan\\
0.7	0.25	nan	nan\\
0.7	0.26	nan	nan\\
0.7	0.27	nan	nan\\
0.7	0.28	nan	nan\\
0.7	0.29	nan	nan\\
0.7	0.3	nan	nan\\
0.7	0.31	nan	nan\\
0.7	0.32	nan	nan\\
0.7	0.33	nan	nan\\
0.7	0.34	nan	nan\\
0.7	0.35	nan	nan\\
0.7	0.36	nan	nan\\
0.7	0.37	nan	nan\\
0.7	0.38	nan	nan\\
0.7	0.39	nan	nan\\
0.7	0.4	nan	nan\\
0.7	0.41	nan	nan\\
0.7	0.42	nan	nan\\
0.7	0.43	nan	nan\\
0.7	0.44	nan	nan\\
0.7	0.45	nan	nan\\
0.7	0.46	nan	nan\\
0.7	0.47	nan	nan\\
0.7	0.48	nan	nan\\
0.7	0.49	nan	nan\\
0.7	0.5	nan	nan\\
0.7	0.51	nan	nan\\
0.7	0.52	nan	nan\\
0.7	0.53	nan	nan\\
0.7	0.54	nan	nan\\
0.7	0.55	nan	nan\\
0.7	0.56	nan	nan\\
0.7	0.57	nan	nan\\
0.7	0.58	nan	nan\\
0.7	0.59	nan	nan\\
0.7	0.6	nan	nan\\
0.7	0.61	nan	nan\\
0.7	0.62	nan	nan\\
0.7	0.63	nan	nan\\
0.7	0.64	nan	nan\\
0.7	0.65	nan	nan\\
0.7	0.66	nan	nan\\
0.7	0.67	nan	nan\\
0.7	0.68	nan	nan\\
0.7	0.69	nan	nan\\
0.7	0.7	nan	nan\\
0.7	0.71	nan	nan\\
0.7	0.72	nan	nan\\
0.7	0.73	nan	nan\\
0.7	0.74	nan	nan\\
0.7	0.75	nan	nan\\
0.7	0.76	nan	nan\\
0.7	0.77	nan	nan\\
0.7	0.78	nan	nan\\
0.7	0.79	nan	nan\\
0.7	0.8	nan	nan\\
0.7	0.81	nan	nan\\
0.7	0.82	nan	nan\\
0.7	0.83	nan	nan\\
0.7	0.84	nan	nan\\
0.7	0.85	nan	nan\\
0.7	0.86	nan	nan\\
0.7	0.87	nan	nan\\
0.7	0.88	nan	nan\\
0.7	0.89	nan	nan\\
0.7	0.9	nan	nan\\
0.7	0.91	nan	nan\\
0.7	0.92	nan	nan\\
0.7	0.93	nan	nan\\
0.7	0.94	nan	nan\\
0.7	0.95	nan	nan\\
0.7	0.96	nan	nan\\
0.7	0.97	nan	nan\\
0.7	0.98	nan	nan\\
0.7	0.99	nan	nan\\
0.7	1	nan	nan\\
0.71	0	0.29	0.29\\
0.71	0.01	0.25180339887499	0.25180339887499\\
0.71	0.02	0.198442887702248	0.198442887702248\\
0.71	0.03	0.13	0.13\\
0.71	0.04	nan	nan\\
0.71	0.05	nan	nan\\
0.71	0.06	nan	nan\\
0.71	0.07	nan	nan\\
0.71	0.08	nan	nan\\
0.71	0.09	nan	nan\\
0.71	0.1	nan	nan\\
0.71	0.11	nan	nan\\
0.71	0.12	nan	nan\\
0.71	0.13	nan	nan\\
0.71	0.14	nan	nan\\
0.71	0.15	nan	nan\\
0.71	0.16	nan	nan\\
0.71	0.17	nan	nan\\
0.71	0.18	nan	nan\\
0.71	0.19	nan	nan\\
0.71	0.2	nan	nan\\
0.71	0.21	nan	nan\\
0.71	0.22	nan	nan\\
0.71	0.23	nan	nan\\
0.71	0.24	nan	nan\\
0.71	0.25	nan	nan\\
0.71	0.26	nan	nan\\
0.71	0.27	nan	nan\\
0.71	0.28	nan	nan\\
0.71	0.29	nan	nan\\
0.71	0.3	nan	nan\\
0.71	0.31	nan	nan\\
0.71	0.32	nan	nan\\
0.71	0.33	nan	nan\\
0.71	0.34	nan	nan\\
0.71	0.35	nan	nan\\
0.71	0.36	nan	nan\\
0.71	0.37	nan	nan\\
0.71	0.38	nan	nan\\
0.71	0.39	nan	nan\\
0.71	0.4	nan	nan\\
0.71	0.41	nan	nan\\
0.71	0.42	nan	nan\\
0.71	0.43	nan	nan\\
0.71	0.44	nan	nan\\
0.71	0.45	nan	nan\\
0.71	0.46	nan	nan\\
0.71	0.47	nan	nan\\
0.71	0.48	nan	nan\\
0.71	0.49	nan	nan\\
0.71	0.5	nan	nan\\
0.71	0.51	nan	nan\\
0.71	0.52	nan	nan\\
0.71	0.53	nan	nan\\
0.71	0.54	nan	nan\\
0.71	0.55	nan	nan\\
0.71	0.56	nan	nan\\
0.71	0.57	nan	nan\\
0.71	0.58	nan	nan\\
0.71	0.59	nan	nan\\
0.71	0.6	nan	nan\\
0.71	0.61	nan	nan\\
0.71	0.62	nan	nan\\
0.71	0.63	nan	nan\\
0.71	0.64	nan	nan\\
0.71	0.65	nan	nan\\
0.71	0.66	nan	nan\\
0.71	0.67	nan	nan\\
0.71	0.68	nan	nan\\
0.71	0.69	nan	nan\\
0.71	0.7	nan	nan\\
0.71	0.71	nan	nan\\
0.71	0.72	nan	nan\\
0.71	0.73	nan	nan\\
0.71	0.74	nan	nan\\
0.71	0.75	nan	nan\\
0.71	0.76	nan	nan\\
0.71	0.77	nan	nan\\
0.71	0.78	nan	nan\\
0.71	0.79	nan	nan\\
0.71	0.8	nan	nan\\
0.71	0.81	nan	nan\\
0.71	0.82	nan	nan\\
0.71	0.83	nan	nan\\
0.71	0.84	nan	nan\\
0.71	0.85	nan	nan\\
0.71	0.86	nan	nan\\
0.71	0.87	nan	nan\\
0.71	0.88	nan	nan\\
0.71	0.89	nan	nan\\
0.71	0.9	nan	nan\\
0.71	0.91	nan	nan\\
0.71	0.92	nan	nan\\
0.71	0.93	nan	nan\\
0.71	0.94	nan	nan\\
0.71	0.95	nan	nan\\
0.71	0.96	nan	nan\\
0.71	0.97	nan	nan\\
0.71	0.98	nan	nan\\
0.71	0.99	nan	nan\\
0.71	1	nan	nan\\
0.72	0	0.28	0.28\\
0.72	0.01	0.24	0.24\\
0.72	0.02	0.18	0.18\\
0.72	0.03	0.125	0.125\\
0.72	0.04	nan	nan\\
0.72	0.05	nan	nan\\
0.72	0.06	nan	nan\\
0.72	0.07	nan	nan\\
0.72	0.08	nan	nan\\
0.72	0.09	nan	nan\\
0.72	0.1	nan	nan\\
0.72	0.11	nan	nan\\
0.72	0.12	nan	nan\\
0.72	0.13	nan	nan\\
0.72	0.14	nan	nan\\
0.72	0.15	nan	nan\\
0.72	0.16	nan	nan\\
0.72	0.17	nan	nan\\
0.72	0.18	nan	nan\\
0.72	0.19	nan	nan\\
0.72	0.2	nan	nan\\
0.72	0.21	nan	nan\\
0.72	0.22	nan	nan\\
0.72	0.23	nan	nan\\
0.72	0.24	nan	nan\\
0.72	0.25	nan	nan\\
0.72	0.26	nan	nan\\
0.72	0.27	nan	nan\\
0.72	0.28	nan	nan\\
0.72	0.29	nan	nan\\
0.72	0.3	nan	nan\\
0.72	0.31	nan	nan\\
0.72	0.32	nan	nan\\
0.72	0.33	nan	nan\\
0.72	0.34	nan	nan\\
0.72	0.35	nan	nan\\
0.72	0.36	nan	nan\\
0.72	0.37	nan	nan\\
0.72	0.38	nan	nan\\
0.72	0.39	nan	nan\\
0.72	0.4	nan	nan\\
0.72	0.41	nan	nan\\
0.72	0.42	nan	nan\\
0.72	0.43	nan	nan\\
0.72	0.44	nan	nan\\
0.72	0.45	nan	nan\\
0.72	0.46	nan	nan\\
0.72	0.47	nan	nan\\
0.72	0.48	nan	nan\\
0.72	0.49	nan	nan\\
0.72	0.5	nan	nan\\
0.72	0.51	nan	nan\\
0.72	0.52	nan	nan\\
0.72	0.53	nan	nan\\
0.72	0.54	nan	nan\\
0.72	0.55	nan	nan\\
0.72	0.56	nan	nan\\
0.72	0.57	nan	nan\\
0.72	0.58	nan	nan\\
0.72	0.59	nan	nan\\
0.72	0.6	nan	nan\\
0.72	0.61	nan	nan\\
0.72	0.62	nan	nan\\
0.72	0.63	nan	nan\\
0.72	0.64	nan	nan\\
0.72	0.65	nan	nan\\
0.72	0.66	nan	nan\\
0.72	0.67	nan	nan\\
0.72	0.68	nan	nan\\
0.72	0.69	nan	nan\\
0.72	0.7	nan	nan\\
0.72	0.71	nan	nan\\
0.72	0.72	nan	nan\\
0.72	0.73	nan	nan\\
0.72	0.74	nan	nan\\
0.72	0.75	nan	nan\\
0.72	0.76	nan	nan\\
0.72	0.77	nan	nan\\
0.72	0.78	nan	nan\\
0.72	0.79	nan	nan\\
0.72	0.8	nan	nan\\
0.72	0.81	nan	nan\\
0.72	0.82	nan	nan\\
0.72	0.83	nan	nan\\
0.72	0.84	nan	nan\\
0.72	0.85	nan	nan\\
0.72	0.86	nan	nan\\
0.72	0.87	nan	nan\\
0.72	0.88	nan	nan\\
0.72	0.89	nan	nan\\
0.72	0.9	nan	nan\\
0.72	0.91	nan	nan\\
0.72	0.92	nan	nan\\
0.72	0.93	nan	nan\\
0.72	0.94	nan	nan\\
0.72	0.95	nan	nan\\
0.72	0.96	nan	nan\\
0.72	0.97	nan	nan\\
0.72	0.98	nan	nan\\
0.72	0.99	nan	nan\\
0.72	1	nan	nan\\
0.73	0	0.27	0.27\\
0.73	0.01	0.227979589711327	0.227979589711327\\
0.73	0.02	0.157015621187164	0.157015621187164\\
0.73	0.03	0.12	0.12\\
0.73	0.04	nan	nan\\
0.73	0.05	nan	nan\\
0.73	0.06	nan	nan\\
0.73	0.07	nan	nan\\
0.73	0.08	nan	nan\\
0.73	0.09	nan	nan\\
0.73	0.1	nan	nan\\
0.73	0.11	nan	nan\\
0.73	0.12	nan	nan\\
0.73	0.13	nan	nan\\
0.73	0.14	nan	nan\\
0.73	0.15	nan	nan\\
0.73	0.16	nan	nan\\
0.73	0.17	nan	nan\\
0.73	0.18	nan	nan\\
0.73	0.19	nan	nan\\
0.73	0.2	nan	nan\\
0.73	0.21	nan	nan\\
0.73	0.22	nan	nan\\
0.73	0.23	nan	nan\\
0.73	0.24	nan	nan\\
0.73	0.25	nan	nan\\
0.73	0.26	nan	nan\\
0.73	0.27	nan	nan\\
0.73	0.28	nan	nan\\
0.73	0.29	nan	nan\\
0.73	0.3	nan	nan\\
0.73	0.31	nan	nan\\
0.73	0.32	nan	nan\\
0.73	0.33	nan	nan\\
0.73	0.34	nan	nan\\
0.73	0.35	nan	nan\\
0.73	0.36	nan	nan\\
0.73	0.37	nan	nan\\
0.73	0.38	nan	nan\\
0.73	0.39	nan	nan\\
0.73	0.4	nan	nan\\
0.73	0.41	nan	nan\\
0.73	0.42	nan	nan\\
0.73	0.43	nan	nan\\
0.73	0.44	nan	nan\\
0.73	0.45	nan	nan\\
0.73	0.46	nan	nan\\
0.73	0.47	nan	nan\\
0.73	0.48	nan	nan\\
0.73	0.49	nan	nan\\
0.73	0.5	nan	nan\\
0.73	0.51	nan	nan\\
0.73	0.52	nan	nan\\
0.73	0.53	nan	nan\\
0.73	0.54	nan	nan\\
0.73	0.55	nan	nan\\
0.73	0.56	nan	nan\\
0.73	0.57	nan	nan\\
0.73	0.58	nan	nan\\
0.73	0.59	nan	nan\\
0.73	0.6	nan	nan\\
0.73	0.61	nan	nan\\
0.73	0.62	nan	nan\\
0.73	0.63	nan	nan\\
0.73	0.64	nan	nan\\
0.73	0.65	nan	nan\\
0.73	0.66	nan	nan\\
0.73	0.67	nan	nan\\
0.73	0.68	nan	nan\\
0.73	0.69	nan	nan\\
0.73	0.7	nan	nan\\
0.73	0.71	nan	nan\\
0.73	0.72	nan	nan\\
0.73	0.73	nan	nan\\
0.73	0.74	nan	nan\\
0.73	0.75	nan	nan\\
0.73	0.76	nan	nan\\
0.73	0.77	nan	nan\\
0.73	0.78	nan	nan\\
0.73	0.79	nan	nan\\
0.73	0.8	nan	nan\\
0.73	0.81	nan	nan\\
0.73	0.82	nan	nan\\
0.73	0.83	nan	nan\\
0.73	0.84	nan	nan\\
0.73	0.85	nan	nan\\
0.73	0.86	nan	nan\\
0.73	0.87	nan	nan\\
0.73	0.88	nan	nan\\
0.73	0.89	nan	nan\\
0.73	0.9	nan	nan\\
0.73	0.91	nan	nan\\
0.73	0.92	nan	nan\\
0.73	0.93	nan	nan\\
0.73	0.94	nan	nan\\
0.73	0.95	nan	nan\\
0.73	0.96	nan	nan\\
0.73	0.97	nan	nan\\
0.73	0.98	nan	nan\\
0.73	0.99	nan	nan\\
0.73	1	nan	nan\\
0.74	0	0.26	0.26\\
0.74	0.01	0.215691785736085	0.215691785736085\\
0.74	0.02	0.12	0.12\\
0.74	0.03	0.115	0.115\\
0.74	0.04	nan	nan\\
0.74	0.05	nan	nan\\
0.74	0.06	nan	nan\\
0.74	0.07	nan	nan\\
0.74	0.08	nan	nan\\
0.74	0.09	nan	nan\\
0.74	0.1	nan	nan\\
0.74	0.11	nan	nan\\
0.74	0.12	nan	nan\\
0.74	0.13	nan	nan\\
0.74	0.14	nan	nan\\
0.74	0.15	nan	nan\\
0.74	0.16	nan	nan\\
0.74	0.17	nan	nan\\
0.74	0.18	nan	nan\\
0.74	0.19	nan	nan\\
0.74	0.2	nan	nan\\
0.74	0.21	nan	nan\\
0.74	0.22	nan	nan\\
0.74	0.23	nan	nan\\
0.74	0.24	nan	nan\\
0.74	0.25	nan	nan\\
0.74	0.26	nan	nan\\
0.74	0.27	nan	nan\\
0.74	0.28	nan	nan\\
0.74	0.29	nan	nan\\
0.74	0.3	nan	nan\\
0.74	0.31	nan	nan\\
0.74	0.32	nan	nan\\
0.74	0.33	nan	nan\\
0.74	0.34	nan	nan\\
0.74	0.35	nan	nan\\
0.74	0.36	nan	nan\\
0.74	0.37	nan	nan\\
0.74	0.38	nan	nan\\
0.74	0.39	nan	nan\\
0.74	0.4	nan	nan\\
0.74	0.41	nan	nan\\
0.74	0.42	nan	nan\\
0.74	0.43	nan	nan\\
0.74	0.44	nan	nan\\
0.74	0.45	nan	nan\\
0.74	0.46	nan	nan\\
0.74	0.47	nan	nan\\
0.74	0.48	nan	nan\\
0.74	0.49	nan	nan\\
0.74	0.5	nan	nan\\
0.74	0.51	nan	nan\\
0.74	0.52	nan	nan\\
0.74	0.53	nan	nan\\
0.74	0.54	nan	nan\\
0.74	0.55	nan	nan\\
0.74	0.56	nan	nan\\
0.74	0.57	nan	nan\\
0.74	0.58	nan	nan\\
0.74	0.59	nan	nan\\
0.74	0.6	nan	nan\\
0.74	0.61	nan	nan\\
0.74	0.62	nan	nan\\
0.74	0.63	nan	nan\\
0.74	0.64	nan	nan\\
0.74	0.65	nan	nan\\
0.74	0.66	nan	nan\\
0.74	0.67	nan	nan\\
0.74	0.68	nan	nan\\
0.74	0.69	nan	nan\\
0.74	0.7	nan	nan\\
0.74	0.71	nan	nan\\
0.74	0.72	nan	nan\\
0.74	0.73	nan	nan\\
0.74	0.74	nan	nan\\
0.74	0.75	nan	nan\\
0.74	0.76	nan	nan\\
0.74	0.77	nan	nan\\
0.74	0.78	nan	nan\\
0.74	0.79	nan	nan\\
0.74	0.8	nan	nan\\
0.74	0.81	nan	nan\\
0.74	0.82	nan	nan\\
0.74	0.83	nan	nan\\
0.74	0.84	nan	nan\\
0.74	0.85	nan	nan\\
0.74	0.86	nan	nan\\
0.74	0.87	nan	nan\\
0.74	0.88	nan	nan\\
0.74	0.89	nan	nan\\
0.74	0.9	nan	nan\\
0.74	0.91	nan	nan\\
0.74	0.92	nan	nan\\
0.74	0.93	nan	nan\\
0.74	0.94	nan	nan\\
0.74	0.95	nan	nan\\
0.74	0.96	nan	nan\\
0.74	0.97	nan	nan\\
0.74	0.98	nan	nan\\
0.74	0.99	nan	nan\\
0.74	1	nan	nan\\
0.75	0	0.25	0.25\\
0.75	0.01	0.203066238629181	0.203066238629181\\
0.75	0.02	0.115	0.115\\
0.75	0.03	nan	nan\\
0.75	0.04	nan	nan\\
0.75	0.05	nan	nan\\
0.75	0.06	nan	nan\\
0.75	0.07	nan	nan\\
0.75	0.08	nan	nan\\
0.75	0.09	nan	nan\\
0.75	0.1	nan	nan\\
0.75	0.11	nan	nan\\
0.75	0.12	nan	nan\\
0.75	0.13	nan	nan\\
0.75	0.14	nan	nan\\
0.75	0.15	nan	nan\\
0.75	0.16	nan	nan\\
0.75	0.17	nan	nan\\
0.75	0.18	nan	nan\\
0.75	0.19	nan	nan\\
0.75	0.2	nan	nan\\
0.75	0.21	nan	nan\\
0.75	0.22	nan	nan\\
0.75	0.23	nan	nan\\
0.75	0.24	nan	nan\\
0.75	0.25	nan	nan\\
0.75	0.26	nan	nan\\
0.75	0.27	nan	nan\\
0.75	0.28	nan	nan\\
0.75	0.29	nan	nan\\
0.75	0.3	nan	nan\\
0.75	0.31	nan	nan\\
0.75	0.32	nan	nan\\
0.75	0.33	nan	nan\\
0.75	0.34	nan	nan\\
0.75	0.35	nan	nan\\
0.75	0.36	nan	nan\\
0.75	0.37	nan	nan\\
0.75	0.38	nan	nan\\
0.75	0.39	nan	nan\\
0.75	0.4	nan	nan\\
0.75	0.41	nan	nan\\
0.75	0.42	nan	nan\\
0.75	0.43	nan	nan\\
0.75	0.44	nan	nan\\
0.75	0.45	nan	nan\\
0.75	0.46	nan	nan\\
0.75	0.47	nan	nan\\
0.75	0.48	nan	nan\\
0.75	0.49	nan	nan\\
0.75	0.5	nan	nan\\
0.75	0.51	nan	nan\\
0.75	0.52	nan	nan\\
0.75	0.53	nan	nan\\
0.75	0.54	nan	nan\\
0.75	0.55	nan	nan\\
0.75	0.56	nan	nan\\
0.75	0.57	nan	nan\\
0.75	0.58	nan	nan\\
0.75	0.59	nan	nan\\
0.75	0.6	nan	nan\\
0.75	0.61	nan	nan\\
0.75	0.62	nan	nan\\
0.75	0.63	nan	nan\\
0.75	0.64	nan	nan\\
0.75	0.65	nan	nan\\
0.75	0.66	nan	nan\\
0.75	0.67	nan	nan\\
0.75	0.68	nan	nan\\
0.75	0.69	nan	nan\\
0.75	0.7	nan	nan\\
0.75	0.71	nan	nan\\
0.75	0.72	nan	nan\\
0.75	0.73	nan	nan\\
0.75	0.74	nan	nan\\
0.75	0.75	nan	nan\\
0.75	0.76	nan	nan\\
0.75	0.77	nan	nan\\
0.75	0.78	nan	nan\\
0.75	0.79	nan	nan\\
0.75	0.8	nan	nan\\
0.75	0.81	nan	nan\\
0.75	0.82	nan	nan\\
0.75	0.83	nan	nan\\
0.75	0.84	nan	nan\\
0.75	0.85	nan	nan\\
0.75	0.86	nan	nan\\
0.75	0.87	nan	nan\\
0.75	0.88	nan	nan\\
0.75	0.89	nan	nan\\
0.75	0.9	nan	nan\\
0.75	0.91	nan	nan\\
0.75	0.92	nan	nan\\
0.75	0.93	nan	nan\\
0.75	0.94	nan	nan\\
0.75	0.95	nan	nan\\
0.75	0.96	nan	nan\\
0.75	0.97	nan	nan\\
0.75	0.98	nan	nan\\
0.75	0.99	nan	nan\\
0.75	1	nan	nan\\
0.76	0	0.24	0.24\\
0.76	0.01	0.19	0.19\\
0.76	0.02	0.11	0.11\\
0.76	0.03	nan	nan\\
0.76	0.04	nan	nan\\
0.76	0.05	nan	nan\\
0.76	0.06	nan	nan\\
0.76	0.07	nan	nan\\
0.76	0.08	nan	nan\\
0.76	0.09	nan	nan\\
0.76	0.1	nan	nan\\
0.76	0.11	nan	nan\\
0.76	0.12	nan	nan\\
0.76	0.13	nan	nan\\
0.76	0.14	nan	nan\\
0.76	0.15	nan	nan\\
0.76	0.16	nan	nan\\
0.76	0.17	nan	nan\\
0.76	0.18	nan	nan\\
0.76	0.19	nan	nan\\
0.76	0.2	nan	nan\\
0.76	0.21	nan	nan\\
0.76	0.22	nan	nan\\
0.76	0.23	nan	nan\\
0.76	0.24	nan	nan\\
0.76	0.25	nan	nan\\
0.76	0.26	nan	nan\\
0.76	0.27	nan	nan\\
0.76	0.28	nan	nan\\
0.76	0.29	nan	nan\\
0.76	0.3	nan	nan\\
0.76	0.31	nan	nan\\
0.76	0.32	nan	nan\\
0.76	0.33	nan	nan\\
0.76	0.34	nan	nan\\
0.76	0.35	nan	nan\\
0.76	0.36	nan	nan\\
0.76	0.37	nan	nan\\
0.76	0.38	nan	nan\\
0.76	0.39	nan	nan\\
0.76	0.4	nan	nan\\
0.76	0.41	nan	nan\\
0.76	0.42	nan	nan\\
0.76	0.43	nan	nan\\
0.76	0.44	nan	nan\\
0.76	0.45	nan	nan\\
0.76	0.46	nan	nan\\
0.76	0.47	nan	nan\\
0.76	0.48	nan	nan\\
0.76	0.49	nan	nan\\
0.76	0.5	nan	nan\\
0.76	0.51	nan	nan\\
0.76	0.52	nan	nan\\
0.76	0.53	nan	nan\\
0.76	0.54	nan	nan\\
0.76	0.55	nan	nan\\
0.76	0.56	nan	nan\\
0.76	0.57	nan	nan\\
0.76	0.58	nan	nan\\
0.76	0.59	nan	nan\\
0.76	0.6	nan	nan\\
0.76	0.61	nan	nan\\
0.76	0.62	nan	nan\\
0.76	0.63	nan	nan\\
0.76	0.64	nan	nan\\
0.76	0.65	nan	nan\\
0.76	0.66	nan	nan\\
0.76	0.67	nan	nan\\
0.76	0.68	nan	nan\\
0.76	0.69	nan	nan\\
0.76	0.7	nan	nan\\
0.76	0.71	nan	nan\\
0.76	0.72	nan	nan\\
0.76	0.73	nan	nan\\
0.76	0.74	nan	nan\\
0.76	0.75	nan	nan\\
0.76	0.76	nan	nan\\
0.76	0.77	nan	nan\\
0.76	0.78	nan	nan\\
0.76	0.79	nan	nan\\
0.76	0.8	nan	nan\\
0.76	0.81	nan	nan\\
0.76	0.82	nan	nan\\
0.76	0.83	nan	nan\\
0.76	0.84	nan	nan\\
0.76	0.85	nan	nan\\
0.76	0.86	nan	nan\\
0.76	0.87	nan	nan\\
0.76	0.88	nan	nan\\
0.76	0.89	nan	nan\\
0.76	0.9	nan	nan\\
0.76	0.91	nan	nan\\
0.76	0.92	nan	nan\\
0.76	0.93	nan	nan\\
0.76	0.94	nan	nan\\
0.76	0.95	nan	nan\\
0.76	0.96	nan	nan\\
0.76	0.97	nan	nan\\
0.76	0.98	nan	nan\\
0.76	0.99	nan	nan\\
0.76	1	nan	nan\\
0.77	0	0.23	0.23\\
0.77	0.01	0.176332495807108	0.176332495807108\\
0.77	0.02	0.105	0.105\\
0.77	0.03	nan	nan\\
0.77	0.04	nan	nan\\
0.77	0.05	nan	nan\\
0.77	0.06	nan	nan\\
0.77	0.07	nan	nan\\
0.77	0.08	nan	nan\\
0.77	0.09	nan	nan\\
0.77	0.1	nan	nan\\
0.77	0.11	nan	nan\\
0.77	0.12	nan	nan\\
0.77	0.13	nan	nan\\
0.77	0.14	nan	nan\\
0.77	0.15	nan	nan\\
0.77	0.16	nan	nan\\
0.77	0.17	nan	nan\\
0.77	0.18	nan	nan\\
0.77	0.19	nan	nan\\
0.77	0.2	nan	nan\\
0.77	0.21	nan	nan\\
0.77	0.22	nan	nan\\
0.77	0.23	nan	nan\\
0.77	0.24	nan	nan\\
0.77	0.25	nan	nan\\
0.77	0.26	nan	nan\\
0.77	0.27	nan	nan\\
0.77	0.28	nan	nan\\
0.77	0.29	nan	nan\\
0.77	0.3	nan	nan\\
0.77	0.31	nan	nan\\
0.77	0.32	nan	nan\\
0.77	0.33	nan	nan\\
0.77	0.34	nan	nan\\
0.77	0.35	nan	nan\\
0.77	0.36	nan	nan\\
0.77	0.37	nan	nan\\
0.77	0.38	nan	nan\\
0.77	0.39	nan	nan\\
0.77	0.4	nan	nan\\
0.77	0.41	nan	nan\\
0.77	0.42	nan	nan\\
0.77	0.43	nan	nan\\
0.77	0.44	nan	nan\\
0.77	0.45	nan	nan\\
0.77	0.46	nan	nan\\
0.77	0.47	nan	nan\\
0.77	0.48	nan	nan\\
0.77	0.49	nan	nan\\
0.77	0.5	nan	nan\\
0.77	0.51	nan	nan\\
0.77	0.52	nan	nan\\
0.77	0.53	nan	nan\\
0.77	0.54	nan	nan\\
0.77	0.55	nan	nan\\
0.77	0.56	nan	nan\\
0.77	0.57	nan	nan\\
0.77	0.58	nan	nan\\
0.77	0.59	nan	nan\\
0.77	0.6	nan	nan\\
0.77	0.61	nan	nan\\
0.77	0.62	nan	nan\\
0.77	0.63	nan	nan\\
0.77	0.64	nan	nan\\
0.77	0.65	nan	nan\\
0.77	0.66	nan	nan\\
0.77	0.67	nan	nan\\
0.77	0.68	nan	nan\\
0.77	0.69	nan	nan\\
0.77	0.7	nan	nan\\
0.77	0.71	nan	nan\\
0.77	0.72	nan	nan\\
0.77	0.73	nan	nan\\
0.77	0.74	nan	nan\\
0.77	0.75	nan	nan\\
0.77	0.76	nan	nan\\
0.77	0.77	nan	nan\\
0.77	0.78	nan	nan\\
0.77	0.79	nan	nan\\
0.77	0.8	nan	nan\\
0.77	0.81	nan	nan\\
0.77	0.82	nan	nan\\
0.77	0.83	nan	nan\\
0.77	0.84	nan	nan\\
0.77	0.85	nan	nan\\
0.77	0.86	nan	nan\\
0.77	0.87	nan	nan\\
0.77	0.88	nan	nan\\
0.77	0.89	nan	nan\\
0.77	0.9	nan	nan\\
0.77	0.91	nan	nan\\
0.77	0.92	nan	nan\\
0.77	0.93	nan	nan\\
0.77	0.94	nan	nan\\
0.77	0.95	nan	nan\\
0.77	0.96	nan	nan\\
0.77	0.97	nan	nan\\
0.77	0.98	nan	nan\\
0.77	0.99	nan	nan\\
0.77	1	nan	nan\\
0.78	0	0.22	0.22\\
0.78	0.01	0.161789083458003	0.161789083458003\\
0.78	0.02	0.1	0.1\\
0.78	0.03	nan	nan\\
0.78	0.04	nan	nan\\
0.78	0.05	nan	nan\\
0.78	0.06	nan	nan\\
0.78	0.07	nan	nan\\
0.78	0.08	nan	nan\\
0.78	0.09	nan	nan\\
0.78	0.1	nan	nan\\
0.78	0.11	nan	nan\\
0.78	0.12	nan	nan\\
0.78	0.13	nan	nan\\
0.78	0.14	nan	nan\\
0.78	0.15	nan	nan\\
0.78	0.16	nan	nan\\
0.78	0.17	nan	nan\\
0.78	0.18	nan	nan\\
0.78	0.19	nan	nan\\
0.78	0.2	nan	nan\\
0.78	0.21	nan	nan\\
0.78	0.22	nan	nan\\
0.78	0.23	nan	nan\\
0.78	0.24	nan	nan\\
0.78	0.25	nan	nan\\
0.78	0.26	nan	nan\\
0.78	0.27	nan	nan\\
0.78	0.28	nan	nan\\
0.78	0.29	nan	nan\\
0.78	0.3	nan	nan\\
0.78	0.31	nan	nan\\
0.78	0.32	nan	nan\\
0.78	0.33	nan	nan\\
0.78	0.34	nan	nan\\
0.78	0.35	nan	nan\\
0.78	0.36	nan	nan\\
0.78	0.37	nan	nan\\
0.78	0.38	nan	nan\\
0.78	0.39	nan	nan\\
0.78	0.4	nan	nan\\
0.78	0.41	nan	nan\\
0.78	0.42	nan	nan\\
0.78	0.43	nan	nan\\
0.78	0.44	nan	nan\\
0.78	0.45	nan	nan\\
0.78	0.46	nan	nan\\
0.78	0.47	nan	nan\\
0.78	0.48	nan	nan\\
0.78	0.49	nan	nan\\
0.78	0.5	nan	nan\\
0.78	0.51	nan	nan\\
0.78	0.52	nan	nan\\
0.78	0.53	nan	nan\\
0.78	0.54	nan	nan\\
0.78	0.55	nan	nan\\
0.78	0.56	nan	nan\\
0.78	0.57	nan	nan\\
0.78	0.58	nan	nan\\
0.78	0.59	nan	nan\\
0.78	0.6	nan	nan\\
0.78	0.61	nan	nan\\
0.78	0.62	nan	nan\\
0.78	0.63	nan	nan\\
0.78	0.64	nan	nan\\
0.78	0.65	nan	nan\\
0.78	0.66	nan	nan\\
0.78	0.67	nan	nan\\
0.78	0.68	nan	nan\\
0.78	0.69	nan	nan\\
0.78	0.7	nan	nan\\
0.78	0.71	nan	nan\\
0.78	0.72	nan	nan\\
0.78	0.73	nan	nan\\
0.78	0.74	nan	nan\\
0.78	0.75	nan	nan\\
0.78	0.76	nan	nan\\
0.78	0.77	nan	nan\\
0.78	0.78	nan	nan\\
0.78	0.79	nan	nan\\
0.78	0.8	nan	nan\\
0.78	0.81	nan	nan\\
0.78	0.82	nan	nan\\
0.78	0.83	nan	nan\\
0.78	0.84	nan	nan\\
0.78	0.85	nan	nan\\
0.78	0.86	nan	nan\\
0.78	0.87	nan	nan\\
0.78	0.88	nan	nan\\
0.78	0.89	nan	nan\\
0.78	0.9	nan	nan\\
0.78	0.91	nan	nan\\
0.78	0.92	nan	nan\\
0.78	0.93	nan	nan\\
0.78	0.94	nan	nan\\
0.78	0.95	nan	nan\\
0.78	0.96	nan	nan\\
0.78	0.97	nan	nan\\
0.78	0.98	nan	nan\\
0.78	0.99	nan	nan\\
0.78	1	nan	nan\\
0.79	0	0.21	0.21\\
0.79	0.01	0.145825756949558	0.145825756949558\\
0.79	0.02	0.095	0.095\\
0.79	0.03	nan	nan\\
0.79	0.04	nan	nan\\
0.79	0.05	nan	nan\\
0.79	0.06	nan	nan\\
0.79	0.07	nan	nan\\
0.79	0.08	nan	nan\\
0.79	0.09	nan	nan\\
0.79	0.1	nan	nan\\
0.79	0.11	nan	nan\\
0.79	0.12	nan	nan\\
0.79	0.13	nan	nan\\
0.79	0.14	nan	nan\\
0.79	0.15	nan	nan\\
0.79	0.16	nan	nan\\
0.79	0.17	nan	nan\\
0.79	0.18	nan	nan\\
0.79	0.19	nan	nan\\
0.79	0.2	nan	nan\\
0.79	0.21	nan	nan\\
0.79	0.22	nan	nan\\
0.79	0.23	nan	nan\\
0.79	0.24	nan	nan\\
0.79	0.25	nan	nan\\
0.79	0.26	nan	nan\\
0.79	0.27	nan	nan\\
0.79	0.28	nan	nan\\
0.79	0.29	nan	nan\\
0.79	0.3	nan	nan\\
0.79	0.31	nan	nan\\
0.79	0.32	nan	nan\\
0.79	0.33	nan	nan\\
0.79	0.34	nan	nan\\
0.79	0.35	nan	nan\\
0.79	0.36	nan	nan\\
0.79	0.37	nan	nan\\
0.79	0.38	nan	nan\\
0.79	0.39	nan	nan\\
0.79	0.4	nan	nan\\
0.79	0.41	nan	nan\\
0.79	0.42	nan	nan\\
0.79	0.43	nan	nan\\
0.79	0.44	nan	nan\\
0.79	0.45	nan	nan\\
0.79	0.46	nan	nan\\
0.79	0.47	nan	nan\\
0.79	0.48	nan	nan\\
0.79	0.49	nan	nan\\
0.79	0.5	nan	nan\\
0.79	0.51	nan	nan\\
0.79	0.52	nan	nan\\
0.79	0.53	nan	nan\\
0.79	0.54	nan	nan\\
0.79	0.55	nan	nan\\
0.79	0.56	nan	nan\\
0.79	0.57	nan	nan\\
0.79	0.58	nan	nan\\
0.79	0.59	nan	nan\\
0.79	0.6	nan	nan\\
0.79	0.61	nan	nan\\
0.79	0.62	nan	nan\\
0.79	0.63	nan	nan\\
0.79	0.64	nan	nan\\
0.79	0.65	nan	nan\\
0.79	0.66	nan	nan\\
0.79	0.67	nan	nan\\
0.79	0.68	nan	nan\\
0.79	0.69	nan	nan\\
0.79	0.7	nan	nan\\
0.79	0.71	nan	nan\\
0.79	0.72	nan	nan\\
0.79	0.73	nan	nan\\
0.79	0.74	nan	nan\\
0.79	0.75	nan	nan\\
0.79	0.76	nan	nan\\
0.79	0.77	nan	nan\\
0.79	0.78	nan	nan\\
0.79	0.79	nan	nan\\
0.79	0.8	nan	nan\\
0.79	0.81	nan	nan\\
0.79	0.82	nan	nan\\
0.79	0.83	nan	nan\\
0.79	0.84	nan	nan\\
0.79	0.85	nan	nan\\
0.79	0.86	nan	nan\\
0.79	0.87	nan	nan\\
0.79	0.88	nan	nan\\
0.79	0.89	nan	nan\\
0.79	0.9	nan	nan\\
0.79	0.91	nan	nan\\
0.79	0.92	nan	nan\\
0.79	0.93	nan	nan\\
0.79	0.94	nan	nan\\
0.79	0.95	nan	nan\\
0.79	0.96	nan	nan\\
0.79	0.97	nan	nan\\
0.79	0.98	nan	nan\\
0.79	0.99	nan	nan\\
0.79	1	nan	nan\\
0.8	0	0.2	0.2\\
0.8	0.01	0.127015621187164	0.127015621187164\\
0.8	0.02	0.09	0.09\\
0.8	0.03	nan	nan\\
0.8	0.04	nan	nan\\
0.8	0.05	nan	nan\\
0.8	0.06	nan	nan\\
0.8	0.07	nan	nan\\
0.8	0.08	nan	nan\\
0.8	0.09	nan	nan\\
0.8	0.1	nan	nan\\
0.8	0.11	nan	nan\\
0.8	0.12	nan	nan\\
0.8	0.13	nan	nan\\
0.8	0.14	nan	nan\\
0.8	0.15	nan	nan\\
0.8	0.16	nan	nan\\
0.8	0.17	nan	nan\\
0.8	0.18	nan	nan\\
0.8	0.19	nan	nan\\
0.8	0.2	nan	nan\\
0.8	0.21	nan	nan\\
0.8	0.22	nan	nan\\
0.8	0.23	nan	nan\\
0.8	0.24	nan	nan\\
0.8	0.25	nan	nan\\
0.8	0.26	nan	nan\\
0.8	0.27	nan	nan\\
0.8	0.28	nan	nan\\
0.8	0.29	nan	nan\\
0.8	0.3	nan	nan\\
0.8	0.31	nan	nan\\
0.8	0.32	nan	nan\\
0.8	0.33	nan	nan\\
0.8	0.34	nan	nan\\
0.8	0.35	nan	nan\\
0.8	0.36	nan	nan\\
0.8	0.37	nan	nan\\
0.8	0.38	nan	nan\\
0.8	0.39	nan	nan\\
0.8	0.4	nan	nan\\
0.8	0.41	nan	nan\\
0.8	0.42	nan	nan\\
0.8	0.43	nan	nan\\
0.8	0.44	nan	nan\\
0.8	0.45	nan	nan\\
0.8	0.46	nan	nan\\
0.8	0.47	nan	nan\\
0.8	0.48	nan	nan\\
0.8	0.49	nan	nan\\
0.8	0.5	nan	nan\\
0.8	0.51	nan	nan\\
0.8	0.52	nan	nan\\
0.8	0.53	nan	nan\\
0.8	0.54	nan	nan\\
0.8	0.55	nan	nan\\
0.8	0.56	nan	nan\\
0.8	0.57	nan	nan\\
0.8	0.58	nan	nan\\
0.8	0.59	nan	nan\\
0.8	0.6	nan	nan\\
0.8	0.61	nan	nan\\
0.8	0.62	nan	nan\\
0.8	0.63	nan	nan\\
0.8	0.64	nan	nan\\
0.8	0.65	nan	nan\\
0.8	0.66	nan	nan\\
0.8	0.67	nan	nan\\
0.8	0.68	nan	nan\\
0.8	0.69	nan	nan\\
0.8	0.7	nan	nan\\
0.8	0.71	nan	nan\\
0.8	0.72	nan	nan\\
0.8	0.73	nan	nan\\
0.8	0.74	nan	nan\\
0.8	0.75	nan	nan\\
0.8	0.76	nan	nan\\
0.8	0.77	nan	nan\\
0.8	0.78	nan	nan\\
0.8	0.79	nan	nan\\
0.8	0.8	nan	nan\\
0.8	0.81	nan	nan\\
0.8	0.82	nan	nan\\
0.8	0.83	nan	nan\\
0.8	0.84	nan	nan\\
0.8	0.85	nan	nan\\
0.8	0.86	nan	nan\\
0.8	0.87	nan	nan\\
0.8	0.88	nan	nan\\
0.8	0.89	nan	nan\\
0.8	0.9	nan	nan\\
0.8	0.91	nan	nan\\
0.8	0.92	nan	nan\\
0.8	0.93	nan	nan\\
0.8	0.94	nan	nan\\
0.8	0.95	nan	nan\\
0.8	0.96	nan	nan\\
0.8	0.97	nan	nan\\
0.8	0.98	nan	nan\\
0.8	0.99	nan	nan\\
0.8	1	nan	nan\\
0.81	0	0.19	0.19\\
0.81	0.01	0.09	0.09\\
0.81	0.02	0.085	0.085\\
0.81	0.03	nan	nan\\
0.81	0.04	nan	nan\\
0.81	0.05	nan	nan\\
0.81	0.06	nan	nan\\
0.81	0.07	nan	nan\\
0.81	0.08	nan	nan\\
0.81	0.09	nan	nan\\
0.81	0.1	nan	nan\\
0.81	0.11	nan	nan\\
0.81	0.12	nan	nan\\
0.81	0.13	nan	nan\\
0.81	0.14	nan	nan\\
0.81	0.15	nan	nan\\
0.81	0.16	nan	nan\\
0.81	0.17	nan	nan\\
0.81	0.18	nan	nan\\
0.81	0.19	nan	nan\\
0.81	0.2	nan	nan\\
0.81	0.21	nan	nan\\
0.81	0.22	nan	nan\\
0.81	0.23	nan	nan\\
0.81	0.24	nan	nan\\
0.81	0.25	nan	nan\\
0.81	0.26	nan	nan\\
0.81	0.27	nan	nan\\
0.81	0.28	nan	nan\\
0.81	0.29	nan	nan\\
0.81	0.3	nan	nan\\
0.81	0.31	nan	nan\\
0.81	0.32	nan	nan\\
0.81	0.33	nan	nan\\
0.81	0.34	nan	nan\\
0.81	0.35	nan	nan\\
0.81	0.36	nan	nan\\
0.81	0.37	nan	nan\\
0.81	0.38	nan	nan\\
0.81	0.39	nan	nan\\
0.81	0.4	nan	nan\\
0.81	0.41	nan	nan\\
0.81	0.42	nan	nan\\
0.81	0.43	nan	nan\\
0.81	0.44	nan	nan\\
0.81	0.45	nan	nan\\
0.81	0.46	nan	nan\\
0.81	0.47	nan	nan\\
0.81	0.48	nan	nan\\
0.81	0.49	nan	nan\\
0.81	0.5	nan	nan\\
0.81	0.51	nan	nan\\
0.81	0.52	nan	nan\\
0.81	0.53	nan	nan\\
0.81	0.54	nan	nan\\
0.81	0.55	nan	nan\\
0.81	0.56	nan	nan\\
0.81	0.57	nan	nan\\
0.81	0.58	nan	nan\\
0.81	0.59	nan	nan\\
0.81	0.6	nan	nan\\
0.81	0.61	nan	nan\\
0.81	0.62	nan	nan\\
0.81	0.63	nan	nan\\
0.81	0.64	nan	nan\\
0.81	0.65	nan	nan\\
0.81	0.66	nan	nan\\
0.81	0.67	nan	nan\\
0.81	0.68	nan	nan\\
0.81	0.69	nan	nan\\
0.81	0.7	nan	nan\\
0.81	0.71	nan	nan\\
0.81	0.72	nan	nan\\
0.81	0.73	nan	nan\\
0.81	0.74	nan	nan\\
0.81	0.75	nan	nan\\
0.81	0.76	nan	nan\\
0.81	0.77	nan	nan\\
0.81	0.78	nan	nan\\
0.81	0.79	nan	nan\\
0.81	0.8	nan	nan\\
0.81	0.81	nan	nan\\
0.81	0.82	nan	nan\\
0.81	0.83	nan	nan\\
0.81	0.84	nan	nan\\
0.81	0.85	nan	nan\\
0.81	0.86	nan	nan\\
0.81	0.87	nan	nan\\
0.81	0.88	nan	nan\\
0.81	0.89	nan	nan\\
0.81	0.9	nan	nan\\
0.81	0.91	nan	nan\\
0.81	0.92	nan	nan\\
0.81	0.93	nan	nan\\
0.81	0.94	nan	nan\\
0.81	0.95	nan	nan\\
0.81	0.96	nan	nan\\
0.81	0.97	nan	nan\\
0.81	0.98	nan	nan\\
0.81	0.99	nan	nan\\
0.81	1	nan	nan\\
0.82	0	0.18	0.18\\
0.82	0.01	0.085	0.085\\
0.82	0.02	nan	nan\\
0.82	0.03	nan	nan\\
0.82	0.04	nan	nan\\
0.82	0.05	nan	nan\\
0.82	0.06	nan	nan\\
0.82	0.07	nan	nan\\
0.82	0.08	nan	nan\\
0.82	0.09	nan	nan\\
0.82	0.1	nan	nan\\
0.82	0.11	nan	nan\\
0.82	0.12	nan	nan\\
0.82	0.13	nan	nan\\
0.82	0.14	nan	nan\\
0.82	0.15	nan	nan\\
0.82	0.16	nan	nan\\
0.82	0.17	nan	nan\\
0.82	0.18	nan	nan\\
0.82	0.19	nan	nan\\
0.82	0.2	nan	nan\\
0.82	0.21	nan	nan\\
0.82	0.22	nan	nan\\
0.82	0.23	nan	nan\\
0.82	0.24	nan	nan\\
0.82	0.25	nan	nan\\
0.82	0.26	nan	nan\\
0.82	0.27	nan	nan\\
0.82	0.28	nan	nan\\
0.82	0.29	nan	nan\\
0.82	0.3	nan	nan\\
0.82	0.31	nan	nan\\
0.82	0.32	nan	nan\\
0.82	0.33	nan	nan\\
0.82	0.34	nan	nan\\
0.82	0.35	nan	nan\\
0.82	0.36	nan	nan\\
0.82	0.37	nan	nan\\
0.82	0.38	nan	nan\\
0.82	0.39	nan	nan\\
0.82	0.4	nan	nan\\
0.82	0.41	nan	nan\\
0.82	0.42	nan	nan\\
0.82	0.43	nan	nan\\
0.82	0.44	nan	nan\\
0.82	0.45	nan	nan\\
0.82	0.46	nan	nan\\
0.82	0.47	nan	nan\\
0.82	0.48	nan	nan\\
0.82	0.49	nan	nan\\
0.82	0.5	nan	nan\\
0.82	0.51	nan	nan\\
0.82	0.52	nan	nan\\
0.82	0.53	nan	nan\\
0.82	0.54	nan	nan\\
0.82	0.55	nan	nan\\
0.82	0.56	nan	nan\\
0.82	0.57	nan	nan\\
0.82	0.58	nan	nan\\
0.82	0.59	nan	nan\\
0.82	0.6	nan	nan\\
0.82	0.61	nan	nan\\
0.82	0.62	nan	nan\\
0.82	0.63	nan	nan\\
0.82	0.64	nan	nan\\
0.82	0.65	nan	nan\\
0.82	0.66	nan	nan\\
0.82	0.67	nan	nan\\
0.82	0.68	nan	nan\\
0.82	0.69	nan	nan\\
0.82	0.7	nan	nan\\
0.82	0.71	nan	nan\\
0.82	0.72	nan	nan\\
0.82	0.73	nan	nan\\
0.82	0.74	nan	nan\\
0.82	0.75	nan	nan\\
0.82	0.76	nan	nan\\
0.82	0.77	nan	nan\\
0.82	0.78	nan	nan\\
0.82	0.79	nan	nan\\
0.82	0.8	nan	nan\\
0.82	0.81	nan	nan\\
0.82	0.82	nan	nan\\
0.82	0.83	nan	nan\\
0.82	0.84	nan	nan\\
0.82	0.85	nan	nan\\
0.82	0.86	nan	nan\\
0.82	0.87	nan	nan\\
0.82	0.88	nan	nan\\
0.82	0.89	nan	nan\\
0.82	0.9	nan	nan\\
0.82	0.91	nan	nan\\
0.82	0.92	nan	nan\\
0.82	0.93	nan	nan\\
0.82	0.94	nan	nan\\
0.82	0.95	nan	nan\\
0.82	0.96	nan	nan\\
0.82	0.97	nan	nan\\
0.82	0.98	nan	nan\\
0.82	0.99	nan	nan\\
0.82	1	nan	nan\\
0.83	0	0.17	0.17\\
0.83	0.01	0.08	0.08\\
0.83	0.02	nan	nan\\
0.83	0.03	nan	nan\\
0.83	0.04	nan	nan\\
0.83	0.05	nan	nan\\
0.83	0.06	nan	nan\\
0.83	0.07	nan	nan\\
0.83	0.08	nan	nan\\
0.83	0.09	nan	nan\\
0.83	0.1	nan	nan\\
0.83	0.11	nan	nan\\
0.83	0.12	nan	nan\\
0.83	0.13	nan	nan\\
0.83	0.14	nan	nan\\
0.83	0.15	nan	nan\\
0.83	0.16	nan	nan\\
0.83	0.17	nan	nan\\
0.83	0.18	nan	nan\\
0.83	0.19	nan	nan\\
0.83	0.2	nan	nan\\
0.83	0.21	nan	nan\\
0.83	0.22	nan	nan\\
0.83	0.23	nan	nan\\
0.83	0.24	nan	nan\\
0.83	0.25	nan	nan\\
0.83	0.26	nan	nan\\
0.83	0.27	nan	nan\\
0.83	0.28	nan	nan\\
0.83	0.29	nan	nan\\
0.83	0.3	nan	nan\\
0.83	0.31	nan	nan\\
0.83	0.32	nan	nan\\
0.83	0.33	nan	nan\\
0.83	0.34	nan	nan\\
0.83	0.35	nan	nan\\
0.83	0.36	nan	nan\\
0.83	0.37	nan	nan\\
0.83	0.38	nan	nan\\
0.83	0.39	nan	nan\\
0.83	0.4	nan	nan\\
0.83	0.41	nan	nan\\
0.83	0.42	nan	nan\\
0.83	0.43	nan	nan\\
0.83	0.44	nan	nan\\
0.83	0.45	nan	nan\\
0.83	0.46	nan	nan\\
0.83	0.47	nan	nan\\
0.83	0.48	nan	nan\\
0.83	0.49	nan	nan\\
0.83	0.5	nan	nan\\
0.83	0.51	nan	nan\\
0.83	0.52	nan	nan\\
0.83	0.53	nan	nan\\
0.83	0.54	nan	nan\\
0.83	0.55	nan	nan\\
0.83	0.56	nan	nan\\
0.83	0.57	nan	nan\\
0.83	0.58	nan	nan\\
0.83	0.59	nan	nan\\
0.83	0.6	nan	nan\\
0.83	0.61	nan	nan\\
0.83	0.62	nan	nan\\
0.83	0.63	nan	nan\\
0.83	0.64	nan	nan\\
0.83	0.65	nan	nan\\
0.83	0.66	nan	nan\\
0.83	0.67	nan	nan\\
0.83	0.68	nan	nan\\
0.83	0.69	nan	nan\\
0.83	0.7	nan	nan\\
0.83	0.71	nan	nan\\
0.83	0.72	nan	nan\\
0.83	0.73	nan	nan\\
0.83	0.74	nan	nan\\
0.83	0.75	nan	nan\\
0.83	0.76	nan	nan\\
0.83	0.77	nan	nan\\
0.83	0.78	nan	nan\\
0.83	0.79	nan	nan\\
0.83	0.8	nan	nan\\
0.83	0.81	nan	nan\\
0.83	0.82	nan	nan\\
0.83	0.83	nan	nan\\
0.83	0.84	nan	nan\\
0.83	0.85	nan	nan\\
0.83	0.86	nan	nan\\
0.83	0.87	nan	nan\\
0.83	0.88	nan	nan\\
0.83	0.89	nan	nan\\
0.83	0.9	nan	nan\\
0.83	0.91	nan	nan\\
0.83	0.92	nan	nan\\
0.83	0.93	nan	nan\\
0.83	0.94	nan	nan\\
0.83	0.95	nan	nan\\
0.83	0.96	nan	nan\\
0.83	0.97	nan	nan\\
0.83	0.98	nan	nan\\
0.83	0.99	nan	nan\\
0.83	1	nan	nan\\
0.84	0	0.16	0.16\\
0.84	0.01	0.075	0.075\\
0.84	0.02	nan	nan\\
0.84	0.03	nan	nan\\
0.84	0.04	nan	nan\\
0.84	0.05	nan	nan\\
0.84	0.06	nan	nan\\
0.84	0.07	nan	nan\\
0.84	0.08	nan	nan\\
0.84	0.09	nan	nan\\
0.84	0.1	nan	nan\\
0.84	0.11	nan	nan\\
0.84	0.12	nan	nan\\
0.84	0.13	nan	nan\\
0.84	0.14	nan	nan\\
0.84	0.15	nan	nan\\
0.84	0.16	nan	nan\\
0.84	0.17	nan	nan\\
0.84	0.18	nan	nan\\
0.84	0.19	nan	nan\\
0.84	0.2	nan	nan\\
0.84	0.21	nan	nan\\
0.84	0.22	nan	nan\\
0.84	0.23	nan	nan\\
0.84	0.24	nan	nan\\
0.84	0.25	nan	nan\\
0.84	0.26	nan	nan\\
0.84	0.27	nan	nan\\
0.84	0.28	nan	nan\\
0.84	0.29	nan	nan\\
0.84	0.3	nan	nan\\
0.84	0.31	nan	nan\\
0.84	0.32	nan	nan\\
0.84	0.33	nan	nan\\
0.84	0.34	nan	nan\\
0.84	0.35	nan	nan\\
0.84	0.36	nan	nan\\
0.84	0.37	nan	nan\\
0.84	0.38	nan	nan\\
0.84	0.39	nan	nan\\
0.84	0.4	nan	nan\\
0.84	0.41	nan	nan\\
0.84	0.42	nan	nan\\
0.84	0.43	nan	nan\\
0.84	0.44	nan	nan\\
0.84	0.45	nan	nan\\
0.84	0.46	nan	nan\\
0.84	0.47	nan	nan\\
0.84	0.48	nan	nan\\
0.84	0.49	nan	nan\\
0.84	0.5	nan	nan\\
0.84	0.51	nan	nan\\
0.84	0.52	nan	nan\\
0.84	0.53	nan	nan\\
0.84	0.54	nan	nan\\
0.84	0.55	nan	nan\\
0.84	0.56	nan	nan\\
0.84	0.57	nan	nan\\
0.84	0.58	nan	nan\\
0.84	0.59	nan	nan\\
0.84	0.6	nan	nan\\
0.84	0.61	nan	nan\\
0.84	0.62	nan	nan\\
0.84	0.63	nan	nan\\
0.84	0.64	nan	nan\\
0.84	0.65	nan	nan\\
0.84	0.66	nan	nan\\
0.84	0.67	nan	nan\\
0.84	0.68	nan	nan\\
0.84	0.69	nan	nan\\
0.84	0.7	nan	nan\\
0.84	0.71	nan	nan\\
0.84	0.72	nan	nan\\
0.84	0.73	nan	nan\\
0.84	0.74	nan	nan\\
0.84	0.75	nan	nan\\
0.84	0.76	nan	nan\\
0.84	0.77	nan	nan\\
0.84	0.78	nan	nan\\
0.84	0.79	nan	nan\\
0.84	0.8	nan	nan\\
0.84	0.81	nan	nan\\
0.84	0.82	nan	nan\\
0.84	0.83	nan	nan\\
0.84	0.84	nan	nan\\
0.84	0.85	nan	nan\\
0.84	0.86	nan	nan\\
0.84	0.87	nan	nan\\
0.84	0.88	nan	nan\\
0.84	0.89	nan	nan\\
0.84	0.9	nan	nan\\
0.84	0.91	nan	nan\\
0.84	0.92	nan	nan\\
0.84	0.93	nan	nan\\
0.84	0.94	nan	nan\\
0.84	0.95	nan	nan\\
0.84	0.96	nan	nan\\
0.84	0.97	nan	nan\\
0.84	0.98	nan	nan\\
0.84	0.99	nan	nan\\
0.84	1	nan	nan\\
0.85	0	0.15	0.15\\
0.85	0.01	0.07	0.07\\
0.85	0.02	nan	nan\\
0.85	0.03	nan	nan\\
0.85	0.04	nan	nan\\
0.85	0.05	nan	nan\\
0.85	0.06	nan	nan\\
0.85	0.07	nan	nan\\
0.85	0.08	nan	nan\\
0.85	0.09	nan	nan\\
0.85	0.1	nan	nan\\
0.85	0.11	nan	nan\\
0.85	0.12	nan	nan\\
0.85	0.13	nan	nan\\
0.85	0.14	nan	nan\\
0.85	0.15	nan	nan\\
0.85	0.16	nan	nan\\
0.85	0.17	nan	nan\\
0.85	0.18	nan	nan\\
0.85	0.19	nan	nan\\
0.85	0.2	nan	nan\\
0.85	0.21	nan	nan\\
0.85	0.22	nan	nan\\
0.85	0.23	nan	nan\\
0.85	0.24	nan	nan\\
0.85	0.25	nan	nan\\
0.85	0.26	nan	nan\\
0.85	0.27	nan	nan\\
0.85	0.28	nan	nan\\
0.85	0.29	nan	nan\\
0.85	0.3	nan	nan\\
0.85	0.31	nan	nan\\
0.85	0.32	nan	nan\\
0.85	0.33	nan	nan\\
0.85	0.34	nan	nan\\
0.85	0.35	nan	nan\\
0.85	0.36	nan	nan\\
0.85	0.37	nan	nan\\
0.85	0.38	nan	nan\\
0.85	0.39	nan	nan\\
0.85	0.4	nan	nan\\
0.85	0.41	nan	nan\\
0.85	0.42	nan	nan\\
0.85	0.43	nan	nan\\
0.85	0.44	nan	nan\\
0.85	0.45	nan	nan\\
0.85	0.46	nan	nan\\
0.85	0.47	nan	nan\\
0.85	0.48	nan	nan\\
0.85	0.49	nan	nan\\
0.85	0.5	nan	nan\\
0.85	0.51	nan	nan\\
0.85	0.52	nan	nan\\
0.85	0.53	nan	nan\\
0.85	0.54	nan	nan\\
0.85	0.55	nan	nan\\
0.85	0.56	nan	nan\\
0.85	0.57	nan	nan\\
0.85	0.58	nan	nan\\
0.85	0.59	nan	nan\\
0.85	0.6	nan	nan\\
0.85	0.61	nan	nan\\
0.85	0.62	nan	nan\\
0.85	0.63	nan	nan\\
0.85	0.64	nan	nan\\
0.85	0.65	nan	nan\\
0.85	0.66	nan	nan\\
0.85	0.67	nan	nan\\
0.85	0.68	nan	nan\\
0.85	0.69	nan	nan\\
0.85	0.7	nan	nan\\
0.85	0.71	nan	nan\\
0.85	0.72	nan	nan\\
0.85	0.73	nan	nan\\
0.85	0.74	nan	nan\\
0.85	0.75	nan	nan\\
0.85	0.76	nan	nan\\
0.85	0.77	nan	nan\\
0.85	0.78	nan	nan\\
0.85	0.79	nan	nan\\
0.85	0.8	nan	nan\\
0.85	0.81	nan	nan\\
0.85	0.82	nan	nan\\
0.85	0.83	nan	nan\\
0.85	0.84	nan	nan\\
0.85	0.85	nan	nan\\
0.85	0.86	nan	nan\\
0.85	0.87	nan	nan\\
0.85	0.88	nan	nan\\
0.85	0.89	nan	nan\\
0.85	0.9	nan	nan\\
0.85	0.91	nan	nan\\
0.85	0.92	nan	nan\\
0.85	0.93	nan	nan\\
0.85	0.94	nan	nan\\
0.85	0.95	nan	nan\\
0.85	0.96	nan	nan\\
0.85	0.97	nan	nan\\
0.85	0.98	nan	nan\\
0.85	0.99	nan	nan\\
0.85	1	nan	nan\\
0.86	0	0.14	0.14\\
0.86	0.01	0.065	0.065\\
0.86	0.02	nan	nan\\
0.86	0.03	nan	nan\\
0.86	0.04	nan	nan\\
0.86	0.05	nan	nan\\
0.86	0.06	nan	nan\\
0.86	0.07	nan	nan\\
0.86	0.08	nan	nan\\
0.86	0.09	nan	nan\\
0.86	0.1	nan	nan\\
0.86	0.11	nan	nan\\
0.86	0.12	nan	nan\\
0.86	0.13	nan	nan\\
0.86	0.14	nan	nan\\
0.86	0.15	nan	nan\\
0.86	0.16	nan	nan\\
0.86	0.17	nan	nan\\
0.86	0.18	nan	nan\\
0.86	0.19	nan	nan\\
0.86	0.2	nan	nan\\
0.86	0.21	nan	nan\\
0.86	0.22	nan	nan\\
0.86	0.23	nan	nan\\
0.86	0.24	nan	nan\\
0.86	0.25	nan	nan\\
0.86	0.26	nan	nan\\
0.86	0.27	nan	nan\\
0.86	0.28	nan	nan\\
0.86	0.29	nan	nan\\
0.86	0.3	nan	nan\\
0.86	0.31	nan	nan\\
0.86	0.32	nan	nan\\
0.86	0.33	nan	nan\\
0.86	0.34	nan	nan\\
0.86	0.35	nan	nan\\
0.86	0.36	nan	nan\\
0.86	0.37	nan	nan\\
0.86	0.38	nan	nan\\
0.86	0.39	nan	nan\\
0.86	0.4	nan	nan\\
0.86	0.41	nan	nan\\
0.86	0.42	nan	nan\\
0.86	0.43	nan	nan\\
0.86	0.44	nan	nan\\
0.86	0.45	nan	nan\\
0.86	0.46	nan	nan\\
0.86	0.47	nan	nan\\
0.86	0.48	nan	nan\\
0.86	0.49	nan	nan\\
0.86	0.5	nan	nan\\
0.86	0.51	nan	nan\\
0.86	0.52	nan	nan\\
0.86	0.53	nan	nan\\
0.86	0.54	nan	nan\\
0.86	0.55	nan	nan\\
0.86	0.56	nan	nan\\
0.86	0.57	nan	nan\\
0.86	0.58	nan	nan\\
0.86	0.59	nan	nan\\
0.86	0.6	nan	nan\\
0.86	0.61	nan	nan\\
0.86	0.62	nan	nan\\
0.86	0.63	nan	nan\\
0.86	0.64	nan	nan\\
0.86	0.65	nan	nan\\
0.86	0.66	nan	nan\\
0.86	0.67	nan	nan\\
0.86	0.68	nan	nan\\
0.86	0.69	nan	nan\\
0.86	0.7	nan	nan\\
0.86	0.71	nan	nan\\
0.86	0.72	nan	nan\\
0.86	0.73	nan	nan\\
0.86	0.74	nan	nan\\
0.86	0.75	nan	nan\\
0.86	0.76	nan	nan\\
0.86	0.77	nan	nan\\
0.86	0.78	nan	nan\\
0.86	0.79	nan	nan\\
0.86	0.8	nan	nan\\
0.86	0.81	nan	nan\\
0.86	0.82	nan	nan\\
0.86	0.83	nan	nan\\
0.86	0.84	nan	nan\\
0.86	0.85	nan	nan\\
0.86	0.86	nan	nan\\
0.86	0.87	nan	nan\\
0.86	0.88	nan	nan\\
0.86	0.89	nan	nan\\
0.86	0.9	nan	nan\\
0.86	0.91	nan	nan\\
0.86	0.92	nan	nan\\
0.86	0.93	nan	nan\\
0.86	0.94	nan	nan\\
0.86	0.95	nan	nan\\
0.86	0.96	nan	nan\\
0.86	0.97	nan	nan\\
0.86	0.98	nan	nan\\
0.86	0.99	nan	nan\\
0.86	1	nan	nan\\
0.87	0	0.13	0.13\\
0.87	0.01	0.06	0.06\\
0.87	0.02	nan	nan\\
0.87	0.03	nan	nan\\
0.87	0.04	nan	nan\\
0.87	0.05	nan	nan\\
0.87	0.06	nan	nan\\
0.87	0.07	nan	nan\\
0.87	0.08	nan	nan\\
0.87	0.09	nan	nan\\
0.87	0.1	nan	nan\\
0.87	0.11	nan	nan\\
0.87	0.12	nan	nan\\
0.87	0.13	nan	nan\\
0.87	0.14	nan	nan\\
0.87	0.15	nan	nan\\
0.87	0.16	nan	nan\\
0.87	0.17	nan	nan\\
0.87	0.18	nan	nan\\
0.87	0.19	nan	nan\\
0.87	0.2	nan	nan\\
0.87	0.21	nan	nan\\
0.87	0.22	nan	nan\\
0.87	0.23	nan	nan\\
0.87	0.24	nan	nan\\
0.87	0.25	nan	nan\\
0.87	0.26	nan	nan\\
0.87	0.27	nan	nan\\
0.87	0.28	nan	nan\\
0.87	0.29	nan	nan\\
0.87	0.3	nan	nan\\
0.87	0.31	nan	nan\\
0.87	0.32	nan	nan\\
0.87	0.33	nan	nan\\
0.87	0.34	nan	nan\\
0.87	0.35	nan	nan\\
0.87	0.36	nan	nan\\
0.87	0.37	nan	nan\\
0.87	0.38	nan	nan\\
0.87	0.39	nan	nan\\
0.87	0.4	nan	nan\\
0.87	0.41	nan	nan\\
0.87	0.42	nan	nan\\
0.87	0.43	nan	nan\\
0.87	0.44	nan	nan\\
0.87	0.45	nan	nan\\
0.87	0.46	nan	nan\\
0.87	0.47	nan	nan\\
0.87	0.48	nan	nan\\
0.87	0.49	nan	nan\\
0.87	0.5	nan	nan\\
0.87	0.51	nan	nan\\
0.87	0.52	nan	nan\\
0.87	0.53	nan	nan\\
0.87	0.54	nan	nan\\
0.87	0.55	nan	nan\\
0.87	0.56	nan	nan\\
0.87	0.57	nan	nan\\
0.87	0.58	nan	nan\\
0.87	0.59	nan	nan\\
0.87	0.6	nan	nan\\
0.87	0.61	nan	nan\\
0.87	0.62	nan	nan\\
0.87	0.63	nan	nan\\
0.87	0.64	nan	nan\\
0.87	0.65	nan	nan\\
0.87	0.66	nan	nan\\
0.87	0.67	nan	nan\\
0.87	0.68	nan	nan\\
0.87	0.69	nan	nan\\
0.87	0.7	nan	nan\\
0.87	0.71	nan	nan\\
0.87	0.72	nan	nan\\
0.87	0.73	nan	nan\\
0.87	0.74	nan	nan\\
0.87	0.75	nan	nan\\
0.87	0.76	nan	nan\\
0.87	0.77	nan	nan\\
0.87	0.78	nan	nan\\
0.87	0.79	nan	nan\\
0.87	0.8	nan	nan\\
0.87	0.81	nan	nan\\
0.87	0.82	nan	nan\\
0.87	0.83	nan	nan\\
0.87	0.84	nan	nan\\
0.87	0.85	nan	nan\\
0.87	0.86	nan	nan\\
0.87	0.87	nan	nan\\
0.87	0.88	nan	nan\\
0.87	0.89	nan	nan\\
0.87	0.9	nan	nan\\
0.87	0.91	nan	nan\\
0.87	0.92	nan	nan\\
0.87	0.93	nan	nan\\
0.87	0.94	nan	nan\\
0.87	0.95	nan	nan\\
0.87	0.96	nan	nan\\
0.87	0.97	nan	nan\\
0.87	0.98	nan	nan\\
0.87	0.99	nan	nan\\
0.87	1	nan	nan\\
0.88	0	0.12	0.12\\
0.88	0.01	0.055	0.055\\
0.88	0.02	nan	nan\\
0.88	0.03	nan	nan\\
0.88	0.04	nan	nan\\
0.88	0.05	nan	nan\\
0.88	0.06	nan	nan\\
0.88	0.07	nan	nan\\
0.88	0.08	nan	nan\\
0.88	0.09	nan	nan\\
0.88	0.1	nan	nan\\
0.88	0.11	nan	nan\\
0.88	0.12	nan	nan\\
0.88	0.13	nan	nan\\
0.88	0.14	nan	nan\\
0.88	0.15	nan	nan\\
0.88	0.16	nan	nan\\
0.88	0.17	nan	nan\\
0.88	0.18	nan	nan\\
0.88	0.19	nan	nan\\
0.88	0.2	nan	nan\\
0.88	0.21	nan	nan\\
0.88	0.22	nan	nan\\
0.88	0.23	nan	nan\\
0.88	0.24	nan	nan\\
0.88	0.25	nan	nan\\
0.88	0.26	nan	nan\\
0.88	0.27	nan	nan\\
0.88	0.28	nan	nan\\
0.88	0.29	nan	nan\\
0.88	0.3	nan	nan\\
0.88	0.31	nan	nan\\
0.88	0.32	nan	nan\\
0.88	0.33	nan	nan\\
0.88	0.34	nan	nan\\
0.88	0.35	nan	nan\\
0.88	0.36	nan	nan\\
0.88	0.37	nan	nan\\
0.88	0.38	nan	nan\\
0.88	0.39	nan	nan\\
0.88	0.4	nan	nan\\
0.88	0.41	nan	nan\\
0.88	0.42	nan	nan\\
0.88	0.43	nan	nan\\
0.88	0.44	nan	nan\\
0.88	0.45	nan	nan\\
0.88	0.46	nan	nan\\
0.88	0.47	nan	nan\\
0.88	0.48	nan	nan\\
0.88	0.49	nan	nan\\
0.88	0.5	nan	nan\\
0.88	0.51	nan	nan\\
0.88	0.52	nan	nan\\
0.88	0.53	nan	nan\\
0.88	0.54	nan	nan\\
0.88	0.55	nan	nan\\
0.88	0.56	nan	nan\\
0.88	0.57	nan	nan\\
0.88	0.58	nan	nan\\
0.88	0.59	nan	nan\\
0.88	0.6	nan	nan\\
0.88	0.61	nan	nan\\
0.88	0.62	nan	nan\\
0.88	0.63	nan	nan\\
0.88	0.64	nan	nan\\
0.88	0.65	nan	nan\\
0.88	0.66	nan	nan\\
0.88	0.67	nan	nan\\
0.88	0.68	nan	nan\\
0.88	0.69	nan	nan\\
0.88	0.7	nan	nan\\
0.88	0.71	nan	nan\\
0.88	0.72	nan	nan\\
0.88	0.73	nan	nan\\
0.88	0.74	nan	nan\\
0.88	0.75	nan	nan\\
0.88	0.76	nan	nan\\
0.88	0.77	nan	nan\\
0.88	0.78	nan	nan\\
0.88	0.79	nan	nan\\
0.88	0.8	nan	nan\\
0.88	0.81	nan	nan\\
0.88	0.82	nan	nan\\
0.88	0.83	nan	nan\\
0.88	0.84	nan	nan\\
0.88	0.85	nan	nan\\
0.88	0.86	nan	nan\\
0.88	0.87	nan	nan\\
0.88	0.88	nan	nan\\
0.88	0.89	nan	nan\\
0.88	0.9	nan	nan\\
0.88	0.91	nan	nan\\
0.88	0.92	nan	nan\\
0.88	0.93	nan	nan\\
0.88	0.94	nan	nan\\
0.88	0.95	nan	nan\\
0.88	0.96	nan	nan\\
0.88	0.97	nan	nan\\
0.88	0.98	nan	nan\\
0.88	0.99	nan	nan\\
0.88	1	nan	nan\\
0.89	0	0.11	0.11\\
0.89	0.01	0.05	0.05\\
0.89	0.02	nan	nan\\
0.89	0.03	nan	nan\\
0.89	0.04	nan	nan\\
0.89	0.05	nan	nan\\
0.89	0.06	nan	nan\\
0.89	0.07	nan	nan\\
0.89	0.08	nan	nan\\
0.89	0.09	nan	nan\\
0.89	0.1	nan	nan\\
0.89	0.11	nan	nan\\
0.89	0.12	nan	nan\\
0.89	0.13	nan	nan\\
0.89	0.14	nan	nan\\
0.89	0.15	nan	nan\\
0.89	0.16	nan	nan\\
0.89	0.17	nan	nan\\
0.89	0.18	nan	nan\\
0.89	0.19	nan	nan\\
0.89	0.2	nan	nan\\
0.89	0.21	nan	nan\\
0.89	0.22	nan	nan\\
0.89	0.23	nan	nan\\
0.89	0.24	nan	nan\\
0.89	0.25	nan	nan\\
0.89	0.26	nan	nan\\
0.89	0.27	nan	nan\\
0.89	0.28	nan	nan\\
0.89	0.29	nan	nan\\
0.89	0.3	nan	nan\\
0.89	0.31	nan	nan\\
0.89	0.32	nan	nan\\
0.89	0.33	nan	nan\\
0.89	0.34	nan	nan\\
0.89	0.35	nan	nan\\
0.89	0.36	nan	nan\\
0.89	0.37	nan	nan\\
0.89	0.38	nan	nan\\
0.89	0.39	nan	nan\\
0.89	0.4	nan	nan\\
0.89	0.41	nan	nan\\
0.89	0.42	nan	nan\\
0.89	0.43	nan	nan\\
0.89	0.44	nan	nan\\
0.89	0.45	nan	nan\\
0.89	0.46	nan	nan\\
0.89	0.47	nan	nan\\
0.89	0.48	nan	nan\\
0.89	0.49	nan	nan\\
0.89	0.5	nan	nan\\
0.89	0.51	nan	nan\\
0.89	0.52	nan	nan\\
0.89	0.53	nan	nan\\
0.89	0.54	nan	nan\\
0.89	0.55	nan	nan\\
0.89	0.56	nan	nan\\
0.89	0.57	nan	nan\\
0.89	0.58	nan	nan\\
0.89	0.59	nan	nan\\
0.89	0.6	nan	nan\\
0.89	0.61	nan	nan\\
0.89	0.62	nan	nan\\
0.89	0.63	nan	nan\\
0.89	0.64	nan	nan\\
0.89	0.65	nan	nan\\
0.89	0.66	nan	nan\\
0.89	0.67	nan	nan\\
0.89	0.68	nan	nan\\
0.89	0.69	nan	nan\\
0.89	0.7	nan	nan\\
0.89	0.71	nan	nan\\
0.89	0.72	nan	nan\\
0.89	0.73	nan	nan\\
0.89	0.74	nan	nan\\
0.89	0.75	nan	nan\\
0.89	0.76	nan	nan\\
0.89	0.77	nan	nan\\
0.89	0.78	nan	nan\\
0.89	0.79	nan	nan\\
0.89	0.8	nan	nan\\
0.89	0.81	nan	nan\\
0.89	0.82	nan	nan\\
0.89	0.83	nan	nan\\
0.89	0.84	nan	nan\\
0.89	0.85	nan	nan\\
0.89	0.86	nan	nan\\
0.89	0.87	nan	nan\\
0.89	0.88	nan	nan\\
0.89	0.89	nan	nan\\
0.89	0.9	nan	nan\\
0.89	0.91	nan	nan\\
0.89	0.92	nan	nan\\
0.89	0.93	nan	nan\\
0.89	0.94	nan	nan\\
0.89	0.95	nan	nan\\
0.89	0.96	nan	nan\\
0.89	0.97	nan	nan\\
0.89	0.98	nan	nan\\
0.89	0.99	nan	nan\\
0.89	1	nan	nan\\
0.9	0	0.1	0.1\\
0.9	0.01	0.045	0.045\\
0.9	0.02	nan	nan\\
0.9	0.03	nan	nan\\
0.9	0.04	nan	nan\\
0.9	0.05	nan	nan\\
0.9	0.06	nan	nan\\
0.9	0.07	nan	nan\\
0.9	0.08	nan	nan\\
0.9	0.09	nan	nan\\
0.9	0.1	nan	nan\\
0.9	0.11	nan	nan\\
0.9	0.12	nan	nan\\
0.9	0.13	nan	nan\\
0.9	0.14	nan	nan\\
0.9	0.15	nan	nan\\
0.9	0.16	nan	nan\\
0.9	0.17	nan	nan\\
0.9	0.18	nan	nan\\
0.9	0.19	nan	nan\\
0.9	0.2	nan	nan\\
0.9	0.21	nan	nan\\
0.9	0.22	nan	nan\\
0.9	0.23	nan	nan\\
0.9	0.24	nan	nan\\
0.9	0.25	nan	nan\\
0.9	0.26	nan	nan\\
0.9	0.27	nan	nan\\
0.9	0.28	nan	nan\\
0.9	0.29	nan	nan\\
0.9	0.3	nan	nan\\
0.9	0.31	nan	nan\\
0.9	0.32	nan	nan\\
0.9	0.33	nan	nan\\
0.9	0.34	nan	nan\\
0.9	0.35	nan	nan\\
0.9	0.36	nan	nan\\
0.9	0.37	nan	nan\\
0.9	0.38	nan	nan\\
0.9	0.39	nan	nan\\
0.9	0.4	nan	nan\\
0.9	0.41	nan	nan\\
0.9	0.42	nan	nan\\
0.9	0.43	nan	nan\\
0.9	0.44	nan	nan\\
0.9	0.45	nan	nan\\
0.9	0.46	nan	nan\\
0.9	0.47	nan	nan\\
0.9	0.48	nan	nan\\
0.9	0.49	nan	nan\\
0.9	0.5	nan	nan\\
0.9	0.51	nan	nan\\
0.9	0.52	nan	nan\\
0.9	0.53	nan	nan\\
0.9	0.54	nan	nan\\
0.9	0.55	nan	nan\\
0.9	0.56	nan	nan\\
0.9	0.57	nan	nan\\
0.9	0.58	nan	nan\\
0.9	0.59	nan	nan\\
0.9	0.6	nan	nan\\
0.9	0.61	nan	nan\\
0.9	0.62	nan	nan\\
0.9	0.63	nan	nan\\
0.9	0.64	nan	nan\\
0.9	0.65	nan	nan\\
0.9	0.66	nan	nan\\
0.9	0.67	nan	nan\\
0.9	0.68	nan	nan\\
0.9	0.69	nan	nan\\
0.9	0.7	nan	nan\\
0.9	0.71	nan	nan\\
0.9	0.72	nan	nan\\
0.9	0.73	nan	nan\\
0.9	0.74	nan	nan\\
0.9	0.75	nan	nan\\
0.9	0.76	nan	nan\\
0.9	0.77	nan	nan\\
0.9	0.78	nan	nan\\
0.9	0.79	nan	nan\\
0.9	0.8	nan	nan\\
0.9	0.81	nan	nan\\
0.9	0.82	nan	nan\\
0.9	0.83	nan	nan\\
0.9	0.84	nan	nan\\
0.9	0.85	nan	nan\\
0.9	0.86	nan	nan\\
0.9	0.87	nan	nan\\
0.9	0.88	nan	nan\\
0.9	0.89	nan	nan\\
0.9	0.9	nan	nan\\
0.9	0.91	nan	nan\\
0.9	0.92	nan	nan\\
0.9	0.93	nan	nan\\
0.9	0.94	nan	nan\\
0.9	0.95	nan	nan\\
0.9	0.96	nan	nan\\
0.9	0.97	nan	nan\\
0.9	0.98	nan	nan\\
0.9	0.99	nan	nan\\
0.9	1	nan	nan\\
0.91	0	0.09	0.09\\
0.91	0.01	0.04	0.04\\
0.91	0.02	nan	nan\\
0.91	0.03	nan	nan\\
0.91	0.04	nan	nan\\
0.91	0.05	nan	nan\\
0.91	0.06	nan	nan\\
0.91	0.07	nan	nan\\
0.91	0.08	nan	nan\\
0.91	0.09	nan	nan\\
0.91	0.1	nan	nan\\
0.91	0.11	nan	nan\\
0.91	0.12	nan	nan\\
0.91	0.13	nan	nan\\
0.91	0.14	nan	nan\\
0.91	0.15	nan	nan\\
0.91	0.16	nan	nan\\
0.91	0.17	nan	nan\\
0.91	0.18	nan	nan\\
0.91	0.19	nan	nan\\
0.91	0.2	nan	nan\\
0.91	0.21	nan	nan\\
0.91	0.22	nan	nan\\
0.91	0.23	nan	nan\\
0.91	0.24	nan	nan\\
0.91	0.25	nan	nan\\
0.91	0.26	nan	nan\\
0.91	0.27	nan	nan\\
0.91	0.28	nan	nan\\
0.91	0.29	nan	nan\\
0.91	0.3	nan	nan\\
0.91	0.31	nan	nan\\
0.91	0.32	nan	nan\\
0.91	0.33	nan	nan\\
0.91	0.34	nan	nan\\
0.91	0.35	nan	nan\\
0.91	0.36	nan	nan\\
0.91	0.37	nan	nan\\
0.91	0.38	nan	nan\\
0.91	0.39	nan	nan\\
0.91	0.4	nan	nan\\
0.91	0.41	nan	nan\\
0.91	0.42	nan	nan\\
0.91	0.43	nan	nan\\
0.91	0.44	nan	nan\\
0.91	0.45	nan	nan\\
0.91	0.46	nan	nan\\
0.91	0.47	nan	nan\\
0.91	0.48	nan	nan\\
0.91	0.49	nan	nan\\
0.91	0.5	nan	nan\\
0.91	0.51	nan	nan\\
0.91	0.52	nan	nan\\
0.91	0.53	nan	nan\\
0.91	0.54	nan	nan\\
0.91	0.55	nan	nan\\
0.91	0.56	nan	nan\\
0.91	0.57	nan	nan\\
0.91	0.58	nan	nan\\
0.91	0.59	nan	nan\\
0.91	0.6	nan	nan\\
0.91	0.61	nan	nan\\
0.91	0.62	nan	nan\\
0.91	0.63	nan	nan\\
0.91	0.64	nan	nan\\
0.91	0.65	nan	nan\\
0.91	0.66	nan	nan\\
0.91	0.67	nan	nan\\
0.91	0.68	nan	nan\\
0.91	0.69	nan	nan\\
0.91	0.7	nan	nan\\
0.91	0.71	nan	nan\\
0.91	0.72	nan	nan\\
0.91	0.73	nan	nan\\
0.91	0.74	nan	nan\\
0.91	0.75	nan	nan\\
0.91	0.76	nan	nan\\
0.91	0.77	nan	nan\\
0.91	0.78	nan	nan\\
0.91	0.79	nan	nan\\
0.91	0.8	nan	nan\\
0.91	0.81	nan	nan\\
0.91	0.82	nan	nan\\
0.91	0.83	nan	nan\\
0.91	0.84	nan	nan\\
0.91	0.85	nan	nan\\
0.91	0.86	nan	nan\\
0.91	0.87	nan	nan\\
0.91	0.88	nan	nan\\
0.91	0.89	nan	nan\\
0.91	0.9	nan	nan\\
0.91	0.91	nan	nan\\
0.91	0.92	nan	nan\\
0.91	0.93	nan	nan\\
0.91	0.94	nan	nan\\
0.91	0.95	nan	nan\\
0.91	0.96	nan	nan\\
0.91	0.97	nan	nan\\
0.91	0.98	nan	nan\\
0.91	0.99	nan	nan\\
0.91	1	nan	nan\\
0.92	0	0.08	0.08\\
0.92	0.01	0.035	0.035\\
0.92	0.02	nan	nan\\
0.92	0.03	nan	nan\\
0.92	0.04	nan	nan\\
0.92	0.05	nan	nan\\
0.92	0.06	nan	nan\\
0.92	0.07	nan	nan\\
0.92	0.08	nan	nan\\
0.92	0.09	nan	nan\\
0.92	0.1	nan	nan\\
0.92	0.11	nan	nan\\
0.92	0.12	nan	nan\\
0.92	0.13	nan	nan\\
0.92	0.14	nan	nan\\
0.92	0.15	nan	nan\\
0.92	0.16	nan	nan\\
0.92	0.17	nan	nan\\
0.92	0.18	nan	nan\\
0.92	0.19	nan	nan\\
0.92	0.2	nan	nan\\
0.92	0.21	nan	nan\\
0.92	0.22	nan	nan\\
0.92	0.23	nan	nan\\
0.92	0.24	nan	nan\\
0.92	0.25	nan	nan\\
0.92	0.26	nan	nan\\
0.92	0.27	nan	nan\\
0.92	0.28	nan	nan\\
0.92	0.29	nan	nan\\
0.92	0.3	nan	nan\\
0.92	0.31	nan	nan\\
0.92	0.32	nan	nan\\
0.92	0.33	nan	nan\\
0.92	0.34	nan	nan\\
0.92	0.35	nan	nan\\
0.92	0.36	nan	nan\\
0.92	0.37	nan	nan\\
0.92	0.38	nan	nan\\
0.92	0.39	nan	nan\\
0.92	0.4	nan	nan\\
0.92	0.41	nan	nan\\
0.92	0.42	nan	nan\\
0.92	0.43	nan	nan\\
0.92	0.44	nan	nan\\
0.92	0.45	nan	nan\\
0.92	0.46	nan	nan\\
0.92	0.47	nan	nan\\
0.92	0.48	nan	nan\\
0.92	0.49	nan	nan\\
0.92	0.5	nan	nan\\
0.92	0.51	nan	nan\\
0.92	0.52	nan	nan\\
0.92	0.53	nan	nan\\
0.92	0.54	nan	nan\\
0.92	0.55	nan	nan\\
0.92	0.56	nan	nan\\
0.92	0.57	nan	nan\\
0.92	0.58	nan	nan\\
0.92	0.59	nan	nan\\
0.92	0.6	nan	nan\\
0.92	0.61	nan	nan\\
0.92	0.62	nan	nan\\
0.92	0.63	nan	nan\\
0.92	0.64	nan	nan\\
0.92	0.65	nan	nan\\
0.92	0.66	nan	nan\\
0.92	0.67	nan	nan\\
0.92	0.68	nan	nan\\
0.92	0.69	nan	nan\\
0.92	0.7	nan	nan\\
0.92	0.71	nan	nan\\
0.92	0.72	nan	nan\\
0.92	0.73	nan	nan\\
0.92	0.74	nan	nan\\
0.92	0.75	nan	nan\\
0.92	0.76	nan	nan\\
0.92	0.77	nan	nan\\
0.92	0.78	nan	nan\\
0.92	0.79	nan	nan\\
0.92	0.8	nan	nan\\
0.92	0.81	nan	nan\\
0.92	0.82	nan	nan\\
0.92	0.83	nan	nan\\
0.92	0.84	nan	nan\\
0.92	0.85	nan	nan\\
0.92	0.86	nan	nan\\
0.92	0.87	nan	nan\\
0.92	0.88	nan	nan\\
0.92	0.89	nan	nan\\
0.92	0.9	nan	nan\\
0.92	0.91	nan	nan\\
0.92	0.92	nan	nan\\
0.92	0.93	nan	nan\\
0.92	0.94	nan	nan\\
0.92	0.95	nan	nan\\
0.92	0.96	nan	nan\\
0.92	0.97	nan	nan\\
0.92	0.98	nan	nan\\
0.92	0.99	nan	nan\\
0.92	1	nan	nan\\
0.93	0	0.0700000000000001	0.0700000000000001\\
0.93	0.01	0.03	0.03\\
0.93	0.02	nan	nan\\
0.93	0.03	nan	nan\\
0.93	0.04	nan	nan\\
0.93	0.05	nan	nan\\
0.93	0.06	nan	nan\\
0.93	0.07	nan	nan\\
0.93	0.08	nan	nan\\
0.93	0.09	nan	nan\\
0.93	0.1	nan	nan\\
0.93	0.11	nan	nan\\
0.93	0.12	nan	nan\\
0.93	0.13	nan	nan\\
0.93	0.14	nan	nan\\
0.93	0.15	nan	nan\\
0.93	0.16	nan	nan\\
0.93	0.17	nan	nan\\
0.93	0.18	nan	nan\\
0.93	0.19	nan	nan\\
0.93	0.2	nan	nan\\
0.93	0.21	nan	nan\\
0.93	0.22	nan	nan\\
0.93	0.23	nan	nan\\
0.93	0.24	nan	nan\\
0.93	0.25	nan	nan\\
0.93	0.26	nan	nan\\
0.93	0.27	nan	nan\\
0.93	0.28	nan	nan\\
0.93	0.29	nan	nan\\
0.93	0.3	nan	nan\\
0.93	0.31	nan	nan\\
0.93	0.32	nan	nan\\
0.93	0.33	nan	nan\\
0.93	0.34	nan	nan\\
0.93	0.35	nan	nan\\
0.93	0.36	nan	nan\\
0.93	0.37	nan	nan\\
0.93	0.38	nan	nan\\
0.93	0.39	nan	nan\\
0.93	0.4	nan	nan\\
0.93	0.41	nan	nan\\
0.93	0.42	nan	nan\\
0.93	0.43	nan	nan\\
0.93	0.44	nan	nan\\
0.93	0.45	nan	nan\\
0.93	0.46	nan	nan\\
0.93	0.47	nan	nan\\
0.93	0.48	nan	nan\\
0.93	0.49	nan	nan\\
0.93	0.5	nan	nan\\
0.93	0.51	nan	nan\\
0.93	0.52	nan	nan\\
0.93	0.53	nan	nan\\
0.93	0.54	nan	nan\\
0.93	0.55	nan	nan\\
0.93	0.56	nan	nan\\
0.93	0.57	nan	nan\\
0.93	0.58	nan	nan\\
0.93	0.59	nan	nan\\
0.93	0.6	nan	nan\\
0.93	0.61	nan	nan\\
0.93	0.62	nan	nan\\
0.93	0.63	nan	nan\\
0.93	0.64	nan	nan\\
0.93	0.65	nan	nan\\
0.93	0.66	nan	nan\\
0.93	0.67	nan	nan\\
0.93	0.68	nan	nan\\
0.93	0.69	nan	nan\\
0.93	0.7	nan	nan\\
0.93	0.71	nan	nan\\
0.93	0.72	nan	nan\\
0.93	0.73	nan	nan\\
0.93	0.74	nan	nan\\
0.93	0.75	nan	nan\\
0.93	0.76	nan	nan\\
0.93	0.77	nan	nan\\
0.93	0.78	nan	nan\\
0.93	0.79	nan	nan\\
0.93	0.8	nan	nan\\
0.93	0.81	nan	nan\\
0.93	0.82	nan	nan\\
0.93	0.83	nan	nan\\
0.93	0.84	nan	nan\\
0.93	0.85	nan	nan\\
0.93	0.86	nan	nan\\
0.93	0.87	nan	nan\\
0.93	0.88	nan	nan\\
0.93	0.89	nan	nan\\
0.93	0.9	nan	nan\\
0.93	0.91	nan	nan\\
0.93	0.92	nan	nan\\
0.93	0.93	nan	nan\\
0.93	0.94	nan	nan\\
0.93	0.95	nan	nan\\
0.93	0.96	nan	nan\\
0.93	0.97	nan	nan\\
0.93	0.98	nan	nan\\
0.93	0.99	nan	nan\\
0.93	1	nan	nan\\
0.94	0	0.0600000000000001	0.0600000000000001\\
0.94	0.01	0.025	0.025\\
0.94	0.02	nan	nan\\
0.94	0.03	nan	nan\\
0.94	0.04	nan	nan\\
0.94	0.05	nan	nan\\
0.94	0.06	nan	nan\\
0.94	0.07	nan	nan\\
0.94	0.08	nan	nan\\
0.94	0.09	nan	nan\\
0.94	0.1	nan	nan\\
0.94	0.11	nan	nan\\
0.94	0.12	nan	nan\\
0.94	0.13	nan	nan\\
0.94	0.14	nan	nan\\
0.94	0.15	nan	nan\\
0.94	0.16	nan	nan\\
0.94	0.17	nan	nan\\
0.94	0.18	nan	nan\\
0.94	0.19	nan	nan\\
0.94	0.2	nan	nan\\
0.94	0.21	nan	nan\\
0.94	0.22	nan	nan\\
0.94	0.23	nan	nan\\
0.94	0.24	nan	nan\\
0.94	0.25	nan	nan\\
0.94	0.26	nan	nan\\
0.94	0.27	nan	nan\\
0.94	0.28	nan	nan\\
0.94	0.29	nan	nan\\
0.94	0.3	nan	nan\\
0.94	0.31	nan	nan\\
0.94	0.32	nan	nan\\
0.94	0.33	nan	nan\\
0.94	0.34	nan	nan\\
0.94	0.35	nan	nan\\
0.94	0.36	nan	nan\\
0.94	0.37	nan	nan\\
0.94	0.38	nan	nan\\
0.94	0.39	nan	nan\\
0.94	0.4	nan	nan\\
0.94	0.41	nan	nan\\
0.94	0.42	nan	nan\\
0.94	0.43	nan	nan\\
0.94	0.44	nan	nan\\
0.94	0.45	nan	nan\\
0.94	0.46	nan	nan\\
0.94	0.47	nan	nan\\
0.94	0.48	nan	nan\\
0.94	0.49	nan	nan\\
0.94	0.5	nan	nan\\
0.94	0.51	nan	nan\\
0.94	0.52	nan	nan\\
0.94	0.53	nan	nan\\
0.94	0.54	nan	nan\\
0.94	0.55	nan	nan\\
0.94	0.56	nan	nan\\
0.94	0.57	nan	nan\\
0.94	0.58	nan	nan\\
0.94	0.59	nan	nan\\
0.94	0.6	nan	nan\\
0.94	0.61	nan	nan\\
0.94	0.62	nan	nan\\
0.94	0.63	nan	nan\\
0.94	0.64	nan	nan\\
0.94	0.65	nan	nan\\
0.94	0.66	nan	nan\\
0.94	0.67	nan	nan\\
0.94	0.68	nan	nan\\
0.94	0.69	nan	nan\\
0.94	0.7	nan	nan\\
0.94	0.71	nan	nan\\
0.94	0.72	nan	nan\\
0.94	0.73	nan	nan\\
0.94	0.74	nan	nan\\
0.94	0.75	nan	nan\\
0.94	0.76	nan	nan\\
0.94	0.77	nan	nan\\
0.94	0.78	nan	nan\\
0.94	0.79	nan	nan\\
0.94	0.8	nan	nan\\
0.94	0.81	nan	nan\\
0.94	0.82	nan	nan\\
0.94	0.83	nan	nan\\
0.94	0.84	nan	nan\\
0.94	0.85	nan	nan\\
0.94	0.86	nan	nan\\
0.94	0.87	nan	nan\\
0.94	0.88	nan	nan\\
0.94	0.89	nan	nan\\
0.94	0.9	nan	nan\\
0.94	0.91	nan	nan\\
0.94	0.92	nan	nan\\
0.94	0.93	nan	nan\\
0.94	0.94	nan	nan\\
0.94	0.95	nan	nan\\
0.94	0.96	nan	nan\\
0.94	0.97	nan	nan\\
0.94	0.98	nan	nan\\
0.94	0.99	nan	nan\\
0.94	1	nan	nan\\
0.95	0	0.05	0.05\\
0.95	0.01	0.02	0.02\\
0.95	0.02	nan	nan\\
0.95	0.03	nan	nan\\
0.95	0.04	nan	nan\\
0.95	0.05	nan	nan\\
0.95	0.06	nan	nan\\
0.95	0.07	nan	nan\\
0.95	0.08	nan	nan\\
0.95	0.09	nan	nan\\
0.95	0.1	nan	nan\\
0.95	0.11	nan	nan\\
0.95	0.12	nan	nan\\
0.95	0.13	nan	nan\\
0.95	0.14	nan	nan\\
0.95	0.15	nan	nan\\
0.95	0.16	nan	nan\\
0.95	0.17	nan	nan\\
0.95	0.18	nan	nan\\
0.95	0.19	nan	nan\\
0.95	0.2	nan	nan\\
0.95	0.21	nan	nan\\
0.95	0.22	nan	nan\\
0.95	0.23	nan	nan\\
0.95	0.24	nan	nan\\
0.95	0.25	nan	nan\\
0.95	0.26	nan	nan\\
0.95	0.27	nan	nan\\
0.95	0.28	nan	nan\\
0.95	0.29	nan	nan\\
0.95	0.3	nan	nan\\
0.95	0.31	nan	nan\\
0.95	0.32	nan	nan\\
0.95	0.33	nan	nan\\
0.95	0.34	nan	nan\\
0.95	0.35	nan	nan\\
0.95	0.36	nan	nan\\
0.95	0.37	nan	nan\\
0.95	0.38	nan	nan\\
0.95	0.39	nan	nan\\
0.95	0.4	nan	nan\\
0.95	0.41	nan	nan\\
0.95	0.42	nan	nan\\
0.95	0.43	nan	nan\\
0.95	0.44	nan	nan\\
0.95	0.45	nan	nan\\
0.95	0.46	nan	nan\\
0.95	0.47	nan	nan\\
0.95	0.48	nan	nan\\
0.95	0.49	nan	nan\\
0.95	0.5	nan	nan\\
0.95	0.51	nan	nan\\
0.95	0.52	nan	nan\\
0.95	0.53	nan	nan\\
0.95	0.54	nan	nan\\
0.95	0.55	nan	nan\\
0.95	0.56	nan	nan\\
0.95	0.57	nan	nan\\
0.95	0.58	nan	nan\\
0.95	0.59	nan	nan\\
0.95	0.6	nan	nan\\
0.95	0.61	nan	nan\\
0.95	0.62	nan	nan\\
0.95	0.63	nan	nan\\
0.95	0.64	nan	nan\\
0.95	0.65	nan	nan\\
0.95	0.66	nan	nan\\
0.95	0.67	nan	nan\\
0.95	0.68	nan	nan\\
0.95	0.69	nan	nan\\
0.95	0.7	nan	nan\\
0.95	0.71	nan	nan\\
0.95	0.72	nan	nan\\
0.95	0.73	nan	nan\\
0.95	0.74	nan	nan\\
0.95	0.75	nan	nan\\
0.95	0.76	nan	nan\\
0.95	0.77	nan	nan\\
0.95	0.78	nan	nan\\
0.95	0.79	nan	nan\\
0.95	0.8	nan	nan\\
0.95	0.81	nan	nan\\
0.95	0.82	nan	nan\\
0.95	0.83	nan	nan\\
0.95	0.84	nan	nan\\
0.95	0.85	nan	nan\\
0.95	0.86	nan	nan\\
0.95	0.87	nan	nan\\
0.95	0.88	nan	nan\\
0.95	0.89	nan	nan\\
0.95	0.9	nan	nan\\
0.95	0.91	nan	nan\\
0.95	0.92	nan	nan\\
0.95	0.93	nan	nan\\
0.95	0.94	nan	nan\\
0.95	0.95	nan	nan\\
0.95	0.96	nan	nan\\
0.95	0.97	nan	nan\\
0.95	0.98	nan	nan\\
0.95	0.99	nan	nan\\
0.95	1	nan	nan\\
0.96	0	0.04	0.04\\
0.96	0.01	0.015	0.015\\
0.96	0.02	nan	nan\\
0.96	0.03	nan	nan\\
0.96	0.04	nan	nan\\
0.96	0.05	nan	nan\\
0.96	0.06	nan	nan\\
0.96	0.07	nan	nan\\
0.96	0.08	nan	nan\\
0.96	0.09	nan	nan\\
0.96	0.1	nan	nan\\
0.96	0.11	nan	nan\\
0.96	0.12	nan	nan\\
0.96	0.13	nan	nan\\
0.96	0.14	nan	nan\\
0.96	0.15	nan	nan\\
0.96	0.16	nan	nan\\
0.96	0.17	nan	nan\\
0.96	0.18	nan	nan\\
0.96	0.19	nan	nan\\
0.96	0.2	nan	nan\\
0.96	0.21	nan	nan\\
0.96	0.22	nan	nan\\
0.96	0.23	nan	nan\\
0.96	0.24	nan	nan\\
0.96	0.25	nan	nan\\
0.96	0.26	nan	nan\\
0.96	0.27	nan	nan\\
0.96	0.28	nan	nan\\
0.96	0.29	nan	nan\\
0.96	0.3	nan	nan\\
0.96	0.31	nan	nan\\
0.96	0.32	nan	nan\\
0.96	0.33	nan	nan\\
0.96	0.34	nan	nan\\
0.96	0.35	nan	nan\\
0.96	0.36	nan	nan\\
0.96	0.37	nan	nan\\
0.96	0.38	nan	nan\\
0.96	0.39	nan	nan\\
0.96	0.4	nan	nan\\
0.96	0.41	nan	nan\\
0.96	0.42	nan	nan\\
0.96	0.43	nan	nan\\
0.96	0.44	nan	nan\\
0.96	0.45	nan	nan\\
0.96	0.46	nan	nan\\
0.96	0.47	nan	nan\\
0.96	0.48	nan	nan\\
0.96	0.49	nan	nan\\
0.96	0.5	nan	nan\\
0.96	0.51	nan	nan\\
0.96	0.52	nan	nan\\
0.96	0.53	nan	nan\\
0.96	0.54	nan	nan\\
0.96	0.55	nan	nan\\
0.96	0.56	nan	nan\\
0.96	0.57	nan	nan\\
0.96	0.58	nan	nan\\
0.96	0.59	nan	nan\\
0.96	0.6	nan	nan\\
0.96	0.61	nan	nan\\
0.96	0.62	nan	nan\\
0.96	0.63	nan	nan\\
0.96	0.64	nan	nan\\
0.96	0.65	nan	nan\\
0.96	0.66	nan	nan\\
0.96	0.67	nan	nan\\
0.96	0.68	nan	nan\\
0.96	0.69	nan	nan\\
0.96	0.7	nan	nan\\
0.96	0.71	nan	nan\\
0.96	0.72	nan	nan\\
0.96	0.73	nan	nan\\
0.96	0.74	nan	nan\\
0.96	0.75	nan	nan\\
0.96	0.76	nan	nan\\
0.96	0.77	nan	nan\\
0.96	0.78	nan	nan\\
0.96	0.79	nan	nan\\
0.96	0.8	nan	nan\\
0.96	0.81	nan	nan\\
0.96	0.82	nan	nan\\
0.96	0.83	nan	nan\\
0.96	0.84	nan	nan\\
0.96	0.85	nan	nan\\
0.96	0.86	nan	nan\\
0.96	0.87	nan	nan\\
0.96	0.88	nan	nan\\
0.96	0.89	nan	nan\\
0.96	0.9	nan	nan\\
0.96	0.91	nan	nan\\
0.96	0.92	nan	nan\\
0.96	0.93	nan	nan\\
0.96	0.94	nan	nan\\
0.96	0.95	nan	nan\\
0.96	0.96	nan	nan\\
0.96	0.97	nan	nan\\
0.96	0.98	nan	nan\\
0.96	0.99	nan	nan\\
0.96	1	nan	nan\\
0.97	0	0.03	0.03\\
0.97	0.01	0.01	0.01\\
0.97	0.02	nan	nan\\
0.97	0.03	nan	nan\\
0.97	0.04	nan	nan\\
0.97	0.05	nan	nan\\
0.97	0.06	nan	nan\\
0.97	0.07	nan	nan\\
0.97	0.08	nan	nan\\
0.97	0.09	nan	nan\\
0.97	0.1	nan	nan\\
0.97	0.11	nan	nan\\
0.97	0.12	nan	nan\\
0.97	0.13	nan	nan\\
0.97	0.14	nan	nan\\
0.97	0.15	nan	nan\\
0.97	0.16	nan	nan\\
0.97	0.17	nan	nan\\
0.97	0.18	nan	nan\\
0.97	0.19	nan	nan\\
0.97	0.2	nan	nan\\
0.97	0.21	nan	nan\\
0.97	0.22	nan	nan\\
0.97	0.23	nan	nan\\
0.97	0.24	nan	nan\\
0.97	0.25	nan	nan\\
0.97	0.26	nan	nan\\
0.97	0.27	nan	nan\\
0.97	0.28	nan	nan\\
0.97	0.29	nan	nan\\
0.97	0.3	nan	nan\\
0.97	0.31	nan	nan\\
0.97	0.32	nan	nan\\
0.97	0.33	nan	nan\\
0.97	0.34	nan	nan\\
0.97	0.35	nan	nan\\
0.97	0.36	nan	nan\\
0.97	0.37	nan	nan\\
0.97	0.38	nan	nan\\
0.97	0.39	nan	nan\\
0.97	0.4	nan	nan\\
0.97	0.41	nan	nan\\
0.97	0.42	nan	nan\\
0.97	0.43	nan	nan\\
0.97	0.44	nan	nan\\
0.97	0.45	nan	nan\\
0.97	0.46	nan	nan\\
0.97	0.47	nan	nan\\
0.97	0.48	nan	nan\\
0.97	0.49	nan	nan\\
0.97	0.5	nan	nan\\
0.97	0.51	nan	nan\\
0.97	0.52	nan	nan\\
0.97	0.53	nan	nan\\
0.97	0.54	nan	nan\\
0.97	0.55	nan	nan\\
0.97	0.56	nan	nan\\
0.97	0.57	nan	nan\\
0.97	0.58	nan	nan\\
0.97	0.59	nan	nan\\
0.97	0.6	nan	nan\\
0.97	0.61	nan	nan\\
0.97	0.62	nan	nan\\
0.97	0.63	nan	nan\\
0.97	0.64	nan	nan\\
0.97	0.65	nan	nan\\
0.97	0.66	nan	nan\\
0.97	0.67	nan	nan\\
0.97	0.68	nan	nan\\
0.97	0.69	nan	nan\\
0.97	0.7	nan	nan\\
0.97	0.71	nan	nan\\
0.97	0.72	nan	nan\\
0.97	0.73	nan	nan\\
0.97	0.74	nan	nan\\
0.97	0.75	nan	nan\\
0.97	0.76	nan	nan\\
0.97	0.77	nan	nan\\
0.97	0.78	nan	nan\\
0.97	0.79	nan	nan\\
0.97	0.8	nan	nan\\
0.97	0.81	nan	nan\\
0.97	0.82	nan	nan\\
0.97	0.83	nan	nan\\
0.97	0.84	nan	nan\\
0.97	0.85	nan	nan\\
0.97	0.86	nan	nan\\
0.97	0.87	nan	nan\\
0.97	0.88	nan	nan\\
0.97	0.89	nan	nan\\
0.97	0.9	nan	nan\\
0.97	0.91	nan	nan\\
0.97	0.92	nan	nan\\
0.97	0.93	nan	nan\\
0.97	0.94	nan	nan\\
0.97	0.95	nan	nan\\
0.97	0.96	nan	nan\\
0.97	0.97	nan	nan\\
0.97	0.98	nan	nan\\
0.97	0.99	nan	nan\\
0.97	1	nan	nan\\
0.98	0	0.02	0.02\\
0.98	0.01	0.005	0.005\\
0.98	0.02	nan	nan\\
0.98	0.03	nan	nan\\
0.98	0.04	nan	nan\\
0.98	0.05	nan	nan\\
0.98	0.06	nan	nan\\
0.98	0.07	nan	nan\\
0.98	0.08	nan	nan\\
0.98	0.09	nan	nan\\
0.98	0.1	nan	nan\\
0.98	0.11	nan	nan\\
0.98	0.12	nan	nan\\
0.98	0.13	nan	nan\\
0.98	0.14	nan	nan\\
0.98	0.15	nan	nan\\
0.98	0.16	nan	nan\\
0.98	0.17	nan	nan\\
0.98	0.18	nan	nan\\
0.98	0.19	nan	nan\\
0.98	0.2	nan	nan\\
0.98	0.21	nan	nan\\
0.98	0.22	nan	nan\\
0.98	0.23	nan	nan\\
0.98	0.24	nan	nan\\
0.98	0.25	nan	nan\\
0.98	0.26	nan	nan\\
0.98	0.27	nan	nan\\
0.98	0.28	nan	nan\\
0.98	0.29	nan	nan\\
0.98	0.3	nan	nan\\
0.98	0.31	nan	nan\\
0.98	0.32	nan	nan\\
0.98	0.33	nan	nan\\
0.98	0.34	nan	nan\\
0.98	0.35	nan	nan\\
0.98	0.36	nan	nan\\
0.98	0.37	nan	nan\\
0.98	0.38	nan	nan\\
0.98	0.39	nan	nan\\
0.98	0.4	nan	nan\\
0.98	0.41	nan	nan\\
0.98	0.42	nan	nan\\
0.98	0.43	nan	nan\\
0.98	0.44	nan	nan\\
0.98	0.45	nan	nan\\
0.98	0.46	nan	nan\\
0.98	0.47	nan	nan\\
0.98	0.48	nan	nan\\
0.98	0.49	nan	nan\\
0.98	0.5	nan	nan\\
0.98	0.51	nan	nan\\
0.98	0.52	nan	nan\\
0.98	0.53	nan	nan\\
0.98	0.54	nan	nan\\
0.98	0.55	nan	nan\\
0.98	0.56	nan	nan\\
0.98	0.57	nan	nan\\
0.98	0.58	nan	nan\\
0.98	0.59	nan	nan\\
0.98	0.6	nan	nan\\
0.98	0.61	nan	nan\\
0.98	0.62	nan	nan\\
0.98	0.63	nan	nan\\
0.98	0.64	nan	nan\\
0.98	0.65	nan	nan\\
0.98	0.66	nan	nan\\
0.98	0.67	nan	nan\\
0.98	0.68	nan	nan\\
0.98	0.69	nan	nan\\
0.98	0.7	nan	nan\\
0.98	0.71	nan	nan\\
0.98	0.72	nan	nan\\
0.98	0.73	nan	nan\\
0.98	0.74	nan	nan\\
0.98	0.75	nan	nan\\
0.98	0.76	nan	nan\\
0.98	0.77	nan	nan\\
0.98	0.78	nan	nan\\
0.98	0.79	nan	nan\\
0.98	0.8	nan	nan\\
0.98	0.81	nan	nan\\
0.98	0.82	nan	nan\\
0.98	0.83	nan	nan\\
0.98	0.84	nan	nan\\
0.98	0.85	nan	nan\\
0.98	0.86	nan	nan\\
0.98	0.87	nan	nan\\
0.98	0.88	nan	nan\\
0.98	0.89	nan	nan\\
0.98	0.9	nan	nan\\
0.98	0.91	nan	nan\\
0.98	0.92	nan	nan\\
0.98	0.93	nan	nan\\
0.98	0.94	nan	nan\\
0.98	0.95	nan	nan\\
0.98	0.96	nan	nan\\
0.98	0.97	nan	nan\\
0.98	0.98	nan	nan\\
0.98	0.99	nan	nan\\
0.98	1	nan	nan\\
0.99	0	0.01	0.01\\
0.99	0.01	0	0\\
0.99	0.02	nan	nan\\
0.99	0.03	nan	nan\\
0.99	0.04	nan	nan\\
0.99	0.05	nan	nan\\
0.99	0.06	nan	nan\\
0.99	0.07	nan	nan\\
0.99	0.08	nan	nan\\
0.99	0.09	nan	nan\\
0.99	0.1	nan	nan\\
0.99	0.11	nan	nan\\
0.99	0.12	nan	nan\\
0.99	0.13	nan	nan\\
0.99	0.14	nan	nan\\
0.99	0.15	nan	nan\\
0.99	0.16	nan	nan\\
0.99	0.17	nan	nan\\
0.99	0.18	nan	nan\\
0.99	0.19	nan	nan\\
0.99	0.2	nan	nan\\
0.99	0.21	nan	nan\\
0.99	0.22	nan	nan\\
0.99	0.23	nan	nan\\
0.99	0.24	nan	nan\\
0.99	0.25	nan	nan\\
0.99	0.26	nan	nan\\
0.99	0.27	nan	nan\\
0.99	0.28	nan	nan\\
0.99	0.29	nan	nan\\
0.99	0.3	nan	nan\\
0.99	0.31	nan	nan\\
0.99	0.32	nan	nan\\
0.99	0.33	nan	nan\\
0.99	0.34	nan	nan\\
0.99	0.35	nan	nan\\
0.99	0.36	nan	nan\\
0.99	0.37	nan	nan\\
0.99	0.38	nan	nan\\
0.99	0.39	nan	nan\\
0.99	0.4	nan	nan\\
0.99	0.41	nan	nan\\
0.99	0.42	nan	nan\\
0.99	0.43	nan	nan\\
0.99	0.44	nan	nan\\
0.99	0.45	nan	nan\\
0.99	0.46	nan	nan\\
0.99	0.47	nan	nan\\
0.99	0.48	nan	nan\\
0.99	0.49	nan	nan\\
0.99	0.5	nan	nan\\
0.99	0.51	nan	nan\\
0.99	0.52	nan	nan\\
0.99	0.53	nan	nan\\
0.99	0.54	nan	nan\\
0.99	0.55	nan	nan\\
0.99	0.56	nan	nan\\
0.99	0.57	nan	nan\\
0.99	0.58	nan	nan\\
0.99	0.59	nan	nan\\
0.99	0.6	nan	nan\\
0.99	0.61	nan	nan\\
0.99	0.62	nan	nan\\
0.99	0.63	nan	nan\\
0.99	0.64	nan	nan\\
0.99	0.65	nan	nan\\
0.99	0.66	nan	nan\\
0.99	0.67	nan	nan\\
0.99	0.68	nan	nan\\
0.99	0.69	nan	nan\\
0.99	0.7	nan	nan\\
0.99	0.71	nan	nan\\
0.99	0.72	nan	nan\\
0.99	0.73	nan	nan\\
0.99	0.74	nan	nan\\
0.99	0.75	nan	nan\\
0.99	0.76	nan	nan\\
0.99	0.77	nan	nan\\
0.99	0.78	nan	nan\\
0.99	0.79	nan	nan\\
0.99	0.8	nan	nan\\
0.99	0.81	nan	nan\\
0.99	0.82	nan	nan\\
0.99	0.83	nan	nan\\
0.99	0.84	nan	nan\\
0.99	0.85	nan	nan\\
0.99	0.86	nan	nan\\
0.99	0.87	nan	nan\\
0.99	0.88	nan	nan\\
0.99	0.89	nan	nan\\
0.99	0.9	nan	nan\\
0.99	0.91	nan	nan\\
0.99	0.92	nan	nan\\
0.99	0.93	nan	nan\\
0.99	0.94	nan	nan\\
0.99	0.95	nan	nan\\
0.99	0.96	nan	nan\\
0.99	0.97	nan	nan\\
0.99	0.98	nan	nan\\
0.99	0.99	nan	nan\\
0.99	1	nan	nan\\
1	0	0	0\\
1	0.01	nan	nan\\
1	0.02	nan	nan\\
1	0.03	nan	nan\\
1	0.04	nan	nan\\
1	0.05	nan	nan\\
1	0.06	nan	nan\\
1	0.07	nan	nan\\
1	0.08	nan	nan\\
1	0.09	nan	nan\\
1	0.1	nan	nan\\
1	0.11	nan	nan\\
1	0.12	nan	nan\\
1	0.13	nan	nan\\
1	0.14	nan	nan\\
1	0.15	nan	nan\\
1	0.16	nan	nan\\
1	0.17	nan	nan\\
1	0.18	nan	nan\\
1	0.19	nan	nan\\
1	0.2	nan	nan\\
1	0.21	nan	nan\\
1	0.22	nan	nan\\
1	0.23	nan	nan\\
1	0.24	nan	nan\\
1	0.25	nan	nan\\
1	0.26	nan	nan\\
1	0.27	nan	nan\\
1	0.28	nan	nan\\
1	0.29	nan	nan\\
1	0.3	nan	nan\\
1	0.31	nan	nan\\
1	0.32	nan	nan\\
1	0.33	nan	nan\\
1	0.34	nan	nan\\
1	0.35	nan	nan\\
1	0.36	nan	nan\\
1	0.37	nan	nan\\
1	0.38	nan	nan\\
1	0.39	nan	nan\\
1	0.4	nan	nan\\
1	0.41	nan	nan\\
1	0.42	nan	nan\\
1	0.43	nan	nan\\
1	0.44	nan	nan\\
1	0.45	nan	nan\\
1	0.46	nan	nan\\
1	0.47	nan	nan\\
1	0.48	nan	nan\\
1	0.49	nan	nan\\
1	0.5	nan	nan\\
1	0.51	nan	nan\\
1	0.52	nan	nan\\
1	0.53	nan	nan\\
1	0.54	nan	nan\\
1	0.55	nan	nan\\
1	0.56	nan	nan\\
1	0.57	nan	nan\\
1	0.58	nan	nan\\
1	0.59	nan	nan\\
1	0.6	nan	nan\\
1	0.61	nan	nan\\
1	0.62	nan	nan\\
1	0.63	nan	nan\\
1	0.64	nan	nan\\
1	0.65	nan	nan\\
1	0.66	nan	nan\\
1	0.67	nan	nan\\
1	0.68	nan	nan\\
1	0.69	nan	nan\\
1	0.7	nan	nan\\
1	0.71	nan	nan\\
1	0.72	nan	nan\\
1	0.73	nan	nan\\
1	0.74	nan	nan\\
1	0.75	nan	nan\\
1	0.76	nan	nan\\
1	0.77	nan	nan\\
1	0.78	nan	nan\\
1	0.79	nan	nan\\
1	0.8	nan	nan\\
1	0.81	nan	nan\\
1	0.82	nan	nan\\
1	0.83	nan	nan\\
1	0.84	nan	nan\\
1	0.85	nan	nan\\
1	0.86	nan	nan\\
1	0.87	nan	nan\\
1	0.88	nan	nan\\
1	0.89	nan	nan\\
1	0.9	nan	nan\\
1	0.91	nan	nan\\
1	0.92	nan	nan\\
1	0.93	nan	nan\\
1	0.94	nan	nan\\
1	0.95	nan	nan\\
1	0.96	nan	nan\\
1	0.97	nan	nan\\
1	0.98	nan	nan\\
1	0.99	nan	nan\\
1	1	nan	nan\\
};


\end{axis}
\end{tikzpicture}

==> tikz/independent_delta_dp.tex <==
\begin{tikzpicture}
\begin{axis}[width=5cm, height=5cm,
stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,xlabel={$x$},
  ylabel={$y$},axis on top,xtick={0,0.5,1},ytick={0,0.5,1},ylabel near ticks,xlabel near ticks]

%uncomment this to view grid:
% \draw[step=0.5cm,black,thin,dashed] (0,0) grid (100,100);

\filldraw[fill=blue!30, draw=blue!30] (0,0) -- (0,40) -- (60,100) -- (100,100) -- (100,60) -- (40,0) -- cycle;

\end{axis}
\end{tikzpicture}

==> tikz/independent_dp.tex <==
\begin{tikzpicture}
\begin{axis}[width=5cm, height=5cm,
stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,xlabel={$x$},
  ylabel={$y$},axis on top,xtick={0,0.5,1},ytick={0,0.5,1},ylabel near ticks,xlabel near ticks]

%uncomment this to view grid:
% \draw[step=0.5cm,black,thin,dashed] (0,0) grid (100,100);

\filldraw[fill=blue!30, draw=blue!30] (0,0) -- (33.33,66.66) -- (100,100) -- (66.66,33.33) -- cycle;

\end{axis}
\end{tikzpicture}

==> tikz/independent_low_influence.tex <==
\begin{tikzpicture}
%uncomment this to view grid:
%\draw[step=0.5cm,black,thin,dashed] (0,0) grid (10,10);

\begin{axis}[width=5cm, height=5cm,
stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,xlabel={$x$},
  ylabel={$y$},axis on top,xtick={0,0.5,1},ytick={0,0.5,1}]
  
\draw[scale=100,fill=blue!30,color=blue!30,domain=0:0.498,variable=\x] plot ({\x},{(5*\x-2)/(10*\x-5)});

\draw[scale=100,fill=blue!30,color=blue!30,domain=0.503:1,variable=\x] plot ({\x},{(5*\x-2)/(10*\x-5)});

\filldraw[fill=blue!30, draw=blue!30] (0,0) -- (0,40) -- (20,0)-- cycle;

\filldraw[fill=blue!30, draw=blue!30] (100,100) -- (100,60) -- (80,100)-- cycle;
\end{axis}
\end{tikzpicture}

==> tikz/independent_low_influence_2.tex <==
\begin{tikzpicture}
%uncomment this to view grid:
%\draw[step=0.5cm,black,thin,dashed] (0,0) grid (10,10);

\begin{axis}[width=6cm, height=6cm,
stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,xlabel={$x$},
  ylabel={$y$},axis on top,xtick={0,0.5,1},ytick={0,0.5,1}]
  
\draw[scale=100,fill=blue!30,color=blue!30,domain=0:0.498,variable=\x] plot ({\x},{(5*\x-2)/(10*\x-5)});

\draw[scale=100,fill=blue!30,color=blue!30,domain=0.503:1,variable=\x] plot ({\x},{(5*\x-2)/(10*\x-5)});

\filldraw[fill=blue!30, draw=blue!30] (0,0) -- (0,40) -- (20,0)-- cycle;

\filldraw[fill=blue!30, draw=blue!30] (100,100) -- (100,60) -- (80,100)-- cycle;
\end{axis}
\end{tikzpicture}

==> tikz/independent_vector_field.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=6cm, height=6cm,
            thick,smooth,no markers,
            xlabel={$x$},
            ylabel={$y$},
            xmin = 0, xmax = 1,
            ymin = 0, ymax = 1,
            zmin = 0, zmax = 1,
            axis equal image,
            view = {0}{90},
            samples  = 5,
            xtick={0,0.5,1},ytick={0,0.5,1},
            axis on top,
        ]

        \filldraw[color=red!30] (50,0) -- (50,50) -- (100,50) -- (100,0) -- cycle;
        
        \draw[color=blue!50, line width = 2pt] (50,0) -- (50,50) -- (100,50);

        \node[color=blue] at (50,55) {$S$};
        
        \node[color=red] at (80,30) {$R$};
        
            \addplot3[
                quiver = {
                    u = {(2*y-1)/((2*y-1)^2 + (2*x-1)^2)^(1/2)},
                    v = {(2*x-1)/((2*y-1)^2 + (2*x-1)^2)^(1/2)},
                    scale arrows = 0.05,
                },
                -stealth,
                domain = 0.55:1,
                domain y = 0:0.45,
                thick,
            ] {0};
            \end{axis}
    \end{tikzpicture}

==> tikz/low_influence_2D.tex <==
\begin{tikzpicture}[]
    \begin{axis}[width=6cm, height=6cm,stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,xlabel={$x$},
  ylabel={$y$},axis on top,xtick={0,0.5,1},ytick={0,0.5,1}]
    \addplot+[blue!30]                  gnuplot{-x + 0.5};         
    \addplot+[black]                  gnuplot{0};  
    \addplot[fill=blue!30,draw=none]  gnuplot{x-0.5}   
       \closedcycle;
\end{axis}
\end{tikzpicture}

==> tikz/low_influence_3D.tex <==
\begin{tikzpicture}


\begin{axis}[width=6cm, height=6cm,stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=1,xlabel={$x$},
  ylabel={$y$},zlabel={$z$},xtick={0,0.5,1},ytick={0.5,1},ztick={0.5,1},view={60}{30}]
  


\draw[color=black] (0,0,10) -- (50,0,10);
\draw[color=black] (0,0,20) -- (50,0,20);
\draw[color=black] (0,0,30) -- (50,0,30);
\draw[color=black] (0,0,40) -- (50,0,40);
\draw[color=black] (0,0,50) -- (50,0,50);
\draw[color=black] (0,0,60) -- (40,0,60);
\draw[color=black] (0,0,70) -- (30,0,70);
\draw[color=black] (0,0,80) -- (20,0,80);
\draw[color=black] (0,0,90) -- (10,0,90);


\draw[color=black] (10,0,0) -- (10,0,90);
\draw[color=black] (20,0,0) -- (20,0,80);
\draw[color=black] (30,0,0) -- (30,0,70);
\draw[color=black] (40,0,0) -- (40,0,60);
\draw[color=black] (50,0,0) -- (50,0,50);


\draw[color=black] (0,0,100) -- (50,0,50);
\draw[color=black] (0,10,90) -- (40,10,50);
\draw[color=black] (0,20,80) -- (30,20,50);
\draw[color=black] (0,30,70) -- (20,30,50);
\draw[color=black] (0,40,60) -- (10,40,50);


\draw[color=black] (10,0,90) -- (0,10,90);
\draw[color=black] (20,0,80) -- (0,20,80);
\draw[color=black] (30,0,70) -- (0,30,70);
\draw[color=black] (40,0,60) -- (0,40,60);
\draw[color=black] (50,0,50) -- (0,50,50);


\draw[color=black] (50,0,50) -- (50,0,0);
\draw[color=black] (40,10,50) -- (40,10,0);
\draw[color=black] (30,20,50) -- (30,20,0);
\draw[color=black] (20,30,50) -- (20,30,0);
\draw[color=black] (10,40,50) -- (10,40,0);

\draw[color=black] (50,0,40) -- (0,50,40);
\draw[color=black] (50,0,30) -- (0,50,30);
\draw[color=black] (50,0,20) -- (0,50,20);
\draw[color=black] (50,0,10) -- (0,50,10);



\draw[color=black] (0,0,0) -- (0,0,100) -- (50,0,50) -- (50,0,0) -- cycle;

\draw[color=black] (50,0,0) -- (50,0,50) -- (0,50,50) -- (0,50,0) -- cycle;

\draw[color=black] (0,0,100) -- (50,0,50) -- (0,50,50) -- cycle;


\filldraw[color=blue!80] (0,0,0) -- (0,0,100) -- (50,0,50) -- (50,0,0) -- cycle;

\filldraw[color=blue!60] (50,0,0) -- (50,0,50) -- (0,50,50) -- (0,50,0) -- cycle;

\filldraw[color=blue!40] (0,0,100) -- (50,0,50) -- (0,50,50) -- cycle;


\end{axis}

\end{tikzpicture}

==> tikz/low_influence_3D_2.tex <==
\begin{tikzpicture}


\begin{axis}[width=5cm, height=5cm,stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=1,xlabel={$x$},
  ylabel={$y$},zlabel={$z$},xtick={0,0.5,1},ytick={0.5,1},ztick={0.5,1},view={60}{30}]
  


\draw[color=black] (0,0,10) -- (50,0,10);
\draw[color=black] (0,0,20) -- (50,0,20);
\draw[color=black] (0,0,30) -- (50,0,30);
\draw[color=black] (0,0,40) -- (50,0,40);
\draw[color=black] (0,0,50) -- (50,0,50);
\draw[color=black] (0,0,60) -- (40,0,60);
\draw[color=black] (0,0,70) -- (30,0,70);
\draw[color=black] (0,0,80) -- (20,0,80);
\draw[color=black] (0,0,90) -- (10,0,90);


\draw[color=black] (10,0,0) -- (10,0,90);
\draw[color=black] (20,0,0) -- (20,0,80);
\draw[color=black] (30,0,0) -- (30,0,70);
\draw[color=black] (40,0,0) -- (40,0,60);
\draw[color=black] (50,0,0) -- (50,0,50);


\draw[color=black] (0,0,100) -- (50,0,50);
\draw[color=black] (0,10,90) -- (40,10,50);
\draw[color=black] (0,20,80) -- (30,20,50);
\draw[color=black] (0,30,70) -- (20,30,50);
\draw[color=black] (0,40,60) -- (10,40,50);


\draw[color=black] (10,0,90) -- (0,10,90);
\draw[color=black] (20,0,80) -- (0,20,80);
\draw[color=black] (30,0,70) -- (0,30,70);
\draw[color=black] (40,0,60) -- (0,40,60);
\draw[color=black] (50,0,50) -- (0,50,50);


\draw[color=black] (50,0,50) -- (50,0,0);
\draw[color=black] (40,10,50) -- (40,10,0);
\draw[color=black] (30,20,50) -- (30,20,0);
\draw[color=black] (20,30,50) -- (20,30,0);
\draw[color=black] (10,40,50) -- (10,40,0);

\draw[color=black] (50,0,40) -- (0,50,40);
\draw[color=black] (50,0,30) -- (0,50,30);
\draw[color=black] (50,0,20) -- (0,50,20);
\draw[color=black] (50,0,10) -- (0,50,10);



\draw[color=black] (0,0,0) -- (0,0,100) -- (50,0,50) -- (50,0,0) -- cycle;

\draw[color=black] (50,0,0) -- (50,0,50) -- (0,50,50) -- (0,50,0) -- cycle;

\draw[color=black] (0,0,100) -- (50,0,50) -- (0,50,50) -- cycle;


\filldraw[color=blue!80] (0,0,0) -- (0,0,100) -- (50,0,50) -- (50,0,0) -- cycle;

\filldraw[color=blue!60] (50,0,0) -- (50,0,50) -- (0,50,50) -- (0,50,0) -- cycle;

\filldraw[color=blue!40] (0,0,100) -- (50,0,50) -- (0,50,50) -- cycle;


\end{axis}

\end{tikzpicture}

==> tikz/nontrivial_3D.tex <==
\begin{tikzpicture}

\begin{axis}[width=6cm, height=6cm,stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=1,xlabel={$x$},
  ylabel={$y$},zlabel={$z$},xtick={0,0.5,1},ytick={0.5,1},ztick={0.5,1},view={70}{30}]
  
  
  
\draw[color=black] (0,0,50) -- (50,0,50);
\draw[color=black] (10,0,40) -- (60,0,40);
\draw[color=black] (20,0,30) -- (70,0,30);
\draw[color=black] (30,0,20) -- (80,0,20);
\draw[color=black] (40,0,10) -- (90,0,10);
\draw[color=black] (50,0,0) -- (100,0,0);

\draw[color=black] (10,0,50) -- (10,0,40);
\draw[color=black] (20,0,50) -- (20,0,30);
\draw[color=black] (30,0,50) -- (30,0,20);
\draw[color=black] (40,0,50) -- (40,0,10);
\draw[color=black] (50,0,50) -- (50,0,0);
\draw[color=black] (60,0,40) -- (60,0,0);
\draw[color=black] (70,0,30) -- (70,0,0);
\draw[color=black] (80,0,20) -- (80,0,0);
\draw[color=black] (90,0,10) -- (90,0,0);


\draw[color=black] (50,0,50) -- (100,50,0);

\draw[color=black] (50,0,50) -- (100,0,0);
\draw[color=black] (60,10,40) -- (100,10,0);
\draw[color=black] (70,20,30) -- (100,20,0);
\draw[color=black] (80,30,20) -- (100,30,0);
\draw[color=black] (90,40,10) -- (100,40,0);

\draw[color=black] (100,0,0) -- (100,50,0);
\draw[color=black] (90,0,10) -- (90,40,10);
\draw[color=black] (80,0,20) -- (80,30,20);
\draw[color=black] (70,0,30) -- (70,20,30);
\draw[color=black] (60,0,40) -- (60,10,40);

\draw[color=black] (50,50,0) -- (100,50,0);
\draw[color=black] (40,40,10) -- (90,40,10);
\draw[color=black] (30,30,20) -- (80,30,20);
\draw[color=black] (20,20,30) -- (70,20,30);
\draw[color=black] (10,10,40) -- (60,10,40);

\draw[color=black] (50,50,0) -- (0,0,50);


\draw[color=black] (0,0,50) -- (0,0,50);
\draw[color=black] (10,0,50) -- (10,10,40);
\draw[color=black] (20,0,50) -- (20,20,30);
\draw[color=black] (30,0,50) -- (30,30,20);
\draw[color=black] (40,0,50) -- (40,40,10);
\draw[color=black] (50,0,50) -- (50,50,0);
\draw[color=black] (60,10,40) -- (60,50,0);
\draw[color=black] (70,20,30) -- (70,50,0);
\draw[color=black] (80,30,20) -- (80,50,0);
\draw[color=black] (90,40,10) -- (90,50,0);





\filldraw[color=blue!80] (0,0,50) -- (50,0,50) -- (100,0,0) -- (50,0,0) -- cycle;


\filldraw[color=blue!40] (50,0,50) -- (100,50,0) -- (100,0,0) -- cycle;


\filldraw[color=blue!20] (0,0,50) -- (50,50,0) -- (100,50,0) -- (50,0,50) -- cycle;

\end{axis}

\end{tikzpicture}

==> tikz/tilted_low_influence_3D.tex <==
\begin{tikzpicture}


\begin{axis}[width=6cm, height=6cm,stack plots=y,thick,smooth,no markers,xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=1,xlabel={$x$},
  ylabel={$y$},zlabel={$z$},xtick={0,0.5,1},ytick={0.5,1},ztick={0.5,1},view={70}{30}]
  


\draw[color=black] (0,0,10) -- (50,0,10);
\draw[color=black] (0,0,20) -- (50,0,20);
\draw[color=black] (0,0,30) -- (50,0,30);
\draw[color=black] (0,0,40) -- (50,0,40);
\draw[color=black] (0,0,50) -- (50,0,50);
\draw[color=black] (0,0,60) -- (40,0,60);
\draw[color=black] (0,0,70) -- (30,0,70);
\draw[color=black] (0,0,80) -- (20,0,80);
\draw[color=black] (0,0,90) -- (10,0,90);


\draw[color=black] (10,0,0) -- (10,0,90);
\draw[color=black] (20,0,0) -- (20,0,80);
\draw[color=black] (30,0,0) -- (30,0,70);
\draw[color=black] (40,0,0) -- (40,0,60);
\draw[color=black] (50,0,0) -- (50,0,50);


\draw[color=black] (0,0,100) -- (50,0,50);
\draw[color=black] (0,10,90) -- (40,10,50);
\draw[color=black] (0,20,80) -- (30,20,50);
\draw[color=black] (0,30,70) -- (20,30,50);
\draw[color=black] (0,40,60) -- (10,40,50);


\draw[color=black] (10,0,90) -- (0,10,90);
\draw[color=black] (20,0,80) -- (0,20,80);
\draw[color=black] (30,0,70) -- (0,30,70);
\draw[color=black] (40,0,60) -- (0,40,60);
\draw[color=black] (50,0,50) -- (0,50,50);


\draw[color=black] (50,0,50) -- (50,0,0);
\draw[color=black] (40,10,50) -- (40,10,0);
\draw[color=black] (30,20,50) -- (30,20,0);
\draw[color=black] (20,30,50) -- (20,30,0);
\draw[color=black] (10,40,50) -- (10,40,0);

\draw[color=black] (50,0,40) -- (0,50,40);
\draw[color=black] (50,0,30) -- (0,50,30);
\draw[color=black] (50,0,20) -- (0,50,20);
\draw[color=black] (50,0,10) -- (0,50,10);



\draw[color=black] (0,0,0) -- (0,0,100) -- (50,0,50) -- (50,0,0) -- cycle;

\draw[color=black] (50,0,0) -- (50,0,50) -- (0,50,50) -- (0,50,0) -- cycle;

\draw[color=black] (0,0,100) -- (50,0,50) -- (0,50,50) -- cycle;


\filldraw[color=blue!80] (0,0,0) -- (0,0,100) -- (50,0,50) -- (50,0,0) -- cycle;

\filldraw[color=blue!60] (50,0,0) -- (50,0,50) -- (0,50,50) -- (0,50,0) -- cycle;

\filldraw[color=blue!40] (0,0,100) -- (50,0,50) -- (0,50,50) -- cycle;


\end{axis}

\end{tikzpicture}

==> tikz/tradeoffs.tex <==


\begin{tikzpicture}
\pgfplotsset{compat=1.14}
\definecolor{ao}{rgb}{0.13, 0.55, 0.13}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[width=5cm, height=5cm,thick,smooth,no markers,xmin=0.5,xmax=1,ymin=0,ymax=1,axis on top,xtick={0,0.5,0.75,1},ytick={0,0.5,1},ylabel near ticks,xlabel near ticks,samples=200,
scale only axis,
axis y line*=left,
xlabel={Utility $U(\mathcal{M})$},
ylabel style = {align=center},
ylabel={Privacy level $\epsilon$ \ref{pgfplots:plot1}},
]
\addplot[blue,ultra thick] {ln(x/(1-x)};
\label{pgfplots:plot1}
\end{axis}
%
\begin{axis}[width=5cm, height=5cm,thick,smooth,no markers,xmin=0.5,xmax=1,ymin=0,ymax=1,axis on top,xtick={0,0.5,0.75,1},ytick={0,0.5,1},xlabel near ticks,samples=200,
scale only axis,
axis y line*=right,
axis x line=none,
ylabel style = {align=center},
ylabel={Independent - Influence\ref{pgfplots:plot2} \\ Joint - Influence\ref{pgfplots:plot3}},
]
\addplot [red, ultra thick] {2*x*x-2*x+1};
\label{pgfplots:plot2}
\addplot [color=ao, , ultra thick] {2*x-1};
\label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/triangle.tex <==
\begin{tikzpicture}[every edge/.append style = {draw=blue, line cap=round,line width=2pt}] 

\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{ceruleanblue}{rgb}{0.16, 0.32, 0.75}
\definecolor{cadmiumred}{rgb}{0.89, 0.0, 0.13}

\path (0,0)  edge[ceruleanblue]  (4,0)
(4,0)  edge[cadmiumred]  (2,3.4641) 
(2,3.4641)  edge[ao(english)]  (0,0); 

\node at (0,-0.3) {Nontrivial};
\node at (4,-0.3) {Low Influence};
\node at (2,3.7641) {Independent};

\node at (2,1.5) {Differential};
\node at (2,1) {Privacy};

\end{tikzpicture}



% \begin{tikzpicture}

% \definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
% \definecolor{ceruleanblue}{rgb}{0.16, 0.32, 0.75}

% %uncomment this to view grid:
% % \draw[step=0.5cm,black,thin,dashed] (0,0) grid (10,10);

% \draw[line width=2pt,color=black] (0,0) -- (4,0) -- (2,3.4641) -- cycle;
% \draw[line width=2pt,color=red] (0,0) -- (4,0);
% \draw[line width=2pt,color=ceruleanblue] (4,0) -- (2,3.4641);
% \draw[line width=2pt,color=ao(english)] (2,3.4641) -- (0,0);

% \node at (0,-0.3) {Non-trivial};
% \node at (4,-0.3) {Low Influence};
% \node at (2,3.7641) {Independent};

% \node at (2,1.5) {Differential};
% \node at (2,1) {Privacy};

% \end{tikzpicture}

